A numerical framework for simulating progressive failure in composite laminates under high-cycle fatigue loading

In this work, a recently proposed high-cycle fatigue cohesive zone model, which covers crack initiation and propagation with limited input parameters, is embedded in a robust and efficient numerical framework for simulating progressive failure in composite laminates under fatigue loading. The fatigue cohesive zone model is enhanced with an implicit time integration scheme of the fatigue damage variable which allows for larger cycle increments and more efficient analyses. The method is combined with an adaptive strategy for determining the cycle increment based on global convergence rates. Moreover, a consistent material tangent stiffness matrix has been derived by fully linearizing the underlying mixed-mode quasi-static model and the fatigue damage update. The enhanced fatigue cohesive zone model is used to describe matrix cracking and delamination in laminates. In order to allow for matrix cracks to initiate at arbitrary locations and to avoid complex and costly mesh generation, the phantom node version of the eXtended finite element method (XFEM) is employed. For the insertion of new crack segments, an XFEM fatigue crack insertion criterion is presented, which is consistent with the fatigue cohesive zone formulation. It is shown with numerical examples that the improved fatigue damage update enhances the accuracy, efficiency and robustness of the numerical simulations significantly. The numerical framework is applied to the simulation of progressive fatigue failure in an open-hole [$\pm$45]-laminate. It is demonstrated that the numerical model is capable of accurately and efficiently simulating the complete failure process from distributed damage to localized failure.

==> figures/contours.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=7.0cm, height=4.0cm,
tick align=outside,
tick pos=left,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=none
},
% x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_n\) [MPa]},
xmin=-0.1, xmax=105,
xtick={0,34,80},
xticklabels={0, $\sigma_{\mathrm{end,n}}$,  $f_{2\mathrm{t}}$},
ytick={0,28,100},
yticklabels={0, $\sigma_{\mathrm{end,sh}}$,  $f_{6}$},
xtick style={color=black},
% y grid style={darkgray176},
ylabel={\(\displaystyle \sigma_{sh}\) [MPa]},
ymin=-0.1, ymax=105,
ytick style={color=black}
]

\addplot [name path=A,thick,dashed, black]
table {%
80 0
79.9599542957745 2.3754244907327
79.9199010275369 3.35935824026969
79.879843129013 4.11435844207064
79.8397824793062 4.75085486812687
79.7997205193461 5.31162178561825
79.7596584338352 5.81859661009203
79.719597235665 6.28481130517281
79.6795378130123 6.71875702536498
79.6394809586438 7.12633183930876
79.5994273895408 7.51183017493256
79.5593777607591 7.87849404876139
79.519332675623 8.22884224770467
79.4792926934662 8.56487788700381
79.4392583356631 8.88822513578865
79.3992300904303 9.20022258887406
79.3592084167179 9.5019889889832
79.3191937474124 9.7944706931524
79.2791864920071 10.0784767232853
79.2391870388554 10.354705153545
79.199195757091 10.6237633161974
79.1592129982791 10.886183508741
79.1192390978481 11.1424353691298
79.0792743763393 11.3929357442636
79.0393191405057 11.6380566457545
78.9993736842834 11.8781317274639
78.9594382896546 12.1134616072646
78.9195132274194 12.3443182755087
78.8795987578877 12.5709487747638
78.8396951315032 12.7935782928512
78.7998025894075 13.0124127796246
78.7599213639527 13.2276411741642
78.7200516791681 13.4394373110157
78.6801937511869 13.6479615602587
78.6403477886371 13.853362245466
78.6005139930007 14.055776875249
78.5606925589449 14.2553332174949
78.5208836746281 14.4521502401788
78.4810875219827 14.6463389384636
78.4413042769776 14.8380030644485
78.4015341098629 15.0272397732146
78.3617771853968 15.2141401966111
78.3220336630579 15.3987899544229
78.2823036972438 15.5812696110734
78.2425874374563 15.7616550847925
78.202885028476 15.9400180151609
78.1631966105257 16.1164260940913
78.123522319424 16.2909433645965
78.0838622867303 16.4636304910961
78.0442166398814 16.6345450045057
78.0045855023206 16.8037415249276
77.964968993619 16.9712719643939
77.9253672295915 17.1371857118042
77.8857803224058 17.3015298019316
77.846208380686 17.4643490701454
77.8066515096112 17.6256862942953
77.7671098110087 17.7855823250392
77.7275833834431 17.9440762057424
77.6880723223009 18.1012052829508
77.6485767198713 18.2570053083288
77.6090966654229 18.4115105328547
77.5696322452774 18.5647537939787
77.5301835428793 18.7167665963779
77.4907506388634 18.8675791868726
77.4513336111184 19.0172206240116
77.4119325348489 19.1657188427848
77.3725474826334 19.3131007148709
77.3331785244814 19.4593921047937
77.293825727887 19.6046179223202
77.2544891578808 19.7488021714036
77.2151688770796 19.8919679959459
77.1758649457347 20.034137722629
77.1365774217774 20.1753329010405
77.0973063608634 20.3155743413004
77.0580518164153 20.4548821493761
77.018813839664 20.5932757602573
76.9795924796876 20.7307739691471
76.9403877834497 20.8673949608116
76.9011997958364 21.0031563372212
76.8620285596913 21.1380751436007
76.8228741158497 21.2721678930018
76.7837365031719 21.4054505894968
76.7446157585749 21.5379387500881
76.7055119170629 21.6696474254188
76.6664250117578 21.8005912193645
76.6273550739271 21.9307843075781
76.5883021330124 22.060240455056
76.5492662166564 22.1889730327878
76.5102473507284 22.3169950335478
76.4712455593501 22.4443190868802
76.4322608649201 22.5709574733302
76.3932932881372 22.6969221379649
76.3543428480239 22.8222247032271
76.3154095619486 22.946876481163
76.2764934456469 23.0708884850594
76.2375945132432 23.1942714405255
76.1987127772704 23.3170357960507
76.1598482486905 23.43919173307
76.121000936913 23.5607491755624
76.0821708498142 23.6817177992109
76.0433579937552 23.802107040146
76.0045623735994 23.9219261032985
75.9657839927297 24.041183970379
75.9270228530651 24.1598894075082
75.8882789550774 24.2780509725136
75.8495522978064 24.3956770219116
75.8108428788754 24.5127757175912
75.7721506945064 24.6293550332144
75.7334757395346 24.7454227603486
75.6948180074223 24.8609865143436
75.6561774902729 24.9760537399667
75.6175541788446 25.0906317168083
75.5789480625629 25.2047275644683
75.5403591295341 25.3183482475349
75.501787366557 25.4315005803655
75.4632327591359 25.5441912316795
75.4246952914916 25.6564267289716
75.3861749465735 25.7682134627547
75.3476717060706 25.8795576906393
75.3091855504226 25.9904655412585
75.2707164588307 26.1009430180442
75.2322644092679 26.2109960028626
75.1938293784892 26.3206302595144
75.1554113420419 26.4298514371066
75.1170102742748 26.5386650733006
75.0786261483483 26.6470765974434
75.0402589362432 26.7550913335858
75.0019086087703 26.8627145033934
74.9635751355785 26.9699512289543
74.9252584851642 27.0768065354889
74.8869586248794 27.1832853539647
74.8486755209402 27.2893925236213
74.8104091384346 27.3951327944086
74.7721594413306 27.5005108293421
74.7339263924838 27.6055312067788
74.6957099536453 27.7101984226166
74.6575100854686 27.8145168924208
74.6193267475171 27.9184909534803
74.5811598982714 28.0221248667964
74.5430094951356 28.1254228190064
74.5048754944448 28.2283889242464
74.4667578514711 28.3310272259526
74.4286565204304 28.4333416986067
74.390571454489 28.5353362494252
74.352502605769 28.6370147199958
74.3144499253553 28.7383808878634
74.2764133633009 28.8394384680662
74.2383928686331 28.9401911146247
74.200388389359 29.0406424219857
74.1623998724712 29.1407959264218
74.1244272639531 29.2406551073894
74.0864705087844 29.3402233888453
74.0485295509465 29.439504140525
74.0106043334272 29.5385006791821
73.9726947982261 29.637216269793
73.9348008863594 29.7356541267242
73.8969225378647 29.8338174148682
73.8590596918058 29.9317092507446
73.8212122862773 30.0293327035713
73.7833802584091 30.1266907963041
73.7455635443709 30.2237865066476
73.7077620793765 30.3206227680376
73.6699757976881 30.4172024705959
73.6322046326205 30.5135284620587
73.5944485165453 30.6096035486796
73.5567073808947 30.7054304961077
73.5189811561654 30.8010120302418
73.4812697719228 30.8963508380613
73.4435731568044 30.9914495684353
73.405891238524 31.0863108329098
73.3682239438746 31.1809372064732
73.3305711987327 31.2753312283033
73.2929329280611 31.3694954024927
73.2553090559131 31.4634321987569
73.2176995054351 31.5571440531229
73.1801041988703 31.6506333686007
73.1425230575619 31.7439025158371
73.104956001956 31.8369538337533
73.0674029516051 31.9297896301655
73.0298638251707 32.0224121823911
72.9923385404266 32.1148237378385
72.9548270142615 32.2070265145825
72.9173291626822 32.299022701926
72.8798449008162 32.3908144609471
72.8423741429143 32.4824039250332
72.8049168023536 32.5737932004017
72.7674727916399 32.6649843666085
72.7300420224104 32.7559794770438
72.692624405436 32.8467805594165
72.6552198506241 32.9373896162264
72.6178282670208 33.0278086252254
72.5804495628133 33.1180395398681
72.5430836453324 33.2080842897518
72.5057304210545 33.2979447810451
72.4683897956038 33.3876228969085
72.431061673755 33.4771204979033
72.3937459594349 33.5664394223924
72.3564425557245 33.6555814869312
72.3191513648615 33.74454848665
72.2818722882419 33.8333421956273
72.2446052264222 33.9219643672553
72.2073500791209 34.0104167345965
72.170106745221 34.0987010107327
72.1328751227715 34.1868188891061
72.0956551089891 34.2747720438532
72.0584466002602 34.3625621301309
72.0212494921423 34.4501907844353
71.9840636793662 34.5376596249145
71.9468890558372 34.6249702516735
71.9097255146369 34.712124247073
71.8725729480245 34.799123176022
71.8354312474389 34.8859685862637
71.7983003034996 34.9726620086556
71.7611800060085 35.0592049574436
71.7240702439514 35.1455989305301
71.6869709054991 35.2318454097369
71.649881878009 35.3179458610622
71.6128030480262 35.4039017349323
71.5757343012852 35.4897144664487
71.5386755227106 35.5753854756288
71.5016265964191 35.6609161676434
71.4645874057198 35.7463079330476
71.4275578331161 35.8315621480082
71.3905377603065 35.9166801745262
71.3535270681858 36.0016633606544
71.3165256368461 36.0865130407113
71.2795333455779 36.1712305354902
71.2425500728713 36.2558171524643
71.2055756964168 36.3402741859879
71.168610093106 36.4246029174934
71.1316531390332 36.5088046156846
71.0947047094957 36.592880536726
71.0577646789952 36.676831924429
71.0208329212381 36.7606600104334
70.9839093091368 36.8443660143866
70.9469937148101 36.9279511441188
70.9100860095845 37.0114165958143
70.8731860639943 37.0947635541809
70.8362937477829 37.1779931926148
70.7994089299031 37.2611066733629
70.762531478518 37.3441051476822
70.7256612610015 37.4269897559959
70.6887981439392 37.509761628047
70.6519419931286 37.5924218830482
70.6150926735798 37.6749716298303
70.5782500495163 37.7574119669865
70.5414139843752 37.8397439830153
70.504584340808 37.9219687564598
70.4677609806806 38.0040873560452
70.4309437650745 38.0861008408132
70.3941325542864 38.1680102602542
70.3573272078291 38.2498166544375
70.320527584432 38.3315210541388
70.2837335420411 38.413124480965
70.2469449378194 38.4946279474779
70.2101616281473 38.5760324573146
70.1733834686232 38.6573390053063
70.1366103140632 38.7385485775953
70.0998420185015 38.8196621517492
70.0630784351911 38.9006806968735
70.0263194166034 38.9816051737227
69.9895648144287 39.0624365348087
69.9528144795764 39.1431757245075
69.916068262175 39.2238236791648
69.8793260115721 39.3043813271986
69.8425875763349 39.3848495892012
69.8058528042499 39.4652293780386
69.7691215423232 39.5455215989488
69.7323936367804 39.6257271496383
69.6956689330667 39.7058469203765
69.6589472758468 39.7858817940891
69.6222285090049 39.8658326464503
69.5855124756448 39.945700345972
69.5487990180897 40.0254857540932
69.5120879778821 40.1051897252669
69.4753791957838 40.1848131070459
69.4386725117756 40.264356740167
69.4019677650574 40.3438214586345
69.3652647940478 40.4232080898013
69.3285634363842 40.5025174544494
69.2918635289221 40.5817503668691
69.2551649077354 40.6609076349364
69.2184674081161 40.73999006019
69.1817708645735 40.8189984379061
69.1450751108347 40.8979335571728
69.1083799798435 40.976796200963
69.071685303761 41.0555871462061
69.0349909139642 41.1343071638586
68.9982966410466 41.2129570189739
68.961602314817 41.2915374707703
68.9249077642999 41.370049272699
68.8882128177345 41.4484931725098
68.8515173025744 41.5268699123169
68.8148210454872 41.605180228663
68.7781238723543 41.6834248525828
68.7414256082696 41.761604509665
68.7047260775399 41.8397199201141
68.6680251036838 41.9177717988108
68.6313225094315 41.9957608553713
68.5946181167239 42.0736877942063
68.557911746712 42.1515533145786
68.5212032197568 42.22935811066
68.4844923554281 42.3071028715876
68.4477789725041 42.3847882815187
68.4110628889706 42.4624150196854
68.3743439220207 42.5399837604481
68.3376218880535 42.6174951733487
68.3008966026738 42.6949499231621
68.2641678806913 42.7723486699477
68.2274355361197 42.8496920691001
68.190699382176 42.9269807713988
68.1539592312798 43.0042154230571
68.117214895052 43.0813966657707
68.0804661843148 43.1585251367653
68.04371290909 43.2356014688436
68.0069548785987 43.3126262904315
67.9701919012602 43.3896002256239
67.9334237846908 43.4665238942297
67.8966503357034 43.5433979118161
67.8598713603062 43.6202228897523
67.8230866637016 43.6969994352529
67.7862960502857 43.7737281514201
67.7494993236467 43.8504096372857
67.7126962865644 43.9270444878525
67.6758867410086 44.0036332941352
67.6390704881385 44.0801766432004
67.6022473283014 44.1566751182062
67.5654170610314 44.2331292984416
67.5285794850488 44.3095397593648
67.4917343982581 44.3859070726414
67.4548815977479 44.4622318061817
67.4180208797886 44.5385145241778
67.381152039832 44.6147557871406
67.3442748725097 44.6909561519347
67.3073891716318 44.7671161718153
67.270494730186 44.843236396462
67.2335913403356 44.9193173720142
67.196678793419 44.9953596411051
67.1597568799478 45.0713637428948
67.1228253896055 45.1473302131043
67.0858841112463 45.2232595840478
67.0489328328938 45.2991523846653
67.011971341739 45.3750091405542
66.9749994241395 45.4508303740012
66.9380168656176 45.526616604013
66.9010234508592 45.6023683463473
66.8640189637119 45.6780861135431
66.8270031871836 45.7537704149501
66.7899759034411 45.8294217567591
66.7529368938083 45.9050406420303
66.7158859387646 45.9806275707223
66.6788228179436 46.0561830397207
66.641747310131 46.1317075428662
66.6046591932634 46.2072015709816
66.5675582444262 46.2826656119
66.530444239852 46.3581001504912
66.493316954919 46.4335056686884
66.4561761641493 46.5088826455148
66.4190216412068 46.5842315571092
66.3818531588957 46.6595528767518
66.3446704891583 46.7348470748898
66.3074734030738 46.8101146191619
66.2702616708557 46.8853559744232
66.2330350618504 46.9605716027699
66.1957933445351 47.035761963563
66.1585362865157 47.1109275134522
66.1212636545251 47.1860687063995
66.0839752144211 47.2611859937025
66.0466707311845 47.3362798240171
66.0093499689167 47.4113506433802
65.9720126908379 47.4863988952324
65.9346586592851 47.5614250204396
65.8972876357098 47.6364294573154
65.8598993806759 47.7114126416423
65.8224936538575 47.786375006693
65.7850702140367 47.861316983252
65.7476288191015 47.9362389996358
65.7101692260435 48.0111414817136
65.6726911909556 48.0860248529282
65.6351944690296 48.1608895343152
65.597678814554 48.2357359445237
65.5601439809117 48.3105644998352
65.5225897205776 48.3853756141836
65.4850157851158 48.460169699174
65.4474219251779 48.5349471641018
65.4098078904999 48.6097084159715
65.3721734299 48.6844538595147
65.3345182912762 48.7591838972094
65.2968422216033 48.8338989292969
65.2591449669308 48.9085993538007
65.2214262723801 48.9832855665434
65.1836858821418 49.0579579611649
65.1459235394732 49.1326169291388
65.1081389866956 49.2072628597905
65.0703319651912 49.281896140313
65.0325022154012 49.3565171557847
64.9946494768219 49.431126289185
64.9567734880029 49.5057239214111
64.9188739865436 49.580310431294
64.8809507090909 49.6548861956144
64.8430033913355 49.7294515891189
64.8050317680099 49.8040069845349
64.7670355728847 49.8785527525865
64.7290145387659 49.9530892620099
64.6909683974921 50.0276168795681
64.6528968799309 50.1021359700659
64.6147997159764 50.176646896365
64.5766766345457 50.2511500193983
64.5385273635756 50.3256456981845
64.50035163002 50.4001342898423
64.4621491598463 50.4746161496044
64.4239196780319 50.549091630832
64.3856629085615 50.623561085028
64.3473785744232 50.698024861851
64.3090663976057 50.7724833091292
64.2707260990945 50.8469367728728
64.2323573988684 50.9213855972884
64.1939600158965 50.9958301247915
64.1555336681344 51.0702706960192
64.1170780725205 51.1447076498438
64.0785929449728 51.2191413233849
64.0400780003851 51.2935720520223
64.0015329526234 51.3680001694083
63.9629575145221 51.44242600748
63.9243513978804 51.5168498964713
63.8857143134587 51.5912721649255
63.8470459709744 51.6656931397067
63.8083460790984 51.7401131460119
63.7696143454512 51.8145325073823
63.7308504765987 51.8889515457156
63.6920541780486 51.9633705812767
63.6532251542464 52.0377899327093
63.6143631085711 52.1122099170472
63.5754677433312 52.1866308497255
63.5365387597608 52.2610530445912
63.4975758580152 52.3354768139145
63.458578737167 52.4099024683991
63.4195470952015 52.4843303171936
63.3804806290127 52.5587606679011
63.3413790343987 52.6331938265904
63.3022420060577 52.7076300978061
63.2630692375834 52.7820697845788
63.2238604214604 52.8565131884353
63.1846152490599 52.9309606094084
63.1453334106353 53.0054123460474
63.1060145953172 53.0798686954273
63.066658491109 53.154329953159
63.0272647848824 53.2287964133988
62.9878331623722 53.3032683688579
62.948363308172 53.3777461108119
62.9088549057292 53.4522299291104
62.86930763734 53.5267201121858
62.8297211841447 53.6012169470629
62.7900952261226 53.675720719368
62.7504294420872 53.7502317133376
62.7107235096806 53.8247502118277
62.6709771053691 53.8992764963224
62.6311899044374 53.9738108469427
62.591361580984 54.0483535424554
62.5514918079153 54.1229048602814
62.5115802569407 54.1974650765044
62.4716265985672 54.2720344658791
62.4316305020937 54.3466133018401
62.3915916356058 54.4212018565094
62.3515096659702 54.4958004007055
62.3113842588292 54.5704092039506
62.2712150785946 54.6450285344795
62.2310017884427 54.7196586592468
62.190744050308 54.7942998439355
62.1504415248777 54.8689523529644
62.1100938715855 54.943616449496
62.0697007486061 55.0182923954441
62.029261812849 55.0929804514817
61.9887767199524 55.167680877048
61.948245124277 55.2423939303565
61.9076666789002 55.3171198684021
61.8670410356096 55.3918589469684
61.8263678448967 55.4666114206351
61.7856467559507 55.5413775427852
61.7448774166521 55.616157565612
61.704059473566 55.6909517401265
61.6631925719356 55.7657603161642
61.622276355676 55.8405835423921
61.5813104673671 55.9154216663155
61.5402945482468 55.990274934285
61.4992282382046 56.0651435915034
61.4581111757745 56.140027882032
61.416942998128 56.2149280487976
61.3757233410673 56.2898443335991
61.3344518390179 56.3647769771139
61.2931281250219 56.4397262189044
61.2517518307305 56.5146922974245
61.2103225863965 56.589675450026
61.1688400208674 56.6646759129649
61.1273037615778 56.7396939214076
61.0857134345418 56.8147297094372
61.0440686643453 56.8897835100596
61.0023690741387 56.9648555552098
60.960614285629 57.0399460757575
60.9188039190717 57.1150553015138
60.8769375932636 57.1901834612363
60.8350149255341 57.265330782636
60.7930355317374 57.3404974923821
60.7509990262446 57.4156838161088
60.7089050219353 57.4908899784203
60.6667531301893 57.5661162028969
60.6245429608783 57.6413627121007
60.5822741223572 57.7166297275808
60.5399462214561 57.7919174698796
60.4975588634711 57.8672261585374
60.4551116521558 57.9425560120988
60.4126041897126 58.0179072481174
60.3700360767835 58.0932800831617
60.3274069124417 58.1686747328201
60.2847162941819 58.2440914117066
60.2419638179115 58.3195303334655
60.1991490779411 58.3949917107771
60.1562716669755 58.4704757553628
60.1133311761038 58.54598267799
60.0703271947905 58.6215126884773
60.0272593108651 58.6970659956999
59.9841271105128 58.7726428075939
59.9409301782648 58.848243331162
59.897668096988 58.923867772478
59.8543404478753 58.9995163366919
59.8109468104351 59.0751892280345
59.7674867624814 59.1508866498227
59.7239598801233 59.2266088044636
59.6803657377546 59.3023558934601
59.6367039080431 59.3781281174146
59.5929739619203 59.4539256760346
59.5491754685701 59.5297487681368
59.5053079954183 59.605597591652
59.4613711081216 59.6814723436292
59.4173643705563 59.7573732202407
59.3732873448072 59.8333004167862
59.3291395911561 59.9092541276976
59.2849206680706 59.985234546543
59.2406301321925 60.0612418660314
59.1962675383258 60.137276278017
59.1518324394251 60.2133379735035
59.1073243865838 60.2894271426484
59.0627429290217 60.3655439747672
59.0180876140732 60.441688658338
58.9733579871747 60.517861381005
58.9285535918521 60.5940623295833
58.8836739697086 60.6702916900628
58.8387186604116 60.7465496476123
58.7936872016801 60.8228363865835
58.7485791292716 60.8991520905153
58.7033939769691 60.9754969421376
58.6581312765678 61.0518711233753
58.6127905578617 61.1282748153524
58.56737134863 61.2047081983959
58.5218731746237 61.2811714520395
58.4762955595515 61.3576647550276
58.4306380250658 61.4341882853194
58.384900090749 61.5107422200923
58.3390812740988 61.587326735746
58.293181090514 61.6639420079061
58.24719905328 61.7405882114279
58.2011346735537 61.8172655203999
58.1549874603493 61.8939741081482
58.1087569205226 61.9707141472391
58.0624425587561 62.0474858094836
58.0160438775436 62.1242892659407
57.9695603771749 62.2011246869208
57.9229915557195 62.2779922419896
57.8763369090115 62.3548920999714
57.829595930633 62.4318244289526
57.7827681118982 62.5087893962856
57.7358529418367 62.5857871685915
57.6888499071775 62.6628179117642
57.6417584923314 62.7398817909737
57.5945781793751 62.8169789706691
57.5473084480333 62.8941096145825
57.4999487756616 62.971273885732
57.4524986372293 63.0484719464249
57.4049575053013 63.1257039582617
57.3573248500207 63.2029700821384
57.3096001390902 63.2802704782506
57.2617828377542 63.3576053060963
57.2138724087804 63.4349747244791
57.1658683124407 63.5123788915115
57.1177700064926 63.5898179646182
57.0695769461603 63.6672921005391
57.021288584115 63.7448014553324
56.9729043704556 63.8223461843776
56.924423752689 63.8999264423791
56.8758461757099 63.9775423833686
56.8271710817808 64.0551941607087
56.7783979105117 64.1328819270954
56.7295260988393 64.2106058345617
56.6805550810061 64.2883660344801
56.6314842885393 64.3661626775659
56.5823131502295 64.44399591388
56.5330410921093 64.5218658928317
56.483667537431 64.5997727631819
56.434191906645 64.6777166730457
56.3846136173771 64.7556977698958
56.3349320844061 64.8337162005646
56.2851467196408 64.9117721112476
56.2352569320973 64.9898656475061
56.1852621278749 65.06799695427
56.135161710133 65.1461661758403
56.0849550790672 65.2243734558924
56.0346416318847 65.3026189374785
55.9842207627801 65.3809027630304
55.9336918629106 65.4592250743622
55.8830543203709 65.5375860126732
55.8323075201678 65.6159857185503
55.7814508441947 65.6944243319707
55.7304836712055 65.7729019923049
55.6794053767886 65.8514188383189
55.6282153333398 65.9299750081771
55.5769129100361 66.0085706394449
55.5254974728079 66.0872058690909
55.473968384312 66.1658808334902
55.4223250039034 66.2445956684262
55.3705666876073 66.3233505090938
55.3186927880903 66.4021454901013
55.2667026546322 66.4809807454734
55.2145956330958 66.5598564086536
55.1623710658983 66.6387726125065
55.110028291981 66.7177294893204
55.0575666467788 66.7967271708098
55.00498546219 66.8757657881178
54.9522840665449 66.9548454718183
54.8994617845747 67.0339663519189
54.8465179373796 67.113128557863
54.7934518423966 67.1923322185319
54.7402628133671 67.2715774622478
54.6869501603037 67.3508644167758
54.6335131894572 67.4301932093261
54.5799512032824 67.5095639665567
54.5262635004042 67.5889768145753
54.472449375583 67.6684318789422
54.4185081196793 67.7479292846718
54.3644390196188 67.8274691562356
54.3102413583561 67.907051617564
54.255914414838 67.9866767920489
54.2014574639676 68.0663448025455
54.1468697765659 68.146055771375
54.0921506193351 68.2258098203266
54.0372992548193 68.3056070706596
53.9823149413667 68.3854476431056
53.9271969330898 68.465331657871
53.8719444798259 68.5452592346389
53.8165568270966 68.6252304925712
53.7610332160675 68.7052455503108
53.7053728835065 68.7853045259838
53.6495750617423 68.8654075372018
53.5936389786219 68.9455547010635
53.5375638574675 69.0257461341573
53.4813489170337 69.1059819525629
53.4249933714627 69.186262271854
53.36849643024 69.2665872070998
53.3118572981497 69.3469568728673
53.2550751752277 69.4273713832233
53.1981492567164 69.5078308517365
53.1410787330169 69.5883353914794
53.0838627896421 69.6688851150303
53.0265006071675 69.7494801344755
52.9689913611835 69.830120561411
52.9113342222448 69.9108065069448
52.8535283558207 69.9915380816985
52.7955729222443 70.0723153958096
52.7374670766608 70.1531385589331
52.679209968975 70.234007680244
52.6208007437987 70.3149228684383
52.5622385403969 70.3958842317361
52.5035224926333 70.4768918778823
52.4446517289152 70.5579459141494
52.3856253721375 70.639046447339
52.3264425396262 70.7201935837838
52.2671023430807 70.8013874293492
52.2076038885156 70.8826280894355
52.1479462762018 70.9639156689797
52.0881286006064 71.045250272457
52.0281499503321 71.1266320038832
51.9680094080553 71.2080609668158
51.9077060504644 71.2895372643565
51.8472389481954 71.3710609991527
51.7866071657688 71.4526322733991
51.7258097615236 71.53425118884
51.6648457875519 71.6159178467705
51.6037142896313 71.6976323480386
51.5424143071574 71.779394793047
51.4809448730748 71.8612052817545
51.419305013807 71.9430639136783
51.3574937491856 72.0249707878951
51.2955100923786 72.1069260030433
51.2333530498167 72.1889296573246
51.1710216211201 72.2709818485054
51.1085147990227 72.3530826739192
51.0458315692963 72.4352322304673
50.982970910673 72.5174306146215
50.9199317947666 72.599677922425
50.8567131859935 72.6819742494945
50.7933140414909 72.7643196910217
50.7297333110358 72.846714341775
50.6659699369609 72.9291582961011
50.6020228540706 73.0116516479266
50.537890989555 73.0941944907597
50.4735732629027 73.1767869176919
50.4090685858126 73.2594290213994
50.3443758621042 73.3421208941449
50.279493987626 73.4248626277789
50.2144218501639 73.5076543137418
50.1491583293462 73.5904960430651
50.083702296549 73.6733879063728
50.0180526147991 73.7563299938835
49.9522081386756 73.8393223954115
49.8861677142101 73.9223652003688
49.8199301787853 74.0054584977661
49.7534943610319 74.0886023762147
49.6868590807238 74.1717969239279
49.6200231486723 74.2550422287228
49.5529853666176 74.3383383780213
49.4857445271194 74.421685458852
49.4182994134454 74.5050835578517
49.350648799458 74.5885327612666
49.2827914494994 74.6720331549541
49.2147261182747 74.7555848243843
49.1464515507331 74.8391878546409
49.077966481947 74.9228423304238
49.0092696369897 75.0065483360492
48.9403597308106 75.0903059554521
48.8712354681081 75.1741152721873
48.8018955432015 75.257976369431
48.7323386398996 75.341889329982
48.6625634313676 75.4258542362634
48.5925685799919 75.5098711703239
48.5223527372427 75.5939402138392
48.4519145435339 75.6780614481135
48.3812526280808 75.7622349540809
48.3103656087556 75.8464608123065
48.2392520919406 75.9307391029884
48.1679106723778 76.0150699059584
48.0963399330178 76.0994533006838
48.0245384448642 76.183889366269
47.9525047668166 76.2683781814561
47.8802374455103 76.3529198246269
47.8077350151536 76.4375143738041
47.7349959973618 76.5221619066527
47.6620189009888 76.6068625004811
47.5888022219551 76.6916162322427
47.5153444430737 76.7764231785372
47.4416440338719 76.8612834156117
47.3676994504107 76.9461970193623
47.2935091351006 77.0311640653353
47.2190715165144 77.1161846287287
47.1443850091959 77.201258784393
47.0694480134664 77.286386606833
46.9942589152263 77.371568170209
46.9188160857544 77.4568035483379
46.8431178815024 77.5420928146945
46.7671626438863 77.6274360424132
46.6909486990739 77.7128333042885
46.6144743577681 77.7982846727772
46.5377379149865 77.8837902199988
46.4607376498364 77.9693500177373
46.3834718252864 78.0549641374422
46.3059386879326 78.14063265023
46.2281364677618 78.2263556268851
46.1500633779084 78.3121331378613
46.0717176144085 78.3979652532828
45.9930973559482 78.4838520429459
45.9142007636071 78.5697935763195
45.8350259805974 78.6557899225469
45.7555711319975 78.7418411504469
45.6758343244805 78.8279473285148
45.5958136460373 78.9141085249237
45.5155071656949 79.0003248075257
45.4349129332278 79.0865962438534
45.3540289788653 79.1729229011203
45.2728533129917 79.259304846223
45.1913839258412 79.3457421457415
45.1096187871864 79.4322348659409
45.0275558460207 79.5187830727723
44.9451930302336 79.6053868318742
44.8625282462807 79.6920462085733
44.7795593788459 79.7787612678861
44.6962842904963 79.8655320745197
44.6127008213318 79.9523586928731
44.528806788625 80.0392411870383
44.4445999864559 80.1261796208015
44.3600781853371 80.213174057644
44.2752391318322 80.3002245607436
44.1900805481659 80.3873311929758
44.1046001318257 80.4744940169144
44.0187955551551 80.5617130948333
43.9326644649381 80.6489884887069
43.8462044819747 80.7363202602118
43.7594132006477 80.8237084707277
43.6722881884791 80.9111531813383
43.5848269856776 80.9986544528327
43.4970271046758 81.0862123457062
43.4088860296576 81.1738269201616
43.3204012160743 81.2614982361102
43.2315700901508 81.3492263531727
43.1423900483801 81.4370113306809
43.0528584570066 81.5248532276778
42.9629726514978 81.6127521029194
42.8727299360041 81.7007080148756
42.7821275828055 81.7887210217311
42.6911628317466 81.8767911813865
42.5998328896579 81.9649185514593
42.5081349297636 82.0531031892853
42.4160660910758 82.1413451519191
42.3236234777745 82.2296444961356
42.2308041585729 82.3180012784305
42.1376051660676 82.4064155550221
42.0440234960728 82.4948873818514
41.9500561069397 82.583416814584
41.8556999188583 82.6720039086104
41.7609518131429 82.7606487190475
41.6658086314999 82.8493513007392
41.5702671752779 82.9381117082579
41.4743242046988 83.0269299959051
41.3779764380703 83.1158062177124
41.2812205509788 83.2047404274428
41.1840531754616 83.2937326785913
41.0864708991585 83.3827830243863
40.9884702644416 83.4718915177901
40.8900477675237 83.5610582115003
40.7911998575426 83.6502831579507
40.6919229356227 83.7395664093118
40.5922133539118 83.8289080174926
40.4920674145927 83.9183080341409
40.3914813688693 84.0077665106443
40.290451415925 84.0972834981316
40.1889737018545 84.1868590474733
40.0870443185661 84.2764932092827
39.9846593026547 84.366186033917
39.8818146342448 84.455937571478
39.7785062358011 84.545747871813
39.6747299709071 84.6356169845163
39.5704816430098 84.7255449589291
39.4657569941295 84.8155318441416
39.3605517035337 84.9055776889929
39.2548613863735 84.9956825420727
39.1486815922817 85.0858464517217
39.0420078039305 85.1760694660329
38.9348354355487 85.2663516328519
38.8271598313947 85.3566929997786
38.718976264187 85.4470936141677
38.6102799334874 85.5375535231294
38.5010659640367 85.6280727735306
38.3913294040424 85.718651411996
38.2810652234136 85.8092894849082
38.1702683119439 85.8999870384094
38.0589334774396 85.9907441184019
37.9470554437902 86.0815607705491
37.8346288489798 86.1724370402763
37.7216482430381 86.2633729727716
37.6081080859267 86.3543686129866
37.4940027453594 86.4454240056377
37.3793264945544 86.5365391952067
37.2640735099146 86.6277142259415
37.1482378686337 86.7189491418572
37.0318135462259 86.8102439867368
36.9147944139745 86.9015988041324
36.7971742362976 86.9930136373654
36.6789466680278 87.084488529528
36.5601052515998 87.1760235234837
36.4406434141463 87.2676186618682
36.3205544644943 87.3592739870903
36.1998315900605 87.4509895413325
36.0784678536401 87.5427653665522
35.9564561900855 87.6346015044824
35.833789402869 87.7264979966322
35.7104601605253 87.8184548842882
35.5864609929696 87.9104722085146
35.4617842876829 88.0025500101549
35.3364222857625 88.0946883298319
35.2103670778283 88.1868872079489
35.0836105997809 88.2791466846907
34.9561446284035 88.3714668000237
34.8279607768008 88.4638475936977
34.6990504896681 88.5562891052457
34.5694050383813 88.6487913739853
34.4390155159016 88.7413544390196
34.3078728314838 88.8339783392374
34.1759677051807 88.9266631133145
34.0432906621333 89.0194087997143
33.9098320266364 89.1122154366884
33.7755819159681 89.205083062278
33.6405302339733 89.2980117143138
33.5046666643872 89.3910014304175
33.3679806638868 89.4840522480022
33.2304614548566 89.5771642042732
33.0920980178534 89.6703373362291
32.952879083756 89.763571680662
32.8127931255818 89.8568672741586
32.6718283499542 89.950224153101
32.5299726882019 90.0436423536674
32.3872137870701 90.1371219118327
32.2435389990235 90.2306628633694
32.0989353721177 90.3242652438485
31.9533896394174 90.4179290886397
31.8068882079326 90.5116544329128
31.6594171470505 90.6054413116381
31.5109621764301 90.699289759587
31.3615086533317 90.7931998113332
31.2110415593471 90.8871715012529
31.059545486496 90.9812048635259
30.9070046226512 91.075299932136
30.7534027362522 91.1694567408723
30.5987231602639 91.2636753233293
30.4429487753358 91.3579557129078
30.2860619921096 91.4522979428158
30.1280447326248 91.5467020460691
29.9688784107638 91.641168055492
29.8085439116746 91.735696003718
29.6470215701065 91.8302859231905
29.4842911475863 91.9249378461636
29.3203318083581 92.0196518047027
29.1551220940054 92.1144278306851
28.9886398966632 92.209265955801
28.8208624307263 92.3041662115539
28.6517662029459 92.3991286292616
28.4813269808036 92.4941532400564
28.309519759037 92.5892400748864
28.1363187241858 92.6843891645157
27.9616972170104 92.7796005395252
27.7856276926264 92.8748742303135
27.6080816781828 92.9702102670973
27.4290297278944 93.0656086799123
27.2484413752252 93.1610694986136
27.0662850819972 93.2565927528767
26.88252818418 93.3521784721978
26.6971368340916 93.447826685895
26.5100759387159 93.5435374231083
26.3213090938127 93.6393107128007
26.1307985134629 93.7351465837589
25.9385049546563 93.8310450645935
25.7443876364887 93.9270061837403
25.5484041534884 94.0230299694605
25.3505103825414 94.1191164498414
25.1506603828281 94.2152656527971
24.948806288118 94.3114776060692
24.7448981906949 94.4077523372276
24.5388840161042 94.5040898736706
24.3307093878179 94.6004902426262
24.1203174808052 94.6969534711521
23.907648862877 94.7934795861371
23.6926413225297 94.8900686143008
23.4752296818565 94.9867205821952
23.2553455929104 95.0834355162044
23.0329173156908 95.180213442546
22.8078694756853 95.2770543872713
22.5801227986129 95.3739583762659
22.3495938196901 95.4709254352508
22.1161945643628 95.5679555897822
21.8798321969977 95.665048865253
21.6404086335129 95.7622052868925
21.3978201133115 95.8594248797681
21.1519567251628 95.9567076687848
20.9027018808211 96.0540536786866
20.6499317291583 96.1514629340568
20.3935145023737 96.2489354593184
20.1333097843921 96.3464712787353
19.8691676898151 96.4440704164123
19.600927939673 96.5417328962958
19.3284188176528 96.6394587421748
19.0514559873367 96.737247977681
18.7698411471186 96.8351006262898
18.4833604946923 96.9330167113206
18.1917829670615 97.0309962559373
17.8948582145808 97.1290392831493
17.5923142581556 97.2271458158118
17.2838547668055 97.3253158766263
16.9691558775329 97.4235494881415
16.6478624597208 97.5218466727536
16.3195837005875 97.6202074527068
15.9838878544089 97.7186318500943
15.6402959532279 97.8171198868584
15.2882742162596 97.9156715847915
14.9272248127618 98.0142869655361
14.5564745193564 98.112966050586
14.1752606533725 98.2117088612864
13.7827134368635 98.3105154188347
13.3778336171295 98.409385744281
12.9594636836917 98.5083198585286
12.5262502878163 98.6073177823346
12.0765943348875 98.7063795363106
11.608583412758 98.8055051409228
11.1198982519444 98.9046946164931
10.6076798620911 99.0039479831995
10.0683350203764 99.1032652610761
9.49724105502109 99.2026464700147
8.8882777414773 99.3020916297643
8.23304361414082 99.4016007599322
7.51944957300952 99.5011738799845
6.72895101593036 99.6008110092463
5.83034674749778 99.7005121669029
4.76283135232059 99.8002773719997
3.36950975481037 99.9001066434428
-0 100
};
\addlegendentry{static}
\addplot [name path=B, thick, blue]
table {%
34.0425531914894 0
34.0145543512575 1.01049339208546
33.9865611146812 1.42859328741779
33.9585747346634 1.74909893619336
33.9305960143032 2.01903527598889
33.9026255695137 2.25662349933958
33.8746639065971 2.47121174344597
33.8467114582602 2.66835511206809
33.8187686037217 2.85167428654865
33.7908356812313 3.02368505285786
33.762912996459 3.18621976260283
33.7350008284236 3.34066216632461
33.7070994338564 3.48808767045813
33.6792090505165 3.62935178551559
33.6513298997762 3.76514839808908
33.6234621886797 3.89604957116238
33.5956061116135 4.0225335625137
33.5677618516815 4.14500506318799
33.5399295818529 4.26381014423516
33.5121094659308 4.37924751074088
33.4843016593788 4.49157712066221
33.4565063100317 4.60102688565478
33.4287235587125 4.70779795120136
33.4009535397714 4.81206890777447
33.3731963815595 4.91399918625353
33.3454522068488 5.01373182283346
33.3177211332047 5.11139573090785
33.2900032733196 5.20710758332211
33.2622987353128 5.30097338370011
33.2346076230002 5.39308978742032
33.2069300361391 5.4835452193435
33.1792660706502 5.57242082526447
33.1516158188204 5.65979128636442
33.1239793694877 5.74572552003598
33.0963568082118 5.83028728588101
33.0687482174295 5.91353571211213
33.0411536765997 5.99552575477846
33.0135732623359 6.07630860000872
32.9860070485302 6.15593201768512
32.9584551064673 6.23444067353152
32.9309175049317 6.31187640544276
32.9033943103068 6.38827846894052
32.8758855866677 6.4636837558716
32.848391395868 6.53812698983083
32.8209117976213 6.61164090126776
32.7934468495775 6.6842563848015
32.7659966073946 6.75600264090543
32.7385611248061 6.82690730381973
32.711140453685 6.89699655729422
32.6837346441034 6.96629523954801
32.65634374439 7.03482693864954
32.6289678011832 7.102614079365
32.6016068594823 7.16967800239016
32.5742609626958 7.23603903676691
32.5469301526872 7.30171656618786
32.5196144698182 7.36672908980843
32.4923139529907 7.43109427811256
32.465028639686 7.49482902431554
32.437758566002 7.55794949173231
32.4105037666898 7.62047115749176
32.3832642751871 7.68240885293616
32.3560401236515 7.7437768010078
32.3288313429916 7.80458865089343
32.3016379628966 7.86485751016826
32.2744600118654 7.92459597465701
32.2472975172338 7.98381615620704
32.2201505052007 8.04252970854954
32.1930190008537 8.10074785140724
32.1659030281931 8.15848139299193
32.1388026101552 8.21574075102142
32.1117177686347 8.27253597237341
32.0846485245065 8.32887675148283
32.057594897646 8.38477244757957
32.0305569069496 8.4402321008547
32.0035345703535 8.49526444763571
31.9765279048523 8.54987793464386
31.9495369265172 8.60408073240082
31.9225616505131 8.65788074784576
31.8956020911153 8.71128563621919
31.8686582617252 8.76430281226479
31.8417301748869 8.81693946079675
31.8148178423011 8.86920254667583
31.7879212748404 8.92109882423427
31.7610404825631 8.97263484618626
31.734175474727 9.02381697205789
31.7073262598024 9.07465137616808
31.6804928454852 9.12514405518909
31.6536752387091 9.17530083531373
31.6268734456576 9.22512737905382
31.6000874717758 9.27462919169285
31.5733173217818 9.3238116274142
31.5465629996774 9.37267989512461
31.5198245087591 9.42123906399126
31.4931018516284 9.46949406870943
31.4663950302017 9.51744971451675
31.4397040457201 9.56511068196869
31.4130288987594 9.61248153148903
31.3863695892387 9.65956670770825
31.3597261164298 9.70637054360181
31.333098478966 9.7528972644393
31.3064866748505 9.79915099155525
31.2798907014647 9.84513574595107
31.2533105555764 9.89085545173743
31.2267462333476 9.93631393942565
31.2001977303424 9.98151494907601
31.1736650415342 10.0264621333107
31.1471481613132 10.0711590601983
31.1206470834935 10.1156092160164
31.0941618013201 10.1598160078989
31.0676923074756 10.2037827663736
31.0412385940868 10.2475127477953
31.0148006527313 10.2910091366803
30.9883784744439 10.3342750479466
30.9619720497224 10.3773135290646
30.9355813685339 10.420127562123
30.9092064203209 10.462720065813
30.8828471940064 10.5050938973357
30.8565036780004 10.5472518542358
30.8301758602045 10.5891966761653
30.803863728018 10.6309310465804
30.7775672683429 10.6724575943743
30.751286467589 10.713778895449
30.7250213116788 10.75489747423
30.6987717860529 10.7958158051241
30.6725378756744 10.8365363139249
30.646319565034 10.877061379168
30.620116838154 10.9173933334364
30.5939296785937 10.957534464621
30.5677580694532 10.997487017136
30.5416019933778 11.0372531930916
30.5154614325628 11.0768351534265
30.4893363687569 11.1162350190011
30.463226783267 11.1554548716541
30.4371326569618 11.1944967552218
30.4110539702759 11.2333626765249
30.3849907032137 11.2720546063211
30.3589428353531 11.3105744802267
30.3329103458491 11.3489241996075
30.3068932134378 11.3871056324414
30.2808914164398 11.4251206141519
30.2549049327636 11.4629709484157
30.2289337399093 11.5006584079445
30.2029778149717 11.538184735241
30.1770371346438 11.5755516433325
30.1511116752203 11.6127608164802
30.1252014126002 11.649813910868
30.0993063222906 11.6867125552682
30.0734263794095 11.7234583516885
30.0475615586887 11.7600528759984
30.0217118344772 11.796497678537
29.9958771807437 11.8327942847023
29.9700575710797 11.8689441955232
29.9442529787027 11.9049488882143
29.9184633764581 11.940809816715
29.8926887368229 11.9765284122118
29.8669290319079 12.0121060836465
29.8411842334602 12.0475442182091
29.8154543128665 12.0828441818166
29.7897392411549 12.1180073195786
29.7640389889979 12.1530349562493
29.7383535267149 12.1879283966669
29.7126828242741 12.2226889261808
29.6870268512959 12.2573178110671
29.6613855770543 12.291816298932
29.6357589704798 12.3261856191051
29.6101470001614 12.360426983021
29.5845496343493 12.3945415845913
29.5589668409566 12.4285306005664
29.5333985875619 12.4623951908871
29.5078448414112 12.4961364990277
29.4823055694202 12.5297556523296
29.4567807381763 12.5632537623257
29.4312703139409 12.5966319250572
29.4057742626511 12.6298912213816
29.3802925499218 12.6630327172729
29.354825141048 12.6960574641138
29.3293720010062 12.7289664989812
29.3039330944569 12.7617608449235
29.278508385746 12.7944415112317
29.2530978389071 12.8270094937029
29.2277014176629 12.8594657748984
29.2023190854275 12.891811324394
29.1769508053078 12.924047099025
29.1515965401054 12.9561740431252
29.1262562523185 12.9881930887595
29.1009299041433 13.0201051559515
29.0756174574759 13.0519111529053
29.050318873914 13.0836119762216
29.0250341147586 13.1152085111094
28.9997631410153 13.1467016315924
28.9745059133961 13.1780922007098
28.9492623923214 13.2093810707137
28.9240325379206 13.2405690832608
28.8988163100347 13.2716570696
28.8736136682171 13.302645850756
28.8484245717354 13.3335362377078
28.8232489795727 13.3643290315642
28.7980868504294 13.3950250237347
28.7729381427243 13.4256249960961
28.7478028145961 13.4561297211565
28.7226808239051 13.4865399622145
28.6975721282339 13.5168564735157
28.6724766848898 13.5470800004048
28.6473944509052 13.5772112794753
28.6223253830393 13.6072510387155
28.5972694377797 13.6371999976509
28.5722265713432 13.6670588674844
28.5471967396775 13.6968283512323
28.5221798984622 13.7265091438586
28.4971760031102 13.7561019324058
28.4721850087688 13.7856073961224
28.4472068703213 13.8150262065888
28.4222415423876 13.8443590278396
28.397288979326 13.8736065164841
28.3723491352341 13.9027693218233
28.3474219639497 13.9318480859657
28.3225074190527 13.9608434439394
28.2976054538653 13.9897560238029
28.272716021454 14.018586446753
28.2478390746301 14.0473353272311
28.2229745659511 14.0760032730265
28.1981224477217 14.1045908853784
28.1732826719948 14.1330987590752
28.1484551905727 14.1615274825524
28.123639955008 14.1898776379884
28.098836916605 14.2181498013976
28.0740460264202 14.2463445427229
28.0492672352635 14.2744624259256
28.0245004936995 14.3025040090736
27.999745752048 14.3304698444282
27.9750029603854 14.3583604785287
27.9502720685454 14.3861764522761
27.9255530261201 14.4139183010143
27.9008457824607 14.4415865546102
27.876150286679 14.4691817375328
27.8514664876474 14.4967043689295
27.8267943340009 14.5241549627023
27.8021337741371 14.5515340275814
27.7774847562175 14.5788420671986
27.7528472281684 14.6060795801581
27.7282211376815 14.6332470601071
27.7036064322151 14.6603449958041
27.6790030589948 14.6873738711866
27.6544109650143 14.7143341654377
27.6298300970362 14.7412263530504
27.605260401593 14.7680509038921
27.5807018249875 14.7948082832671
27.5561543132943 14.821498951978
27.5316178123599 14.8481233663864
27.5070922678039 14.874681978472
27.4825776250194 14.9011752358912
27.4580738291744 14.927603582034
27.4335808252118 14.9539674560808
27.4090985578507 14.9802672930568
27.3846269715869 15.0065035238873
27.3601660106935 15.0326765754502
27.335715619222 15.0587868706289
27.3112757410028 15.0848348283635
27.2868463196458 15.1108208637015
27.2624272985412 15.1367453878475
27.2380186208603 15.1626088082124
27.2136202295559 15.1884115284606
27.1892320673632 15.2141539485583
27.1648540768006 15.239836464819
27.1404862001698 15.2654594699495
27.116128379557 15.291023353095
27.0917805568335 15.3165284998828
27.0674426736557 15.3419752924657
27.0431146714667 15.367364109565
27.0187964914961 15.3926953265121
26.994488074761 15.4179693152897
26.9701893620666 15.4431864445729
26.9459002940066 15.4683470797684
26.9216208109638 15.4934515830541
26.8973508531111 15.5185003134178
26.8730903604115 15.5434936266951
26.848839272619 15.5684318756066
26.8245975292789 15.5933154097949
26.8003650697287 15.6181445758605
26.7761418330985 15.6429197173979
26.7519277583113 15.6676411750301
26.7277227840838 15.6923092864433
26.703526848927 15.7169243864209
26.6793398911463 15.7414868068769
26.6551618488424 15.7659968768886
26.6309926599117 15.7904549227289
26.6068322620467 15.8148612678988
26.5826805927364 15.8392162331578
26.5585375892673 15.8635201365555
26.534403188723 15.8877732934618
26.5102773279857 15.9119760165967
26.4861599437357 15.93612861606
26.4620509724524 15.9602313993601
26.4379503504148 15.9842846714427
26.4138580137014 16.008288734719
26.3897738981914 16.0322438890934
26.3656979395643 16.0561504319908
26.3416300733012 16.0800086583835
26.3175702346844 16.1038188608177
26.2935183587983 16.1275813294395
26.2694743805296 16.151296352021
26.2454382345678 16.1749642139852
26.2214098554056 16.1985851984311
26.1973891773391 16.2221595861585
26.1733761344684 16.2456876556921
26.1493706606978 16.2691696833052
26.1253726897363 16.2926059430437
26.1013821550978 16.3159967067488
26.0773989901017 16.3393422440803
26.0534231278727 16.3626428225388
26.0294545013421 16.3858987074881
26.0054930432469 16.4091101621772
25.9815386861313 16.4322774477616
25.9575913623462 16.4554008233247
25.93365100405 16.478480545899
25.9097175432084 16.5015168704866
25.8857909115952 16.5245100500795
25.8618710407925 16.5474603356797
25.8379578621907 16.5703679763195
25.814051306989 16.5932332190805
25.7901513061957 16.6160563091131
25.7662577906284 16.6388374896555
25.7423706909142 16.6615770020525
25.71848993749 16.684275085774
25.6946154606029 16.7069319784333
25.6707471903103 16.7295479158049
25.64688505648 16.7521231318424
25.6230289887908 16.7746578586959
25.5991789167322 16.7971523267297
25.5753347696053 16.8196067645387
25.5514964765223 16.8420213989657
25.5276639664073 16.8643964551178
25.503837167996 16.8867321563827
25.4800160098365 16.9090287244452
25.4562004202886 16.9312863793027
25.432390327525 16.9535053392812
25.4085856595307 16.975685821051
25.3847863441035 16.9978280396413
25.360992308854 17.0199322084563
25.3372034812062 17.0419985392893
25.3134197883968 17.0640272423381
25.2896411574764 17.0860185262188
25.2658675153086 17.107972597981
25.242098788571 17.1298896631213
25.2183349037546 17.1517699255974
25.1945757871646 17.1736135878424
25.1708213649199 17.1954208507779
25.1470715629536 17.2171919138275
25.1233263070129 17.2389269749303
25.0995855226594 17.2606262305542
25.0758491352689 17.2822898757082
25.0521170700316 17.303918103956
25.0283892519523 17.3255111074279
25.0046656058504 17.3470690768339
24.9809460563599 17.3685922014756
24.9572305279292 17.3900806692586
24.9335189448218 17.4115346667044
24.9098112311158 17.4329543789622
24.886107310704 17.454339989821
24.8624071072942 17.4756916817208
24.8387105444089 17.4970096357642
24.8150175453853 17.5182940317275
24.7913280333759 17.5395450480725
24.7676419313476 17.5607628619566
24.7439591620823 17.5819476492446
24.7202796481768 17.6030995845186
24.6966033120426 17.6242188410897
24.6729300759061 17.6453055910073
24.6492598618082 17.6663600050706
24.6255925916047 17.6873822528381
24.6019281869661 17.7083725026382
24.5782665693771 17.7293309215788
24.5546076601375 17.7502576755578
24.530951380361 17.7711529292722
24.5072976509761 17.7920168462284
24.4836463927254 17.8128495887514
24.4599975261655 17.8336513179943
24.4363509716676 17.8544221939479
24.4127066494164 17.8751623754494
24.3890644794106 17.8958720201923
24.3654243814629 17.9165512847346
24.3417862751994 17.9372003245083
24.3181500800597 17.9578192938282
24.2945157152967 17.9784083459002
24.2708830999767 17.9989676328303
24.2472521529788 18.019497305633
24.2236227929951 18.0399975142399
24.1999949385303 18.0604684075078
24.1763685079017 18.080910133227
24.1527434192389 18.1013228381294
24.1291195904835 18.1217066678968
24.1054969393891 18.1420617671687
24.0818753835212 18.1623882795502
24.0582548402564 18.1826863476198
24.0346352267828 18.202956112937
24.0110164600994 18.2231977160502
23.9873984570162 18.243411296504
23.9637811341533 18.2635969928467
23.9401644079415 18.2837549426379
23.9165481946212 18.3038852824554
23.8929324102427 18.3239881479028
23.8693169706657 18.3440636736165
23.8457017915591 18.3641119932726
23.8220867884004 18.3841332395944
23.7984718764758 18.4041275443584
23.7748569708796 18.4240950384024
23.7512419865139 18.444035851631
23.7276268380885 18.4639501130233
23.7040114401202 18.4838379506388
23.6803957069327 18.5036994916246
23.656779552656 18.5235348622213
23.6331628912265 18.5433441877699
23.609545636386 18.5631275927177
23.5859277016816 18.5828852006252
23.5623090004656 18.6026171341716
23.5386894458944 18.6223235151616
23.5150689509287 18.6420044645311
23.4914474283328 18.6616601023535
23.4678247906743 18.6812905478452
23.4442009503234 18.7008959193724
23.4205758194526 18.7204763344559
23.3969493100364 18.7400319097777
23.3733213338505 18.7595627611863
23.3496918024716 18.7790690037026
23.3260606272766 18.7985507515254
23.3024277194425 18.8180081180371
23.2787929899454 18.8374412158088
23.2551563495604 18.8568501566065
23.2315177088608 18.8762350513958
23.2078769782178 18.8955960103475
23.1842340677995 18.914933142843
23.1605888875709 18.9342465574795
23.136941347293 18.953536362075
23.1132913565221 18.9728026636736
23.0896388246094 18.9920455685507
23.0659836607004 19.0112651822178
23.0423257737343 19.0304616094276
23.0186650724431 19.0496349541789
22.9950014653512 19.0687853197218
22.9713348607749 19.087912808562
22.9476651668212 19.107017522466
22.9239922913878 19.1260995624657
22.9003161421617 19.1451590288632
22.8766366266192 19.1641960212355
22.8529536520246 19.183210638439
22.82926712543 19.202202978614
22.8055769536739 19.2211731391895
22.7818830433813 19.2401212168875
22.7581853009622 19.2590473077277
22.7344836326111 19.2779515070313
22.7107779443066 19.2968339094261
22.6870681418097 19.3156946088506
22.663354130664 19.3345336985578
22.6396358161943 19.3533512711203
22.6159131035056 19.3721474184337
22.592185897483 19.3909222317214
22.56845410279 19.4096758015382
22.5447176238682 19.428408217775
22.5209763649362 19.4471195696622
22.4972302299887 19.4658099457741
22.4734791227956 19.484479434033
22.4497229469012 19.5031281217128
22.4259616056229 19.5217560954431
22.4021950020508 19.5403634412132
22.3784230390463 19.5589502443756
22.3546456192413 19.5775165896502
22.330862645037 19.5960625611279
22.3070740186033 19.614588242274
22.2832796418773 19.6330937159328
22.2594794165627 19.6515790643303
22.2356732441284 19.6700443690784
22.2118610258076 19.6884897111783
22.1880426625967 19.7069151710245
22.1642180552544 19.7253208284075
22.1403871043 19.7437067625183
22.1165497100129 19.762073051951
22.0927057724313 19.7804197747071
22.0688551913507 19.7987470081983
22.0449978663232 19.8170548292501
22.0211336966561 19.8353433141052
21.9972625814105 19.8536125384268
21.9733844194004 19.8718625773021
21.9494991091913 19.8900935052452
21.925606549099 19.9083053962008
21.9017066371883 19.926498323547
21.8777992712717 19.944672360099
21.8538843489081 19.9628275781117
21.8299617674015 19.9809640492833
21.8060314237996 19.9990818447584
21.7820932148925 20.0171810351306
21.7581470372114 20.0352616904464
21.734192787027 20.0533238802075
21.7102303603482 20.0713676733742
21.6862596529207 20.0893931383682
21.6622805602256 20.107400343076
21.6382929774778 20.1253893548511
21.6142967996244 20.1433602405178
21.5902919213437 20.1613130663733
21.5662782370431 20.1792478981911
21.5422556408577 20.1971648012239
21.5182240266492 20.2150638402058
21.4941832880036 20.232945079356
21.47013331823 20.2508085823806
21.4460740103591 20.2686544124765
21.4220052571412 20.286482632333
21.3979269510447 20.3042933041354
21.3738389842545 20.3220864895672
21.3497412486702 20.339862249813
21.3256336359044 20.3576206455611
21.3015160372808 20.375361737006
21.2773883438327 20.3930855838514
21.253250446301 20.4107922453122
21.2291022351325 20.4284817801178
21.2049436004779 20.446154246514
21.1807744321902 20.4638097022659
21.1565946198226 20.4814482046603
21.1324040526265 20.4990698105084
21.1082026195499 20.5166745761479
21.0839902092353 20.5342625574457
21.0597667100175 20.5518338098003
21.0355320099219 20.5693883881444
21.0112859966623 20.5869263469469
20.9870285576389 20.6044477402158
20.9627595799363 20.6219526214999
20.9384789503213 20.6394410438919
20.9141865552406 20.6569130600303
20.889882280819 20.6743687221016
20.8655660128571 20.6918080818429
20.8412376368288 20.7092311905442
20.8168970378795 20.7266380990505
20.7925441008237 20.7440288577638
20.7681787101424 20.7614035166461
20.7438007499812 20.7787621252206
20.7194101041477 20.7961047325749
20.6950066561093 20.8134313873625
20.6705902889907 20.8307421378051
20.6461608855714 20.8480370316951
20.6217183282834 20.8653161163972
20.5972624992085 20.8825794388509
20.5727932800759 20.8998270455727
20.5483105522599 20.9170589826576
20.5238141967768 20.9342752957819
20.4993040942826 20.9514760302047
20.4747801250704 20.9686612307705
20.4502421690676 20.9858309419105
20.4256901058331 21.0029852076454
20.4011238145549 21.0201240715867
20.3765431740469 21.0372475769393
20.3519480627464 21.0543557665031
20.3273383587112 21.071448682675
20.3027139396164 21.088526367451
20.2780746827522 21.105588862428
20.2534204650203 21.1226362088058
20.228751162931 21.139668447389
20.2040666526005 21.1566856185889
20.1793668097477 21.1736877624251
20.154651509691 21.1906749185281
20.1299206273452 21.2076471261401
20.1051740372186 21.2246044241181
20.0804116134094 21.2415468509345
20.0556332296026 21.2584744446797
20.030838759067 21.2753872430638
20.0060280746515 21.2922852834182
19.9812010487818 21.3091686026973
19.9563575534572 21.3260372374807
19.9314974602471 21.3428912239747
19.9066206402874 21.3597305980138
19.881726964277 21.3765553950629
19.8568163024743 21.3933656502188
19.8318885246936 21.4101613982119
19.8069435003014 21.4269426734079
19.7819810982127 21.4437095098097
19.7570011868872 21.4604619410586
19.7320036343258 21.4772000004365
19.7069883080663 21.4939237208674
19.6819550751799 21.5106331349187
19.6569038022671 21.5273282748034
19.6318343554539 21.5440091723814
19.6067466003875 21.560675859161
19.5816404022324 21.5773283663009
19.5565156256663 21.5939667246114
19.531372134876 21.6105909645563
19.5062097935528 21.6272011162543
19.4810284648887 21.6437972094805
19.4558280115719 21.6603792736681
19.4306082957822 21.6769473379101
19.405369179187 21.6935014309603
19.3801105229364 21.7100415812355
19.354832187659 21.7265678168165
19.3295340334569 21.7430801654499
19.3042159199016 21.7595786545494
19.2788777060289 21.7760633111974
19.2535192503341 21.7925341621466
19.2281404107673 21.8089912338213
19.2027410447287 21.8254345523187
19.1773210090634 21.8418641434109
19.1518801600564 21.8582800325457
19.1264183534276 21.8746822448486
19.1009354443268 21.8910708051237
19.0754312873283 21.9074457378557
19.0499057364258 21.9238070672107
19.0243586450268 21.9401548170381
18.9987898659477 21.9564890108717
18.9731992514079 21.9728096719313
18.9475866530245 21.9891168231239
18.9219519218066 22.005410487045
18.8962949081498 22.0216906859803
18.8706154618302 22.0379574419067
18.8449134319989 22.0542107764938
18.819188667176 22.0704507111054
18.7934410152445 22.0866772668004
18.7676703234445 22.1028904643346
18.7418764383671 22.1190903241616
18.7160592059479 22.1352768664344
18.6902184714613 22.1514501110066
18.6643540795135 22.1676100774338
18.6384658740367 22.1837567849745
18.6125536982822 22.1998902525918
18.5866173948141 22.2160104989546
18.5606568055023 22.2321175424387
18.5346717715162 22.2482114011281
18.5086621333175 22.2642920928163
18.4826277306534 22.2803596350075
18.4565684025496 22.296414044918
18.4304839873033 22.3124553394772
18.4043743224757 22.3284835353287
18.3782392448852 22.3444986488321
18.3520785905996 22.3605006960636
18.3258921949288 22.3764896928173
18.2996798924174 22.3924656546068
18.2734415168365 22.4084285966659
18.2471769011768 22.42437853395
18.2208858776397 22.4403154811374
18.1945682776302 22.4562394526302
18.1682239317485 22.4721504625555
18.1418526697817 22.4880485247669
18.1154543206956 22.503933652845
18.0890287126264 22.5198058600993
18.0625756728723 22.5356651595687
18.0360950278845 22.551511564023
18.0095866032588 22.5673450859638
17.9830502237266 22.583165737626
17.956485713146 22.5989735309783
17.9298928944927 22.6147684777249
17.9032715898509 22.6305505893061
17.8766216204039 22.6463198768998
17.8499428064244 22.6620763514225
17.8232349672655 22.67782002353
17.7964979213503 22.6935509036191
17.7697314861626 22.7092690018281
17.742935478237 22.7249743280383
17.716109713148 22.7406668918748
17.6892540055008 22.7563467027076
17.6623681689202 22.7720137696526
17.6354520160404 22.7876681015728
17.6085053584941 22.8033097070793
17.5815280069022 22.8189385945322
17.5545197708622 22.8345547720418
17.5274804589373 22.8501582474693
17.5004098786455 22.8657490284283
17.4733078364477 22.8813271222855
17.4461741377365 22.8968925361615
17.4190085868242 22.9124452769325
17.391810986931 22.9279853512304
17.364581140173 22.9435127654446
17.3373188475499 22.9590275257224
17.3100239089326 22.9745296379704
17.2826961230506 22.9900191078549
17.2553352874793 23.0054959408038
17.2279411986271 23.0209601420065
17.2005136517223 23.0364117164158
17.1730524407996 23.051850668748
17.1455573586867 23.0672770034846
17.1180281969909 23.0826907248729
17.0904647460849 23.0980918369267
17.0628667950925 23.1134803434278
17.0352341318752 23.1288562479266
17.0075665430167 23.1442195537428
16.9798638138088 23.1595702639668
16.9521257282364 23.1749083814604
16.9243520689623 23.1902339088577
16.8965426173118 23.2055468485659
16.8686971532573 23.2208472027664
16.8408154554026 23.2361349734156
16.8128973009663 23.251410162246
16.7849424657663 23.2666727707666
16.7569507242028 23.2819228002643
16.7289218492416 23.2971602518045
16.7008556123976 23.3123851262321
16.6727517837166 23.3275974241724
16.6446101317588 23.3427971460316
16.6164304235803 23.3579842919984
16.5882124247157 23.3731588620441
16.5599558991591 23.3883208559239
16.531660609346 23.4034702731776
16.5033263161345 23.4186071131306
16.4749527787858 23.4337313748943
16.4465397549449 23.4488430573678
16.4180870006209 23.4639421592377
16.3895942701673 23.4790286789797
16.3610613162608 23.4941026148592
16.3324878898815 23.5091639649319
16.3038737402916 23.5242127270449
16.2752186150139 23.5392488988376
16.2465222598105 23.5542724777422
16.2177844186606 23.5692834609845
16.1890048337384 23.5842818455852
16.1601832453901 23.59926762836
16.1313193921113 23.6142408059211
16.1024130105231 23.6292013746774
16.073463835349 23.6441493308357
16.0444715993902 23.6590846704012
16.0154360335013 23.6740073891787
15.9863568665655 23.6889174827726
15.957233825469 23.7038149465887
15.9280666350756 23.7186997758341
15.8988550182004 23.7335719655184
15.8695986955832 23.7484315104545
15.8402973858616 23.7632784052592
15.8109508055437 23.7781126443538
15.78155866898 23.7929342219653
15.7521206883349 23.8077431321268
15.7226365735586 23.8225393686784
15.6931060323571 23.8373229252679
15.6635287701627 23.8520937953515
15.6339044901039 23.8668519721946
15.6042328929742 23.8815974488725
15.5745136772016 23.8963302182714
15.5447465388158 23.9110502730883
15.5149311714166 23.925757605833
15.485067266141 23.9404522088276
15.455154511629 23.955134074208
15.4251925939907 23.9698031939242
15.3951811967707 23.9844595597414
15.3651200009135 23.9991031632403
15.3350086847275 24.0137339958179
15.3048469238487 24.0283520486886
15.2746343912033 24.0429573128844
15.2443707569706 24.0575497792556
15.214055688544 24.0721294384721
15.1836888504925 24.0866962810233
15.1532699045206 24.1012502972194
15.1227985094281 24.1157914771917
15.092274321069 24.1303198108935
15.0616969923094 24.1448352881006
15.031066172985 24.1593378984122
15.0003815098579 24.1738276312513
14.9696426465722 24.1883044758658
14.938849223609 24.2027684213286
14.908000878241 24.2172194565386
14.8770972444853 24.2316575702214
14.8461379530565 24.2460827509298
14.815122631318 24.2604949870447
14.7840509032331 24.2748942667752
14.7529223893143 24.2892805781601
14.7217367065729 24.3036539090676
14.6904934684665 24.3180142471968
14.6591922848463 24.3323615800777
14.6278327619029 24.3466958950722
14.5964145021113 24.3610171793747
14.5649371041751 24.3753254200126
14.5334001629691 24.3896206038469
14.501803269481 24.4039027175731
14.4701460107524 24.4181717477214
14.4384279698183 24.4324276806579
14.4066487256452 24.4466705025846
14.3748078530682 24.4609001995405
14.3429049227275 24.4751167574019
14.3109395010024 24.4893201618831
14.2789111499451 24.5035103985372
14.2468194272127 24.5176874527565
14.2146638859978 24.531851309773
14.1824440749582 24.5460019546592
14.1501595381442 24.560139372329
14.1178098149259 24.5742635475373
14.0853944399173 24.5883744648819
14.0529129429008 24.602472108803
14.0203648487482 24.6165564635844
13.9877496773415 24.6306275133538
13.9550669434916 24.6446852420836
13.9223161568552 24.6587296335914
13.88949682185 24.6727606715404
13.8566084375687 24.6867783394402
13.82365049769 24.7007826206475
13.790622490389 24.7147734983661
13.757523898245 24.7287509556481
13.7243541981477 24.7427149753942
13.6911128612008 24.7566655403542
13.6577993526244 24.7706026331277
13.6244131316545 24.7845262361645
13.5909536514411 24.7984363317655
13.5574203589431 24.8123329020827
13.5238126948222 24.8262159291202
13.490130093333 24.8400853947348
13.4563719822122 24.8539412806361
13.422537782564 24.8677835683874
13.3886269087438 24.8816122394062
13.3546387682389 24.8954272749646
13.3205727615471 24.9092286561902
13.2864282820514 24.923016364066
13.2522047158934 24.9367903794315
13.2179014418424 24.9505506829833
13.1835178311623 24.9642972552748
13.1490532474756 24.9780300767178
13.1145070466233 24.9917491275823
13.0798785765227 25.0054543879974
13.0451671770208 25.0191458379516
13.0103721797454 25.0328234572932
12.9754929079516 25.0464872257315
12.9405286763655 25.0601371228363
12.9054787910235 25.0737731280393
12.8703425491081 25.0873952206342
12.8351192387802 25.1010033797772
12.799808139006 25.1145975844875
12.7644085193813 25.1281778136481
12.7289196399504 25.1417440460059
12.6933407510207 25.1552962601725
12.6576710929735 25.1688344346245
12.6219098960686 25.1823585477042
12.5860563802458 25.1958685776198
12.5501097549199 25.2093645024462
12.5140692187713 25.2228463001255
12.4779339595312 25.236313948467
12.4417031537611 25.2497674251484
12.4053759666265 25.2632067077158
12.3689515516657 25.2766317735841
12.3324290505509 25.290042600038
12.2958075928449 25.3034391642321
12.2590862957498 25.3168214431914
12.2222642638504 25.3301894138117
12.1853405888496 25.3435430528605
12.1483143492976 25.356882336977
12.1111846103133 25.3702072426727
12.0739504232983 25.383517746332
12.0366108256434 25.3968138242125
11.9991648404262 25.4100954524457
11.9616114761015 25.4233626070372
11.9239497261822 25.4366152638672
11.8861785689118 25.4498533986912
11.8482969669275 25.4630769871401
11.8103038669134 25.476286004721
11.7721981992451 25.4894804268174
11.7339788776224 25.5026602286899
11.6956447986926 25.5158253854762
11.6571948416628 25.5289758721921
11.6186278679003 25.5421116637316
11.5799427205216 25.5552327348675
11.5411382239696 25.5683390602517
11.5022131835776 25.5814306144157
11.4631663851206 25.5945073717713
11.423996594353 25.6075693066104
11.3847025565321 25.6206163931063
11.3452829959277 25.6336486053132
11.3057366153156 25.6466659171674
11.2660620954562 25.6596683024874
11.2262580945565 25.6726557349744
11.1863232477152 25.6856281882125
11.1462561663508 25.6985856356695
11.1060554376103 25.711528050697
11.0657196237603 25.7244554065312
11.0252472615576 25.7373676762928
10.9846368615994 25.7502648329879
10.9438869076527 25.7631468495082
10.9029958559608 25.7760136986313
10.8619621345274 25.7888653530214
10.8207841423769 25.8017017852296
10.7794602487884 25.8145229676941
10.7379887925055 25.8273288727408
10.6963680809178 25.840119472584
10.6545963892145 25.8528947393262
10.6126719595087 25.8656546449588
10.5705929999308 25.8783991613626
10.5283576836901 25.8911282603082
10.4859641481027 25.9038419134562
10.4434104935848 25.9165400923577
10.4006947826099 25.9292227684547
10.3578150386268 25.9418899130806
10.3147692449396 25.9545414974605
10.2715553435444 25.9671774927113
10.228171233924 25.9797978698428
10.1846147717964 25.9924025997573
10.1408837678159 26.0049916532507
10.0969759862247 26.0175650010123
10.0528891434522 26.0301226136254
10.0086209066597 26.0426644615679
9.96416889222791 26.0551905152123
9.91953066418499 26.0677007448265
9.87470373257083 26.0801951205737
9.82968555173605 26.0926736125132
9.78447351857142 26.1051361906005
9.7390649706647 26.1175828246879
9.69345718438086 26.1300134845246
9.6476473728622 26.1424281397573
9.60163268394382 26.1548267599306
9.55541019798031 26.167209314487
9.50897692557889 26.1795757727677
9.46232980523404 26.1919261040129
9.41546570085831 26.2042602773617
9.36838139920379 26.2165782618533
9.3210736071682 26.2288800264265
9.27353894897917 26.2411655399207
9.22577396325006 26.2534347710757
9.17777509989999 26.2656876885326
9.12953871693032 26.2779242608339
9.08106107704946 26.2901444564237
9.03233834413711 26.3023482436485
8.98336657953839 26.314535590757
8.93414173817803 26.3267064659009
8.88465966448358 26.3388608371349
8.83491608810622 26.3509986724174
8.78490661942657 26.3631199396107
8.73462674483239 26.3752246064811
8.68407182175369 26.3873126406995
8.63323707343991 26.3993840098418
8.58211758346264 26.4114386813892
8.53070828992596 26.4234766227283
8.47900397936537 26.4354978011517
8.4269992803143 26.4475021838583
8.37468865651616 26.4594897379534
8.32206639975746 26.4714604304495
8.26912662229603 26.4834142282662
8.21586324885601 26.4953510982306
8.16227000815883 26.5072710070779
8.10834042395708 26.5191739214514
8.05406780553498 26.5310598079032
7.99944523763626 26.5429286328941
7.94446556977666 26.5547803627941
7.88912140489463 26.5666149638828
7.83340508728917 26.5784324023499
7.7773086897897 26.5902326442949
7.7208240000971 26.6020156557282
7.66394250622964 26.6137814025707
7.60665538100106 26.6255298506547
7.54895346545114 26.6372609657239
7.49082725114079 26.6489747134337
7.43226686121531 26.6606710593517
7.37326203012955 26.6723499689579
7.31380208191734 26.6840114076451
7.25387590687565 26.6956553407189
7.19347193651981 26.7072817333984
7.13257811665035 26.7188905508165
7.07118187835486 26.7304817580197
7.00927010674769 26.7420553199691
6.94682910722841 26.7536112015403
6.8838445690139 26.7651493675236
6.82030152566989 26.7766697826246
6.75618431233495 26.7881724114645
6.69147651929159 26.79965721858
6.62616094149597 26.8111241684242
6.56021952362808 26.8225732253662
6.49363330016656 26.8340043536921
6.42638232992652 26.8454175176049
6.35844562442222 26.8568126812246
6.28980106932727 26.8681898085891
6.22042533820225 26.879548863654
6.15029379753832 26.890889810293
6.07938040202447 26.9022126122983
6.00765757877957 26.9135172333807
5.93509609909418 26.92480363717
5.86166493599524 26.9360717872156
5.78733110566988 26.947321646986
5.71205949045603 26.9585531798699
5.63581264071138 26.969766349176
5.5585505523971 26.9809611181334
5.48023041663655 26.992137449892
5.40080633680928 27.0032953075227
5.32022900788471 27.0144346540174
5.23844535164771 27.0255554522899
5.15539810016729 27.0366576651755
5.07102531824148 27.0477412554319
4.98525985352378 27.0588061857388
4.89802870048043 27.0698524186988
4.80925226107924 27.0808799168373
4.71884348094967 27.091888642603
4.62670683438036 27.1028785583678
4.53273712451387 27.1138496264276
4.43681805587763 27.1248018090022
4.33882052412184 27.1357350682354
4.23860055132906 27.146649366196
4.1359967727744 27.1575446648771
4.03082734996957 27.1684209261972
3.92288614132819 27.1792781119998
3.81193789986018 27.1901161840542
3.6977121775556 27.2009351040556
3.57989548347859 27.211734833625
3.45812104223538 27.2225153343099
3.33195518933535 27.2332765675845
3.20087894642213 27.2440184948497
3.06426250886591 27.2547410774337
2.92132899824207 27.2654442765918
2.77110138175496 27.2761280535072
2.61232188828547 27.2867923692908
2.44332419739208 27.2974371849818
2.26181940275381 27.3080624615476
2.06451180041156 27.3186681598842
1.84634252698295 27.3292542408168
1.598794540043 27.3398206650994
1.30525877030672 27.3503673934155
0.922849871064565 27.3608943863782
-0 27.3714016045304
};
\addlegendentry{fatigue}
\addplot[gray!20] fill between[of=A and B];
% \add node at (0,0) {fatigue damage};
\end{axis}

\end{tikzpicture}


==> figures/cyclejumps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\emph{pseudo} time step},
xmin=0, xmax=175,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta N\)},
ymin=-6555, ymax=150000,
ytick style={color=black},
ytick={0,50000,100000,150000}
]
\addplot [very thin, red, dashed, mark=x, mark size=1, mark options={solid,fill opacity=0}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 2
15 4
16 8
17 11.31
18 16
19 22.63
20 32
21 45.25
22 64
23 90.51
24 128
25 181
26 256
27 362
28 512
29 724.1
30 1024
31 1024
32 1024
33 1024
34 1024
35 1024
36 1024
37 1024
38 1024
39 1024
40 1024
41 1024
42 1024
43 1024
44 1024
45 1024
46 1024
47 1024
48 1024
49 1024
50 1024
51 1024
52 1024
53 1024
54 1024
55 1024
56 1024
57 1024
58 1024
59 1024
60 1024
61 1024
62 1024
63 1024
64 1024
65 1024
66 1024
67 1024
68 1024
69 1024
70 1024
71 1024
72 1024
73 1024
74 1024
75 1024
76 1024
77 1024
78 1024
79 1024
80 1024
81 1024
82 1024
83 1024
84 1024
85 1024
86 1024
87 1024
88 1024
89 1024
90 1024
91 1024
92 1024
93 1024
94 1024
95 1024
96 1024
97 1024
98 1024
99 1024
100 1024
101 1024
102 1024
103 1024
104 1024
105 1024
106 1024
107 1024
108 1024
109 1024
110 1024
111 1024
112 1024
113 1024
114 1024
115 1024
116 1024
117 1024
118 1024
119 1024
120 1024
121 1024
122 1024
123 1024
124 1024
125 1024
126 1024
127 1024
128 1024
129 1024
130 1024
131 1024
132 1024
133 1024
134 1024
135 1024
136 1024
137 1024
138 1024
139 1024
140 1024
141 1024
142 1024
143 1024
144 1024
145 1024
146 1024
147 1024
148 1024
149 1024
150 1024
151 1024
152 1024
153 1024
154 1024
155 1024
156 1024
157 1024
158 1024
159 1024
160 1024
161 1024
162 1024
163 1024
164 1024
165 1024
166 1024
167 1024
168 1024
169 1024
170 1024
171 1024
172 1024
173 1024
174 1024
175 1024
176 1024
177 1024
178 1024
179 1024
180 1024
181 1024
182 1024
183 1024
184 1024
185 1024
186 1024
187 1024
188 1024
189 1024
190 1024
191 1024
192 1024
193 1024
194 1024
195 1024
196 1024
197 1024
198 1024
199 1024
200 1024
201 1024
202 1024
203 1024
204 1024
205 1024
206 1024
207 1024
208 1024
209 1024
210 1024
211 1024
212 1024
213 1024
214 1024
215 1024
216 1024
217 1024
218 1024
219 1024
220 1024
221 1024
222 1024
223 1024
224 1024
225 1024
226 1024
227 1024
228 1024
229 1024
230 1024
231 1024
232 1024
233 1024
234 1024
235 1024
236 1024
237 1024
238 1024
239 1024
240 1024
241 1024
242 1024
243 1024
244 1024
245 1024
246 1024
247 1024
248 1024
249 1024
250 1024
251 1024
252 1024
253 1024
254 1024
255 1024
256 1024
257 1024
258 1024
259 1024
260 1024
261 1024
262 1024
263 1024
264 1024
265 1024
266 1024
267 1024
268 1024
269 1024
270 1024
271 1024
272 1024
273 1024
274 1024
275 1024
276 1024
277 1024
278 1024
279 1024
280 1024
281 1024
282 1024
283 1024
284 1024
285 1024
286 1024
287 1024
288 1024
289 1024
290 1024
291 1024
292 1024
293 1024
294 1024
295 1024
296 1024
297 1024
298 1024
299 1024
300 1024
301 1024
302 1024
303 1024
304 1024
305 1024
306 1024
307 1024
308 1024
309 1024
310 1024
311 1024
312 1024
313 1024
314 1024
315 1024
316 1024
317 1024
318 1024
319 1024
320 1024
321 1024
322 1024
323 1024
324 1024
325 1024
326 1024
327 1024
328 1024
329 1024
330 1024
331 1024
332 1024
333 1024
334 1024
335 1024
336 1024
337 1024
338 1024
339 1024
340 1024
341 1024
342 1024
343 1024
344 1024
345 1024
346 1024
347 1024
348 1024
349 1024
350 1024
351 1024
352 1024
353 1024
354 1024
355 1024
356 1024
357 1024
358 1024
359 1024
360 1024
361 1024
362 1024
363 1024
364 1024
365 1024
366 1024
367 1024
368 1024
369 1024
370 1024
371 1024
372 1024
373 1024
374 1024
375 1024
376 1024
377 1024
378 1024
379 1024
380 1024
381 1024
382 1024
383 1024
384 1024
385 1024
386 1024
387 1024
388 1024
389 1024
390 1024
391 1024
392 1024
393 1024
394 1024
395 1024
396 1024
397 1024
398 1024
399 1024
400 1024
401 1024
402 1024
403 1024
404 1024
405 1024
406 1024
407 1024
408 1024
409 1024
410 1024
411 1024
412 1024
413 1024
414 1024
415 1024
416 1024
417 1024
418 1024
419 1024
420 1024
421 1024
422 1024
423 1024
424 1024
425 1024
426 1024
427 1024
428 1024
429 1024
430 1024
431 1024
432 1024
433 1024
434 1024
435 1024
436 1024
437 1024
438 1024
439 1024
440 1024
441 1024
442 1024
443 1024
444 1024
445 1024
446 1024
447 1024
448 1024
449 1024
450 1024
451 1024
452 1024
453 1024
454 1024
455 1024
456 1024
457 1024
458 1024
459 1024
460 1024
461 1024
462 1024
463 1024
464 1024
465 1024
466 1024
467 1024
468 1024
469 1024
470 1024
471 1024
472 1024
473 1024
474 1024
475 1024
476 1024
477 1024
478 1024
479 1024
480 1024
481 1024
482 1024
483 1024
484 1024
485 1024
486 1024
487 1024
488 1024
489 1024
490 1024
491 1024
492 1024
493 1024
494 1024
495 1024
496 1024
497 1024
498 1024
499 1024
500 1024
501 1024
502 1024
503 1024
504 1024
505 1024
506 1024
507 1024
508 1024
509 1024
510 1024
511 1024
512 1024
513 1024
514 1024
515 1024
516 1024
517 1024
518 1024
519 1024
520 1024
521 1024
522 1024
523 1024
524 1024
525 1024
526 1024
527 1024
528 1024
529 1024
530 1024
531 1024
532 1024
533 1024
534 1024
535 1024
536 1024
537 1024
538 1024
539 1024
540 1024
541 1024
542 1024
543 1024
544 1024
545 1024
546 1024
547 1024
548 1024
549 1024
550 1024
551 1024
552 1024
553 1024
554 1024
555 1024
556 1024
557 1024
558 1024
559 1024
560 1024
561 1024
562 1024
563 1024
564 1024
565 1024
566 1024
567 1024
568 1024
569 1024
570 1024
571 1024
572 1024
573 1024
574 1024
575 1024
576 1024
577 1024
578 1024
579 1024
580 1024
581 1024
582 1024
583 1024
584 1024
585 1024
586 1024
587 1024
588 1024
589 1024
590 1024
591 1024
592 1024
593 1024
594 1024
595 1024
596 1024
597 1024
598 1024
599 1024
600 1024
601 1024
602 1024
603 1024
604 1024
605 1024
606 1024
607 1024
608 1024
609 1024
610 1024
611 1024
612 1024
613 1024
614 1024
615 1024
616 1024
617 1024
618 1024
619 1024
620 1024
621 1024
622 1024
623 1024
624 1024
625 1024
626 1024
627 1024
628 1024
629 1024
630 1024
631 1024
632 1024
633 1024
634 1024
635 1024
636 1024
637 1024
638 1024
639 1024
640 1024
641 1024
642 1024
643 1024
644 1024
645 1024
646 1024
647 1024
648 1024
649 1024
650 1024
651 1024
652 1024
653 1024
654 1024
655 1024
656 1024
657 1024
658 1024
659 1024
660 1024
661 1024
662 1024
663 1024
664 1024
665 1024
666 1024
667 1024
668 1024
669 1024
670 1024
671 1024
672 1024
673 1024
674 1024
675 1024
676 1024
677 1024
678 1024
679 1024
680 1024
681 1024
682 1024
683 1024
684 1024
685 1024
686 1024
687 1024
688 1024
689 1024
690 1024
691 1024
692 1024
693 1024
694 1024
695 1024
696 1024
697 1024
698 1024
699 1024
700 1024
701 1024
702 1024
703 1024
704 1024
705 1024
706 1024
707 1024
708 1024
709 1024
710 1024
711 1024
712 1024
713 1024
714 1024
715 1024
716 1024
717 1024
718 1024
719 1024
720 1024
721 1024
722 1024
723 1024
724 1024
725 1024
726 1024
727 1024
728 1024
729 1024
730 1024
731 1024
732 1024
733 1024
734 1024
735 1024
736 1024
737 1024
738 1024
739 1024
740 1024
741 1024
742 1024
743 1024
744 1024
745 1024
746 1024
747 1024
748 1024
749 1024
750 1024
751 1024
752 1024
753 1024
754 1024
755 1024
756 1024
757 1024
758 1024
759 1024
760 1024
761 1024
762 1024
763 1024
764 1024
765 1024
766 1024
767 1024
768 1024
769 1024
770 1024
771 1024
772 1024
773 1024
774 1024
775 1024
776 1024
777 1024
778 1024
779 1024
780 1024
781 1024
782 1024
783 1024
784 1024
785 1024
786 1024
787 1024
788 1024
789 1024
790 1024
791 1024
792 1024
793 1024
794 1024
795 1024
796 1024
797 1024
798 1024
799 1024
800 1024
801 1024
802 1024
803 1024
804 1024
805 1024
806 1024
807 1024
808 1024
809 1024
810 1024
811 1024
812 1024
813 1024
814 1024
815 1024
816 1024
817 1024
818 1024
819 1024
820 1024
821 1024
822 1024
823 1024
824 1024
825 1024
826 1024
827 1024
828 1024
829 1024
830 1024
831 1024
832 1024
833 1024
834 1024
835 1024
836 1024
837 1024
838 1024
839 1024
840 1024
841 1024
842 1024
843 1024
844 1024
845 1024
846 1024
847 1024
848 1024
849 1024
850 1024
851 1024
852 1024
853 1024
854 1024
855 1024
856 1024
857 1024
858 1024
859 1024
860 1024
861 1024
862 1024
863 1024
864 1024
865 1024
866 1024
867 1024
868 1024
869 1024
870 1024
871 1024
872 1024
873 1024
874 1024
875 1024
876 1024
877 1024
878 1024
879 1024
880 1024
881 1024
882 1024
883 1024
884 1024
885 1024
886 1024
887 1024
888 1024
889 1024
890 1024
891 1024
892 1024
893 1024
894 1024
895 1024
896 1024
897 1024
898 1024
899 1024
900 1024
901 1024
902 1024
903 1024
904 1024
905 1024
906 1024
907 1024
908 1024
909 1024
910 1024
911 1024
912 1024
913 1024
914 1024
915 1024
916 1024
917 1024
918 1024
919 1024
920 1024
921 1024
922 1024
923 1024
924 1024
925 1024
926 1024
927 1024
928 1024
929 1024
930 1024
931 1024
932 1024
933 1024
934 1024
935 1024
936 1024
937 1024
938 1024
939 1024
940 1024
941 1024
942 1024
943 1024
944 1024
945 1024
946 1024
947 1024
948 1024
949 1024
950 1024
951 1024
952 1024
953 1024
954 1024
955 1024
956 1024
957 1024
958 1024
959 1024
960 1024
961 1024
962 1024
963 1024
964 1024
965 1024
966 1024
967 1024
968 1024
969 1024
970 1024
971 1024
972 1024
973 1024
974 1024
975 1024
976 1024
977 1024
978 1024
979 1024
980 1024
981 1024
982 1024
983 1024
984 1024
985 1024
986 1024
987 1024
988 1024
989 1024
990 1024
991 1024
992 1024
993 1024
994 1024
995 1024
996 1024
997 1024
998 1024
999 1024
1000 1024
1001 1024
1002 1024
1003 1024
1004 1024
1005 1024
1006 1024
1007 1024
1008 1024
1009 1024
1010 1024
1011 1024
1012 1024
1013 1024
1014 1024
1015 1024
1016 1024
1017 1024
1018 1024
1019 1024
1020 1024
1021 1024
1022 1024
1023 1024
1024 1024
1025 1024
1026 1024
1027 1024
1028 1024
1029 1024
1030 1024
1031 1024
1032 1024
1033 1024
1034 1024
1035 1024
1036 1024
1037 1024
1038 1024
1039 1024
1040 1024
1041 1024
1042 1024
1043 1024
1044 1024
1045 1024
1046 1024
1047 1024
1048 1024
1049 1024
1050 1024
1051 1024
1052 1024
1053 1024
1054 1024
1055 1024
1056 1024
1057 1024
1058 1024
1059 1024
1060 1024
1061 1024
1062 1024
1063 1024
1064 1024
1065 1024
1066 1024
1067 1024
1068 1024
1069 1024
1070 1024
1071 1024
1072 1024
1073 1024
1074 1024
1075 1024
1076 1024
1077 1024
1078 1024
1079 1024
1080 1024
1081 1024
1082 1024
1083 1024
1084 1024
1085 1024
1086 1024
1087 1024
1088 1024
1089 1024
1090 1024
1091 1024
1092 1024
1093 1024
1094 1024
1095 1024
1096 1024
1097 1024
1098 1024
1099 1024
1100 1024
1101 1024
1102 1024
1103 1024
1104 1024
1105 1024
1106 1024
1107 1024
1108 1024
1109 1024
1110 1024
1111 1024
1112 1024
1113 1024
1114 1024
1115 1024
1116 1024
1117 1024
1118 1024
1119 1024
1120 1024
1121 1024
1122 1024
1123 1024
1124 1024
1125 1024
1126 1024
1127 1024
1128 1024
1129 1024
1130 1024
1131 1024
1132 1024
1133 1024
1134 1024
1135 1024
1136 1024
1137 1024
1138 1024
1139 1024
1140 1024
1141 1024
1142 1024
1143 1024
1144 1024
1145 1024
1146 1024
1147 1024
1148 1024
1149 1024
1150 1024
1151 1024
1152 1024
1153 1024
1154 1024
1155 1024
1156 1024
1157 1024
1158 1024
1159 1024
1160 1024
1161 1024
1162 1024
1163 1024
1164 1024
1165 1024
1166 1024
1167 1024
1168 1024
1169 1024
1170 1024
1171 1024
1172 1024
1173 1024
1174 1024
1175 1024
1176 1024
1177 1024
1178 1024
1179 1024
1180 1024
1181 1024
1182 1024
1183 1024
1184 1024
1185 1024
1186 1024
1187 1024
1188 1024
1189 1024
1190 1024
1191 1024
1192 1024
1193 1024
1194 1024
1195 1024
1196 1024
1197 1024
1198 1024
1199 1024
1200 1024
1201 1024
1202 1024
1203 1024
1204 1024
1205 1024
1206 1024
1207 1024
1208 1024
1209 1024
1210 1024
1211 1024
1212 1024
1213 1024
1214 1024
1215 1024
1216 1024
1217 1024
1218 614.4
1219 868.9
1220 153.6
1221 307.2
1222 614.4
1223 1229
1224 1229
1225 1229
1226 1229
1227 1229
1228 1229
1229 1229
1230 1229
1231 1229
1232 1229
1233 1229
1234 1229
1235 1229
1236 1229
1237 1229
1238 1229
1239 1229
1240 1229
1241 1229
1242 1229
1243 1229
1244 1229
1245 1229
1246 1229
1247 521.3
1248 521.3
1249 184.3
1250 184.3
1251 184.3
1252 260.7
1253 521.3
1254 737.3
1255 1043
1256 1043
1257 1043
1258 1043
1259 1043
1260 1043
1261 1043
1262 1043
1263 221.2
1264 132.7
1265 79.63
1266 47.78
1267 14.33
1268 10.13
1269 0.8958
1270 2.534
1271 7.166
1272 20.27
1273 57.33
1274 162.2
1275 458.6
1276 1297
1277 1297
1278 1297
1279 1297
1280 1297
1281 1297
1282 1297
1283 1297
1284 1297
1285 1297
1286 1297
1287 1297
1288 1297
1289 1297
1290 1297
1291 1297
1292 1297
1293 1297
1294 1297
1295 1297
1296 1297
1297 1297
1298 1297
1299 1297
1300 1297
1301 1297
1302 1297
1303 1297
1304 1297
1305 1297
1306 1297
1307 1297
1308 1297
1309 1297
1310 1297
1311 1297
1312 1297
1313 1297
1314 1297
1315 1297
1316 1297
1317 1297
1318 1297
1319 1297
1320 1297
1321 1297
1322 1297
1323 1297
1324 1297
1325 1297
1326 1297
1327 1297
1328 1297
1329 1297
1330 1297
1331 1297
1332 1297
1333 1297
1334 1297
1335 1297
1336 1297
1337 1297
1338 1297
1339 1297
1340 1297
1341 1297
1342 1297
1343 1297
1344 1297
1345 1297
1346 1297
1347 1297
1348 1297
1349 1297
1350 1297
1351 1297
1352 1297
1353 1297
1354 1297
1355 1297
1356 1297
1357 1297
1358 1297
1359 1297
1360 1297
1361 1297
1362 1297
1363 1297
1364 1297
1365 1297
1366 1297
1367 1297
1368 1297
1369 1297
1370 1297
1371 1297
1372 1297
1373 1297
1374 1297
1375 1297
1376 1297
1377 1297
1378 1297
1379 1297
1380 1297
1381 1297
1382 1297
1383 1297
1384 1297
1385 1297
1386 1297
1387 1297
1388 1297
1389 1297
1390 1297
1391 1297
1392 1297
1393 1297
1394 1297
1395 1297
1396 1297
1397 1297
1398 1297
1399 1297
1400 1297
1401 1297
1402 1297
1403 1297
1404 1297
1405 1297
1406 1297
1407 1297
1408 1297
1409 1297
1410 1297
1411 1297
1412 1297
1413 1297
1414 1297
1415 1297
1416 1297
1417 1297
1418 1297
1419 1297
1420 1297
1421 1297
1422 1297
1423 1297
1424 1297
1425 1297
1426 1297
1427 1297
1428 1297
1429 1297
1430 1297
1431 1297
1432 1297
1433 1297
1434 1297
1435 1297
1436 1297
1437 1297
1438 1297
1439 1297
1440 1297
1441 1297
1442 1297
1443 1297
1444 1297
1445 1297
1446 1297
1447 1297
1448 1297
1449 1297
1450 1297
1451 1297
1452 1297
1453 1297
1454 1297
1455 1297
1456 1297
1457 1297
1458 1297
1459 1297
1460 1297
1461 1297
1462 1297
1463 1297
1464 1297
1465 1297
1466 1297
1467 1297
1468 1297
1469 1297
1470 1297
1471 1297
1472 1297
1473 1297
1474 1297
1475 1297
1476 1297
1477 1297
1478 1297
1479 1297
1480 1297
1481 1297
1482 1297
1483 1297
1484 1297
1485 1297
1486 1297
1487 1297
1488 1297
1489 1297
1490 1297
1491 1297
1492 1297
1493 1297
1494 1297
1495 1297
1496 1297
1497 1297
1498 1297
1499 1297
1500 1297
1501 1297
1502 1297
1503 1297
1504 1297
1505 1297
1506 1297
1507 1297
1508 1297
1509 1297
1510 1297
1511 1297
1512 1297
1513 1297
1514 1297
1515 1297
1516 1297
1517 1297
1518 1297
1519 1297
1520 1297
1521 1297
1522 1297
1523 1297
1524 1297
1525 1297
1526 1297
1527 1297
1528 1297
1529 1297
1530 1297
1531 1297
1532 1297
1533 1297
1534 1297
1535 1297
1536 1297
1537 1297
1538 1297
1539 1297
1540 1297
1541 1297
1542 1297
1543 1297
1544 1297
1545 1297
1546 1297
1547 1297
1548 1297
1549 1297
1550 1297
1551 1297
1552 1297
1553 1297
1554 1297
1555 1297
1556 1297
1557 1297
1558 1297
1559 1297
1560 1297
1561 1297
1562 1297
1563 1297
1564 1297
1565 1297
1566 1297
1567 1297
1568 1297
1569 1297
1570 1297
1571 1297
1572 1297
1573 1297
1574 1297
1575 1297
1576 1297
1577 1297
1578 1297
1579 1297
1580 162.2
1581 229.3
1582 458.6
1583 648.6
1584 1297
1585 1297
1586 1297
1587 1297
1588 1297
1589 1297
1590 1297
1591 1297
1592 1297
1593 1297
1594 1297
1595 1297
1596 1297
1597 1297
1598 1297
1599 1297
1600 1297
1601 1297
1602 1297
1603 1297
1604 1297
1605 1297
1606 1297
1607 1297
1608 1297
1609 1297
1610 1297
1611 1297
1612 1297
1613 1297
1614 1297
1615 1297
1616 1297
1617 1297
1618 1297
1619 1297
1620 1297
1621 1297
1622 1297
1623 1297
1624 1297
1625 1297
1626 1297
1627 1297
1628 1297
1629 1297
1630 1297
1631 1297
1632 1297
1633 1297
1634 1297
1635 1297
1636 1297
1637 1297
1638 1297
1639 1297
1640 1297
1641 1297
1642 1297
1643 1297
1644 1297
1645 1297
1646 550.4
1647 330.2
1648 198.1
1649 84.06
1650 50.44
1651 9.079
1652 7.704
1653 4.622
1654 0.706
1655 0.2156
1656 0.07763
1657 0.005031
1658 0.001537
1659 0.0007824
1660 0.0001434
1661 9.244
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 2
15 4
16 8
17 11.31
18 16
19 22.63
20 32
21 45.25
22 64
23 90.51
24 128
25 181
26 256
27 362
28 512
29 724.1
30 1024
31 1448
32 2048
33 2896
34 4096
35 5793
36 8192
37 11590
38 16380
39 16380
40 16380
41 11590
42 11590
43 16380
44 23170
45 32770
46 46340
47 46340
48 65540
49 92680
50 92680
51 131100
52 131100
53 131100
54 78640
55 33370
56 33370
57 10010
58 7078
59 5005
60 7078
61 10010
62 14160
63 20020
64 20020
65 20020
66 6006
67 3603
68 1802
69 637
70 900.9
71 1802
72 1802
73 2548
74 3603
75 5096
76 5096
77 5096
78 2162
79 1297
80 1297
81 233.5
82 140.1
83 84.06
84 30.26
85 25.68
86 2.27
87 4.539
88 9.079
89 12.84
90 25.68
91 36.31
92 51.36
93 72.63
94 102.7
95 205.4
96 205.4
97 290.5
98 581
99 821.7
100 1162
101 1643
102 1643
103 1643
104 1162
105 493
106 295.8
107 295.8
108 88.74
109 37.65
110 22.59
111 8.133
112 6.901
113 1.757
114 0.8943
115 0.4553
116 0.1967
117 0.06009
118 0.01298
119 0.001009
120 0.000436
121 0.0001332
122 0.000113
123 8.742
124 4.371
125 12.36
126 34.97
127 98.91
128 279.8
129 791.3
130 2238
131 4476
132 8952
133 17900
134 35810
135 50640
136 71620
137 50640
138 35810
139 25320
140 25320
141 25320
142 25320
143 25320
144 17900
145 3165
146 4476
147 4476
148 6330
149 8952
150 12660
151 12660
152 8952
153 6330
154 4476
155 3165
156 2238
157 1583
158 1119
159 474.8
160 284.9
161 170.9
162 72.51
163 43.51
164 18.46
165 7.831
166 4.699
167 1.196
168 0.3654
169 0.04735
170 0.01023
171 0.005207
172 0.0003436
173 7.421e-05
174 13.29
};
\end{axis}

\end{tikzpicture}


==> figures/cycles-vs-timesteps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\emph{pseudo} time step},
xmin=0, xmax=175,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle N\)[-]},
ymin=-87057.27107619, ymax=2000000,
ytick style={color=black},
ytick={0,500000,1000000,1500000,2000000},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
}
]
\addplot [very thin, red, dashed, mark=x, mark size=1, mark options={solid,fill opacity=0}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 3
15 7
16 15
17 26.31
18 42.31
19 64.94
20 96.94
21 142.19
22 206.19
23 296.7
24 424.7
25 605.7
26 861.7
27 1223.7
28 1735.7
29 2459.8
30 3483.8
31 4507.8
32 5531.8
33 6555.8
34 7579.8
35 8603.8
36 9627.8
37 10651.8
38 11675.8
39 12699.8
40 13723.8
41 14747.8
42 15771.8
43 16795.8
44 17819.8
45 18843.8
46 19867.8
47 20891.8
48 21915.8
49 22939.8
50 23963.8
51 24987.8
52 26011.8
53 27035.8
54 28059.8
55 29083.8
56 30107.8
57 31131.8
58 32155.8
59 33179.8
60 34203.8
61 35227.8
62 36251.8
63 37275.8
64 38299.8
65 39323.8
66 40347.8
67 41371.8
68 42395.8
69 43419.8
70 44443.8
71 45467.8
72 46491.8
73 47515.8
74 48539.8
75 49563.8
76 50587.8
77 51611.8
78 52635.8
79 53659.8
80 54683.8
81 55707.8
82 56731.8
83 57755.8
84 58779.8
85 59803.8
86 60827.8
87 61851.8
88 62875.8
89 63899.8
90 64923.8
91 65947.8
92 66971.8
93 67995.8
94 69019.8
95 70043.8
96 71067.8
97 72091.8
98 73115.8
99 74139.8
100 75163.8
101 76187.8
102 77211.8
103 78235.8
104 79259.8
105 80283.8
106 81307.8
107 82331.8
108 83355.8
109 84379.8
110 85403.8
111 86427.8
112 87451.8
113 88475.8
114 89499.8
115 90523.8
116 91547.8
117 92571.8
118 93595.8
119 94619.8
120 95643.8
121 96667.8
122 97691.8
123 98715.8
124 99739.8
125 100763.8
126 101787.8
127 102811.8
128 103835.8
129 104859.8
130 105883.8
131 106907.8
132 107931.8
133 108955.8
134 109979.8
135 111003.8
136 112027.8
137 113051.8
138 114075.8
139 115099.8
140 116123.8
141 117147.8
142 118171.8
143 119195.8
144 120219.8
145 121243.8
146 122267.8
147 123291.8
148 124315.8
149 125339.8
150 126363.8
151 127387.8
152 128411.8
153 129435.8
154 130459.8
155 131483.8
156 132507.8
157 133531.8
158 134555.8
159 135579.8
160 136603.8
161 137627.8
162 138651.8
163 139675.8
164 140699.8
165 141723.8
166 142747.8
167 143771.8
168 144795.8
169 145819.8
170 146843.8
171 147867.8
172 148891.8
173 149915.8
174 150939.8
175 151963.8
176 152987.8
177 154011.8
178 155035.8
179 156059.8
180 157083.8
181 158107.8
182 159131.8
183 160155.8
184 161179.8
185 162203.8
186 163227.8
187 164251.8
188 165275.8
189 166299.8
190 167323.8
191 168347.8
192 169371.8
193 170395.8
194 171419.8
195 172443.8
196 173467.8
197 174491.8
198 175515.8
199 176539.8
200 177563.8
201 178587.8
202 179611.8
203 180635.8
204 181659.8
205 182683.8
206 183707.8
207 184731.8
208 185755.8
209 186779.8
210 187803.8
211 188827.8
212 189851.8
213 190875.8
214 191899.8
215 192923.8
216 193947.8
217 194971.8
218 195995.8
219 197019.8
220 198043.8
221 199067.8
222 200091.8
223 201115.8
224 202139.8
225 203163.8
226 204187.8
227 205211.8
228 206235.8
229 207259.8
230 208283.8
231 209307.8
232 210331.8
233 211355.8
234 212379.8
235 213403.8
236 214427.8
237 215451.8
238 216475.8
239 217499.8
240 218523.8
241 219547.8
242 220571.8
243 221595.8
244 222619.8
245 223643.8
246 224667.8
247 225691.8
248 226715.8
249 227739.8
250 228763.8
251 229787.8
252 230811.8
253 231835.8
254 232859.8
255 233883.8
256 234907.8
257 235931.8
258 236955.8
259 237979.8
260 239003.8
261 240027.8
262 241051.8
263 242075.8
264 243099.8
265 244123.8
266 245147.8
267 246171.8
268 247195.8
269 248219.8
270 249243.8
271 250267.8
272 251291.8
273 252315.8
274 253339.8
275 254363.8
276 255387.8
277 256411.8
278 257435.8
279 258459.8
280 259483.8
281 260507.8
282 261531.8
283 262555.8
284 263579.8
285 264603.8
286 265627.8
287 266651.8
288 267675.8
289 268699.8
290 269723.8
291 270747.8
292 271771.8
293 272795.8
294 273819.8
295 274843.8
296 275867.8
297 276891.8
298 277915.8
299 278939.8
300 279963.8
301 280987.8
302 282011.8
303 283035.8
304 284059.8
305 285083.8
306 286107.8
307 287131.8
308 288155.8
309 289179.8
310 290203.8
311 291227.8
312 292251.8
313 293275.8
314 294299.8
315 295323.8
316 296347.8
317 297371.8
318 298395.8
319 299419.8
320 300443.8
321 301467.8
322 302491.8
323 303515.8
324 304539.8
325 305563.8
326 306587.8
327 307611.8
328 308635.8
329 309659.8
330 310683.8
331 311707.8
332 312731.8
333 313755.8
334 314779.8
335 315803.8
336 316827.8
337 317851.8
338 318875.8
339 319899.8
340 320923.8
341 321947.8
342 322971.8
343 323995.8
344 325019.8
345 326043.8
346 327067.8
347 328091.8
348 329115.8
349 330139.8
350 331163.8
351 332187.8
352 333211.8
353 334235.8
354 335259.8
355 336283.8
356 337307.8
357 338331.8
358 339355.8
359 340379.8
360 341403.8
361 342427.8
362 343451.8
363 344475.8
364 345499.8
365 346523.8
366 347547.8
367 348571.8
368 349595.8
369 350619.8
370 351643.8
371 352667.8
372 353691.8
373 354715.8
374 355739.8
375 356763.8
376 357787.8
377 358811.8
378 359835.8
379 360859.8
380 361883.8
381 362907.8
382 363931.8
383 364955.8
384 365979.8
385 367003.8
386 368027.8
387 369051.8
388 370075.8
389 371099.8
390 372123.8
391 373147.8
392 374171.8
393 375195.8
394 376219.8
395 377243.8
396 378267.8
397 379291.8
398 380315.8
399 381339.8
400 382363.8
401 383387.8
402 384411.8
403 385435.8
404 386459.8
405 387483.8
406 388507.8
407 389531.8
408 390555.8
409 391579.8
410 392603.8
411 393627.8
412 394651.8
413 395675.8
414 396699.8
415 397723.8
416 398747.8
417 399771.8
418 400795.8
419 401819.8
420 402843.8
421 403867.8
422 404891.8
423 405915.8
424 406939.8
425 407963.8
426 408987.8
427 410011.8
428 411035.8
429 412059.8
430 413083.8
431 414107.8
432 415131.8
433 416155.8
434 417179.8
435 418203.8
436 419227.8
437 420251.8
438 421275.8
439 422299.8
440 423323.8
441 424347.8
442 425371.8
443 426395.8
444 427419.8
445 428443.8
446 429467.8
447 430491.8
448 431515.8
449 432539.8
450 433563.8
451 434587.8
452 435611.8
453 436635.8
454 437659.8
455 438683.8
456 439707.8
457 440731.8
458 441755.8
459 442779.8
460 443803.8
461 444827.8
462 445851.8
463 446875.8
464 447899.8
465 448923.8
466 449947.8
467 450971.8
468 451995.8
469 453019.8
470 454043.8
471 455067.8
472 456091.8
473 457115.8
474 458139.8
475 459163.8
476 460187.8
477 461211.8
478 462235.8
479 463259.8
480 464283.8
481 465307.8
482 466331.8
483 467355.8
484 468379.8
485 469403.8
486 470427.8
487 471451.8
488 472475.8
489 473499.8
490 474523.8
491 475547.8
492 476571.8
493 477595.8
494 478619.8
495 479643.8
496 480667.8
497 481691.8
498 482715.8
499 483739.8
500 484763.8
501 485787.8
502 486811.8
503 487835.8
504 488859.8
505 489883.8
506 490907.8
507 491931.8
508 492955.8
509 493979.8
510 495003.8
511 496027.8
512 497051.8
513 498075.8
514 499099.8
515 500123.8
516 501147.8
517 502171.8
518 503195.8
519 504219.8
520 505243.8
521 506267.8
522 507291.8
523 508315.8
524 509339.8
525 510363.8
526 511387.8
527 512411.8
528 513435.8
529 514459.8
530 515483.8
531 516507.8
532 517531.8
533 518555.8
534 519579.8
535 520603.8
536 521627.8
537 522651.8
538 523675.8
539 524699.8
540 525723.8
541 526747.8
542 527771.8
543 528795.8
544 529819.8
545 530843.8
546 531867.8
547 532891.8
548 533915.8
549 534939.8
550 535963.8
551 536987.8
552 538011.8
553 539035.8
554 540059.8
555 541083.8
556 542107.8
557 543131.8
558 544155.8
559 545179.8
560 546203.8
561 547227.8
562 548251.8
563 549275.8
564 550299.8
565 551323.8
566 552347.8
567 553371.8
568 554395.8
569 555419.8
570 556443.8
571 557467.8
572 558491.8
573 559515.8
574 560539.8
575 561563.8
576 562587.8
577 563611.8
578 564635.8
579 565659.8
580 566683.8
581 567707.8
582 568731.8
583 569755.8
584 570779.8
585 571803.8
586 572827.8
587 573851.8
588 574875.8
589 575899.8
590 576923.8
591 577947.8
592 578971.8
593 579995.8
594 581019.8
595 582043.8
596 583067.8
597 584091.8
598 585115.8
599 586139.8
600 587163.8
601 588187.8
602 589211.8
603 590235.8
604 591259.8
605 592283.8
606 593307.8
607 594331.8
608 595355.8
609 596379.8
610 597403.8
611 598427.8
612 599451.8
613 600475.8
614 601499.8
615 602523.8
616 603547.8
617 604571.8
618 605595.8
619 606619.8
620 607643.8
621 608667.8
622 609691.8
623 610715.8
624 611739.8
625 612763.8
626 613787.8
627 614811.8
628 615835.8
629 616859.8
630 617883.8
631 618907.8
632 619931.8
633 620955.8
634 621979.8
635 623003.8
636 624027.8
637 625051.8
638 626075.8
639 627099.8
640 628123.8
641 629147.8
642 630171.8
643 631195.8
644 632219.8
645 633243.8
646 634267.8
647 635291.8
648 636315.8
649 637339.8
650 638363.8
651 639387.8
652 640411.8
653 641435.8
654 642459.8
655 643483.8
656 644507.8
657 645531.8
658 646555.8
659 647579.8
660 648603.8
661 649627.8
662 650651.8
663 651675.8
664 652699.8
665 653723.8
666 654747.8
667 655771.8
668 656795.8
669 657819.8
670 658843.8
671 659867.8
672 660891.8
673 661915.8
674 662939.8
675 663963.8
676 664987.8
677 666011.8
678 667035.8
679 668059.8
680 669083.8
681 670107.8
682 671131.8
683 672155.8
684 673179.8
685 674203.8
686 675227.8
687 676251.8
688 677275.8
689 678299.8
690 679323.8
691 680347.8
692 681371.8
693 682395.8
694 683419.8
695 684443.8
696 685467.8
697 686491.8
698 687515.8
699 688539.8
700 689563.8
701 690587.8
702 691611.8
703 692635.8
704 693659.8
705 694683.8
706 695707.8
707 696731.8
708 697755.8
709 698779.8
710 699803.8
711 700827.8
712 701851.8
713 702875.8
714 703899.8
715 704923.8
716 705947.8
717 706971.8
718 707995.8
719 709019.8
720 710043.8
721 711067.8
722 712091.8
723 713115.8
724 714139.8
725 715163.8
726 716187.8
727 717211.8
728 718235.8
729 719259.8
730 720283.8
731 721307.8
732 722331.8
733 723355.8
734 724379.8
735 725403.8
736 726427.8
737 727451.8
738 728475.8
739 729499.8
740 730523.8
741 731547.8
742 732571.8
743 733595.8
744 734619.8
745 735643.8
746 736667.8
747 737691.8
748 738715.8
749 739739.8
750 740763.8
751 741787.8
752 742811.8
753 743835.8
754 744859.8
755 745883.8
756 746907.8
757 747931.8
758 748955.8
759 749979.8
760 751003.8
761 752027.8
762 753051.8
763 754075.8
764 755099.8
765 756123.8
766 757147.8
767 758171.8
768 759195.8
769 760219.8
770 761243.8
771 762267.8
772 763291.8
773 764315.8
774 765339.8
775 766363.8
776 767387.8
777 768411.8
778 769435.8
779 770459.8
780 771483.8
781 772507.8
782 773531.8
783 774555.8
784 775579.8
785 776603.8
786 777627.8
787 778651.8
788 779675.8
789 780699.8
790 781723.8
791 782747.8
792 783771.8
793 784795.8
794 785819.8
795 786843.8
796 787867.8
797 788891.8
798 789915.8
799 790939.8
800 791963.8
801 792987.8
802 794011.8
803 795035.8
804 796059.8
805 797083.8
806 798107.8
807 799131.8
808 800155.8
809 801179.8
810 802203.8
811 803227.8
812 804251.8
813 805275.8
814 806299.8
815 807323.8
816 808347.8
817 809371.8
818 810395.8
819 811419.8
820 812443.8
821 813467.8
822 814491.8
823 815515.8
824 816539.8
825 817563.8
826 818587.8
827 819611.8
828 820635.8
829 821659.8
830 822683.8
831 823707.8
832 824731.8
833 825755.8
834 826779.8
835 827803.8
836 828827.8
837 829851.8
838 830875.8
839 831899.8
840 832923.8
841 833947.8
842 834971.8
843 835995.8
844 837019.8
845 838043.8
846 839067.8
847 840091.8
848 841115.8
849 842139.8
850 843163.8
851 844187.8
852 845211.8
853 846235.8
854 847259.8
855 848283.8
856 849307.8
857 850331.8
858 851355.8
859 852379.8
860 853403.8
861 854427.8
862 855451.8
863 856475.8
864 857499.8
865 858523.8
866 859547.8
867 860571.8
868 861595.8
869 862619.8
870 863643.8
871 864667.8
872 865691.8
873 866715.8
874 867739.8
875 868763.8
876 869787.8
877 870811.8
878 871835.8
879 872859.8
880 873883.8
881 874907.8
882 875931.8
883 876955.8
884 877979.8
885 879003.8
886 880027.8
887 881051.8
888 882075.8
889 883099.8
890 884123.8
891 885147.8
892 886171.8
893 887195.8
894 888219.8
895 889243.8
896 890267.8
897 891291.8
898 892315.8
899 893339.8
900 894363.8
901 895387.8
902 896411.8
903 897435.8
904 898459.8
905 899483.8
906 900507.8
907 901531.8
908 902555.8
909 903579.8
910 904603.8
911 905627.8
912 906651.8
913 907675.8
914 908699.8
915 909723.8
916 910747.8
917 911771.8
918 912795.8
919 913819.8
920 914843.8
921 915867.8
922 916891.8
923 917915.8
924 918939.8
925 919963.8
926 920987.8
927 922011.8
928 923035.8
929 924059.8
930 925083.8
931 926107.8
932 927131.8
933 928155.8
934 929179.8
935 930203.8
936 931227.8
937 932251.8
938 933275.8
939 934299.8
940 935323.8
941 936347.8
942 937371.8
943 938395.8
944 939419.8
945 940443.8
946 941467.8
947 942491.8
948 943515.8
949 944539.8
950 945563.8
951 946587.8
952 947611.8
953 948635.8
954 949659.8
955 950683.8
956 951707.8
957 952731.8
958 953755.8
959 954779.8
960 955803.8
961 956827.8
962 957851.8
963 958875.8
964 959899.8
965 960923.8
966 961947.8
967 962971.8
968 963995.8
969 965019.8
970 966043.8
971 967067.8
972 968091.8
973 969115.8
974 970139.8
975 971163.8
976 972187.8
977 973211.8
978 974235.8
979 975259.8
980 976283.8
981 977307.8
982 978331.8
983 979355.8
984 980379.8
985 981403.8
986 982427.8
987 983451.8
988 984475.8
989 985499.8
990 986523.8
991 987547.8
992 988571.8
993 989595.8
994 990619.8
995 991643.8
996 992667.8
997 993691.8
998 994715.8
999 995739.8
1000 996763.8
1001 997787.8
1002 998811.8
1003 999835.8
1004 1000859.8
1005 1001883.8
1006 1002907.8
1007 1003931.8
1008 1004955.8
1009 1005979.8
1010 1007003.8
1011 1008027.8
1012 1009051.8
1013 1010075.8
1014 1011099.8
1015 1012123.8
1016 1013147.8
1017 1014171.8
1018 1015195.8
1019 1016219.8
1020 1017243.8
1021 1018267.8
1022 1019291.8
1023 1020315.8
1024 1021339.8
1025 1022363.8
1026 1023387.8
1027 1024411.8
1028 1025435.8
1029 1026459.8
1030 1027483.8
1031 1028507.8
1032 1029531.8
1033 1030555.8
1034 1031579.8
1035 1032603.8
1036 1033627.8
1037 1034651.8
1038 1035675.8
1039 1036699.8
1040 1037723.8
1041 1038747.8
1042 1039771.8
1043 1040795.8
1044 1041819.8
1045 1042843.8
1046 1043867.8
1047 1044891.8
1048 1045915.8
1049 1046939.8
1050 1047963.8
1051 1048987.8
1052 1050011.8
1053 1051035.8
1054 1052059.8
1055 1053083.8
1056 1054107.8
1057 1055131.8
1058 1056155.8
1059 1057179.8
1060 1058203.8
1061 1059227.8
1062 1060251.8
1063 1061275.8
1064 1062299.8
1065 1063323.8
1066 1064347.8
1067 1065371.8
1068 1066395.8
1069 1067419.8
1070 1068443.8
1071 1069467.8
1072 1070491.8
1073 1071515.8
1074 1072539.8
1075 1073563.8
1076 1074587.8
1077 1075611.8
1078 1076635.8
1079 1077659.8
1080 1078683.8
1081 1079707.8
1082 1080731.8
1083 1081755.8
1084 1082779.8
1085 1083803.8
1086 1084827.8
1087 1085851.8
1088 1086875.8
1089 1087899.8
1090 1088923.8
1091 1089947.8
1092 1090971.8
1093 1091995.8
1094 1093019.8
1095 1094043.8
1096 1095067.8
1097 1096091.8
1098 1097115.8
1099 1098139.8
1100 1099163.8
1101 1100187.8
1102 1101211.8
1103 1102235.8
1104 1103259.8
1105 1104283.8
1106 1105307.8
1107 1106331.8
1108 1107355.8
1109 1108379.8
1110 1109403.8
1111 1110427.8
1112 1111451.8
1113 1112475.8
1114 1113499.8
1115 1114523.8
1116 1115547.8
1117 1116571.8
1118 1117595.8
1119 1118619.8
1120 1119643.8
1121 1120667.8
1122 1121691.8
1123 1122715.8
1124 1123739.8
1125 1124763.8
1126 1125787.8
1127 1126811.8
1128 1127835.8
1129 1128859.8
1130 1129883.8
1131 1130907.8
1132 1131931.8
1133 1132955.8
1134 1133979.8
1135 1135003.8
1136 1136027.8
1137 1137051.8
1138 1138075.8
1139 1139099.8
1140 1140123.8
1141 1141147.8
1142 1142171.8
1143 1143195.8
1144 1144219.8
1145 1145243.8
1146 1146267.8
1147 1147291.8
1148 1148315.8
1149 1149339.8
1150 1150363.8
1151 1151387.8
1152 1152411.8
1153 1153435.8
1154 1154459.8
1155 1155483.8
1156 1156507.8
1157 1157531.8
1158 1158555.8
1159 1159579.8
1160 1160603.8
1161 1161627.8
1162 1162651.8
1163 1163675.8
1164 1164699.8
1165 1165723.8
1166 1166747.8
1167 1167771.8
1168 1168795.8
1169 1169819.8
1170 1170843.8
1171 1171867.8
1172 1172891.8
1173 1173915.8
1174 1174939.8
1175 1175963.8
1176 1176987.8
1177 1178011.8
1178 1179035.8
1179 1180059.8
1180 1181083.8
1181 1182107.8
1182 1183131.8
1183 1184155.8
1184 1185179.8
1185 1186203.8
1186 1187227.8
1187 1188251.8
1188 1189275.8
1189 1190299.8
1190 1191323.8
1191 1192347.8
1192 1193371.8
1193 1194395.8
1194 1195419.8
1195 1196443.8
1196 1197467.8
1197 1198491.8
1198 1199515.8
1199 1200539.8
1200 1201563.8
1201 1202587.8
1202 1203611.8
1203 1204635.8
1204 1205659.8
1205 1206683.8
1206 1207707.8
1207 1208731.8
1208 1209755.8
1209 1210779.8
1210 1211803.8
1211 1212827.8
1212 1213851.8
1213 1214875.8
1214 1215899.8
1215 1216923.8
1216 1217947.8
1217 1218971.8
1218 1219586.2
1219 1220455.1
1220 1220608.7
1221 1220915.9
1222 1221530.3
1223 1222759.3
1224 1223988.3
1225 1225217.3
1226 1226446.3
1227 1227675.3
1228 1228904.3
1229 1230133.3
1230 1231362.3
1231 1232591.3
1232 1233820.3
1233 1235049.3
1234 1236278.3
1235 1237507.3
1236 1238736.3
1237 1239965.3
1238 1241194.3
1239 1242423.3
1240 1243652.3
1241 1244881.3
1242 1246110.3
1243 1247339.3
1244 1248568.3
1245 1249797.3
1246 1251026.3
1247 1251547.6
1248 1252068.9
1249 1252253.2
1250 1252437.5
1251 1252621.8
1252 1252882.5
1253 1253403.8
1254 1254141.1
1255 1255184.1
1256 1256227.1
1257 1257270.1
1258 1258313.1
1259 1259356.1
1260 1260399.1
1261 1261442.1
1262 1262485.1
1263 1262706.3
1264 1262839
1265 1262918.63
1266 1262966.41
1267 1262980.74
1268 1262990.87
1269 1262991.7658
1270 1262994.2998
1271 1263001.4658
1272 1263021.7358
1273 1263079.0658
1274 1263241.2658
1275 1263699.8658
1276 1264996.8658
1277 1266293.8658
1278 1267590.8658
1279 1268887.8658
1280 1270184.8658
1281 1271481.8658
1282 1272778.8658
1283 1274075.8658
1284 1275372.8658
1285 1276669.8658
1286 1277966.8658
1287 1279263.8658
1288 1280560.8658
1289 1281857.8658
1290 1283154.8658
1291 1284451.8658
1292 1285748.8658
1293 1287045.8658
1294 1288342.8658
1295 1289639.8658
1296 1290936.8658
1297 1292233.8658
1298 1293530.8658
1299 1294827.8658
1300 1296124.8658
1301 1297421.8658
1302 1298718.8658
1303 1300015.8658
1304 1301312.8658
1305 1302609.8658
1306 1303906.8658
1307 1305203.8658
1308 1306500.8658
1309 1307797.8658
1310 1309094.8658
1311 1310391.8658
1312 1311688.8658
1313 1312985.8658
1314 1314282.8658
1315 1315579.8658
1316 1316876.8658
1317 1318173.8658
1318 1319470.8658
1319 1320767.8658
1320 1322064.8658
1321 1323361.8658
1322 1324658.8658
1323 1325955.8658
1324 1327252.8658
1325 1328549.8658
1326 1329846.8658
1327 1331143.8658
1328 1332440.8658
1329 1333737.8658
1330 1335034.8658
1331 1336331.8658
1332 1337628.8658
1333 1338925.8658
1334 1340222.8658
1335 1341519.8658
1336 1342816.8658
1337 1344113.8658
1338 1345410.8658
1339 1346707.8658
1340 1348004.8658
1341 1349301.8658
1342 1350598.8658
1343 1351895.8658
1344 1353192.8658
1345 1354489.8658
1346 1355786.8658
1347 1357083.8658
1348 1358380.8658
1349 1359677.8658
1350 1360974.8658
1351 1362271.8658
1352 1363568.8658
1353 1364865.8658
1354 1366162.8658
1355 1367459.8658
1356 1368756.8658
1357 1370053.8658
1358 1371350.8658
1359 1372647.8658
1360 1373944.8658
1361 1375241.8658
1362 1376538.8658
1363 1377835.8658
1364 1379132.8658
1365 1380429.8658
1366 1381726.8658
1367 1383023.8658
1368 1384320.8658
1369 1385617.8658
1370 1386914.8658
1371 1388211.8658
1372 1389508.8658
1373 1390805.8658
1374 1392102.8658
1375 1393399.8658
1376 1394696.8658
1377 1395993.8658
1378 1397290.8658
1379 1398587.8658
1380 1399884.8658
1381 1401181.8658
1382 1402478.8658
1383 1403775.8658
1384 1405072.8658
1385 1406369.8658
1386 1407666.8658
1387 1408963.8658
1388 1410260.8658
1389 1411557.8658
1390 1412854.8658
1391 1414151.8658
1392 1415448.8658
1393 1416745.8658
1394 1418042.8658
1395 1419339.8658
1396 1420636.8658
1397 1421933.8658
1398 1423230.8658
1399 1424527.8658
1400 1425824.8658
1401 1427121.8658
1402 1428418.8658
1403 1429715.8658
1404 1431012.8658
1405 1432309.8658
1406 1433606.8658
1407 1434903.8658
1408 1436200.8658
1409 1437497.8658
1410 1438794.8658
1411 1440091.8658
1412 1441388.8658
1413 1442685.8658
1414 1443982.8658
1415 1445279.8658
1416 1446576.8658
1417 1447873.8658
1418 1449170.8658
1419 1450467.8658
1420 1451764.8658
1421 1453061.8658
1422 1454358.8658
1423 1455655.8658
1424 1456952.8658
1425 1458249.8658
1426 1459546.8658
1427 1460843.8658
1428 1462140.8658
1429 1463437.8658
1430 1464734.8658
1431 1466031.8658
1432 1467328.8658
1433 1468625.8658
1434 1469922.8658
1435 1471219.8658
1436 1472516.8658
1437 1473813.8658
1438 1475110.8658
1439 1476407.8658
1440 1477704.8658
1441 1479001.8658
1442 1480298.8658
1443 1481595.8658
1444 1482892.8658
1445 1484189.8658
1446 1485486.8658
1447 1486783.8658
1448 1488080.8658
1449 1489377.8658
1450 1490674.8658
1451 1491971.8658
1452 1493268.8658
1453 1494565.8658
1454 1495862.8658
1455 1497159.8658
1456 1498456.8658
1457 1499753.8658
1458 1501050.8658
1459 1502347.8658
1460 1503644.8658
1461 1504941.8658
1462 1506238.8658
1463 1507535.8658
1464 1508832.8658
1465 1510129.8658
1466 1511426.8658
1467 1512723.8658
1468 1514020.8658
1469 1515317.8658
1470 1516614.8658
1471 1517911.8658
1472 1519208.8658
1473 1520505.8658
1474 1521802.8658
1475 1523099.8658
1476 1524396.8658
1477 1525693.8658
1478 1526990.8658
1479 1528287.8658
1480 1529584.8658
1481 1530881.8658
1482 1532178.8658
1483 1533475.8658
1484 1534772.8658
1485 1536069.8658
1486 1537366.8658
1487 1538663.8658
1488 1539960.8658
1489 1541257.8658
1490 1542554.8658
1491 1543851.8658
1492 1545148.8658
1493 1546445.8658
1494 1547742.8658
1495 1549039.8658
1496 1550336.8658
1497 1551633.8658
1498 1552930.8658
1499 1554227.8658
1500 1555524.8658
1501 1556821.8658
1502 1558118.8658
1503 1559415.8658
1504 1560712.8658
1505 1562009.8658
1506 1563306.8658
1507 1564603.8658
1508 1565900.8658
1509 1567197.8658
1510 1568494.8658
1511 1569791.8658
1512 1571088.8658
1513 1572385.8658
1514 1573682.8658
1515 1574979.8658
1516 1576276.8658
1517 1577573.8658
1518 1578870.8658
1519 1580167.8658
1520 1581464.8658
1521 1582761.8658
1522 1584058.8658
1523 1585355.8658
1524 1586652.8658
1525 1587949.8658
1526 1589246.8658
1527 1590543.8658
1528 1591840.8658
1529 1593137.8658
1530 1594434.8658
1531 1595731.8658
1532 1597028.8658
1533 1598325.8658
1534 1599622.8658
1535 1600919.8658
1536 1602216.8658
1537 1603513.8658
1538 1604810.8658
1539 1606107.8658
1540 1607404.8658
1541 1608701.8658
1542 1609998.8658
1543 1611295.8658
1544 1612592.8658
1545 1613889.8658
1546 1615186.8658
1547 1616483.8658
1548 1617780.8658
1549 1619077.8658
1550 1620374.8658
1551 1621671.8658
1552 1622968.8658
1553 1624265.8658
1554 1625562.8658
1555 1626859.8658
1556 1628156.8658
1557 1629453.8658
1558 1630750.8658
1559 1632047.8658
1560 1633344.8658
1561 1634641.8658
1562 1635938.8658
1563 1637235.8658
1564 1638532.8658
1565 1639829.8658
1566 1641126.8658
1567 1642423.8658
1568 1643720.8658
1569 1645017.8658
1570 1646314.8658
1571 1647611.8658
1572 1648908.8658
1573 1650205.8658
1574 1651502.8658
1575 1652799.8658
1576 1654096.8658
1577 1655393.8658
1578 1656690.8658
1579 1657987.8658
1580 1658150.0658
1581 1658379.3658
1582 1658837.9658
1583 1659486.5658
1584 1660783.5658
1585 1662080.5658
1586 1663377.5658
1587 1664674.5658
1588 1665971.5658
1589 1667268.5658
1590 1668565.5658
1591 1669862.5658
1592 1671159.5658
1593 1672456.5658
1594 1673753.5658
1595 1675050.5658
1596 1676347.5658
1597 1677644.5658
1598 1678941.5658
1599 1680238.5658
1600 1681535.5658
1601 1682832.5658
1602 1684129.5658
1603 1685426.5658
1604 1686723.5658
1605 1688020.5658
1606 1689317.5658
1607 1690614.5658
1608 1691911.5658
1609 1693208.5658
1610 1694505.5658
1611 1695802.5658
1612 1697099.5658
1613 1698396.5658
1614 1699693.5658
1615 1700990.5658
1616 1702287.5658
1617 1703584.5658
1618 1704881.5658
1619 1706178.5658
1620 1707475.5658
1621 1708772.5658
1622 1710069.5658
1623 1711366.5658
1624 1712663.5658
1625 1713960.5658
1626 1715257.5658
1627 1716554.5658
1628 1717851.5658
1629 1719148.5658
1630 1720445.5658
1631 1721742.5658
1632 1723039.5658
1633 1724336.5658
1634 1725633.5658
1635 1726930.5658
1636 1728227.5658
1637 1729524.5658
1638 1730821.5658
1639 1732118.5658
1640 1733415.5658
1641 1734712.5658
1642 1736009.5658
1643 1737306.5658
1644 1738603.5658
1645 1739900.5658
1646 1740450.9658
1647 1740781.1658
1648 1740979.2658
1649 1741063.3258
1650 1741113.7658
1651 1741122.8448
1652 1741130.5488
1653 1741135.1708
1654 1741135.8768
1655 1741136.0924
1656 1741136.17003
1657 1741136.175061
1658 1741136.176598
1659 1741136.1773804
1660 1741136.1775238
1661 1741145.4215238
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 3
15 7
16 15
17 26.31
18 42.31
19 64.94
20 96.94
21 142.19
22 206.19
23 296.7
24 424.7
25 605.7
26 861.7
27 1223.7
28 1735.7
29 2459.8
30 3483.8
31 4931.8
32 6979.8
33 9875.8
34 13971.8
35 19764.8
36 27956.8
37 39546.8
38 55926.8
39 72306.8
40 88686.8
41 100276.8
42 111866.8
43 128246.8
44 151416.8
45 184186.8
46 230526.8
47 276866.8
48 342406.8
49 435086.8
50 527766.8
51 658866.8
52 789966.8
53 921066.8
54 999706.8
55 1033076.8
56 1066446.8
57 1076456.8
58 1083534.8
59 1088539.8
60 1095617.8
61 1105627.8
62 1119787.8
63 1139807.8
64 1159827.8
65 1179847.8
66 1185853.8
67 1189456.8
68 1191258.8
69 1191895.8
70 1192796.7
71 1194598.7
72 1196400.7
73 1198948.7
74 1202551.7
75 1207647.7
76 1212743.7
77 1217839.7
78 1220001.7
79 1221298.7
80 1222595.7
81 1222829.2
82 1222969.3
83 1223053.36
84 1223083.62
85 1223109.3
86 1223111.57
87 1223116.109
88 1223125.188
89 1223138.028
90 1223163.708
91 1223200.018
92 1223251.378
93 1223324.008
94 1223426.708
95 1223632.108
96 1223837.508
97 1224128.008
98 1224709.008
99 1225530.708
100 1226692.708
101 1228335.708
102 1229978.708
103 1231621.708
104 1232783.708
105 1233276.708
106 1233572.508
107 1233868.308
108 1233957.048
109 1233994.698
110 1234017.288
111 1234025.421
112 1234032.322
113 1234034.079
114 1234034.9733
115 1234035.4286
116 1234035.6253
117 1234035.68539
118 1234035.69837
119 1234035.699379
120 1234035.699815
121 1234035.6999482
122 1234035.7000612
123 1234044.4420612
124 1234048.8130612
125 1234061.1730612
126 1234096.1430612
127 1234195.0530612
128 1234474.8530612
129 1235266.1530612
130 1237504.1530612
131 1241980.1530612
132 1250932.1530612
133 1268832.1530612
134 1304642.1530612
135 1355282.1530612
136 1426902.1530612
137 1477542.1530612
138 1513352.1530612
139 1538672.1530612
140 1563992.1530612
141 1589312.1530612
142 1614632.1530612
143 1639952.1530612
144 1657852.1530612
145 1661017.1530612
146 1665493.1530612
147 1669969.1530612
148 1676299.1530612
149 1685251.1530612
150 1697911.1530612
151 1710571.1530612
152 1719523.1530612
153 1725853.1530612
154 1730329.1530612
155 1733494.1530612
156 1735732.1530612
157 1737315.1530612
158 1738434.1530612
159 1738908.9530612
160 1739193.8530612
161 1739364.7530612
162 1739437.2630612
163 1739480.7730612
164 1739499.2330612
165 1739507.0640612
166 1739511.7630612
167 1739512.9590612
168 1739513.3244612
169 1739513.3718112
170 1739513.3820412
171 1739513.3872482
172 1739513.3875918
173 1739513.38766601
174 1739526.67766601
};
\end{axis}

\end{tikzpicture}


==> figures/dcb-avsN-expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={crack extension \(\displaystyle \Delta a\) [mm]},
ymin=1e-07, ymax=10,
ytick style={color=black},
ytick={0,2,4,6,8,10}
]
\addplot [steelblue31119180, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
5 0.255853056907654
10 0.287506699562073
15 0.315333485603333
20 0.339241504669189
25 0.35968804359436
30 0.378410577774048
35 0.396429538726807
40 0.41423511505127
45 0.432242631912231
50 0.44965934753418
55 0.467175960540771
60 0.485476851463318
65 0.502244234085083
70 0.519274830818176
75 0.53693151473999
80 0.553187370300293
85 0.569707036018372
90 0.586868524551392
95 0.60261869430542
100 0.618603706359863
105 0.635355710983276
110 0.650649547576904
115 0.666088104248047
120 0.682115793228149
125 0.697304844856262
130 0.712201595306396
135 0.727510452270508
140 0.742715835571289
145 0.757091760635376
150 0.771731853485107
155 0.787042856216431
160 0.800930500030518
165 0.814970374107361
170 0.829444646835327
175 0.843673467636108
180 0.85718035697937
185 0.870916128158569
190 0.885283231735229
195 0.898521900177002
200 0.911664485931396
205 0.925101280212402
210 0.938998937606812
215 0.951648950576782
220 0.964427947998047
225 0.977539777755737
230 0.990863084793091
235 1.003133893013
240 1.01553869247437
245 1.02827847003937
250 1.04119467735291
255 1.05308878421783
260 1.06510698795319
265 1.07742559909821
270 1.09010064601898
275 1.10162246227264
280 1.11324608325958
285 1.12511336803436
290 1.13759100437164
295 1.14883351325989
300 1.16006505489349
305 1.17147564888
310 1.18330085277557
315 1.19475615024567
320 1.20560657978058
325 1.21657657623291
330 1.22781205177307
335 1.23954808712006
340 1.25003755092621
345 1.26059746742249
350 1.27131748199463
355 1.28238713741302
360 1.29337108135223
365 1.30355644226074
370 1.31382858753204
375 1.32428765296936
380 1.33515775203705
385 1.34555530548096
390 1.3554402589798
395 1.36541855335236
400 1.37559044361115
405 1.38618683815002
410 1.39619815349579
415 1.40578365325928
420 1.41545748710632
425 1.42531132698059
430 1.43554651737213
435 1.44538652896881
440 1.45467352867126
445 1.46403551101685
450 1.47354757785797
455 1.483363032341
460 1.49321889877319
465 1.50221145153046
470 1.51126074790955
475 1.52042365074158
480 1.5298068523407
485 1.53969144821167
490 1.54850494861603
495 1.55724930763245
500 1.56607139110565
505 1.57504224777222
510 1.5843049287796
515 1.59359884262085
520 1.60205209255219
525 1.61055266857147
530 1.61914563179016
535 1.62790954113007
540 1.63702034950256
545 1.64576864242554
550 1.65397238731384
555 1.66222786903381
560 1.67057931423187
565 1.67910635471344
570 1.68799138069153
575 1.69640755653381
580 1.70436382293701
585 1.71236908435822
590 1.72046411037445
595 1.728719830513
600 1.73729169368744
605 1.74560403823853
610 1.75331485271454
615 1.76106691360474
620 1.76889431476593
625 1.77685415744781
630 1.78505885601044
635 1.79345905780792
640 1.80092823505402
645 1.80842840671539
650 1.81598579883575
655 1.82364225387573
660 1.83147263526917
665 1.83965742588043
670 1.84727811813354
675 1.85453283786774
680 1.86182641983032
685 1.86918783187866
690 1.87666463851929
695 1.88434529304504
700 1.89247262477875
705 1.89949321746826
710 1.90653645992279
715 1.91362142562866
720 1.92077803611755
725 1.92805397510529
730 1.93554127216339
735 1.94336020946503
740 1.9501701593399
745 1.95700192451477
750 1.96387410163879
755 1.97081327438354
760 1.97786271572113
765 1.98510336875916
770 1.99277448654175
775 1.99941205978394
780 2.00603342056274
785 2.01268887519836
790 2.01940131187439
795 2.02620553970337
800 2.03316307067871
805 2.0404200553894
810 2.04728579521179
815 2.05369925498962
820 2.060138463974
825 2.06662130355835
830 2.07317328453064
835 2.07983732223511
840 2.08669352531433
845 2.09391140937805
850 2.10012292861938
855 2.10635137557983
860 2.11260962486267
865 2.11891579627991
870 2.12529730796814
875 2.13179993629456
880 2.138516664505
885 2.14536237716675
890 2.15138912200928
895 2.15743374824524
900 2.16350769996643
905 2.16962957382202
910 2.17582416534424
915 2.18213486671448
920 2.18864822387695
925 2.19534277915955
930 2.2011878490448
935 2.20704865455627
940 2.21293592453003
945 2.21886515617371
950 2.22485828399658
955 2.23095035552979
960 2.23720741271973
965 2.24382305145264
970 2.24961066246033
975 2.25528931617737
980 2.26098895072937
985 2.26672220230103
990 2.27250599861145
995 2.27836632728577
1000 2.28434681892395
1005 2.29054379463196
1010 2.29673194885254
1015 2.30223250389099
1020 2.30774784088135
1025 2.31328701972961
1030 2.3188624382019
1035 2.32449221611023
1040 2.33020401000977
1045 2.3360447883606
1050 2.34212970733643
1055 2.34797096252441
1060 2.35330843925476
1065 2.35866093635559
1070 2.36403679847717
1075 2.36944794654846
1080 2.37491154670715
1085 2.38045310974121
1090 2.38611555099487
1095 2.39200139045715
1100 2.39775443077087
1105 2.40293097496033
1110 2.40812063217163
1115 2.41333079338074
1120 2.41857218742371
1125 2.4238588809967
1130 2.42921161651611
1135 2.43466424942017
1140 2.44028639793396
1145 2.44617915153503
1150 2.45119786262512
1155 2.45622611045837
1160 2.46127080917358
1165 2.46633982658386
1170 2.47144460678101
1175 2.47660040855408
1180 2.48183083534241
1185 2.4871768951416
1190 2.49273443222046
1195 2.49817633628845
1200 2.50304746627808
1205 2.50792932510376
1210 2.51282858848572
1215 2.51775312423706
1220 2.52271389961243
1225 2.52772641181946
1230 2.53281378746033
1235 2.53801703453064
1240 2.5434365272522
1245 2.54867744445801
1250 2.55340313911438
1255 2.55813932418823
1260 2.56289172172546
1265 2.56766724586487
1270 2.57247614860535
1275 2.57733178138733
1280 2.58225440979004
1285 2.58727741241455
1290 2.5924756526947
1295 2.59777569770813
1300 2.60235834121704
1305 2.60694980621338
1310 2.61155438423157
1315 2.61617827415466
1320 2.62082982063293
1325 2.62551975250244
1330 2.63026332855225
1335 2.63508439064026
1340 2.64002728462219
1345 2.64521336555481
1350 2.6499936580658
1355 2.65444254875183
1360 2.65890121459961
1365 2.66337418556213
1370 2.66786789894104
1375 2.67238998413086
1380 2.67695164680481
1385 2.68156814575195
1390 2.68626403808594
1395 2.69108700752258
1400 2.69617509841919
1405 2.70070838928223
1410 2.70502519607544
1415 2.70935153961182
1420 2.71369171142578
1425 2.71805143356323
1430 2.72243738174438
1435 2.72685980796814
1440 2.73133277893066
1445 2.73587679862976
1450 2.74053144454956
1455 2.7453978061676
1460 2.75000309944153
1465 2.75418996810913
1470 2.75838446617126
1475 2.76259064674377
1480 2.76681351661682
1485 2.77105855941772
1490 2.77533388137817
1495 2.77965092658997
1500 2.78402495384216
1505 2.78848195075989
1510 2.79307723045349
1515 2.79797697067261
1520 2.80203652381897
1525 2.80610108375549
1530 2.8101749420166
1535 2.81426095962524
1540 2.81836366653442
1545 2.82249021530151
1550 2.82664728164673
1555 2.83084630966187
1560 2.83510303497314
1565 2.83944439888
1570 2.84392833709717
1575 2.84863543510437
1580 2.85257458686829
1585 2.85651898384094
1590 2.86047148704529
1595 2.86443591117859
1600 2.86841630935669
1605 2.87241768836975
1610 2.8764476776123
1615 2.88051557540894
1620 2.88463544845581
1625 2.88882875442505
1630 2.89313983917236
1635 2.89770293235779
1640 2.90170621871948
1645 2.90553164482117
1650 2.90936374664307
1655 2.91320562362671
1660 2.91706109046936
1665 2.92093396186829
1670 2.92483067512512
1675 2.92875838279724
1680 2.93272733688354
1685 2.93675351142883
1690 2.94086265563965
1695 2.94511532783508
1700 2.94952058792114
1705 2.95322942733765
1710 2.95694303512573
1715 2.96066379547119
1720 2.96439456939697
1725 2.96813893318176
1730 2.97190070152283
1735 2.97568583488464
1740 2.97950148582458
1745 2.98335719108582
1750 2.98726797103882
1755 2.99125909805298
1760 2.99538683891296
1765 2.99969601631165
1770 3.0032947063446
1775 3.00689768791199
1780 3.01050734519958
1785 3.01412606239319
1790 3.01775670051575
1795 3.02140331268311
1800 3.02507042884827
1805 3.02876448631287
1810 3.03249335289001
1815 3.03626918792725
1820 3.04011106491089
1825 3.04405617713928
1830 3.04821133613586
1835 3.05198431015015
1840 3.05547857284546
1845 3.05897760391235
1850 3.06248426437378
1855 3.06600046157837
1860 3.06952953338623
1865 3.07307529449463
1870 3.07664227485657
1875 3.08023691177368
1880 3.08386754989624
1885 3.08754634857178
1890 3.0912938117981
1895 3.09515166282654
1900 3.09925174713135
1905 3.10277700424194
1910 3.10616827011108
1915 3.10956454277039
1920 3.11296772956848
1925 3.11638045310974
1930 3.11980509757996
1935 3.12324547767639
1940 3.12670564651489
1945 3.13019132614136
1950 3.13370990753174
1955 3.13727211952209
1960 3.14089488983154
1965 3.14461159706116
1970 3.14851140975952
1975 3.15215563774109
1980 3.15544557571411
1985 3.15873980522156
1990 3.1620397567749
1995 3.16534781455994
2000 3.16866588592529
2005 3.17199754714966
2010 3.17534565925598
2015 3.17871522903442
2020 3.1821117401123
2025 3.18554353713989
2030 3.18902230262756
2035 3.19256734848022
2040 3.19622111320496
2045 3.20011973381042
2050 3.20340394973755
2055 3.20659756660461
2060 3.2097954750061
2065 3.21299934387207
2070 3.21621131896973
2075 3.21943330764771
2080 3.22266817092896
2085 3.225919008255
2090 3.22919034957886
2095 3.23248744010925
2100 3.23581790924072
2105 3.23919248580933
2110 3.24262833595276
2115 3.24616265296936
2120 3.24990320205688
2125 3.25321459770203
2130 3.25631356239319
2135 3.25941610336304
2140 3.26252388954163
2145 3.26563882827759
2150 3.26876258850098
2155 3.27189755439758
2160 3.27504658699036
2165 3.27821326255798
2170 3.28140211105347
2175 3.28461885452271
2180 3.28787207603455
2185 3.29117393493652
2190 3.29454708099365
2195 3.2980432510376
2200 3.30167818069458
2205 3.30468392372131
2210 3.307692527771
2215 3.31070518493652
2220 3.31372332572937
2225 3.31674838066101
2230 3.31978249549866
2235 3.32282757759094
2240 3.32588624954224
2245 3.32896256446838
2250 3.33206033706665
2255 3.33518505096436
2260 3.33834481239319
2265 3.34155082702637
2270 3.34482479095459
2275 3.34821343421936
2280 3.35179162025452
2285 3.35470867156982
2290 3.35762810707092
2295 3.36055135726929
2300 3.36347961425781
2305 3.36641407012939
2310 3.36935639381409
2315 3.3723087310791
2320 3.37527346611023
2325 3.37825322151184
2330 3.3812518119812
2335 3.38427376747131
2340 3.38732528686523
2345 3.39041543006897
2350 3.39355826377869
2355 3.39678311347961
2360 3.40016555786133
2365 3.40336942672729
2370 3.40620136260986
2375 3.40903615951538
2380 3.41187500953674
2385 3.41471862792969
2390 3.41756892204285
2395 3.42042708396912
2400 3.42329502105713
2405 3.42617535591125
2410 3.42907023429871
2415 3.43198370933533
2420 3.43491959571838
2425 3.43788456916809
2430 3.4408860206604
2435 3.44393849372864
2440 3.44706892967224
2445 3.45034599304199
2450 3.45350003242493
2455 3.45624852180481
2460 3.45899963378906
2465 3.461754322052
2470 3.46451354026794
2475 3.46727848052979
2480 3.47005081176758
2485 3.47283148765564
2490 3.47562336921692
2495 3.47842836380005
2500 3.48124933242798
2505 3.48409008979797
2510 3.48695516586304
2515 3.48985171318054
2520 3.49278926849365
2525 3.49578547477722
2530 3.49887752532959
2535 3.50218892097473
2540 3.50493884086609
2545 3.50760746002197
2550 3.51027894020081
2555 3.51295399665833
2560 3.51563358306885
2565 3.51831912994385
2570 3.52101159095764
2575 3.52371287345886
2580 3.52642464637756
2585 3.52914953231812
2590 3.53188967704773
2595 3.53464913368225
2600 3.53743171691895
2605 3.54024434089661
2610 3.54309606552124
2615 3.54600238800049
2620 3.54899740219116
2625 3.55218482017517
2630 3.55493855476379
2635 3.55752849578857
2640 3.56012105941772
2645 3.56271648406982
2650 3.56531667709351
2655 3.56792163848877
2660 3.57053303718567
2665 3.5731520652771
2670 3.57578039169312
2675 3.57842040061951
2680 3.58107376098633
2685 3.58374333381653
2690 3.58643341064453
2695 3.58914804458618
2700 3.59189486503601
2705 3.59468412399292
2710 3.59753584861755
2715 3.6004958152771
2720 3.60358667373657
2725 3.60609936714172
2730 3.60861396789551
2735 3.61113119125366
2740 3.61365151405334
2745 3.61617636680603
2750 3.6187059879303
2755 3.62124180793762
2760 3.62378525733948
2765 3.62633752822876
2770 3.62890076637268
2775 3.63147664070129
2780 3.63406848907471
2785 3.63667893409729
2790 3.6393129825592
2795 3.64197635650635
2800 3.64467883110046
2805 3.64743685722351
2810 3.65028738975525
2815 3.65335559844971
2820 3.655841588974
2825 3.65828204154968
2830 3.66072487831116
2835 3.663170337677
2840 3.66561937332153
2845 3.66807293891907
2850 3.67053198814392
2855 3.67299747467041
2860 3.67547082901001
2865 3.67795372009277
2870 3.6804473400116
2875 3.68295454978943
2880 3.68547773361206
2885 3.68801999092102
2890 3.69058656692505
2895 3.69318342208862
2900 3.69582104682922
2905 3.69851851463318
2910 3.70132040977478
2915 3.70424747467041
2920 3.70661520957947
2925 3.708984375
2930 3.71135568618774
2935 3.71373009681702
2940 3.7161078453064
2945 3.71848964691162
2950 3.72087669372559
2955 3.72327017784119
2960 3.72567081451416
2965 3.7280797958374
2970 3.7304995059967
2975 3.73293137550354
2980 3.7353777885437
2985 3.73784208297729
2990 3.74032783508301
2995 3.74284052848816
3000 3.74538898468018
3005 3.74798679351807
3010 3.75066518783569
3015 3.75351619720459
3020 3.7559928894043
3025 3.75829195976257
3030 3.76059293746948
3035 3.76289629936218
3040 3.76520252227783
3045 3.76751255989075
3050 3.76982688903809
3055 3.77214622497559
3060 3.77447199821472
3065 3.77680516242981
3070 3.77914690971375
3075 3.78149890899658
3080 3.78386306762695
3085 3.78624176979065
3090 3.78863763809204
3095 3.79105448722839
3100 3.79349803924561
3105 3.79597640037537
3110 3.79850339889526
3115 3.80110907554626
3120 3.80388522148132
3125 3.80628967285156
3130 3.80852150917053
3135 3.81075525283813
3140 3.81299090385437
3145 3.81522941589355
3150 3.81747126579285
3155 3.81971716880798
3160 3.82196760177612
3165 3.82422375679016
3170 3.82648682594299
3175 3.82875728607178
3180 3.83103728294373
3185 3.83332777023315
3190 3.83563113212585
3195 3.83794975280762
3200 3.84028649330139
3205 3.8426456451416
3210 3.84503316879272
3215 3.84745907783508
3220 3.84994053840637
3225 3.85252022743225
3230 3.85522413253784
3235 3.8573899269104
3240 3.85955715179443
3245 3.8617262840271
3250 3.8638973236084
3255 3.86607122421265
3260 3.86824822425842
3265 3.87042927742004
3270 3.87261486053467
3275 3.87480568885803
3280 3.87700319290161
3285 3.87920808792114
3290 3.8814218044281
3295 3.8836452960968
3300 3.88588118553162
3305 3.88813090324402
3310 3.89039778709412
3315 3.8926854133606
3320 3.89499878883362
3325 3.89734649658203
3330 3.89974308013916
3335 3.90221953392029
3340 3.90487837791443
3345 3.90708065032959
3350 3.909184217453
3355 3.91128921508789
3360 3.91339612007141
3365 3.91550540924072
3370 3.91761755943298
3375 3.91973304748535
3380 3.92185258865356
3385 3.92397665977478
3390 3.92610645294189
3395 3.92824268341064
3400 3.93038630485535
3405 3.9325385093689
3410 3.93470120429993
3415 3.93687558174133
3420 3.93906402587891
3425 3.94126915931702
3430 3.94349503517151
3435 3.94574642181396
3440 3.94803214073181
3445 3.95036625862122
3450 3.95278191566467
3455 3.95538902282715
3460 3.95748686790466
3465 3.95952916145325
3470 3.96157288551331
3475 3.96361827850342
3480 3.96566581726074
3485 3.96771597862244
3490 3.96976923942566
3495 3.97182631492615
3500 3.97388768196106
3505 3.97595405578613
3510 3.9780261516571
3515 3.98010516166687
3520 3.98219203948975
3525 3.98428797721863
3530 3.98639464378357
3535 3.98851370811462
3540 3.990647315979
3545 3.99279856681824
3550 3.99497175216675
3555 3.99717259407043
3560 3.99941086769104
3565 4.00170564651489
3570 4.00410318374634
3575 4.00652503967285
3580 4.0085072517395
3585 4.01049041748047
3590 4.01247453689575
3595 4.01446104049683
3600 4.01644945144653
3605 4.01844024658203
3610 4.02043437957764
3615 4.02243232727051
3620 4.02443408966064
3625 4.02644062042236
3630 4.02845287322998
3635 4.03047132492065
3640 4.03249740600586
3645 4.03453207015991
3650 4.03657627105713
3655 4.0386323928833
3660 4.04070234298706
3665 4.04278802871704
3670 4.04489374160767
3675 4.04702377319336
3680 4.04918718338013
3685 4.05139780044556
3690 4.05368852615356
3695 4.05617094039917
3700 4.05812740325928
3705 4.06005239486694
3710 4.06197881698608
3715 4.06390619277954
3720 4.06583595275879
3725 4.06776762008667
3730 4.0697021484375
3735 4.07163953781128
3740 4.07358026504517
3745 4.07552576065063
3750 4.07747602462769
3755 4.07943153381348
3760 4.08139324188232
3765 4.0833625793457
3770 4.08534002304077
3775 4.087327003479
3780 4.08932542800903
3785 4.09133720397949
3790 4.09336423873901
3795 4.09541082382202
3800 4.09748125076294
3805 4.0995831489563
3810 4.10172986984253
3815 4.10395193099976
3820 4.10634803771973
3825 4.10829639434814
3830 4.11016511917114
3835 4.11203527450562
3840 4.11390686035156
3845 4.11577987670898
3850 4.11765480041504
3855 4.11953210830688
3860 4.12141227722168
3865 4.12329578399658
3870 4.12518310546875
3875 4.12707471847534
3880 4.12897109985352
3885 4.13087320327759
3890 4.13278150558472
3895 4.13469743728638
3900 4.13662195205688
3905 4.13855600357056
3910 4.14050149917603
3915 4.14246034622192
3920 4.14443492889404
3925 4.14642906188965
3930 4.14844751358032
3935 4.15049934387207
3940 4.15259838104248
3945 4.15478038787842
3950 4.15711688995361
3955 4.15893077850342
3960 4.16074514389038
3965 4.16256093978882
3970 4.16437816619873
3975 4.16619682312012
3980 4.16801738739014
3985 4.16984033584595
3990 4.17166566848755
3995 4.17349433898926
4000 4.17532634735107
4005 4.17716217041016
4010 4.17900276184082
4015 4.18084859848022
4020 4.18270015716553
4025 4.18455839157104
4030 4.18642473220825
4035 4.18829965591431
4040 4.19018459320068
4045 4.19208192825317
4050 4.19399309158325
4055 4.19592094421387
4060 4.19786930084229
4065 4.19984483718872
4070 4.20185708999634
4075 4.2039270401001
4080 4.20610904693604
4085 4.20818758010864
4090 4.20994901657104
4095 4.21171140670776
4100 4.2134747505188
4105 4.21523952484131
4110 4.21700572967529
4115 4.21877384185791
4120 4.22054433822632
4125 4.22231721878052
4130 4.22409343719482
4135 4.22587251663208
4140 4.2276554107666
4145 4.22944307327271
4150 4.23123550415039
4155 4.23303318023682
4160 4.23483753204346
4165 4.23664903640747
4170 4.23846912384033
4175 4.2402982711792
4180 4.24213838577271
4185 4.24399137496948
4190 4.24586009979248
4195 4.24774694442749
4200 4.24965763092041
4205 4.25159978866577
4210 4.25358915328979
4215 4.25566005706787
4220 4.25786256790161
4225 4.25957250595093
4230 4.26128339767456
4235 4.26299524307251
4240 4.26470804214478
4245 4.26642179489136
4250 4.26813793182373
4255 4.26985597610474
4260 4.27157592773438
4265 4.2732982635498
4270 4.27502393722534
4275 4.27675247192383
4280 4.27848482131958
4285 4.28022146224976
4290 4.28196334838867
4295 4.28371000289917
4300 4.28546285629272
4305 4.28722286224365
4310 4.28899097442627
4315 4.29076814651489
4320 4.29255533218384
4325 4.2943549156189
4330 4.29616928100586
4335 4.29800081253052
4340 4.29985427856445
4345 4.30173683166504
4350 4.30366182327271
4355 4.30565690994263
4360 4.30781841278076
4365 4.30954170227051
4370 4.31120300292969
4375 4.31286478042603
4380 4.31452751159668
4385 4.31619167327881
4390 4.31785726547241
4395 4.31952428817749
4400 4.3211932182312
4405 4.32286500930786
4410 4.32453918457031
4415 4.32621622085571
4420 4.32789611816406
4425 4.32958030700684
4430 4.33126831054688
4435 4.33296155929565
4440 4.33465957641602
4445 4.33636426925659
4450 4.33807516098022
4455 4.33979415893555
4460 4.34152173995972
4465 4.34325981140137
4470 4.34500980377197
4475 4.34677362442017
4480 4.34855461120605
4485 4.3503565788269
4490 4.35218715667725
4495 4.35405778884888
4500 4.35599660873413
4505 4.35809135437012
4510 4.35979032516479
4515 4.36140298843384
4520 4.3630166053772
4525 4.36463069915771
4530 4.36624670028687
4535 4.36786365509033
4540 4.36948204040527
4545 4.37110280990601
4550 4.37272500991821
4555 4.37434959411621
4560 4.37597703933716
4565 4.37760734558105
4570 4.37924098968506
4575 4.38087892532349
4580 4.38252019882202
4585 4.3841667175293
4590 4.38581895828247
4595 4.38747692108154
4600 4.38914155960083
4605 4.39081382751465
4610 4.39249515533447
4615 4.39418649673462
4620 4.39588975906372
4625 4.39760637283325
4630 4.39934062957764
4635 4.40109634399414
4640 4.40288066864014
4645 4.40470600128174
4650 4.40660238265991
4655 4.40867185592651
4660 4.41025733947754
4665 4.41182327270508
4670 4.41339015960693
4675 4.41495800018311
4680 4.41652679443359
4685 4.41809701919556
4690 4.41966819763184
4695 4.42124176025391
4700 4.42281675338745
4705 4.42439413070679
4710 4.42597389221191
4715 4.42755603790283
4720 4.42914199829102
4725 4.43073081970215
4730 4.43232393264771
4735 4.43392086029053
4740 4.43552303314209
4745 4.43713045120239
4750 4.43874406814575
4755 4.44036436080933
4760 4.44199275970459
4765 4.4436297416687
4770 4.44527673721313
4775 4.44693613052368
4780 4.44860982894897
4785 4.45030069351196
4790 4.45201349258423
4795 4.45375633239746
4800 4.45554447174072
4805 4.4574122428894
4810 4.45936393737793
4815 4.46088409423828
4820 4.46240520477295
4825 4.46392679214478
4830 4.46544933319092
4835 4.46697330474854
4840 4.46849775314331
4845 4.47002410888672
4850 4.47155141830444
4855 4.47308111190796
4860 4.47461271286011
4865 4.47614669799805
4870 4.47768306732178
4875 4.4792218208313
4880 4.48076438903809
4885 4.48231029510498
4890 4.4838604927063
4895 4.48541450500488
4900 4.48697423934937
4905 4.48853921890259
4910 4.49010992050171
4915 4.4916877746582
4920 4.49327421188354
4925 4.49486875534058
4930 4.4964747428894
4935 4.49809217453003
4940 4.49972486495972
4945 4.50137567520142
4950 4.50304985046387
4955 4.50475645065308
4960 4.50651454925537
4965 4.50837182998657
4970 4.5101432800293
4975 4.51161956787109
4980 4.51309680938721
4985 4.51457500457764
4990 4.51605367660522
4995 4.51753330230713
5000 4.51901388168335
};
\addplot [darkorange25512714, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
10 0.29964804649353
20 0.356738805770874
30 0.412537097930908
40 0.464578151702881
50 0.512133836746216
60 0.55969500541687
70 0.606346964836121
80 0.652498841285706
90 0.698195457458496
100 0.74147891998291
110 0.783768892288208
120 0.825888991355896
130 0.867349863052368
140 0.905507326126099
150 0.940054655075073
160 0.971554040908813
170 1.00079131126404
180 1.02673268318176
190 1.05208826065063
200 1.07609939575195
210 1.1003006696701
220 1.12350606918335
230 1.14713490009308
240 1.16956579685211
250 1.19280874729156
260 1.21449840068817
270 1.23681366443634
280 1.25824248790741
290 1.27958500385284
300 1.30092692375183
310 1.32140922546387
320 1.34273993968964
330 1.36248064041138
340 1.38266038894653
350 1.40261602401733
360 1.42188441753387
370 1.44196557998657
380 1.46059834957123
390 1.47947406768799
400 1.49859833717346
410 1.516636967659
420 1.53515946865082
430 1.55332553386688
440 1.57088160514832
450 1.58904945850372
460 1.60638332366943
470 1.62345719337463
480 1.6412181854248
490 1.65786492824554
500 1.67444336414337
510 1.69170951843262
520 1.7078378200531
530 1.72390508651733
540 1.74058759212494
550 1.75637364387512
560 1.77192008495331
570 1.78796195983887
580 1.80356383323669
590 1.81859219074249
600 1.83398342132568
610 1.84952747821808
620 1.86405324935913
630 1.87882173061371
640 1.89430677890778
650 1.9084347486496
660 1.92262971401215
670 1.93724346160889
680 1.95170521736145
690 1.96538031101227
700 1.97928643226624
710 1.99383223056793
720 2.00724029541016
730 2.02056288719177
740 2.03419709205627
750 2.04820919036865
760 2.06103992462158
770 2.07401442527771
780 2.08735942840576
790 2.1007285118103
800 2.11318778991699
810 2.12580418586731
820 2.13881206512451
830 2.1517026424408
840 2.16379165649414
850 2.17603302001953
860 2.18864393234253
870 2.20122790336609
880 2.21294736862183
890 2.2247998714447
900 2.23696541786194
910 2.24940419197083
920 2.26075839996338
930 2.27221703529358
940 2.28391671180725
950 2.29621243476868
960 2.30732131004333
970 2.31839179992676
980 2.32963275909424
990 2.34125900268555
1000 2.35266447067261
1010 2.36336302757263
1020 2.37417030334473
1030 2.3852162361145
1040 2.39683556556702
1050 2.40728616714478
1060 2.41769647598267
1070 2.42824602127075
1080 2.4390926361084
1090 2.4501793384552
1100 2.46022987365723
1110 2.47035312652588
1120 2.48063254356384
1130 2.49124193191528
1140 2.50183963775635
1150 2.51159572601318
1160 2.52142739295959
1170 2.53141474723816
1180 2.5417263507843
1190 2.55202031135559
1200 2.56148433685303
1210 2.57101726531982
1220 2.58069038391113
1230 2.59064674377441
1240 2.60081911087036
1250 2.60999369621277
1260 2.61922478675842
1270 2.62857007980347
1280 2.63813877105713
1290 2.64821696281433
1300 2.65721702575684
1310 2.66614937782288
1320 2.67516613006592
1330 2.68434429168701
1340 2.69384741783142
1350 2.70320081710815
1360 2.71184372901917
1370 2.72054219245911
1380 2.7293484210968
1390 2.73835682868958
1400 2.74780416488647
1410 2.75642895698547
1420 2.76482844352722
1430 2.77329301834106
1440 2.78187870979309
1450 2.79069089889526
1460 2.79998302459717
1470 2.80810546875
1480 2.8162624835968
1490 2.82448673248291
1500 2.83283305168152
1510 2.84140419960022
1520 2.85041952133179
1530 2.85830092430115
1540 2.86621451377869
1550 2.87418985366821
1560 2.88227581977844
1570 2.89056086540222
1580 2.89927935600281
1590 2.90709686279297
1600 2.91476726531982
1610 2.92248892784119
1620 2.93030118942261
1630 2.93827176094055
1640 2.94655060768127
1650 2.95457458496094
1660 2.9620053768158
1670 2.96947407722473
1680 2.97701048851013
1690 2.98466181755066
1700 2.99251794815063
1710 3.00083994865417
1720 3.00805473327637
1730 3.01527810096741
1740 3.02254700660706
1750 3.02989339828491
1760 3.03737092018127
1770 3.04508686065674
1780 3.05295395851135
1790 3.05994415283203
1800 3.06696081161499
1810 3.07402539253235
1820 3.08116960525513
1830 3.08844661712646
1840 3.09596633911133
1850 3.1035623550415
1860 3.11034607887268
1870 3.11715531349182
1880 3.12400937080383
1890 3.13093709945679
1900 3.13798522949219
1910 3.1452465057373
1920 3.15277743339539
1930 3.15935802459717
1940 3.16595983505249
1950 3.17259931564331
1960 3.17930030822754
1970 3.18610000610352
1980 3.19306588172913
1990 3.20037364959717
2000 3.2070517539978
2010 3.2134485244751
2020 3.21987366676331
2030 3.22634530067444
2040 3.23289108276367
2050 3.23955583572388
2060 3.24642896652222
2070 3.25352096557617
2080 3.25971865653992
2090 3.26593494415283
2100 3.27218317985535
2110 3.27848219871521
2120 3.28486061096191
2130 3.29136657714844
2140 3.29810357093811
2150 3.30484008789062
2160 3.31085729598999
2170 3.31689310073853
2180 3.32296085357666
2190 3.32907819747925
2200 3.33527207374573
2210 3.34158730506897
2220 3.34811878204346
2230 3.35472416877747
2240 3.36056280136108
2250 3.3664186000824
2260 3.37230229377747
2270 3.37822961807251
2280 3.3842236995697
2290 3.39032077789307
2300 3.39659118652344
2310 3.40325498580933
2320 3.40893268585205
2330 3.41460943222046
2340 3.42030835151672
2350 3.42604207992554
2360 3.43182849884033
2370 3.43769454956055
2380 3.44368577003479
2390 3.44990658760071
2400 3.45602226257324
2410 3.46152353286743
2420 3.46704053878784
2430 3.47258257865906
2440 3.47816228866577
2450 3.48379874229431
2460 3.48952007293701
2470 3.49537634849548
2480 3.50149416923523
2490 3.50725960731506
2500 3.51260113716125
2510 3.51795840263367
2520 3.52334070205688
2530 3.52875971794128
2540 3.53423309326172
2550 3.53978753089905
2560 3.54546880722046
2570 3.55138969421387
2580 3.55706834793091
2590 3.56225156784058
2600 3.56744909286499
2610 3.57266855239868
2620 3.57792043685913
2630 3.58321976661682
2640 3.58858823776245
2650 3.59406137466431
2660 3.59971570968628
2670 3.60553908348083
2680 3.61056709289551
2690 3.61560583114624
2700 3.62066221237183
2710 3.62574410438538
2720 3.63086366653442
2730 3.63603687286377
2740 3.64128851890564
2750 3.64666318893433
2760 3.65227127075195
2770 3.6576189994812
2780 3.66250252723694
2790 3.66739821434021
2800 3.67231225967407
2810 3.67725348472595
2820 3.68223261833191
2830 3.68726682662964
2840 3.69238066673279
2850 3.69761967658997
2860 3.70310306549072
2870 3.70822691917419
2880 3.71296811103821
2890 3.71772050857544
2900 3.72249054908752
2910 3.72728586196899
2920 3.73211646080017
2930 3.73699712753296
2940 3.74194955825806
2950 3.74701166152954
2960 3.75227379798889
2970 3.75744867324829
2980 3.76204872131348
2990 3.76665878295898
3000 3.77128338813782
3010 3.77592921257019
3020 3.78060483932495
3030 3.7853217124939
3040 3.79009699821472
3050 3.79495692253113
3060 3.79995512962341
3070 3.80525517463684
3080 3.80983543395996
3090 3.8143048286438
3100 3.8187849521637
3110 3.82328128814697
3120 3.82780051231384
3130 3.83235096931458
3140 3.83694434165955
3150 3.84159851074219
3160 3.84634184837341
3170 3.85123372077942
3180 3.85640430450439
3190 3.86073708534241
3200 3.86507701873779
3210 3.86942744255066
3220 3.87379360198975
3230 3.87818145751953
3240 3.88259887695312
3250 3.88705706596375
3260 3.89157128334045
3270 3.89616703987122
3280 3.9008948802948
3290 3.90591263771057
3300 3.91023445129395
3310 3.9144458770752
3320 3.91866683959961
3330 3.92290091514587
3340 3.92715382575989
3350 3.93143248558044
3360 3.93574523925781
3370 3.94010496139526
3380 3.94453072547913
3390 3.94905591011047
3400 3.95376133918762
3410 3.95840811729431
3420 3.96249341964722
3430 3.96658563613892
3440 3.9706883430481
3450 3.9748055934906
3460 3.97894263267517
3470 3.98310613632202
3480 3.98730564117432
3490 3.99155354499817
3500 3.99586987495422
3510 4.00029134750366
3520 4.00491333007812
3530 4.00930643081665
3540 4.01327323913574
3550 4.01724720001221
3560 4.02123117446899
3570 4.02522897720337
3580 4.02924585342407
3590 4.03328800201416
3600 4.03736305236816
3610 4.04148292541504
3620 4.0456657409668
3630 4.0499415397644
3640 4.0543851852417
3650 4.05881071090698
3660 4.06266117095947
3670 4.06651735305786
3680 4.0703821182251
3690 4.07425928115845
3700 4.07815217971802
3710 4.08206701278687
3720 4.08600950241089
3730 4.08998966217041
3740 4.0940203666687
3750 4.09812307357788
3760 4.10234022140503
3770 4.10679912567139
3780 4.11074018478394
3790 4.11448049545288
3800 4.11822748184204
3810 4.12198352813721
3820 4.12575244903564
3830 4.12953758239746
3840 4.13334465026855
3850 4.13718032836914
3860 4.14105319976807
3870 4.14497709274292
3880 4.1489725112915
3890 4.15308523178101
3900 4.15745162963867
3910 4.16121864318848
3920 4.16485071182251
3930 4.16848850250244
3940 4.17213535308838
3950 4.17579364776611
3960 4.17946720123291
3970 4.18316078186035
3980 4.18688011169434
3990 4.19063377380371
4000 4.1944317817688
4010 4.19829273223877
4020 4.20224952697754
4030 4.20638990402222
4040 4.21032524108887
4050 4.21384954452515
4060 4.21737909317017
4070 4.22091674804688
4080 4.22446298599243
4090 4.22802305221558
4100 4.23159885406494
4110 4.23519659042358
4120 4.23882150650024
4130 4.24248266220093
4140 4.24619150161743
4150 4.24996900558472
4160 4.25385570526123
4170 4.25797748565674
4180 4.26156759262085
4190 4.26499080657959
4200 4.26841974258423
4210 4.27185535430908
4220 4.27530097961426
4230 4.27875947952271
4240 4.28223371505737
4250 4.28572845458984
4260 4.28924989700317
4270 4.29280519485474
4280 4.29640579223633
4290 4.30007028579712
4300 4.30383443832397
4310 4.30780172348022
4320 4.31139850616455
4330 4.31472206115723
4340 4.31805038452148
4350 4.3213849067688
4360 4.32472801208496
4370 4.32808208465576
4380 4.33145046234131
4390 4.33483695983887
4400 4.33824634552002
4410 4.34168434143066
4420 4.34516096115112
4430 4.34868860244751
4440 4.35229110717773
4450 4.35602188110352
4460 4.35990571975708
4470 4.36313104629517
4480 4.36635971069336
4490 4.36959362030029
4500 4.3728346824646
4510 4.37608432769775
4520 4.37934494018555
4530 4.38261985778809
4540 4.38591289520264
4550 4.38922882080078
4560 4.39257287979126
4570 4.39595508575439
4580 4.3993878364563
4590 4.40289449691772
4600 4.40652894973755
4610 4.41029500961304
4620 4.41342687606812
4630 4.41656255722046
4640 4.41970252990723
4650 4.42284870147705
4660 4.42600345611572
4670 4.42916822433472
4680 4.43234586715698
4690 4.43553972244263
4700 4.43875360488892
4710 4.44199371337891
4720 4.44526672363281
4730 4.44858264923096
4740 4.45195960998535
4750 4.45543336868286
4760 4.45910978317261
4770 4.46236896514893
4780 4.46541213989258
4790 4.46845865249634
4800 4.471510887146
4810 4.47456932067871
4820 4.47763681411743
4830 4.48071479797363
4840 4.48380565643311
4850 4.48691368103027
4860 4.49004220962524
4870 4.49319648742676
4880 4.49638414382935
4890 4.49961566925049
4900 4.50291013717651
4910 4.50630521774292
4920 4.50992774963379
4930 4.51299333572388
4940 4.51594877243042
4950 4.51890802383423
4960 4.52187204360962
4970 4.52484226226807
4980 4.5278205871582
4990 4.53080892562866
5000 4.53380918502808
};
\addplot [forestgreen4416044, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
20 0.389746785163879
40 0.497260570526123
60 0.629322409629822
80 0.79226279258728
100 0.943426370620728
120 1.05904138088226
140 1.2012437582016
160 1.32795393466949
180 1.45723259449005
200 1.5832417011261
220 1.7062714099884
240 1.81339061260223
260 1.90828013420105
280 2.00063729286194
300 2.09005951881409
320 2.16383099555969
340 2.23824644088745
360 2.30629301071167
380 2.36545252799988
400 2.41508078575134
420 2.46223878860474
440 2.50884032249451
460 2.55428528785706
480 2.60008835792542
500 2.64598751068115
520 2.6915647983551
540 2.73677182197571
560 2.78157258033752
580 2.82598829269409
600 2.86989736557007
620 2.91276288032532
640 2.95507788658142
660 2.99597477912903
680 3.03395533561707
700 3.06870293617249
720 3.0995090007782
740 3.12729001045227
760 3.15311455726624
780 3.17595529556274
800 3.19743633270264
820 3.21674847602844
840 3.23529362678528
860 3.25172448158264
880 3.26800060272217
900 3.28270316123962
920 3.29670333862305
940 3.31089663505554
960 3.32385969161987
980 3.33631277084351
1000 3.34898996353149
1020 3.3618643283844
1040 3.37359881401062
1060 3.38546967506409
1080 3.39767646789551
1100 3.41005492210388
1120 3.42141389846802
1140 3.43289160728455
1160 3.44464087486267
1180 3.45692920684814
1200 3.46793437004089
1220 3.47902488708496
1240 3.49030900001526
1260 3.50203704833984
1280 3.5132429599762
1300 3.52396035194397
1320 3.53480315208435
1340 3.54591846466064
1360 3.55749297142029
1380 3.56786060333252
1400 3.5783007144928
1420 3.5889003276825
1440 3.5998420715332
1460 3.6107451915741
1480 3.6208221912384
1500 3.63098502159119
1520 3.64132618904114
1540 3.65205144882202
1560 3.66245126724243
1580 3.67224073410034
1600 3.68211817741394
1620 3.69217538833618
1640 3.70261359214783
1660 3.71270203590393
1680 3.72220396995544
1700 3.73178720474243
1720 3.74153304100037
1740 3.7516131401062
1760 3.76158261299133
1780 3.77079844474792
1800 3.78008246421814
1820 3.78949952125549
1840 3.79918026924133
1860 3.80919218063354
1880 3.81812739372253
1900 3.82711267471313
1920 3.83619832992554
1940 3.8454749584198
1960 3.85515475273132
1980 3.86424279212952
2000 3.87293791770935
2020 3.88170123100281
2040 3.8905930519104
2060 3.89972996711731
2080 3.90925312042236
2100 3.91767168045044
2120 3.9261314868927
2140 3.93467116355896
2160 3.9433581829071
2180 3.95232796669006
2200 3.96135425567627
2220 3.96953344345093
2240 3.9777569770813
2260 3.98606395721436
2280 3.99452090263367
2300 4.00326681137085
2320 4.01198625564575
2340 4.01992797851562
2360 4.02791213989258
2380 4.03597450256348
2400 4.0441746711731
2420 4.05263328552246
2440 4.0612416267395
2460 4.06894779205322
2480 4.07669067382812
2500 4.08449935913086
2520 4.09242343902588
2540 4.1005539894104
2560 4.10914707183838
2580 4.11668634414673
2600 4.12418937683105
2620 4.13174295425415
2640 4.13938426971436
2660 4.14717721939087
2680 4.15525817871094
2700 4.16318845748901
2720 4.17045736312866
2740 4.17776155471802
2760 4.18512630462646
2780 4.19259452819824
2800 4.20024061203003
2820 4.20825672149658
2840 4.21560478210449
2860 4.22267007827759
2880 4.2297739982605
2900 4.23694324493408
2920 4.24422073364258
2940 4.25168609619141
2960 4.25955820083618
2980 4.26654624938965
3000 4.27340888977051
3020 4.28030920028687
3040 4.28727245330811
3060 4.29433822631836
3080 4.30157852172852
3100 4.3091835975647
3120 4.31608390808105
3140 4.32274436950684
3160 4.32943773269653
3180 4.33618593215942
3200 4.34302186965942
3220 4.35000276565552
3240 4.35725831985474
3260 4.36429977416992
3280 4.37076044082642
3300 4.37724685668945
3320 4.38377571105957
3340 4.39037370681763
3360 4.39708137512207
3380 4.40397691726685
3400 4.41129875183105
3420 4.41756677627563
3440 4.42385005950928
3460 4.43016386032104
3480 4.43652629852295
3500 4.44296646118164
3520 4.44952917098999
3540 4.4563102722168
3560 4.46320724487305
3580 4.46929454803467
3600 4.47540140151978
3620 4.48153972625732
3640 4.48772811889648
3660 4.49399423599243
3680 4.5003833770752
3700 4.50699138641357
3720 4.51366949081421
3740 4.51958131790161
3760 4.52551126480103
3780 4.53147077560425
3800 4.53747653961182
3820 4.54355192184448
3840 4.54973745346069
3860 4.55611038208008
3880 4.56278133392334
3900 4.56852006912231
3920 4.57427310943604
3940 4.58005142211914
3960 4.58586835861206
3980 4.59174299240112
4000 4.59770631790161
4020 4.60381126403809
4040 4.61019420623779
4060 4.61617231369019
4080 4.62175178527832
4100 4.62735033035278
4120 4.63297748565674
4140 4.63864850997925
4160 4.64438438415527
4180 4.65021991729736
4200 4.65622091293335
4220 4.6625919342041
4240 4.66805219650269
4260 4.67347478866577
4280 4.6789174079895
4300 4.6843900680542
4320 4.68990755081177
4340 4.69549083709717
4360 4.70117425918579
4380 4.70702457427979
4400 4.71323823928833
4420 4.71849346160889
4440 4.72376012802124
4460 4.72904539108276
4480 4.73435926437378
4500 4.73971366882324
4520 4.7451286315918
4540 4.75063323974609
4560 4.75628185272217
4580 4.76223134994507
4600 4.76756763458252
4620 4.77267932891846
4640 4.77780723571777
4660 4.78295850753784
4680 4.7881441116333
4700 4.79337930679321
4720 4.79868698120117
4740 4.80410528182983
4760 4.80971908569336
4780 4.81536388397217
4800 4.82032346725464
4820 4.82529497146606
4840 4.83028411865234
4860 4.83529901504517
4880 4.84035205841064
4900 4.84545850753784
4920 4.85064315795898
4940 4.85594892501831
4960 4.86148548126221
4980 4.86677122116089
5000 4.87159061431885
};
\addplot [crimson2143940, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
50 0.64106297492981
100 0.983933568000793
150 1.32466447353363
200 1.70595514774323
250 2.05632448196411
300 2.39752507209778
350 2.72900128364563
400 3.04592442512512
450 3.36340713500977
500 3.64619112014771
550 3.91386485099792
600 4.11424970626831
650 4.29841375350952
700 4.58544969558716
750 4.83267879486084
800 5.08677816390991
850 5.27333068847656
900 5.49904012680054
950 5.71245956420898
1000 5.89184284210205
1050 6.05229759216309
1100 6.18443202972412
1150 6.31588125228882
1200 6.43411684036255
1250 6.53156852722168
1300 6.62938690185547
1350 6.71615076065063
1400 6.8001446723938
1450 6.87619781494141
1500 6.94320011138916
1550 7.00630617141724
1600 7.06507635116577
1650 7.12283372879028
1700 7.17871618270874
1750 7.22187376022339
1800 7.2642388343811
1850 7.3133692741394
1900 7.35983562469482
1950 7.40509605407715
2000 7.44891786575317
2050 7.48778676986694
2100 7.52145004272461
2150 7.55024719238281
2200 7.5756950378418
2250 7.59828042984009
2300 7.61956548690796
2350 7.63880252838135
2400 7.65676069259644
2450 7.67320203781128
2500 7.68876171112061
2550 7.70268440246582
2600 7.7166805267334
2650 7.72864007949829
2700 7.74024868011475
2750 7.75210428237915
2800 7.76208639144897
2850 7.77185773849487
2900 7.78167152404785
2950 7.79114055633545
3000 7.79948711395264
3050 7.80773878097534
3100 7.81602716445923
3150 7.82455348968506
3200 7.8316593170166
3250 7.83863306045532
3300 7.84552717208862
3350 7.85242509841919
3400 7.85954284667969
3450 7.86564064025879
3500 7.87136936187744
3550 7.87699699401855
3600 7.88255882263184
3650 7.88810873031616
3700 7.89376020431519
3750 7.89913129806519
3800 7.90372276306152
3850 7.90822076797485
3900 7.91264581680298
3950 7.91702032089233
4000 7.9213719367981
4050 7.9257435798645
4100 7.93023014068604
4150 7.93454313278198
4200 7.93816661834717
4250 7.94173526763916
4300 7.94525814056396
4350 7.94874477386475
4400 7.95220518112183
4450 7.95565223693848
4500 7.95910215377808
4550 7.9625825881958
4600 7.96615123748779
4650 7.96988773345947
4700 7.97280693054199
4750 7.97569465637207
4800 7.97855520248413
4850 7.9813928604126
4900 7.98421192169189
4950 7.9870171546936
5000 7.98981380462646
};
\addplot [mediumpurple148103189, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
100 0.945912003517151
200 1.64737212657928
300 2.32940411567688
400 2.97803688049316
500 3.61057734489441
600 4.19619131088257
700 4.71020841598511
800 5.18790149688721
900 5.67681360244751
1000 6.12708616256714
1100 6.58132457733154
1200 7.02239227294922
1300 7.43904161453247
1400 7.81486558914185
1500 8.17820453643799
1600 8.51723480224609
1700 8.87100505828857
1800 9.21889877319336
1900 9.5605583190918
2000 9.87352466583252
2100 10.1666917800903
};
\end{axis}

\end{tikzpicture}


==> figures/dcb-avsN-impl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ymin=1e-07, ymax=10,
ytick style={color=black},
ytick={0,2,4,6,8,10},
yticklabels={}
]
\addplot [steelblue31119180, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
5 0.249387979507446
10 0.277102470397949
15 0.300722718238831
20 0.321984052658081
25 0.341750502586365
30 0.36054527759552
35 0.378735303878784
40 0.396633744239807
45 0.41460907459259
50 0.432797789573669
55 0.450229406356812
60 0.468419075012207
65 0.486552476882935
70 0.503498554229736
75 0.522736310958862
80 0.538990139961243
85 0.555448174476624
90 0.574051022529602
95 0.589803457260132
100 0.605753183364868
105 0.623890995979309
110 0.639152407646179
115 0.654579877853394
120 0.67070198059082
125 0.686817646026611
130 0.70171594619751
135 0.717057108879089
140 0.73323130607605
145 0.747617244720459
150 0.762282371520996
155 0.778567433357239
160 0.792469024658203
165 0.806534290313721
170 0.821162700653076
175 0.836084365844727
180 0.84961199760437
185 0.86340594291687
190 0.87883460521698
195 0.89188814163208
200 0.905067205429077
205 0.918623685836792
210 0.933148622512817
215 0.945820808410645
220 0.958652257919312
225 0.97196102142334
230 0.985755205154419
235 0.998052358627319
240 1.01052224636078
245 1.02351236343384
250 1.03678405284882
255 1.04870700836182
260 1.06079435348511
265 1.07334959506989
270 1.08634066581726
275 1.09789025783539
280 1.10957884788513
285 1.12163078784943
290 1.13454008102417
295 1.14572083950043
300 1.15700697898865
305 1.16855251789093
310 1.18151676654816
315 1.19234013557434
320 1.20323312282562
325 1.21430015563965
330 1.22584903240204
335 1.23765242099762
340 1.24817037582397
345 1.25879418849945
350 1.26966226100922
355 1.28195405006409
360 1.29212367534637
365 1.30234849452972
370 1.31270670890808
375 1.32337605953217
380 1.33498656749725
385 1.34485352039337
390 1.35478579998016
395 1.36486423015594
400 1.37528789043427
405 1.3864164352417
410 1.39598596096039
415 1.40562069416046
420 1.41539692878723
425 1.42549753189087
430 1.43636417388916
435 1.44563961029053
440 1.4549720287323
445 1.4644273519516
450 1.47414481639862
455 1.48494744300842
460 1.49393439292908
465 1.50296485424042
470 1.51209104061127
475 1.52140986919403
480 1.5322972536087
485 1.54100441932678
490 1.54973924160004
495 1.55854141712189
500 1.56747603416443
505 1.57669532299042
510 1.58675408363342
515 1.59520494937897
520 1.60369598865509
525 1.61227083206177
530 1.62100601196289
535 1.6301394701004
540 1.63952100276947
545 1.64772236347198
550 1.65597033500671
555 1.66430866718292
560 1.67281830310822
565 1.68181252479553
570 1.69072592258453
575 1.69868123531342
580 1.70668232440948
585 1.71477031707764
590 1.72301936149597
595 1.73168325424194
600 1.74046123027802
605 1.74817252159119
610 1.75592362880707
615 1.76374936103821
620 1.77170979976654
625 1.77995836734772
630 1.78883349895477
635 1.79630494117737
640 1.80380642414093
645 1.81136584281921
650 1.81902754306793
655 1.82687985897064
660 1.83597373962402
665 1.84321284294128
670 1.85047078132629
675 1.85776853561401
680 1.86513781547546
685 1.87263095378876
690 1.88037586212158
695 1.88886392116547
700 1.89588832855225
705 1.90293598175049
710 1.91002821922302
715 1.91719734668732
720 1.92449951171875
725 1.93208765983582
730 1.94018125534058
735 1.9469952583313
740 1.95383286476135
745 1.96071422100067
750 1.96766936779022
755 1.9747496843338
760 1.98208892345428
765 1.99003791809082
770 1.99664509296417
775 2.00327253341675
780 2.00993824005127
785 2.01666736602783
790 2.02350187301636
795 2.03053116798401
800 2.03854775428772
805 2.04495239257812
810 2.05137205123901
815 2.05782127380371
820 2.06431984901428
825 2.07089829444885
830 2.07761240005493
835 2.08464097976685
840 2.0919303894043
845 2.09814715385437
850 2.10438370704651
855 2.11065459251404
860 2.11698150634766
865 2.12339735031128
870 2.12996792793274
875 2.13777875900269
880 2.14380192756653
885 2.14983487129211
890 2.15588879585266
895 2.16197848320007
900 2.168123960495
905 2.17435836791992
910 2.18074584007263
915 2.18833112716675
920 2.19417309761047
925 2.20002436637878
930 2.20589518547058
935 2.21179842948914
940 2.21775197982788
945 2.22378420829773
950 2.22994661331177
955 2.23642110824585
960 2.24307155609131
965 2.24874401092529
970 2.25443172454834
975 2.26014566421509
980 2.26590013504028
985 2.2717170715332
990 2.27763223648071
995 2.28372597694397
1000 2.290687084198
1005 2.29618501663208
1010 2.30169296264648
1015 2.30721950531006
1020 2.31277585029602
1025 2.31837773323059
1030 2.32404780387878
1035 2.32982683181763
1040 2.33582425117493
1045 2.34237742424011
1050 2.34771156311035
1055 2.35305714607239
1060 2.35842204093933
1065 2.36381673812866
1070 2.36925601959229
1075 2.37476205825806
1080 2.38037323951721
1085 2.38619232177734
1090 2.39259195327759
1095 2.39776611328125
1100 2.40295052528381
1105 2.40815210342407
1110 2.41338038444519
1115 2.41864824295044
1120 2.42397451400757
1125 2.42938899993896
1130 2.43496060371399
1135 2.44144129753113
1140 2.44645881652832
1145 2.45148396492004
1150 2.45652270317078
1155 2.46158289909363
1160 2.4666748046875
1165 2.47181248664856
1170 2.47701787948608
1175 2.48232960700989
1180 2.48786449432373
1185 2.4938223361969
1190 2.49869227409363
1195 2.50357103347778
1200 2.50846481323242
1205 2.51338171958923
1210 2.5183310508728
1215 2.52332830429077
1220 2.52839469909668
1225 2.53357195854187
1230 2.53900003433228
1235 2.54468560218811
1240 2.54941034317017
1245 2.55414390563965
1250 2.55889177322388
1255 2.56366157531738
1260 2.56846189498901
1265 2.5733060836792
1270 2.57821321487427
1275 2.58321809768677
1280 2.58841753005981
1285 2.59413194656372
1290 2.59871435165405
1295 2.60330414772034
1300 2.60790610313416
1305 2.61252617835999
1310 2.61717200279236
1315 2.62185454368591
1320 2.6265881061554
1325 2.63139772415161
1330 2.63633370399475
1335 2.64227509498596
1340 2.64671897888184
1345 2.65116739273071
1350 2.6556248664856
1355 2.66009593009949
1360 2.66458678245544
1365 2.669105052948
1370 2.67366170883179
1375 2.67827224731445
1380 2.68296265602112
1385 2.68779349327087
1390 2.6934552192688
1395 2.69776701927185
1400 2.70208406448364
1405 2.70640969276428
1410 2.71074867248535
1415 2.71510672569275
1420 2.71949076652527
1425 2.72391104698181
1430 2.72838139533997
1435 2.7329249382019
1440 2.73759078979492
1445 2.74320960044861
1450 2.74739289283752
1455 2.75158023834229
1460 2.75577473640442
1465 2.75998091697693
1470 2.76420331001282
1475 2.76844811439514
1480 2.77272367477417
1485 2.77704095840454
1490 2.78141689300537
1495 2.78588318824768
1500 2.79053092002869
1505 2.79564046859741
1510 2.79970049858093
1515 2.80376601219177
1520 2.80784010887146
1525 2.81192660331726
1530 2.81603050231934
1535 2.82015752792358
1540 2.82431650161743
1545 2.8285186290741
1550 2.83278131484985
1555 2.83713912963867
1560 2.84170722961426
1565 2.8465576171875
1570 2.85049748420715
1575 2.85444259643555
1580 2.85839629173279
1585 2.86236190795898
1590 2.86634349822998
1595 2.87034726142883
1600 2.87438035011292
1605 2.87845301628113
1610 2.88258075714111
1615 2.88679099082947
1620 2.89116168022156
1625 2.89606285095215
1630 2.89988493919373
1635 2.90371131896973
1640 2.9075448513031
1645 2.91138815879822
1650 2.9152455329895
1655 2.91912150382996
1660 2.92302203178406
1665 2.92695498466492
1670 2.93093228340149
1675 2.93497228622437
1680 2.93911290168762
1685 2.94352984428406
1690 2.94793105125427
1695 2.95164108276367
1700 2.95535612106323
1705 2.95907855033875
1710 2.96281147003174
1715 2.9665584564209
1720 2.97032403945923
1725 2.97411441802979
1730 2.97793698310852
1735 2.98180317878723
1740 2.98573088645935
1745 2.98975825309753
1750 2.99406957626343
1755 2.99832630157471
1760 3.00192618370056
1765 3.005530834198
1770 3.00914216041565
1775 3.01276350021362
1780 3.01639747619629
1785 3.02004814147949
1790 3.02372121810913
1795 3.0274224281311
1800 3.03116226196289
1805 3.0349543094635
1810 3.03882575035095
1815 3.04285502433777
1820 3.0473415851593
1825 3.05083394050598
1830 3.05432963371277
1835 3.05783081054688
1840 3.06133985519409
1845 3.06485939025879
1850 3.0683925151825
1855 3.07194352149963
1860 3.07551789283752
1865 3.07912230491638
1870 3.08276653289795
1875 3.08646607398987
1880 3.09025263786316
1885 3.09423995018005
1890 3.09843635559082
1895 3.10182571411133
1900 3.10521864891052
1905 3.10861730575562
1910 3.11202311515808
1915 3.11543941497803
1920 3.11886858940125
1925 3.12231492996216
1930 3.12578296661377
1935 3.12927889823914
1940 3.13281178474426
1945 3.13639497756958
1950 3.14005446434021
1955 3.14386677742004
1960 3.14811205863953
1965 3.15140056610107
1970 3.15469193458557
1975 3.15798830986023
1980 3.16129112243652
1985 3.16460275650024
1990 3.16792559623718
1995 3.17126297950745
2000 3.17461848258972
2005 3.17799782752991
2010 3.18140745162964
2015 3.18485713005066
2020 3.18836307525635
2025 3.19196033477783
2030 3.19581651687622
2035 3.19963312149048
2040 3.20282530784607
2045 3.20602083206177
2050 3.20922112464905
2055 3.21242833137512
2060 3.21564412117004
2065 3.21887111663818
2070 3.22211241722107
2075 3.22537136077881
2080 3.22865343093872
2085 3.2319643497467
2090 3.23531365394592
2095 3.23871636390686
};
\addlegendentry{$\Delta N=5$}
\addplot [darkorange25512714, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
10 0.280505776405334
20 0.325774669647217
30 0.364293336868286
40 0.400454759597778
50 0.436571955680847
60 0.474047660827637
70 0.508109569549561
80 0.542851209640503
90 0.577879428863525
100 0.609911918640137
110 0.642610788345337
120 0.675867795944214
130 0.705757617950439
140 0.737038373947144
150 0.766560316085815
160 0.796049237251282
170 0.826534748077393
180 0.853660583496094
190 0.882709383964539
200 0.909140586853027
210 0.936964273452759
220 0.962708830833435
230 0.989489078521729
240 1.01451230049133
250 1.04042434692383
260 1.06467318534851
270 1.08989155292511
280 1.11332666873932
290 1.138014793396
300 1.16063010692596
310 1.1849319934845
320 1.20675182342529
330 1.23079419136047
340 1.2518630027771
350 1.27380788326263
360 1.29556775093079
370 1.31633579730988
380 1.33833611011505
390 1.35822796821594
400 1.38043129444122
410 1.39959609508514
420 1.41921603679657
430 1.43985033035278
440 1.45854318141937
450 1.47967457771301
460 1.49767196178436
470 1.51597213745117
480 1.53591287136078
490 1.55340528488159
500 1.57134628295898
510 1.59027743339539
520 1.60728275775909
530 1.62485778331757
540 1.64294719696045
550 1.65946578979492
560 1.67661023139954
570 1.69404983520508
580 1.71007299423218
590 1.72667896747589
600 1.74368715286255
610 1.75920701026917
620 1.7751989364624
630 1.79196798801422
640 1.80698561668396
650 1.82235097885132
660 1.83902323246002
670 1.85355091094971
680 1.8683146238327
690 1.88500034809113
700 1.8990603685379
710 1.91326439380646
720 1.92795348167419
730 1.94325125217438
740 1.95693910121918
750 1.97087931632996
760 1.98657500743866
770 1.9997992515564
780 2.01314830780029
790 2.02687692642212
800 2.04159641265869
810 2.05444598197937
820 2.06746435165405
830 2.08100199699402
840 2.09489417076111
850 2.10737752914429
860 2.12005400657654
870 2.13337373733521
880 2.14660835266113
890 2.15872573852539
900 2.17103743553162
910 2.18398714065552
920 2.19683170318604
930 2.20858120918274
940 2.22050476074219
950 2.23292756080627
960 2.24565362930298
970 2.25703525543213
980 2.26855707168579
990 2.28043460845947
1000 2.29319453239441
1010 2.30421566963196
1020 2.31533765792847
1030 2.32670164108276
1040 2.33959674835205
1050 2.35027074813843
1060 2.36100792884827
1070 2.37190175056458
1080 2.38319253921509
1090 2.39507126808167
1100 2.40544509887695
1110 2.41591048240662
1120 2.42658352851868
1130 2.43895769119263
1140 2.44899749755859
1150 2.45908141136169
1160 2.46927714347839
1170 2.47971940040588
1180 2.49150443077087
1190 2.5012481212616
1200 2.51104307174683
1210 2.52095627784729
1220 2.53112649917603
1230 2.54251265525818
1240 2.55196642875671
1250 2.5614697933197
1260 2.57108402252197
1270 2.58093309402466
1280 2.59210848808289
1290 2.60127782821655
1300 2.61048817634583
1310 2.61979246139526
1320 2.62928748130798
1330 2.63941860198975
1340 2.64917230606079
1350 2.65809202194214
1360 2.66708254814148
1370 2.67621326446533
1380 2.6856541633606
1390 2.69583106040955
1400 2.70446848869324
1410 2.71315288543701
1420 2.72193241119385
1430 2.73089838027954
1440 2.74049782752991
1450 2.74967694282532
1460 2.75807023048401
1470 2.76652216911316
1480 2.77508544921875
1490 2.78386974334717
1500 2.79386496543884
1510 2.80198788642883
1520 2.81014060974121
1530 2.81835579872131
1540 2.82668781280518
1550 2.83525133132935
1560 2.84489130973816
1570 2.85277390480042
1580 2.8606858253479
1590 2.868656873703
1600 2.87673687934875
1610 2.88502597808838
1620 2.89451003074646
1630 2.90215682983398
1640 2.909827709198
1650 2.91754961013794
1660 2.9253625869751
1670 2.93334269523621
1680 2.94179821014404
1690 2.95013856887817
1700 2.95757150650024
1710 2.96504282951355
1720 2.97258305549622
1730 2.98024487495422
1740 2.98814821243286
1750 2.99690413475037
1760 3.00410652160645
1770 3.01133346557617
1780 3.01860785484314
1790 3.0259644985199
1800 3.03346562385559
1810 3.04130053520203
1820 3.04945302009583
1830 3.05644679069519
1840 3.06346893310547
1850 3.07054209709167
1860 3.07770204544067
1870 3.08501362800598
1880 3.09271383285522
1890 3.10048747062683
1900 3.10727596282959
1910 3.11409187316895
1920 3.1209568977356
1930 3.1279034614563
1940 3.13498973846436
1950 3.14239907264709
1960 3.15010166168213
1970 3.15668702125549
1980 3.16329598426819
1990 3.16994714736938
2000 3.17666721343994
2010 3.18350195884705
2020 3.19055962562561
2030 3.19840216636658
2040 3.20478844642639
2050 3.2111918926239
2060 3.21762800216675
2070 3.22411727905273
2080 3.2306923866272
2090 3.23741436004639
2100 3.24453520774841
2110 3.25161337852478
2120 3.25781679153442
2130 3.26404166221619
2140 3.27030396461487
2150 3.27662539482117
2160 3.28304171562195
2170 3.28962540626526
2180 3.29732632637024
2190 3.30333828926086
2200 3.30936217308044
2210 3.31540846824646
2220 3.32149243354797
2230 3.3276355266571
2240 3.33387231826782
2250 3.34027338027954
2260 3.34776735305786
2270 3.35360193252563
2280 3.35944747924805
2290 3.36531376838684
2300 3.37121438980103
2310 3.37716817855835
2320 3.38320374488831
2330 3.38937711715698
2340 3.39591932296753
2350 3.4024384021759
2360 3.40810799598694
2370 3.41379404067993
2380 3.4195077419281
2390 3.42526435852051
2400 3.43108606338501
2410 3.43701028823853
2420 3.4431266784668
2430 3.45001244544983
2440 3.45551037788391
2450 3.46101927757263
2460 3.46654796600342
2470 3.47210836410522
2480 3.47771596908569
2490 3.48339486122131
2500 3.48918795585632
2510 3.49522137641907
2520 3.50169229507446
2530 3.50703048706055
2540 3.51238059997559
2550 3.51775097846985
2560 3.52315282821655
2570 3.52860140800476
2580 3.53411960601807
2590 3.5397481918335
2600 3.54560685157776
2610 3.55192494392395
2620 3.55710577964783
2630 3.56229782104492
2640 3.56750798225403
2650 3.57274627685547
2660 3.57802629470825
2670 3.58336710929871
2680 3.58880162239075
2690 3.59440612792969
2700 3.60081386566162
2710 3.60584092140198
2720 3.61087584495544
2730 3.61592578887939
2740 3.62099862098694
2750 3.62610483169556
2760 3.63125920295715
2770 3.63648509979248
2780 3.64182496070862
2790 3.64742612838745
2800 3.65327262878418
2810 3.65815448760986
2820 3.66304659843445
2830 3.66795516014099
2840 3.67288780212402
2850 3.67785549163818
2860 3.68287372589111
2870 3.68796586990356
2880 3.69317889213562
2890 3.69871592521667
2900 3.70423984527588
2910 3.70897960662842
2920 3.7137291431427
2930 3.71849465370178
2940 3.72328352928162
2950 3.72810506820679
2960 3.73297381401062
2970 3.7379105091095
2980 3.74295496940613
2990 3.74823975563049
3000 3.75380539894104
3010 3.75840497016907
3020 3.76301312446594
3030 3.76763463020325
3040 3.7722761631012
3050 3.77694582939148
3060 3.78165483474731
3070 3.78642010688782
3080 3.79126858711243
3090 3.79626512527466
3100 3.80207562446594
3110 3.80653834342957
3120 3.81100678443909
3130 3.81548571586609
3140 3.81997990608215
3150 3.82449555397034
3160 3.82904195785522
3170 3.83362984657288
3180 3.83827757835388
3190 3.84301614761353
3200 3.84792947769165
3210 3.85341954231262
3220 3.85775279998779
3230 3.86209225654602
3240 3.86644196510315
3250 3.87080693244934
3260 3.87519288063049
3270 3.8796079158783
3280 3.88406300544739
3290 3.88857460021973
3300 3.89317059516907
3310 3.89792203903198
3320 3.90334987640381
3330 3.90755581855774
3340 3.91176748275757
3350 3.9159882068634
3360 3.92022228240967
3370 3.92447447776794
3380 3.92875242233276
3390 3.93306493759155
3400 3.93742442131042
};
\addlegendentry{$\Delta N=10$}
\addplot [forestgreen4416044, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
20 0.338349938392639
40 0.41684889793396
60 0.489459991455078
80 0.558632612228394
100 0.626798629760742
120 0.690333843231201
140 0.751252412796021
160 0.810114979743958
180 0.869956374168396
200 0.925869464874268
220 0.979727745056152
240 1.03179967403412
260 1.08229994773865
280 1.13141572475433
300 1.17931914329529
320 1.22617387771606
340 1.26937818527222
360 1.3120424747467
380 1.35391139984131
400 1.39516186714172
420 1.43598961830139
440 1.47657072544098
460 1.51299488544464
480 1.55030834674835
500 1.58760738372803
520 1.62236249446869
540 1.65691649913788
560 1.69176387786865
580 1.72459542751312
600 1.75704276561737
620 1.79009258747101
640 1.82058358192444
660 1.85164856910706
680 1.88349914550781
700 1.91182959079742
720 1.94200611114502
740 1.96972274780273
760 1.99845099449158
780 2.02565622329712
800 2.05308675765991
820 2.07989358901978
840 2.10610628128052
860 2.1338677406311
880 2.15808248519897
900 2.18499636650085
920 2.20848202705383
940 2.23471307754517
960 2.2574770450592
980 2.28116846084595
1000 2.30460906028748
1020 2.32723927497864
1040 2.35052061080933
1060 2.37223124504089
1080 2.39540386199951
1100 2.41629385948181
1120 2.43943905830383
1140 2.45959687232971
1160 2.48039197921753
1180 2.50163626670837
1200 2.52140378952026
1220 2.54300093650818
1240 2.5619900226593
1260 2.58160018920898
1280 2.60167217254639
1300 2.62023305892944
1320 2.64092803001404
1340 2.65876269340515
1360 2.67696237564087
1380 2.6965389251709
1400 2.71389031410217
1420 2.73175287246704
1440 2.75037670135498
1460 2.7672553062439
1480 2.78476095199585
1500 2.80259728431702
1520 2.81899809837341
1540 2.83606219291687
1560 2.85331058502197
1580 2.86922311782837
1600 2.88572764396667
1620 2.90260934829712
1640 2.91802620887756
1660 2.93390822410583
1680 2.95060253143311
1700 2.96552586555481
1720 2.98078536987305
1740 2.99742126464844
1760 3.01186490058899
1780 3.02653408050537
1800 3.04321217536926
1820 3.05719971656799
1840 3.07132291793823
1860 3.08589148521423
1880 3.10123872756958
1900 3.11485934257507
1920 3.12871479988098
1940 3.1444616317749
1960 3.15763282775879
1980 3.17091822624207
2000 3.18454813957214
2020 3.19935750961304
2040 3.21216011047363
2060 3.22511744499207
2080 3.23852753639221
2100 3.25255870819092
2120 3.26500153541565
2140 3.27762055397034
2160 3.29076814651489
2180 3.30420184135437
2200 3.31628584861755
2220 3.32854676246643
2240 3.34132432937622
2260 3.35438847541809
2280 3.36611294746399
2300 3.37799525260925
2320 3.39030289649963
2340 3.40321731567383
2360 3.41458344459534
2380 3.42607665061951
2400 3.43788576126099
2420 3.45080637931824
2440 3.46182084083557
2460 3.47292709350586
2480 3.48425388336182
2500 3.49728989601135
2520 3.50796627998352
2540 3.51869988441467
2560 3.52957844734192
2580 3.54080891609192
2600 3.55285453796387
2620 3.56323504447937
2640 3.57370090484619
2660 3.58435988426208
2680 3.59560871124268
2700 3.60672402381897
2720 3.61681842803955
2740 3.6270170211792
2760 3.63744258880615
2780 3.64937353134155
2800 3.6591374874115
2820 3.66894888877869
2840 3.67887187004089
2860 3.6890344619751
2880 3.70055365562439
2900 3.71003293991089
2920 3.71955943107605
2940 3.72919249534607
2960 3.73904800415039
2980 3.75033736228943
3000 3.75953722000122
3020 3.7687771320343
3040 3.77810883522034
3060 3.78762531280518
3080 3.79768967628479
3100 3.80761432647705
3120 3.81656956672668
3140 3.82559490203857
3160 3.83475923538208
3180 3.84422707557678
3200 3.85448050498962
3220 3.86315870285034
3240 3.87188410758972
3260 3.88070583343506
3280 3.88971543312073
3300 3.89936852455139
3320 3.90858602523804
3340 3.9170253276825
3360 3.92552471160889
3380 3.93413925170898
3400 3.94298243522644
3420 3.95299482345581
3440 3.96116662025452
3460 3.96937012672424
3480 3.97764015197754
3500 3.98603272438049
3520 3.99467301368713
3540 4.00429439544678
3560 4.01222991943359
3580 4.02019739151001
3600 4.02822971343994
3620 4.03637838363647
3640 4.04475784301758
3660 4.05419015884399
3680 4.06189298629761
3700 4.06962394714355
3720 4.07741117477417
3740 4.08529853820801
3760 4.09337329864502
3780 4.10279607772827
3800 4.11027145385742
3820 4.11776733398438
3840 4.12530755996704
3860 4.13292646408081
3880 4.14068460464478
3900 4.14874649047852
3920 4.15732192993164
3940 4.16458797454834
3960 4.17188453674316
3980 4.1792368888855
4000 4.18668508529663
4020 4.19430685043335
4040 4.20329189300537
4060 4.2103385925293
4080 4.2174015045166
4100 4.22449970245361
4120 4.23166036605835
4140 4.23892641067505
4160 4.24638557434082
4180 4.25496864318848
4200 4.26181173324585
4220 4.26867341995239
4240 4.27557134628296
4260 4.28253030776978
4280 4.28959178924561
4300 4.29683971405029
4320 4.30521965026855
4340 4.31186437606812
4360 4.31852531433105
4380 4.32521867752075
4400 4.33196687698364
4420 4.33880472183228
4440 4.34579849243164
4460 4.35325241088867
4480 4.36051893234253
4500 4.3669810295105
4520 4.37346887588501
4540 4.38000106811523
4560 4.38660383224487
4580 4.39332342147827
4600 4.40027332305908
4620 4.40793561935425
4640 4.41420316696167
4660 4.4204888343811
4680 4.42680644989014
4700 4.4331750869751
4720 4.43962574005127
4740 4.44621419906616
4760 4.45313310623169
4780 4.46023178100586
4800 4.46632194519043
4820 4.4724326133728
4840 4.47857666015625
4860 4.48477458953857
4880 4.49105644226074
4900 4.49748134613037
4920 4.50428819656372
4940 4.51106548309326
4960 4.51698064804077
4980 4.52291536331177
5000 4.52888202667236
};
\addlegendentry{$\Delta N=20$}
\addplot [crimson2143940, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
50 0.524825811386108
100 0.70088529586792
150 0.853755474090576
200 0.991194486618042
250 1.12084174156189
300 1.23803842067719
350 1.3464629650116
400 1.44799780845642
450 1.54392778873444
500 1.63553309440613
550 1.72410082817078
600 1.80418932437897
650 1.88334608078003
700 1.95617496967316
750 2.0293664932251
800 2.09656667709351
850 2.16074323654175
900 2.22286438941956
950 2.28502631187439
1000 2.3432309627533
1050 2.39919471740723
1100 2.45320534706116
1150 2.50547337532043
1200 2.5561683177948
1250 2.60544109344482
1300 2.65344047546387
1350 2.70031666755676
1400 2.74622130393982
1450 2.79130578041077
1500 2.83354473114014
1550 2.87469291687012
1600 2.91532039642334
1650 2.95550203323364
1700 2.99542880058289
1750 3.03241753578186
1800 3.06923913955688
1850 3.10606002807617
1900 3.14302706718445
1950 3.17639374732971
2000 3.210768699646
2050 3.24553394317627
2100 3.27694511413574
2150 3.30950427055359
2200 3.3427038192749
2250 3.3721296787262
2300 3.40343594551086
2350 3.43233466148376
2400 3.46199488639832
2450 3.49081778526306
2500 3.51881265640259
2550 3.5481424331665
2600 3.57426166534424
2650 3.60241007804871
2700 3.62784290313721
2750 3.65499448776245
2800 3.67972826957703
2850 3.70604991912842
2900 3.73005938529968
2950 3.75570845603943
3000 3.77897477149963
3050 3.80409812927246
3100 3.82661986351013
3150 3.8513514995575
3200 3.87314772605896
3250 3.89760971069336
3300 3.91871476173401
3350 3.94042801856995
3400 3.96272253990173
3450 3.98348045349121
3500 4.00590181350708
3550 4.02587080001831
3600 4.04693651199341
3650 4.06733226776123
3700 4.08699893951416
3750 4.10805130004883
3800 4.12688112258911
3850 4.14655828475952
3900 4.16607522964478
3950 4.18451738357544
4000 4.20483207702637
4050 4.22252035140991
4100 4.24063110351562
4150 4.25989294052124
4200 4.27711915969849
4250 4.29491424560547
4300 4.31327772140503
4350 4.3300461769104
4400 4.34749269485474
4450 4.36512136459351
4500 4.381422996521
4550 4.39841747283936
4600 4.41551828384399
4650 4.43134164810181
4700 4.44776201248169
4750 4.46455383300781
4800 4.47989225387573
4850 4.495689868927
4900 4.51233673095703
4950 4.52719306945801
5000 4.54237842559814
};
\addlegendentry{$\Delta N=50$}
\addplot [mediumpurple148103189, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
100 0.786205530166626
200 1.09505939483643
300 1.33100259304047
400 1.53356218338013
500 1.7140679359436
600 1.87873911857605
700 2.02845096588135
800 2.16158890724182
900 2.28702330589294
1000 2.40160703659058
1100 2.50824880599976
1200 2.60842943191528
1300 2.70331859588623
1400 2.79416847229004
1500 2.87905144691467
1600 2.95957136154175
1700 3.03893113136292
1800 3.111652135849
1900 3.18205380439758
2000 3.25052213668823
2100 3.31482791900635
2200 3.37677645683289
2300 3.43975210189819
2400 3.49835777282715
2500 3.55467247962952
2600 3.60900902748108
2700 3.66159343719482
2800 3.71260523796082
2900 3.76220059394836
3000 3.81052780151367
3100 3.85773420333862
3200 3.90396738052368
3300 3.94937348365784
3400 3.99170207977295
3500 4.03320598602295
3600 4.07412958145142
3700 4.1145920753479
3800 4.15478086471558
3900 4.19218301773071
4000 4.22924423217773
4100 4.26629018783569
4200 4.30345106124878
4300 4.33724737167358
4400 4.37180376052856
4500 4.40671491622925
4600 4.43860721588135
4700 4.47129058837891
4800 4.50457763671875
4900 4.53446292877197
5000 4.56583976745605
};
\addlegendentry{$\Delta N=100$}
\end{axis}

\end{tikzpicture}


==> figures/dcb-paris-adaptive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}


\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
%log basis x={1},
log basis y={10},
%minor %xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
minor ytick={2e-08,3e-08,4e-08,5e-08,6e-08,7e-08,8e-08,9e-08,2e-07,3e-07,4e-07,5e-07,6e-07,7e-07,8e-07,9e-07,2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=7cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \frac{G^{\mathrm{max}}_I(1-R)}{G_{Ic}}\) [-]},
xmin=0.2, xmax=1.0,
xmode=log,
log x ticks with fixed point,
xtick style={color=black},
xtick={0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{\mathrm{d}a}{\mathrm{d}N}\) [mm]},
ymin=1e-07, ymax=0.01,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1}
]
\addplot [line width=0.12pt, gray, opacity=0.5, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.292134696627527 1.1262457517e-06
0.293694928649918 1.3239350697e-06
0.297225288160641 8.0410605306124e-07
0.297653487071974 1.3217066868e-06
0.299157047079265 1.96363558e-06
0.298726685173758 7.84042028777989e-07
0.300235666309361 1.4500168255e-06
0.30066820213514 1.3217066868e-06
0.302186990605054 1.5123872971e-06
0.305247622218785 2.1542636189e-06
0.305247622218785 9.27895911232042e-07
0.30774796623925 3.0599571254e-06
0.309896790576952 1.8826557427e-06
0.311126087759434 1.2512904042e-06
0.312135502544743 2.7043614431e-06
0.313260915964643 1.4402790546e-06
0.315070023557352 9.27895911232042e-07
0.317934038832909 1.3328862353e-06
0.318490307656378 1.4257948771e-06
0.319485284499875 1.3863207715e-06
0.326929678359035 1.6314921321e-06
0.329568084375911 1.6178080343e-06
0.32968671872901 1.2996281077e-06
0.330637332215367 1.2149408331e-06
0.33543167281463 4.4827496688e-06
0.340540568694773 2.5069332625e-06
0.351245722256451 4.226087805e-06
0.353443762502525 4.214239216e-06
0.356082487117281 8.5026083051e-06
0.365430286606382 9.7292666533e-06
0.366835862554483 8.1291073994e-06
0.368158499676032 1.60820173442e-05
0.368865854960341 8.2209155931e-06
0.371530562789267 8.1519628777e-06
0.375293524866699 1.42731200335e-05
0.374483980496666 1.30650164708e-05
0.377460875885387 1.25262184785e-05
0.386905454360377 1.1070554551e-05
0.387369896155724 1.01477576248e-05
0.390730375862787 1.10395162817e-05
0.391293283287672 1.61272329109e-05
0.393836419150931 2.36259349483e-05
0.394972000871987 1.42131362793e-05
0.395825835418401 1.36269901149e-05
0.398398429737422 2.35596954363e-05
0.399834866591409 2.47809326325e-05
0.399738943212666 2.34936416385e-05
0.413295500114798 3.52982742672e-05
0.424145243094572 2.52019205894e-05
0.428441100891858 4.58301569951e-05
0.428955402129682 4.18921569959e-05
0.431536183671755 5.20021479901e-05
0.431225671891435 4.76674579707e-05
0.440321881945406 3.35587285392e-05
0.448640113989097 4.00519265609e-05
0.458103661689267 7.28351664997e-05
0.463076666268029 7.85711446449e-05
0.466421958333975 0.0001100481926894
0.475347292897593 0.0001465395231125
0.477863094260715 0.000111291050643
0.480392210639181 0.0001187148033189
0.483514427941358 0.000136990612349
0.490172574778699 0.000158079930616
0.49205795430738 0.0001648795205637
0.496922406407114 0.0002052459557384
0.504127930513417 0.0002251710550917
0.508379306720783 0.0002569337553788
0.508135407975285 0.0001690988692503
0.516617918704591 0.0001934945055301
0.518107526665468 0.0002087327524962
0.520349995810734 0.0001934945055301
0.526150192871766 0.0002356490756058
0.52789522699811 0.0002429039211373
0.530714608082034 0.0002894148688597
0.535549866303347 0.000264249688595
0.539030570240087 0.0002802982944693
0.542455797832118 0.0003159104531172
0.546059991650779 0.0003860328809556
0.546453191942927 0.0003075094097664
0.555175592857314 0.0003459954214002
0.557578499731105 0.0003992604403362
0.562010873213404 0.0003992604403362
0.567703071419467 0.0004060432293266
0.573452921749291 0.0004984062798824
0.578150188753344 0.0006134992983282
0.580095523023988 0.0005687116274443
0.586139626551579 0.0005971844402724
0.58723761569556 0.0006730572780622
0.591054254274638 0.0006787502783407
0.59361245090405 0.0006674120276752
0.596181719901096 0.0006787502783407
0.600920962980225 0.0006674120276752
0.614126935956653 0.0005951758286114
0.615365935263757 0.0005687116274443
0.631520387064625 0.0010255381432974
0.642987603671043 0.0009347895815541
0.645615652639625 0.0009722646836
0.662882236070547 0.0015495072590304
0.680610603385051 0.0012983019280289
0.702006118911642 0.0018493177079641
0.707586594678509 0.0017288111757213
0.710137818242954 0.0016298273083999
0.718363711246135 0.0013656005317289
0.742725957390249 0.0017336718331497
0.745225048952813 0.0018338066038623
0.326073640776378 9.73274386158155e-07
0.295861768163255 7.03167554794648e-07
0.323816884063852 5.36304899694288e-07
0.319350119600823 2.7993604566e-06
0.333710370494769 3.3838551534e-06
0.336814909156308 3.6703364977e-06
0.345502121899261 4.2027098876e-06
0.343110900606636 4.2027098876e-06
0.343906129841572 4.8123027439e-06
0.344703202181857 5.2197182204e-06
0.354413397363874 3.1197345819e-06
0.356883388438682 5.5103155628e-06
0.359370593467464 6.4828310849e-06
0.361875132418349 7.4231499801e-06
0.363554514630817 7.8364189662e-06
0.347910008180553 1.38412868955e-05
0.381665552540782 1.58489319246e-05
0.403471245973975 2.9552092352e-05
0.40722477655826 2.9552092352e-05
0.408168602729148 3.20540088826e-05
0.411965833260881 3.11973458191e-05
0.418696187436677 3.2934195473e-05
0.41579838978196 2.79936045664e-05
0.42357079841341 3.57224450187e-05
0.420639263560506 4.09038988609e-05
0.44467164155769 6.84374970259e-05
0.455085967388886 5.97682566407e-05
0.454033652136921 4.94444610115e-05
0.449848668074815 9.21946844785e-05
0.486687368546094 0.0001241988707283
0.473353139715142 0.0001628413544013
0.50155699120561 0.0001673128942025
0.499240128518799 0.0001719072201858
0.514493272132819 0.0002078007251824
0.521689512633066 0.0002444754724726
0.522898634089924 0.0002193696137571
0.56050506178081 0.0002580861540418
0.65303432354387 0.0015425359490188
0.641051321807307 0.0011764899870201
0.636614603555204 0.0010846612314544
0.619172678102548 0.0007626985859023
0.616312508471295 0.0007031675547946
0.626381308187407 0.0008973072494285
0.602208625387646 0.0005363048996942
0.593901695701174 0.0005219718220435
0.659109562685369 0.0011144454707535
0.676109478176951 0.0016731289420254
0.683980986881083 0.0015848931924611
0.687155190909302 0.0017190722018585
0.698381359283385 0.0015848931924611
0.739993091599755 0.0021350682617126
0.716394182584481 0.0026517306703257
0.72809803321721 0.0029552092352028
0.719718809063532 0.0032934195473009
};
\addlegendentry{experiments}
\addplot [ultra thick, blue, opacity=1.0]
table {%
nan nan
nan nan
nan nan
0.721075053905155 0.00706109833789048
0.700198574048501 0.00350795809126614
0.682407815192606 0.00263918202772884
0.661636572772382 0.00208499854875199
0.641794940850536 0.00155157566325156
0.623894396589774 0.0012806941896143
0.602900465806318 0.000923723880045108
0.587002590611647 0.000708362365905782
0.568477027581458 0.000563370135567634
0.551148637790729 0.000411668950494187
0.537976698438714 0.000338400711373844
0.524145236723751 0.000273530982824784
0.508678247825198 0.000203985850221553
0.497893497649571 0.000167146652516256
0.484640716910056 0.000139822388810591
0.470662399649566 0.000104789983998597
0.459700059240094 8.77675256079607e-05
0.443824099257063 6.34639046429844e-05
0.431883319487498 4.95262700560923e-05
0.421255915527154 3.98884331102552e-05
0.408710077240198 3.07076127026794e-05
0.398140969834279 2.44874483905952e-05
0.388726081376063 2.02354770696884e-05
0.376226681409994 1.50682030703375e-05
0.366950343115843 1.16544161699614e-05
0.35812348155419 9.99252186766162e-06
0.347404348207445 7.40401094391637e-06
0.338967100123874 6.12849933825563e-06
0.332263625293375 4.87690410090938e-06
0.323059082549176 3.93994116228797e-06
0.314959518697047 3.07621424441536e-06
0.308500389655879 2.68820937828558e-06
0.298828257651775 2.00123450360372e-06
0.291350661487396 1.57779099248446e-06
0.285425359316067 1.29751897130792e-06
0.278096670143227 1.07366613342228e-06
0.270842261771051 8.61998661472679e-07
0.265151270506701 6.8077280386139e-07
0.259827633753986 5.84711178128909e-07
0.252467781069291 4.69756234992802e-07
0.246863394259857 3.72350640704042e-07
};
\addlegendentry{simulation}
\end{axis}

\end{tikzpicture}


==> figures/dcb-residual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{D}_f^{(n)}\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
ylabel={RHS \cref{eq:implicit-update}},
ymin=0, ymax=1.3,
ytick=\empty
]
\addplot [semithick, lightgray]
table {%
0 0.0365111
0.00400801603206413 0.0365111
0.00801603206412826 0.0365111
0.0120240480961924 0.0365111
0.0160320641282565 0.0365111
0.0200400801603206 0.0365111
0.0240480961923848 0.0365111
0.0280561122244489 0.0365111
0.032064128256513 0.0365111
0.0360721442885771 0.0365111
0.0400801603206413 0.0365111
0.0440881763527054 0.0365111
0.0480961923847695 0.0365111
0.0521042084168337 0.0365111
0.0561122244488978 0.0365111
0.0601202404809619 0.0365111
0.064128256513026 0.0365111
0.0681362725450902 0.0365111
0.0721442885771543 0.0365111
0.0761523046092184 0.0365111
0.0801603206412826 0.0365111
0.0841683366733467 0.0365111
0.0881763527054108 0.0365111
0.0921843687374749 0.0365111
0.0961923847695391 0.0365111
0.100200400801603 0.0365111
0.104208416833667 0.0365111
0.108216432865731 0.0365111
0.112224448897796 0.0365111
0.11623246492986 0.0365111
0.120240480961924 0.0365111
0.124248496993988 0.0365111
0.128256513026052 0.0365111
0.132264529058116 0.0365111
0.13627254509018 0.0365111
0.140280561122244 0.0365111
0.144288577154309 0.0365111
0.148296593186373 0.0365111
0.152304609218437 0.0365111
0.156312625250501 0.0365111
0.160320641282565 0.0365111
0.164328657314629 0.0365111
0.168336673346693 0.0365111
0.172344689378757 0.0365111
0.176352705410822 0.0365111
0.180360721442886 0.0365111
0.18436873747495 0.0365111
0.188376753507014 0.0365111
0.192384769539078 0.0365111
0.196392785571142 0.0365111
0.200400801603206 0.0365111
0.204408817635271 0.0365111
0.208416833667335 0.0365111
0.212424849699399 0.0365111
0.216432865731463 0.0365111
0.220440881763527 0.0365111
0.224448897795591 0.0365111
0.228456913827655 0.0365111
0.232464929859719 0.0365111
0.236472945891784 0.0365111
0.240480961923848 0.0365111
0.244488977955912 0.0365111
0.248496993987976 0.0365111
0.25250501002004 0.0365111
0.256513026052104 0.0365111
0.260521042084168 0.0365111
0.264529058116232 0.0365111
0.268537074148297 0.0365111
0.272545090180361 0.0365111
0.276553106212425 0.0365111
0.280561122244489 0.0365111
0.284569138276553 0.0365111
0.288577154308617 0.0365111
0.292585170340681 0.0365111
0.296593186372745 0.0365111
0.30060120240481 0.0365111
0.304609218436874 0.0365111
0.308617234468938 0.0365111
0.312625250501002 0.0365111
0.316633266533066 0.0365111
0.32064128256513 0.0365111
0.324649298597194 0.0365111
0.328657314629259 0.0365111
0.332665330661323 0.0365111
0.336673346693387 0.0365111
0.340681362725451 0.0365111
0.344689378757515 0.0365111
0.348697394789579 0.0365111
0.352705410821643 0.0365111
0.356713426853707 0.0365111
0.360721442885772 0.0365111
0.364729458917836 0.0365111
0.3687374749499 0.0365111
0.372745490981964 0.0365111
0.376753507014028 0.0365111
0.380761523046092 0.0365111
0.384769539078156 0.0365111
0.38877755511022 0.0365111
0.392785571142285 0.0365111
0.396793587174349 0.0365111
0.400801603206413 0.0365111
0.404809619238477 0.0365111
0.408817635270541 0.0365111
0.412825651302605 0.0365111
0.416833667334669 0.0365111
0.420841683366733 0.0365111
0.424849699398798 0.0365111
0.428857715430862 0.0365111
0.432865731462926 0.0365111
0.43687374749499 0.0365111
0.440881763527054 0.0365111
0.444889779559118 0.0365111
0.448897795591182 0.0365111
0.452905811623246 0.0365111
0.456913827655311 0.0365111
0.460921843687375 0.0365111
0.464929859719439 0.0365111
0.468937875751503 0.0365111
0.472945891783567 0.0365111
0.476953907815631 0.0365111
0.480961923847695 0.0365111
0.48496993987976 0.0365111
0.488977955911824 0.0365111
0.492985971943888 0.0365111
0.496993987975952 0.0365111
0.501002004008016 0.0365111
0.50501002004008 0.0365111
0.509018036072144 0.0365111
0.513026052104208 0.0365111
0.517034068136273 0.0365111
0.521042084168337 0.0365111
0.525050100200401 0.0365111
0.529058116232465 0.0365111
0.533066132264529 0.0365111
0.537074148296593 0.0365111
0.541082164328657 0.0365111
0.545090180360721 0.0365111
0.549098196392786 0.0365111
0.55310621242485 0.0365111
0.557114228456914 0.0365111
0.561122244488978 0.0365111
0.565130260521042 0.0365111
0.569138276553106 0.0365111
0.57314629258517 0.0365111
0.577154308617234 0.0365111
0.581162324649299 0.0365111
0.585170340681363 0.0365111
0.589178356713427 0.0365111
0.593186372745491 0.0365111
0.597194388777555 0.0365111
0.601202404809619 0.0365111
0.605210420841683 0.0365111
0.609218436873747 0.0365111
0.613226452905812 0.0365111
0.617234468937876 0.0365111
0.62124248496994 0.0365111
0.625250501002004 0.0365111
0.629258517034068 0.0365111
0.633266533066132 0.0365111
0.637274549098196 0.0365111
0.64128256513026 0.0365111
0.645290581162325 0.0365111
0.649298597194389 0.0365111
0.653306613226453 0.0365111
0.657314629258517 0.0365111
0.661322645290581 0.0365111
0.665330661322645 0.0365111
0.669338677354709 0.0365111
0.673346693386773 0.0365111
0.677354709418838 0.0365111
0.681362725450902 0.0365111
0.685370741482966 0.0365111
0.68937875751503 0.0365111
0.693386773547094 0.0365111
0.697394789579158 0.0365111
0.701402805611222 0.0365111
0.705410821643287 0.0365111
0.709418837675351 0.0365111
0.713426853707415 0.0365111
0.717434869739479 0.0365111
0.721442885771543 0.0365111
0.725450901803607 0.0365111
0.729458917835671 0.0365111
0.733466933867735 0.0365111
0.7374749498998 0.0365111
0.741482965931864 0.0365111
0.745490981963928 0.0365111
0.749498997995992 0.0365111
0.753507014028056 0.0365111
0.75751503006012 0.0365111
0.761523046092184 0.0365111
0.765531062124248 0.0365111
0.769539078156313 0.0365111
0.773547094188377 0.0365111
0.777555110220441 0.0365111
0.781563126252505 0.0365111
0.785571142284569 0.0365111
0.789579158316633 0.0365111
0.793587174348697 0.0365111
0.797595190380761 0.0365111
0.801603206412826 0.0365111
0.80561122244489 0.0365111
0.809619238476954 0.0365111
0.813627254509018 0.0365111
0.817635270541082 0.0365111
0.821643286573146 0.0365111
0.82565130260521 0.0365111
0.829659318637274 0.0365111
0.833667334669339 0.0365111
0.837675350701403 0.0365111
0.841683366733467 0.0365111
0.845691382765531 0.0365111
0.849699398797595 0.0365111
0.853707414829659 0.0365111
0.857715430861723 0.0365111
0.861723446893788 0.0365111
0.865731462925852 0.0365111
0.869739478957916 0.0365111
0.87374749498998 0.0365111
0.877755511022044 0.0365111
0.881763527054108 0.0365111
0.885771543086172 0.0365111
0.889779559118236 0.0365111
0.8937875751503 0.0365111
0.897795591182365 0.0365111
0.901803607214429 0.0365111
0.905811623246493 0.0365111
0.909819639278557 0.0365111
0.913827655310621 0.0365111
0.917835671342685 0.0365111
0.921843687374749 0.0365111
0.925851703406814 0.0365111
0.929859719438878 0.0365111
0.933867735470942 0.0365111
0.937875751503006 0.0365111
0.94188376753507 0.0365111
0.945891783567134 0.0365111
0.949899799599198 0.0365111
0.953907815631262 0.0365111
0.957915831663327 0.0365111
0.961923847695391 0.0365111
0.965931863727455 0.0365111
0.969939879759519 0.0365111
0.973947895791583 0.0365111
0.977955911823647 0.0365111
0.981963927855711 0.0365111
0.985971943887775 0.0365111
0.98997995991984 0.0365111
0.993987975951904 0.0365111
0.997995991983968 0.0365111
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.501002004008016 9.48396657118241
0.50501002004008 8.36263254072519
0.509018036072144 7.38242089351132
0.513026052104208 6.52460833559438
0.517034068136273 5.77307930701706
0.521042084168337 5.11394602727002
0.525050100200401 4.53522628483114
0.529058116232465 4.02656984056781
0.533066132264529 3.57902581334995
0.537074148296593 3.18484465997525
0.541082164328657 2.83730939525294
0.545090180360721 2.53059155850427
0.549098196392786 2.25962814987222
0.55310621242485 2.02001635837178
0.557114228456914 1.80792340383969
0.561122244488978 1.62000923356521
0.565130260521042 1.45336016517337
0.569138276553106 1.30543186166072
0.57314629258517 1.17400027175516
0.577154308617234 1.05711937676885
0.581162324649299 0.953084760294156
0.585170340681363 0.860402164812895
0.589178356713427 0.777760324005958
0.593186372745491 0.704007464969864
0.597194388777555 0.638130963760707
0.601202404809619 0.579239713272437
0.605210420841683 0.526548826570753
0.609218436873747 0.479366353248655
0.613226452905812 0.437081732654794
0.617234468937876 0.399155747237486
0.62124248496994 0.365111772808708
0.625250501002004 0.33452815115716
0.629258517034068 0.307031534879686
0.633266533066132 0.282291075189421
0.637274549098196 0.260013341331664
0.64128256513026 0.239937875545526
0.645290581162325 0.221833300632736
0.649298597194389 0.205493908457052
0.653306613226453 0.190736667372229
0.657314629258517 0.177398594895176
0.661322645290581 0.165334449100744
0.665330661322645 0.154414698382843
0.669338677354709 0.144523734545493
0.673346693386773 0.135558298778295
0.677354709418838 0.127426094036898
0.681362725450902 0.12004456077842
0.685370741482966 0.113339795969855
0.68937875751503 0.107245597858495
0.693386773547094 0.101702621222408
0.697394789579158 0.0966576297532711
0.701402805611222 0.0920628339036649
0.705410821643287 0.087875303991098
0.709418837675351 0.0840564496212783
0.713426853707415 0.080571557599103
0.717434869739479 0.077389381459567
0.721442885771543 0.0744817765912232
0.725450901803607 0.0718233756583629
0.729458917835671 0.0693912996688011
0.733466933867735 0.0671649005942525
0.7374749498998 0.0651255319402757
0.741482965931864 0.0632563440917694
0.745490981963928 0.0615421016358846
0.749498997995992 0.0599690201938109
0.753507014028056 0.058524620582113
0.75751503006012 0.0571975983782667
0.761523046092184 0.0559777071882403
0.765531062124248 0.054855654110249
0.769539078156313 0.0538230060615522
0.773547094188377 0.0528721057873004
0.777555110220441 0.0519959965045201
0.781563126252505 0.0511883542525758
0.785571142284569 0.0504434271258223
0.789579158316633 0.049755980656337
0.793587174348697 0.0491212486960971
0.797595190380761 0.0485348892200284
0.801603206412826 0.0479929445351388
0.80561122244489 0.0474918054374494
0.809619238476954 0.0470281789085307
0.813627254509018 0.0465990589878914
0.817635270541082 0.0462017004969394
0.821643286573146 0.0458335953253209
0.82565130260521 0.045492451021671
0.829659318637274 0.0451761714586395
0.833667334669339 0.0448828393668942
0.837675350701403 0.044610700555024
0.841683366733467 0.0443581496521832
0.845691382765531 0.0441237172282427
0.849699398797595 0.0439060581624045
0.853707414829659 0.0437039411459517
0.857715430861723 0.0435162392182875
0.861723446893788 0.0433419212478876
0.865731462925852 0.0431800442815067
0.869739478957916 0.0430297466961736
0.87374749498998 0.0428902420994762
0.877755511022044 0.0427608139346976
0.881763527054108 0.0426408107589093
0.885771543086172 0.0425296421746762
0.889779559118236 0.042426775410231
0.8937875751503 0.0423317325597479
0.897795591182365 0.042244088515932
0.901803607214429 0.0421634696533344
0.905811623246493 0.0420895533551737
0.909819639278557 0.042022068522819
0.913827655310621 0.041960797271165
0.917835671342685 0.0419055781036612
0.921843687374749 0.0418563109913455
0.925851703406814 0.0418129649724748
0.929859719438878 0.0417755891783215
0.933867735470942 0.0417443286345859
0.937875751503006 0.0417194468858133
0.94188376753507 0.0417013586157987
0.945891783567134 0.041690677303966
0.949899799599198 0.0416882861533084
0.953907815631262 0.0416954461929599
0.957915831663327 0.0417139659266771
0.961923847695391 0.0417464771644516
0.965931863727455 0.0417969031310287
0.969939879759519 0.0418712955029661
0.973947895791583 0.0419794312564245
0.977955911823647 0.042138119890127
0.981963927855711 0.0423788329655092
0.985971943887775 0.0427681263576237
0.98997995991984 0.0434758424394963
0.993987975951904 0.0451074959168921
0.997995991983968 0.0528083583846613
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.549098196392786 8.92897929948889
0.55310621242485 7.97053213348712
0.557114228456914 7.12216031535877
0.561122244488978 6.37050363426086
0.565130260521042 5.70390736069349
0.569138276553106 5.1121941466429
0.57314629258517 4.58646778702064
0.577154308617234 4.11894420707541
0.581162324649299 3.70280574117662
0.585170340681363 3.33207535925158
0.589178356713427 3.00150799602383
0.593186372745491 2.70649655987945
0.597194388777555 2.44299055504283
0.601202404809619 2.20742555308975
0.605210420841683 1.99666200628301
0.609218436873747 1.80793211299462
0.613226452905812 1.63879363061918
0.617234468937876 1.48708968894994
0.62124248496994 1.35091379123483
0.625250501002004 1.22857930462864
0.629258517034068 1.11859283951874
0.633266533066132 1.01963100075768
0.637274549098196 0.930520065326656
0.64128256513026 0.850218202182105
0.645290581162325 0.777799902530944
0.649298597194389 0.712442333828207
0.653306613226453 0.653413369488918
0.657314629258517 0.600061079580703
0.661322645290581 0.551804496402974
0.665330661322645 0.50812549353137
0.669338677354709 0.468561638181971
0.673346693386773 0.432699895113181
0.677354709418838 0.400171076147594
0.681362725450902 0.370644943113679
0.685370741482966 0.343825883879421
0.68937875751503 0.31944909143398
0.693386773547094 0.297277184889633
0.697394789579158 0.277097219013085
0.701402805611222 0.25871803561466
0.705410821643287 0.241967915964392
0.709418837675351 0.226692498485113
0.713426853707415 0.212752930396412
0.717434869739479 0.200024225838268
0.721442885771543 0.188393806364893
0.725450901803607 0.177760202633451
0.729458917835671 0.168031898675204
0.733466933867735 0.15912630237701
0.7374749498998 0.150968827761103
0.741482965931864 0.143492076367078
0.745490981963928 0.136635106543538
0.749498997995992 0.130342780775244
0.753507014028056 0.124565182328452
0.75751503006012 0.119257093513067
0.761523046092184 0.114377528752961
0.765531062124248 0.109889316440996
0.769539078156313 0.105758724246209
0.773547094188377 0.101955123149202
0.777555110220441 0.0984506860180805
0.781563126252505 0.0952201170103032
0.785571142284569 0.0922404085032893
0.789579158316633 0.0894906226253481
0.793587174348697 0.0869516947843884
0.797595190380761 0.0846062568801137
0.801603206412826 0.0824384781405552
0.80561122244489 0.0804339217497976
0.809619238476954 0.0785794156341228
0.813627254509018 0.0768629359515658
0.817635270541082 0.0752735019877578
0.821643286573146 0.0738010813012835
0.82565130260521 0.0724365040866838
0.829659318637274 0.0711713858345579
0.833667334669339 0.0699980574675769
0.837675350701403 0.068909502220096
0.841683366733467 0.0678992986087328
0.845691382765531 0.0669615689129709
0.849699398797595 0.0660909326496179
0.853707414829659 0.0652824645838068
0.857715430861723 0.0645316568731498
0.861723446893788 0.0638343849915503
0.865731462925852 0.0631868771260269
0.869739478957916 0.0625856867846942
0.87374749498998 0.0620276683979047
0.877755511022044 0.0615099557387902
0.881763527054108 0.0610299430356372
0.885771543086172 0.0605852686987049
0.889779559118236 0.0601738016409241
0.8937875751503 0.0597936302389914
0.897795591182365 0.0594430540637281
0.901803607214429 0.0591205786133376
0.905811623246493 0.0588249134206948
0.909819639278557 0.0585549740912762
0.913827655310621 0.0583098890846598
0.917835671342685 0.058089012414645
0.921843687374749 0.0578919439653819
0.925851703406814 0.0577185598898992
0.929859719438878 0.0575690567132861
0.933867735470942 0.0574440145383436
0.937875751503006 0.0573444875432533
0.94188376753507 0.0572721344631949
0.945891783567134 0.0572294092158638
0.949899799599198 0.0572198446132334
0.953907815631262 0.0572484847718397
0.957915831663327 0.0573225637067083
0.961923847695391 0.0574526086578065
0.965931863727455 0.0576543125241149
0.969939879759519 0.0579518820118645
0.973947895791583 0.058384425025698
0.977955911823647 0.059019179560508
0.981963927855711 0.0599820318620369
0.985971943887775 0.0615392054304947
0.98997995991984 0.0643700697579854
0.993987975951904 0.0708966836675684
0.997995991983968 0.101700133538645
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.581162324649299 9.20224770294156
0.585170340681363 8.27542174812895
0.589178356713427 7.44900334005958
0.593186372745491 6.71147474969864
0.597194388777555 6.05270973760707
0.601202404809619 5.46379723272437
0.605210420841683 4.93688836570753
0.609218436873747 4.46506363248655
0.613226452905812 4.04221742654794
0.617234468937876 3.66295757237486
0.62124248496994 3.32251782808708
0.625250501002004 3.0166816115716
0.629258517034068 2.74171544879686
0.633266533066132 2.49431085189421
0.637274549098196 2.27153351331664
0.64128256513026 2.07077885545526
0.645290581162325 1.88973310632736
0.649298597194389 1.72633918457052
0.653306613226453 1.57876677372229
0.657314629258517 1.44538604895176
0.661322645290581 1.32474459100744
0.665330661322645 1.21554708382843
0.669338677354709 1.11663744545493
0.673346693386773 1.02698308778295
0.677354709418838 0.945661040368984
0.681362725450902 0.871845707784198
0.685370741482966 0.804798059698551
0.68937875751503 0.74385607858495
0.693386773547094 0.688426312224082
0.697394789579158 0.637976397532712
0.701402805611222 0.592028439036649
0.705410821643287 0.55015313991098
0.709418837675351 0.511964596212783
0.713426853707415 0.47711567599103
0.717434869739479 0.44529391459567
0.721442885771543 0.416217865912232
0.725450901803607 0.389633856583629
0.729458917835671 0.365313096688011
0.733466933867735 0.343049105942525
0.7374749498998 0.322655419402757
0.741482965931864 0.303963540917694
0.745490981963928 0.286821116358846
0.749498997995992 0.271090301938109
0.753507014028056 0.25664630582113
0.75751503006012 0.243376083782667
0.761523046092184 0.231177171882403
0.765531062124248 0.21995664110249
0.769539078156313 0.209630160615522
0.773547094188377 0.200121157873004
0.777555110220441 0.191360065045201
0.781563126252505 0.183283642525758
0.785571142284569 0.175834371258223
0.789579158316633 0.16895990656337
0.793587174348697 0.162612586960971
0.797595190380761 0.156748992200284
0.801603206412826 0.151329545351388
0.80561122244489 0.146318154374494
0.809619238476954 0.141681889085307
0.813627254509018 0.137390689878914
0.817635270541082 0.133417104969394
0.821643286573146 0.129736053253209
0.82565130260521 0.12632461021671
0.829659318637274 0.123161814586395
0.833667334669339 0.120228493668942
0.837675350701403 0.11750710555024
0.841683366733467 0.114981596521832
0.845691382765531 0.112637272282427
0.849699398797595 0.110460681624045
0.853707414829659 0.108439511459517
0.857715430861723 0.106562492182875
0.861723446893788 0.104819312478876
0.865731462925852 0.103200542815067
0.869739478957916 0.101697566961736
0.87374749498998 0.100302520994762
0.877755511022044 0.0990082393469756
0.881763527054108 0.097808207589093
0.885771543086172 0.0966965217467622
0.889779559118236 0.0956678541023103
0.8937875751503 0.0947174255974786
0.897795591182365 0.0938409851593202
0.901803607214429 0.0930347965333439
0.905811623246493 0.0922956335517369
0.909819639278557 0.0916207852281905
0.913827655310621 0.0910080727116495
0.917835671342685 0.0904558810366124
0.921843687374749 0.0899632099134548
0.925851703406814 0.089529749724748
0.929859719438878 0.0891559917832153
0.933867735470942 0.0888433863458591
0.937875751503006 0.0885945688581333
0.94188376753507 0.0884136861579872
0.945891783567134 0.0883068730396596
0.949899799599198 0.0882829615330835
0.953907815631262 0.0883545619295992
0.957915831663327 0.0885397592667707
0.961923847695391 0.0888648716445163
0.965931863727455 0.0893691313102873
0.969939879759519 0.0901130550296612
0.973947895791583 0.0911944125642449
0.977955911823647 0.09278129890127
0.981963927855711 0.0951884296550922
0.985971943887775 0.0990813635762368
0.98997995991984 0.106158524394963
0.993987975951904 0.122475059168921
0.997995991983968 0.199483683846613
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.605210420841683 9.83726563141506
0.609218436873747 8.8936161649731
0.613226452905812 8.04792375309587
0.617234468937876 7.28940404474972
0.62124248496994 6.60852455617416
0.625250501002004 5.9968521231432
0.629258517034068 5.44691979759372
0.633266533066132 4.95211060378842
0.637274549098196 4.50655592663328
0.64128256513026 4.10504661091052
0.645290581162325 3.74295511265472
0.649298597194389 3.41616726914103
0.653306613226453 3.12102244744459
0.657314629258517 2.85426099790351
0.661322645290581 2.61297808201487
0.665330661322645 2.39458306765685
0.669338677354709 2.19676379090985
0.673346693386773 2.0174550755659
0.677354709418838 1.85481098073797
0.681362725450902 1.7071803155684
0.685370741482966 1.5730850193971
0.68937875751503 1.4512010571699
0.693386773547094 1.34034152444816
0.697394789579158 1.23944169506542
0.701402805611222 1.1475457780733
0.705410821643287 1.06379517982196
0.709418837675351 0.987418092425566
0.713426853707415 0.91772025198206
0.717434869739479 0.854076729191339
0.721442885771543 0.795924631824464
0.725450901803607 0.742756613167257
0.729458917835671 0.694115093376022
0.733466933867735 0.64958711188505
0.7374749498998 0.608799738805515
0.741482965931864 0.571415981835388
0.745490981963928 0.537131132717692
0.749498997995992 0.505669503876218
0.753507014028056 0.476781511642261
0.75751503006012 0.450241067565333
0.761523046092184 0.425843243764806
0.765531062124248 0.40340218220498
0.769539078156313 0.382749221231043
0.773547094188377 0.363731215746009
0.777555110220441 0.346209030090403
0.781563126252505 0.330056185051516
0.785571142284569 0.315157642516447
0.789579158316633 0.301408713126741
0.793587174348697 0.288714073921942
0.797595190380761 0.276986884400569
0.801603206412826 0.266147990702776
0.80561122244489 0.256125208748988
0.809619238476954 0.246852678170614
0.813627254509018 0.238270279757829
0.817635270541082 0.230323109938789
0.821643286573146 0.222961006506417
0.82565130260521 0.216138120433419
0.829659318637274 0.209812529172789
0.833667334669339 0.203945887337884
0.837675350701403 0.19850311110048
0.841683366733467 0.193452093043664
0.845691382765531 0.188763444564855
0.849699398797595 0.184410263248089
0.853707414829659 0.180367922919034
0.857715430861723 0.176613884365749
0.861723446893788 0.173127524957751
0.865731462925852 0.169889985630134
0.869739478957916 0.166884033923471
0.87374749498998 0.164093941989523
0.877755511022044 0.161505378693951
0.881763527054108 0.159105315178186
0.885771543086172 0.156881943493524
0.889779559118236 0.154824608204621
0.8937875751503 0.152923751194957
0.897795591182365 0.15117087031864
0.901803607214429 0.149558493066688
0.905811623246493 0.148080167103474
0.909819639278557 0.146730470456381
0.913827655310621 0.145505045423299
0.917835671342685 0.144400662073225
0.921843687374749 0.14341531982691
0.925851703406814 0.142548399449496
0.929859719438878 0.141800883566431
0.933867735470942 0.141175672691718
0.937875751503006 0.140678037716267
0.94188376753507 0.140316272315974
0.945891783567134 0.140102646079319
0.949899799599198 0.140054823066167
0.953907815631262 0.140198023859198
0.957915831663327 0.140568418533541
0.961923847695391 0.141218643289033
0.965931863727455 0.142227162620575
0.969939879759519 0.143715010059322
0.973947895791583 0.14587772512849
0.977955911823647 0.14905149780254
0.981963927855711 0.153865759310184
0.985971943887775 0.161651627152474
0.98997995991984 0.175805948789927
0.993987975951904 0.208439018337842
0.997995991983968 0.362456267693226
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.62124248496994 9.89453128426124
0.625250501002004 8.9770226347148
0.629258517034068 8.15212414639058
0.633266533066132 7.40991035568263
0.637274549098196 6.74157833994992
0.64128256513026 6.13931436636578
0.645290581162325 5.59617711898208
0.649298597194389 5.10599535371155
0.653306613226453 4.66327812116688
0.657314629258517 4.26313594685527
0.661322645290581 3.90121157302231
0.665330661322645 3.57361905148528
0.669338677354709 3.27689013636478
0.673346693386773 3.00792706334885
0.677354709418838 2.76396092110695
0.681362725450902 2.54251492335259
0.685370741482966 2.34137197909565
0.68937875751503 2.15854603575485
0.693386773547094 1.99225673667225
0.697394789579158 1.84090699259813
0.701402805611222 1.70306311710995
0.705410821643287 1.57743721973294
0.709418837675351 1.46287158863835
0.713426853707415 1.35832482797309
0.717434869739479 1.26285954378701
0.721442885771543 1.1756313977367
0.725450901803607 1.09587936975089
0.729458917835671 1.02291709006403
0.733466933867735 0.956125117827575
0.7374749498998 0.894944058208272
0.741482965931864 0.838868422753082
0.745490981963928 0.787441149076539
0.749498997995992 0.740248705814327
0.753507014028056 0.696916717463391
0.75751503006012 0.657106051348
0.761523046092184 0.620509315647209
0.765531062124248 0.58684772330747
0.769539078156313 0.555868281846565
0.773547094188377 0.527341273619013
0.777555110220441 0.501057995135604
0.781563126252505 0.476828727577274
0.785571142284569 0.45448091377467
0.789579158316633 0.433857519690111
0.793587174348697 0.414815560882913
0.797595190380761 0.397224776600853
0.801603206412826 0.380966436054164
0.80561122244489 0.365932263123482
0.809619238476954 0.352023467255921
0.813627254509018 0.339149869636743
0.817635270541082 0.327229114908183
0.821643286573146 0.316185959759626
0.82565130260521 0.305951630650129
0.829659318637274 0.296463243759184
0.833667334669339 0.287663281006827
0.837675350701403 0.27949911665072
0.841683366733467 0.271922589565496
0.845691382765531 0.264889616847282
0.849699398797595 0.258359844872134
0.853707414829659 0.252296334378551
0.857715430861723 0.246665276548624
0.861723446893788 0.241435737436627
0.865731462925852 0.236579428445202
0.869739478957916 0.232070500885207
0.87374749498998 0.227885362984285
0.877755511022044 0.224002518040927
0.881763527054108 0.220402422767279
0.885771543086172 0.217067365240286
0.889779559118236 0.213981362306931
0.8937875751503 0.211130076792436
0.897795591182365 0.208500755477961
0.901803607214429 0.206082189600032
0.905811623246493 0.203864700655211
0.909819639278557 0.201840155684571
0.913827655310621 0.200002018134949
0.917835671342685 0.198345443109837
0.921843687374749 0.196867429740364
0.925851703406814 0.195567049174244
0.929859719438878 0.194445775349646
0.933867735470942 0.193507959037577
0.937875751503006 0.1927615065744
0.94188376753507 0.192218858473962
0.945891783567134 0.191898419118979
0.949899799599198 0.191826684599251
0.953907815631262 0.192041485788798
0.957915831663327 0.192597077800312
0.961923847695391 0.193572414933549
0.965931863727455 0.195085193930862
0.969939879759519 0.197316965088984
0.973947895791583 0.200561037692735
0.977955911823647 0.20532169670381
0.981963927855711 0.212543088965277
0.985971943887775 0.22422189072871
0.98997995991984 0.24545337318489
0.993987975951904 0.294402977506763
0.997995991983968 0.525428851539839
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.633266533066132 9.86771010757684
0.637274549098196 8.97660075326656
0.64128256513026 8.17358212182105
0.645290581162325 7.44939912530944
0.649298597194389 6.79582343828207
0.653306613226453 6.20553379488918
0.657314629258517 5.67201089580703
0.661322645290581 5.18944506402974
0.665330661322645 4.7526550353137
0.669338677354709 4.35701648181971
0.673346693386773 3.99839905113181
0.677354709418838 3.67311086147594
0.681362725450902 3.37784953113679
0.685370741482966 3.10965893879421
0.68937875751503 2.8658910143398
0.693386773547094 2.64417194889633
0.697394789579158 2.44237229013085
0.701402805611222 2.2585804561466
0.705410821643287 2.09107925964392
0.709418837675351 1.93832508485113
0.713426853707415 1.79892940396412
0.717434869739479 1.67164235838268
0.721442885771543 1.55533816364893
0.725450901803607 1.44900212633451
0.729458917835671 1.35171908675204
0.733466933867735 1.2626631237701
0.7374749498998 1.18108837761103
0.741482965931864 1.10632086367078
0.745490981963928 1.03775116543538
0.749498997995992 0.974827907752436
0.753507014028056 0.917051923284521
0.75751503006012 0.863971035130667
0.761523046092184 0.815175387529612
0.765531062124248 0.770293264409959
0.769539078156313 0.728987342462086
0.773547094188377 0.690951331492017
0.777555110220441 0.655906960180805
0.781563126252505 0.623601270103032
0.785571142284569 0.593804185032893
0.789579158316633 0.566306326253481
0.793587174348697 0.540917047843884
0.797595190380761 0.517462668801137
0.801603206412826 0.495784881405552
0.80561122244489 0.475739317497976
0.809619238476954 0.457194256341228
0.813627254509018 0.440029459515658
0.817635270541082 0.424135119877578
0.821643286573146 0.409410913012835
0.82565130260521 0.395765140866838
0.829659318637274 0.383113958345579
0.833667334669339 0.371380674675769
0.837675350701403 0.360495122200961
0.841683366733467 0.350393086087328
0.845691382765531 0.34101578912971
0.849699398797595 0.332309426496179
0.853707414829659 0.324224745838068
0.857715430861723 0.316716668731498
0.861723446893788 0.309743949915503
0.865731462925852 0.303268871260269
0.869739478957916 0.297256967846942
0.87374749498998 0.291676783979047
0.877755511022044 0.286499657387903
0.881763527054108 0.281699530356372
0.885771543086172 0.277252786987049
0.889779559118236 0.273138116409241
0.8937875751503 0.269336402389914
0.897795591182365 0.265830640637281
0.901803607214429 0.262605886133376
0.905811623246493 0.259649234206948
0.909819639278557 0.256949840912762
0.913827655310621 0.254498990846598
0.917835671342685 0.25229022414645
0.921843687374749 0.250319539653819
0.925851703406814 0.248585698898992
0.929859719438878 0.247090667132861
0.933867735470942 0.245840245383436
0.937875751503006 0.244844975432533
0.94188376753507 0.244121444631949
0.945891783567134 0.243694192158638
0.949899799599198 0.243598546132334
0.953907815631262 0.243884947718397
0.957915831663327 0.244625737067083
0.961923847695391 0.245926186578065
0.965931863727455 0.247943225241149
0.969939879759519 0.250918920118645
0.973947895791583 0.25524435025698
0.977955911823647 0.26159189560508
0.981963927855711 0.271220418620369
0.985971943887775 0.286792154304947
0.98997995991984 0.315100797579854
0.993987975951904 0.380366936675684
0.997995991983968 0.688401435386451
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.645290581162325 9.3026211316368
0.649298597194389 8.48565152285258
0.653306613226453 7.74778946861147
0.657314629258517 7.08088584475879
0.661322645290581 6.47767855503718
0.665330661322645 5.93169101914213
0.669338677354709 5.43714282727463
0.673346693386773 4.98887103891476
0.677354709418838 4.58226080184492
0.681362725450902 4.21318413892099
0.685370741482966 3.87794589849276
0.68937875751503 3.57323599292475
0.693386773547094 3.29608716112041
0.697394789579158 3.04383758766356
0.701402805611222 2.81409779518325
0.705410821643287 2.6047212995549
0.709418837675351 2.41377858106391
0.713426853707415 2.23953397995515
0.717434869739479 2.08042517297835
0.721442885771543 1.93504492956116
0.725450901803607 1.80212488291814
0.729458917835671 1.68052108344005
0.733466933867735 1.56920112971262
0.7374749498998 1.46723269701379
0.741482965931864 1.37377330458847
0.745490981963928 1.28806118179423
0.749498997995992 1.20940710969055
0.753507014028056 1.13718712910565
0.75751503006012 1.07083601891333
0.761523046092184 1.00984145941202
0.765531062124248 0.953738805512449
0.769539078156313 0.902106403077608
0.773547094188377 0.854561389365022
0.777555110220441 0.810755925226007
0.781563126252505 0.770373812628791
0.785571142284569 0.733127456291117
0.789579158316633 0.698755132816852
0.793587174348697 0.667018534804855
0.797595190380761 0.637700561001421
0.801603206412826 0.61060332675694
0.80561122244489 0.58554637187247
0.809619238476954 0.562365045426535
0.813627254509018 0.540909049394572
0.817635270541082 0.521041124846972
0.821643286573146 0.502635866266044
0.82565130260521 0.485578651083548
0.829659318637274 0.469764672931973
0.833667334669339 0.455098068344711
0.837675350701403 0.441491127751201
0.841683366733467 0.42886358260916
0.845691382765531 0.417141961412137
0.849699398797595 0.406259008120224
0.853707414829659 0.396153157297585
0.857715430861723 0.386768060914373
0.861723446893788 0.378052162394378
0.865731462925852 0.369958314075336
0.869739478957916 0.362443434808678
0.87374749498998 0.355468204973808
0.877755511022044 0.348996796734878
0.881763527054108 0.342996637945465
0.885771543086172 0.337438208733811
0.889779559118236 0.332294870511551
0.8937875751503 0.327542727987393
0.897795591182365 0.323160525796601
0.901803607214429 0.31912958266672
0.905811623246493 0.315433767758685
0.909819639278557 0.312059526140952
0.913827655310621 0.308995963558248
0.917835671342685 0.306235005183062
0.921843687374749 0.303771649567274
0.925851703406814 0.30160434862374
0.929859719438878 0.299735558916076
0.933867735470942 0.298172531729295
0.937875751503006 0.296928444290666
0.94188376753507 0.296024030789936
0.945891783567134 0.295489965198298
0.949899799599198 0.295370407665418
0.953907815631262 0.295728409647996
0.957915831663327 0.296654396333853
0.961923847695391 0.298279958222581
0.965931863727455 0.300801256551437
0.969939879759519 0.304520875148306
0.973947895791583 0.309927662821225
0.977955911823647 0.31786209450635
0.981963927855711 0.329897748275461
0.985971943887775 0.349362417881184
0.98997995991984 0.384748221974817
0.993987975951904 0.466330895844605
0.997995991983968 0.851374019233064
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.653306613226453 9.29004514233376
0.657314629258517 8.48976079371054
0.661322645290581 7.76591204604461
0.665330661322645 7.11072700297056
0.669338677354709 6.51726917272956
0.673346693386773 5.97934302669771
0.677354709418838 5.4914107422139
0.681362725450902 5.04851874670519
0.685370741482966 4.64623285819131
0.68937875751503 4.2805809715097
0.693386773547094 3.94800237334449
0.697394789579158 3.64530288519627
0.701402805611222 3.3696151342199
0.705410821643287 3.11836333946588
0.709418837675351 2.8892320772767
0.713426853707415 2.68013855594618
0.717434869739479 2.48920798757402
0.721442885771543 2.31475169547339
0.725450901803607 2.15524763950177
0.729458917835671 2.00932308012806
0.733466933867735 1.87573913565515
0.7374749498998 1.75337701641654
0.741482965931864 1.64122574550616
0.745490981963928 1.53837119815308
0.749498997995992 1.44398631162865
0.753507014028056 1.35732233492678
0.75751503006012 1.277701002696
0.761523046092184 1.20450753129442
0.765531062124248 1.13718434661494
0.769539078156313 1.07522546369313
0.773547094188377 1.01817144723803
0.777555110220441 0.965604890271208
0.781563126252505 0.917146355154549
0.785571142284569 0.87245072754934
0.789579158316633 0.831203939380222
0.793587174348697 0.793120021765827
0.797595190380761 0.757938453201706
0.801603206412826 0.725421772108328
0.80561122244489 0.695353426246964
0.809619238476954 0.667535834511843
0.813627254509018 0.641788639273487
0.817635270541082 0.617947129816366
0.821643286573146 0.595860819519252
0.82565130260521 0.575392161300257
0.829659318637274 0.556415387518368
0.833667334669339 0.538815462013653
0.837675350701403 0.522487133301441
0.841683366733467 0.507334079130992
0.845691382765531 0.493268133694564
0.849699398797595 0.480208589744268
0.853707414829659 0.468081568757103
0.857715430861723 0.456819453097247
0.861723446893788 0.446360374873254
0.865731462925852 0.436647756890403
0.869739478957916 0.427629901770413
0.87374749498998 0.41925962596857
0.877755511022044 0.411493936081854
0.881763527054108 0.404293745534558
0.885771543086172 0.397623630480573
0.889779559118236 0.391451624613862
0.8937875751503 0.385749053584872
0.897795591182365 0.380490410955921
0.901803607214429 0.375653279200064
0.905811623246493 0.371218301310422
0.909819639278557 0.367169211369143
0.913827655310621 0.363492936269897
0.917835671342685 0.360179786219675
0.921843687374749 0.357223759480729
0.925851703406814 0.354622998348488
0.929859719438878 0.352380450699292
0.933867735470942 0.350504818075154
0.937875751503006 0.3490119131488
0.94188376753507 0.347926616947923
0.945891783567134 0.347285738237958
0.949899799599198 0.347142269198501
0.953907815631262 0.347571871577596
0.957915831663327 0.348683055600624
0.961923847695391 0.350633729867098
0.965931863727455 0.353659287861724
0.969939879759519 0.358122830177968
0.973947895791583 0.36461097538547
0.977955911823647 0.37413229340762
0.981963927855711 0.388575077930553
0.985971943887775 0.411932681457421
0.98997995991984 0.454395646369781
0.993987975951904 0.552294855013527
0.997995991983968 1.01434660307968
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.657314629258517 9.8986357426623
0.661322645290581 9.05414553705205
0.665330661322645 8.28976298679898
0.669338677354709 7.59739551818448
0.673346693386773 6.96981501448066
0.677354709418838 6.40056068258289
0.681362725450902 5.88385335448938
0.685370741482966 5.41451981788986
0.68937875751503 4.98792595009465
0.693386773547094 4.59991758556857
0.697394789579158 4.24676818272898
0.701402805611222 3.92513247325655
0.705410821643287 3.63200537937686
0.709418837675351 3.36468557348948
0.713426853707415 3.12074313193721
0.717434869739479 2.89799080216969
0.721442885771543 2.69445846138562
0.725450901803607 2.5083703960854
0.729458917835671 2.33812507681608
0.733466933867735 2.18227714159767
0.7374749498998 2.0395213358193
0.741482965931864 1.90867818642386
0.745490981963928 1.78868121451192
0.749498997995992 1.67856551356676
0.753507014028056 1.57745754074791
0.75751503006012 1.48456598647867
0.761523046092184 1.39917360317682
0.765531062124248 1.32062988771743
0.769539078156313 1.24834452430865
0.773547094188377 1.18178150511103
0.777555110220441 1.12045385531641
0.781563126252505 1.06391889768031
0.785571142284569 1.01177399880756
0.789579158316633 0.963652745943592
0.793587174348697 0.919221508726798
0.797595190380761 0.87817634540199
0.801603206412826 0.840240217459716
0.80561122244489 0.805160480621458
0.809619238476954 0.77270662359715
0.813627254509018 0.742668229152401
0.817635270541082 0.714853134785761
0.821643286573146 0.689085772772461
0.82565130260521 0.665205671516967
0.829659318637274 0.643066102104763
0.833667334669339 0.622532855682596
0.837675350701403 0.603483138851681
0.841683366733467 0.585804575652824
0.845691382765531 0.569394305976992
0.849699398797595 0.554158171368313
0.853707414829659 0.54000998021662
0.857715430861723 0.526870845280122
0.861723446893788 0.51466858735213
0.865731462925852 0.503337199705471
0.869739478957916 0.492816368732149
0.87374749498998 0.483051046963332
0.877755511022044 0.473991075428829
0.881763527054108 0.465590853123651
0.885771543086172 0.457809052227335
0.889779559118236 0.450608378716172
0.8937875751503 0.44395537918235
0.897795591182365 0.437820296115241
0.901803607214429 0.432176975733408
0.905811623246493 0.427002834862159
0.909819639278557 0.422278896597333
0.913827655310621 0.417989908981547
0.917835671342685 0.414124567256287
0.921843687374749 0.410675869394184
0.925851703406814 0.407641648073236
0.929859719438878 0.405025342482507
0.933867735470942 0.402837104421013
0.937875751503006 0.401095382006933
0.94188376753507 0.39982920310591
0.945891783567134 0.399081511277617
0.949899799599198 0.398914130731585
0.953907815631262 0.399415333507195
0.957915831663327 0.400711714867395
0.961923847695391 0.402987501511614
0.965931863727455 0.406517319172011
0.969939879759519 0.411724785207629
0.973947895791583 0.419294287949715
0.977955911823647 0.43040249230889
0.981963927855711 0.447252407585645
0.985971943887775 0.474502945033657
0.98997995991984 0.524043070764744
0.993987975951904 0.638258814182448
0.997995991983968 1.17731918692629
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.665330661322645 9.46879897062741
0.669338677354709 8.67752186363941
0.673346693386773 7.96028700226361
0.677354709418838 7.30971062295187
0.681362725450902 6.71918796227358
0.685370741482966 6.18280677758841
0.68937875751503 5.6952709286796
0.693386773547094 5.25183279779265
0.697394789579158 4.84823348026169
0.701402805611222 4.4806498122932
0.705410821643287 4.14564741928784
0.709418837675351 3.84013906970226
0.713426853707415 3.56134770792824
0.717434869739479 3.30677361676536
0.721442885771543 3.07416522729785
0.725450901803607 2.86149315266903
0.729458917835671 2.66692707350409
0.733466933867735 2.4888151475402
0.7374749498998 2.32566565522206
0.741482965931864 2.17613062734155
0.745490981963928 2.03899123087077
0.749498997995992 1.91314471550487
0.753507014028056 1.79759274656904
0.75751503006012 1.69143097026133
0.761523046092184 1.59383967505922
0.765531062124248 1.50407542881992
0.769539078156313 1.42146358492417
0.773547094188377 1.34539156298403
0.777555110220441 1.27530282036161
0.781563126252505 1.21069144020606
0.785571142284569 1.15109727006579
0.789579158316633 1.09610155250696
0.793587174348697 1.04532299568777
0.797595190380761 0.998414237602274
0.801603206412826 0.955058662811104
0.80561122244489 0.914967534995952
0.809619238476954 0.877877412682457
0.813627254509018 0.843547819031315
0.817635270541082 0.811759139755155
0.821643286573146 0.78231072602567
0.82565130260521 0.755019181733677
0.829659318637274 0.729716816691157
0.833667334669339 0.706250249351538
0.837675350701403 0.684479144401921
0.841683366733467 0.664275072174656
0.845691382765531 0.645520478259419
0.849699398797595 0.628107752992358
0.853707414829659 0.611938391676137
0.857715430861723 0.596922237462996
0.861723446893788 0.582976799831005
0.865731462925852 0.570026642520538
0.869739478957916 0.558002835693884
0.87374749498998 0.546842467958094
0.877755511022044 0.536488214775805
0.881763527054108 0.526887960712744
0.885771543086172 0.517994473974097
0.889779559118236 0.509765132818482
0.8937875751503 0.502161704779829
0.897795591182365 0.495150181274562
0.901803607214429 0.488700672266751
0.905811623246493 0.482787368413896
0.909819639278557 0.477388581825524
0.913827655310621 0.472486881693196
0.917835671342685 0.4680693482929
0.921843687374749 0.464127979307638
0.925851703406814 0.460660297797984
0.929859719438878 0.457670234265722
0.933867735470942 0.455169390766872
0.937875751503006 0.453178850865066
0.94188376753507 0.451731789263898
0.945891783567134 0.450877284317277
0.949899799599198 0.450685992264668
0.953907815631262 0.451258795436794
0.957915831663327 0.452740374134165
0.961923847695391 0.45534127315613
0.965931863727455 0.459375350482298
0.969939879759519 0.46532674023729
0.973947895791583 0.473977600513959
0.977955911823647 0.48667269121016
0.981963927855711 0.505929737240737
0.985971943887775 0.537073208609894
0.98997995991984 0.593690495159707
0.993987975951904 0.724222773351369
0.997995991983968 1.3402917707729
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.669338677354709 9.75764820909434
0.673346693386773 8.95075899004656
0.677354709418838 8.21886056332085
0.681362725450902 7.55452257005778
0.685370741482966 6.95109373728696
0.68937875751503 6.40261590726455
0.693386773547094 5.90374801001674
0.697394789579158 5.4496987777944
0.701402805611222 5.03616715132984
0.705410821643287 4.65928945919882
0.709418837675351 4.31559256591505
0.713426853707415 4.00195228391927
0.717434869739479 3.71555643136103
0.721442885771543 3.45387199321009
0.725450901803607 3.21461590925266
0.729458917835671 2.9957290701921
0.733466933867735 2.79535315348272
0.7374749498998 2.61180997462482
0.741482965931864 2.44358306825924
0.745490981963928 2.28930124722962
0.749498997995992 2.14772391744298
0.753507014028056 2.01772795239017
0.75751503006012 1.898295954044
0.761523046092184 1.78850574694163
0.765531062124248 1.68752096992241
0.769539078156313 1.59458264553969
0.773547094188377 1.50900162085704
0.777555110220441 1.43015178540681
0.781563126252505 1.35746398273182
0.785571142284569 1.29042054132401
0.789579158316633 1.22855035907033
0.793587174348697 1.17142448264874
0.797595190380761 1.11865212980256
0.801603206412826 1.06987710816249
0.80561122244489 1.02477458937045
0.809619238476954 0.983048201767764
0.813627254509018 0.94442740891023
0.817635270541082 0.90866514472455
0.821643286573146 0.875535679278879
0.82565130260521 0.844832691950386
0.829659318637274 0.816367531277552
0.833667334669339 0.78996764302048
0.837675350701403 0.765475149952161
0.841683366733467 0.742745568696488
0.845691382765531 0.721646650541846
0.849699398797595 0.702057334616402
0.853707414829659 0.683866803135654
0.857715430861723 0.666973629645871
0.861723446893788 0.651285012309881
0.865731462925852 0.636716085335605
0.869739478957916 0.62318930265562
0.87374749498998 0.610633888952855
0.877755511022044 0.598985354122781
0.881763527054108 0.588185068301837
0.885771543086172 0.578179895720859
0.889779559118236 0.568921886920792
0.8937875751503 0.560368030377307
0.897795591182365 0.552480066433882
0.901803607214429 0.545224368800095
0.905811623246493 0.538571901965633
0.909819639278557 0.532498267053714
0.913827655310621 0.526983854404846
0.917835671342685 0.522014129329512
0.921843687374749 0.517580089221093
0.925851703406814 0.513678947522732
0.929859719438878 0.510315126048937
0.933867735470942 0.507501677112732
0.937875751503006 0.5052623197232
0.94188376753507 0.503634375421885
0.945891783567134 0.502673057356936
0.949899799599198 0.502457853797752
0.953907815631262 0.503102257366393
0.957915831663327 0.504769033400936
0.961923847695391 0.507695044800646
0.965931863727455 0.512233381792586
0.969939879759519 0.518928695266951
0.973947895791583 0.528660913078204
0.977955911823647 0.54294289011143
0.981963927855711 0.56460706689583
0.985971943887775 0.599643472186131
0.98997995991984 0.663337919554671
0.993987975951904 0.81018673252029
0.997995991983968 1.50326435461952
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.673346693386773 9.94123097782951
0.677354709418838 9.12801050368984
0.681362725450902 8.38985717784198
0.685370741482966 7.71938069698551
0.68937875751503 7.1099608858495
0.693386773547094 6.55566322224082
0.697394789579158 6.05116407532712
0.701402805611222 5.59168449036649
0.705410821643287 5.1729314991098
0.709418837675351 4.79104606212783
0.713426853707415 4.4425568599103
0.717434869739479 4.1243392459567
0.721442885771543 3.83357875912232
0.725450901803607 3.56773866583629
0.729458917835671 3.32453106688011
0.733466933867735 3.10189115942525
0.7374749498998 2.89795429402757
0.741482965931864 2.71103550917694
0.745490981963928 2.53961126358846
0.749498997995992 2.38230311938109
0.753507014028056 2.2378631582113
0.75751503006012 2.10516093782667
0.761523046092184 1.98317181882403
0.765531062124248 1.8709665110249
0.769539078156313 1.76770170615522
0.773547094188377 1.67261167873004
0.777555110220441 1.58500075045201
0.781563126252505 1.50423652525758
0.785571142284569 1.42974381258223
0.789579158316633 1.3609991656337
0.793587174348697 1.29752596960971
0.797595190380761 1.23889002200284
0.801603206412826 1.18469555351388
0.80561122244489 1.13458164374494
0.809619238476954 1.08821899085307
0.813627254509018 1.04530699878914
0.817635270541082 1.00557114969394
0.821643286573146 0.968760632532087
0.82565130260521 0.934646202167096
0.829659318637274 0.903018245863947
0.833667334669339 0.873685036689422
0.837675350701403 0.846471155502401
0.841683366733467 0.82121606521832
0.845691382765531 0.797772822824274
0.849699398797595 0.776006916240447
0.853707414829659 0.755795214595171
0.857715430861723 0.737025021828746
0.861723446893788 0.719593224788756
0.865731462925852 0.703405528150672
0.869739478957916 0.688375769617355
0.87374749498998 0.674425309947617
0.877755511022044 0.661482493469756
0.881763527054108 0.64948217589093
0.885771543086172 0.638365317467622
0.889779559118236 0.628078641023103
0.8937875751503 0.618574355974786
0.897795591182365 0.609809951593202
0.901803607214429 0.601748065333439
0.905811623246493 0.59435643551737
0.909819639278557 0.587607952281905
0.913827655310621 0.581480827116495
0.917835671342685 0.575958910366124
0.921843687374749 0.571032199134548
0.925851703406814 0.56669759724748
0.929859719438878 0.562960017832153
0.933867735470942 0.559833963458591
0.937875751503006 0.557345788581333
0.94188376753507 0.555536961579872
0.945891783567134 0.554468830396596
0.949899799599198 0.554229715330835
0.953907815631262 0.554945719295992
0.957915831663327 0.556797692667707
0.961923847695391 0.560048816445163
0.965931863727455 0.565091413102873
0.969939879759519 0.572530650296613
0.973947895791583 0.583344225642449
0.977955911823647 0.599213089012701
0.981963927855711 0.623284396550922
0.985971943887775 0.662213735762368
0.98997995991984 0.732985343949634
0.993987975951904 0.896150691689211
0.997995991983968 1.66623693846613
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.681362725450902 9.22519178562618
0.685370741482966 8.48766765668406
0.68937875751503 7.81730586443445
0.693386773547094 7.2075784344649
0.697394789579158 6.65262937285983
0.701402805611222 6.14720182940314
0.705410821643287 5.68657353902078
0.709418837675351 5.26649955834061
0.713426853707415 4.88316143590133
0.717434869739479 4.53312206055237
0.721442885771543 4.21328552503455
0.725450901803607 3.92086142241992
0.729458917835671 3.65333306356812
0.733466933867735 3.40842916536777
0.7374749498998 3.18409861343033
0.741482965931864 2.97848795009463
0.745490981963928 2.78992127994731
0.749498997995992 2.6168823213192
0.753507014028056 2.45799836403243
0.75751503006012 2.31202592160933
0.761523046092184 2.17783789070643
0.765531062124248 2.05441205212739
0.769539078156313 1.94082076677074
0.773547094188377 1.83622173660305
0.777555110220441 1.73984971549722
0.781563126252505 1.65100906778334
0.785571142284569 1.56906708384046
0.789579158316633 1.49344797219707
0.793587174348697 1.42362745657068
0.797595190380761 1.35912791420313
0.801603206412826 1.29951399886527
0.80561122244489 1.24438869811943
0.809619238476954 1.19338977993838
0.813627254509018 1.14618658866806
0.817635270541082 1.10247715466334
0.821643286573146 1.0619855857853
0.82565130260521 1.02445971238381
0.829659318637274 0.989668960450341
0.833667334669339 0.957402430358365
0.837675350701403 0.927467161052641
0.841683366733467 0.899686561740152
0.845691382765531 0.873898995106701
0.849699398797595 0.849956497864492
0.853707414829659 0.827723626054688
0.857715430861723 0.80707641401162
0.861723446893788 0.787901437267632
0.865731462925852 0.77009497096574
0.869739478957916 0.753562236579091
0.87374749498998 0.738216730942379
0.877755511022044 0.723979632816732
0.881763527054108 0.710779283480023
0.885771543086172 0.698550739214384
0.889779559118236 0.687235395125413
0.8937875751503 0.676780681572264
0.897795591182365 0.667139836752522
0.901803607214429 0.658271761866783
0.905811623246493 0.650140969069107
0.909819639278557 0.642717637510095
0.913827655310621 0.635977799828145
0.917835671342685 0.629903691402737
0.921843687374749 0.624484309048003
0.925851703406814 0.619716246972228
0.929859719438878 0.615604909615368
0.933867735470942 0.61216624980445
0.937875751503006 0.609429257439466
0.94188376753507 0.607439547737859
0.945891783567134 0.606264603436256
0.949899799599198 0.606001576863919
0.953907815631262 0.606789181225592
0.957915831663327 0.608826351934477
0.961923847695391 0.612402588089679
0.965931863727455 0.61794944441316
0.969939879759519 0.626132605326274
0.973947895791583 0.638027538206694
0.977955911823647 0.65548328791397
0.981963927855711 0.681961726206014
0.985971943887775 0.724783999338605
0.98997995991984 0.802632768344598
0.993987975951904 0.982114650858132
0.997995991983968 1.82920952231274
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.685370741482966 9.25595461638262
0.68937875751503 8.5246508430194
0.693386773547094 7.85949364668898
0.697394789579158 7.25409467039254
0.701402805611222 6.70271916843979
0.705410821643287 6.20021557893176
0.709418837675351 5.7419530545534
0.713426853707415 5.32376601189236
0.717434869739479 4.94190487514804
0.721442885771543 4.59299229094678
0.725450901803607 4.27398417900354
0.729458917835671 3.98213506025613
0.733466933867735 3.7149671713103
0.7374749498998 3.47024293283309
0.741482965931864 3.24594039101233
0.745490981963928 3.04023129630615
0.749498997995992 2.85146152325731
0.753507014028056 2.67813356985356
0.75751503006012 2.518890905392
0.761523046092184 2.37250396258884
0.765531062124248 2.23785759322988
0.769539078156313 2.11393982738626
0.773547094188377 1.99983179447605
0.777555110220441 1.89469868054242
0.781563126252505 1.7977816103091
0.785571142284569 1.70839035509868
0.789579158316633 1.62589677876044
0.793587174348697 1.54972894353165
0.797595190380761 1.47936580640341
0.801603206412826 1.41433244421666
0.80561122244489 1.35419575249393
0.809619238476954 1.29856056902368
0.813627254509018 1.24706617854697
0.817635270541082 1.19938315963273
0.821643286573146 1.1552105390385
0.82565130260521 1.11427322260051
0.829659318637274 1.07631967503674
0.833667334669339 1.04111982402731
0.837675350701403 1.00846316660288
0.841683366733467 0.978157058261984
0.845691382765531 0.950025167389129
0.849699398797595 0.923906079488537
0.853707414829659 0.899652037514205
0.857715430861723 0.877127806194495
0.861723446893788 0.856209649746508
0.865731462925852 0.836784413780807
0.869739478957916 0.818748703540827
0.87374749498998 0.80200815193714
0.877755511022044 0.786476772163708
0.881763527054108 0.772076391069116
0.885771543086172 0.758736160961146
0.889779559118236 0.746392149227723
0.8937875751503 0.734987007169743
0.897795591182365 0.724469721911842
0.901803607214429 0.714795458400127
0.905811623246493 0.705925502620844
0.909819639278557 0.697827322738286
0.913827655310621 0.690474772539794
0.917835671342685 0.683848472439349
0.921843687374749 0.677936418961458
0.925851703406814 0.672734896696977
0.929859719438878 0.668249801398583
0.933867735470942 0.664498536150309
0.937875751503006 0.661512726297599
0.94188376753507 0.659342133895846
0.945891783567134 0.658060376475915
0.949899799599198 0.657773438397002
0.953907815631262 0.658632643155191
0.957915831663327 0.660855011201248
0.961923847695391 0.664756359734195
0.965931863727455 0.670807475723448
0.969939879759519 0.679734560355935
0.973947895791583 0.692710850770939
0.977955911823647 0.711753486815241
0.981963927855711 0.740639055861106
0.985971943887775 0.787354262914841
0.98997995991984 0.872280192739561
0.993987975951904 1.06807861002705
0.997995991983968 1.99218210615935
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.68937875751503 9.23199582160434
0.693386773547094 8.51140885891306
0.697394789579158 7.85555996792525
0.701402805611222 7.25823650747644
0.705410821643287 6.71385761884274
0.709418837675351 6.21740655076618
0.713426853707415 5.76437058788339
0.717434869739479 5.35068768974371
0.721442885771543 4.97269905685901
0.725450901803607 4.62710693558717
0.729458917835671 4.31093705694414
0.733466933867735 4.02150517725282
0.7374749498998 3.75638725223585
0.741482965931864 3.51339283193002
0.745490981963928 3.290541312665
0.749498997995992 3.08604072519542
0.753507014028056 2.89826877567469
0.75751503006012 2.72575588917467
0.761523046092184 2.56717003447124
0.765531062124248 2.42130313433237
0.769539078156313 2.28705888800178
0.773547094188377 2.16344185234906
0.777555110220441 2.04954764558762
0.781563126252505 1.94455415283486
0.785571142284569 1.8477136263569
0.789579158316633 1.75834558532381
0.793587174348697 1.67583043049262
0.797595190380761 1.5996036986037
0.801603206412826 1.52915088956804
0.80561122244489 1.46400280686842
0.809619238476954 1.40373135810899
0.813627254509018 1.34794576842589
0.817635270541082 1.29628916460213
0.821643286573146 1.24843549229171
0.82565130260521 1.20408673281722
0.829659318637274 1.16297038962313
0.833667334669339 1.12483721769625
0.837675350701403 1.08945917215312
0.841683366733467 1.05662755478382
0.845691382765531 1.02615133967156
0.849699398797595 0.997855661112581
0.853707414829659 0.971580448973722
0.857715430861723 0.947179198377369
0.861723446893788 0.924517862225383
0.865731462925852 0.903473856595874
0.869739478957916 0.883935170502562
0.87374749498998 0.865799572931902
0.877755511022044 0.848973911510683
0.881763527054108 0.833373498658209
0.885771543086172 0.818921582707908
0.889779559118236 0.805548903330033
0.8937875751503 0.793193332767222
0.897795591182365 0.781799607071162
0.901803607214429 0.771319154933471
0.905811623246493 0.76171003617258
0.909819639278557 0.752937007966476
0.913827655310621 0.744971745251444
0.917835671342685 0.737793253475962
0.921843687374749 0.731388528874912
0.925851703406814 0.725753546421725
0.929859719438878 0.720894693181798
0.933867735470942 0.716830822496168
0.937875751503006 0.713596195155733
0.94188376753507 0.711244720053834
0.945891783567134 0.709856149515575
0.949899799599198 0.709545299930086
0.953907815631262 0.71047610508479
0.957915831663327 0.712883670468019
0.961923847695391 0.717110131378711
0.965931863727455 0.723665507033735
0.969939879759519 0.733336515385596
0.973947895791583 0.747394163335184
0.977955911823647 0.768023685716511
0.981963927855711 0.799316385516198
0.985971943887775 0.849924526491078
0.98997995991984 0.941927617134525
0.993987975951904 1.15404256919597
0.997995991983968 2.15515469000597
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.68937875751503 9.9393408001893
0.693386773547094 9.16332407113714
0.697394789579158 8.45702526545796
0.701402805611222 7.81375384651309
0.705410821643287 7.22749965875372
0.709418837675351 6.69286004697896
0.713426853707415 6.20497516387442
0.717434869739479 5.75947050433938
0.721442885771543 5.35240582277125
0.725450901803607 4.9802296921708
0.729458917835671 4.63973905363215
0.733466933867735 4.32804318319535
0.7374749498998 4.0425315716386
0.741482965931864 3.78084527284771
0.745490981963928 3.54085132902385
0.749498997995992 3.32061992713353
0.753507014028056 3.11840398149582
0.75751503006012 2.93262087295733
0.761523046092184 2.76183610635364
0.765531062124248 2.60474867543486
0.769539078156313 2.4601779486173
0.773547094188377 2.32705191022206
0.777555110220441 2.20439661063282
0.781563126252505 2.09132669536061
0.785571142284569 1.98703689761513
0.789579158316633 1.89079439188718
0.793587174348697 1.8019319174536
0.797595190380761 1.71984159080398
0.801603206412826 1.64396933491943
0.80561122244489 1.57380986124292
0.809619238476954 1.5089021471943
0.813627254509018 1.4488253583048
0.817635270541082 1.39319516957152
0.821643286573146 1.34166044554492
0.82565130260521 1.29390024303393
0.829659318637274 1.24962110420953
0.833667334669339 1.20855461136519
0.837675350701403 1.17045517770336
0.841683366733467 1.13509805130565
0.845691382765531 1.10227751195398
0.849699398797595 1.07180524273663
0.853707414829659 1.04350886043324
0.857715430861723 1.01723059056024
0.861723446893788 0.992826074704259
0.865731462925852 0.970163299410941
0.869739478957916 0.949121637464298
0.87374749498998 0.929590993926664
0.877755511022044 0.911471050857659
0.881763527054108 0.894670606247303
0.885771543086172 0.87910700445467
0.889779559118236 0.864705657432344
0.8937875751503 0.8513996583647
0.897795591182365 0.839129492230483
0.901803607214429 0.827842851466815
0.905811623246493 0.817494569724317
0.909819639278557 0.808046693194666
0.913827655310621 0.799468717963093
0.917835671342685 0.791738034512574
0.921843687374749 0.784840638788367
0.925851703406814 0.778772196146473
0.929859719438878 0.773539584965014
0.933867735470942 0.769163108842027
0.937875751503006 0.765679664013866
0.94188376753507 0.763147306211821
0.945891783567134 0.761651922555234
0.949899799599198 0.761317161463169
0.953907815631262 0.762319567014389
0.957915831663327 0.76491232973479
0.961923847695391 0.769463903023228
0.965931863727455 0.776523538344022
0.969939879759519 0.786938470415258
0.973947895791583 0.802077475899429
0.977955911823647 0.824293884617781
0.981963927855711 0.857993715171291
0.985971943887775 0.912494790067315
0.98997995991984 1.01157504152949
0.993987975951904 1.2400065283649
0.997995991983968 2.31812727385258
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.693386773547094 9.81523928336122
0.697394789579158 9.05849056299067
0.701402805611222 8.36927118554974
0.705410821643287 7.7411416986647
0.709418837675351 7.16831354319175
0.713426853707415 6.64557973986545
0.717434869739479 6.16825331893505
0.721442885771543 5.73211258868348
0.725450901803607 5.33335244875443
0.729458917835671 4.96854105032016
0.733466933867735 4.63458118913787
0.7374749498998 4.32867589104136
0.741482965931864 4.04829771376541
0.745490981963928 3.79116134538269
0.749498997995992 3.55519912907164
0.753507014028056 3.33853918731695
0.75751503006012 3.13948585674
0.761523046092184 2.95650217823605
0.765531062124248 2.78819421653735
0.769539078156313 2.63329700923282
0.773547094188377 2.49066196809507
0.777555110220441 2.35924557567802
0.781563126252505 2.23809923788637
0.785571142284569 2.12636016887335
0.789579158316633 2.02324319845056
0.793587174348697 1.92803340441457
0.797595190380761 1.84007948300426
0.801603206412826 1.75878778027082
0.80561122244489 1.68361691561741
0.809619238476954 1.61407293627961
0.813627254509018 1.54970494818372
0.817635270541082 1.49010117454092
0.821643286573146 1.43488539879813
0.82565130260521 1.38371375325064
0.829659318637274 1.33627181879592
0.833667334669339 1.29227200503413
0.837675350701403 1.2514511832536
0.841683366733467 1.21356854782748
0.845691382765531 1.17840368423641
0.849699398797595 1.14575482436067
0.853707414829659 1.11543727189276
0.857715430861723 1.08728198274312
0.861723446893788 1.06113428718313
0.865731462925852 1.03685274222601
0.869739478957916 1.01430810442603
0.87374749498998 0.993382414921425
0.877755511022044 0.973968190204634
0.881763527054108 0.955967713836396
0.885771543086172 0.939292426201432
0.889779559118236 0.923862411534654
0.8937875751503 0.909605983962179
0.897795591182365 0.896459377389803
0.901803607214429 0.884366548000159
0.905811623246493 0.873279103276054
0.909819639278557 0.863156378422857
0.913827655310621 0.853965690674743
0.917835671342685 0.845682815549187
0.921843687374749 0.838292748701822
0.925851703406814 0.831790845871221
0.929859719438878 0.826184476748229
0.933867735470942 0.821495395187886
0.937875751503006 0.817763132871999
0.94188376753507 0.815049892369808
0.945891783567134 0.813447695594894
0.949899799599198 0.813089022996253
0.953907815631262 0.814163028943989
0.957915831663327 0.81694098900156
0.961923847695391 0.821817674667744
0.965931863727455 0.82938156965431
0.969939879759519 0.840540425444919
0.973947895791583 0.856760788463674
0.977955911823647 0.880564083519051
0.981963927855711 0.916671044826383
0.985971943887775 0.975065053643552
0.98997995991984 1.08122246592445
0.993987975951904 1.32597048753382
0.997995991983968 2.48109985769919
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.697394789579158 9.65995586052338
0.701402805611222 8.92478852458639
0.705410821643287 8.25478373857568
0.709418837675351 7.64376703940453
0.713426853707415 7.08618431585648
0.717434869739479 6.57703613353072
0.721442885771543 6.11181935459571
0.725450901803607 5.68647520533806
0.729458917835671 5.29734304700817
0.733466933867735 4.9411191950804
0.7374749498998 4.61482021044412
0.741482965931864 4.3157501546831
0.745490981963928 4.04147136174154
0.749498997995992 3.78977833100975
0.753507014028056 3.55867439313808
0.75751503006012 3.34635084052267
0.761523046092184 3.15116825011845
0.765531062124248 2.97163975763984
0.769539078156313 2.80641606984834
0.773547094188377 2.65427202596807
0.777555110220441 2.51409454072322
0.781563126252505 2.38487178041213
0.785571142284569 2.26568344013157
0.789579158316633 2.15569200501392
0.793587174348697 2.05413489137554
0.797595190380761 1.96031737520455
0.801603206412826 1.87360622562221
0.80561122244489 1.7934239699919
0.809619238476954 1.71924372536491
0.813627254509018 1.65058453806263
0.817635270541082 1.58700717951031
0.821643286573146 1.52811035205134
0.82565130260521 1.47352726346735
0.829659318637274 1.42292253338231
0.833667334669339 1.37598939870308
0.837675350701403 1.33244718880384
0.841683366733467 1.29203904434931
0.845691382765531 1.25452985651884
0.849699398797595 1.21970440598472
0.853707414829659 1.18736568335227
0.857715430861723 1.15733337492599
0.861723446893788 1.12944249966201
0.865731462925852 1.10354218504108
0.869739478957916 1.07949457138777
0.87374749498998 1.05717383591619
0.877755511022044 1.03646532955161
0.881763527054108 1.01726482142549
0.885771543086172 0.999477847948194
0.889779559118236 0.983019165636964
0.8937875751503 0.967812309559657
0.897795591182365 0.953789262549123
0.901803607214429 0.940890244533503
0.905811623246493 0.929063636827791
0.909819639278557 0.918266063651047
0.913827655310621 0.908462663386392
0.917835671342685 0.899627596585799
0.921843687374749 0.891744858615277
0.925851703406814 0.884809495595969
0.929859719438878 0.878829368531444
0.933867735470942 0.873827681533745
0.937875751503006 0.869846601730133
0.94188376753507 0.866952478527795
0.945891783567134 0.865243468634554
0.949899799599198 0.864860884529336
0.953907815631262 0.866006490873588
0.957915831663327 0.868969648268331
0.961923847695391 0.87417144631226
0.965931863727455 0.882239600964597
0.969939879759519 0.89414238047458
0.973947895791583 0.911444101027919
0.977955911823647 0.936834282420321
0.981963927855711 0.975348374481475
0.985971943887775 1.03763531721979
0.98997995991984 1.15086989031941
0.993987975951904 1.41193444670274
0.997995991983968 2.64407244154581
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, lightgray]
table {%
0.701402805611222 9.48030586362304
0.705410821643287 8.76842577848666
0.709418837675351 8.11922053561731
0.713426853707415 7.52678889184751
0.717434869739479 6.98581894812639
0.721442885771543 6.49152612050794
0.725450901803607 6.03959796192169
0.729458917835671 5.62614504369618
0.733466933867735 5.24765720102292
0.7374749498998 4.90096452984688
0.741482965931864 4.5832025956008
0.745490981963928 4.29178137810039
0.749498997995992 4.02435753294785
0.753507014028056 3.77880959895921
0.75751503006012 3.55321582430533
0.761523046092184 3.34583432200085
0.765531062124248 3.15508529874233
0.769539078156313 2.97953513046387
0.773547094188377 2.81788208384107
0.777555110220441 2.66894350576842
0.781563126252505 2.53164432293789
0.785571142284569 2.4050067113898
0.789579158316633 2.2881408115773
0.793587174348697 2.18023637833651
0.797595190380761 2.08055526740483
0.801603206412826 1.9884246709736
0.80561122244489 1.9032310243664
0.809619238476954 1.82441451445022
0.813627254509018 1.75146412794155
0.817635270541082 1.6839131844797
0.821643286573146 1.62133530530455
0.82565130260521 1.56334077368406
0.829659318637274 1.50957324796871
0.833667334669339 1.45970679237202
0.837675350701403 1.41344319435408
0.841683366733467 1.37050954087114
0.845691382765531 1.33065602880127
0.849699398797595 1.29365398760876
0.853707414829659 1.25929409481179
0.857715430861723 1.22738476710887
0.861723446893788 1.19775071214089
0.865731462925852 1.17023162785614
0.869739478957916 1.1446810383495
0.87374749498998 1.12096525691095
0.877755511022044 1.09896246889859
0.881763527054108 1.07856192901458
0.885771543086172 1.05966326969496
0.889779559118236 1.04217591973927
0.8937875751503 1.02601863515714
0.897795591182365 1.01111914770844
0.901803607214429 0.997413941066847
0.905811623246493 0.984848170379528
0.909819639278557 0.973375748879238
0.913827655310621 0.962959636098042
0.917835671342685 0.953572377622412
0.921843687374749 0.945196968528731
0.925851703406814 0.937828145320717
0.929859719438878 0.93147426031466
0.933867735470942 0.926159967879604
0.937875751503006 0.921930070588266
0.94188376753507 0.918855064685782
0.945891783567134 0.917039241674213
0.949899799599198 0.91663274606242
0.953907815631262 0.917849952803187
0.957915831663327 0.920998307535101
0.961923847695391 0.926525217956776
0.965931863727455 0.935097632274884
0.969939879759519 0.947744335504241
0.973947895791583 0.966127413592164
0.977955911823647 0.993104481321591
0.981963927855711 1.03402570413657
0.985971943887775 1.10020558079603
0.98997995991984 1.22051731471438
0.993987975951904 1.49789840587166
0.997995991983968 2.80704502539242
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.705410821643287 9.28206781839764
0.709418837675351 8.59467403183009
0.713426853707415 7.96739346783854
0.717434869739479 7.39460176272206
0.721442885771543 6.87123288642017
0.725450901803607 6.39272071850532
0.729458917835671 5.95494704038419
0.733466933867735 5.55419520696545
0.7374749498998 5.18710884924963
0.741482965931864 4.85065503651849
0.745490981963928 4.54209139445923
0.749498997995992 4.25893673488596
0.753507014028056 3.99894480478035
0.75751503006012 3.760080808088
0.761523046092184 3.54050039388326
0.765531062124248 3.33853083984482
0.769539078156313 3.15265419107939
0.773547094188377 2.98149214171408
0.777555110220441 2.82379247081362
0.781563126252505 2.67841686546365
0.785571142284569 2.54432998264802
0.789579158316633 2.42058961814067
0.793587174348697 2.30633786529748
0.797595190380761 2.20079315960512
0.801603206412826 2.10324311632498
0.80561122244489 2.01303807874089
0.809619238476954 1.92958530353553
0.813627254509018 1.85234371782046
0.817635270541082 1.7808191894491
0.821643286573146 1.71456025855776
0.82565130260521 1.65315428390077
0.829659318637274 1.5962239625551
0.833667334669339 1.54342418604096
0.837675350701403 1.49443919990432
0.841683366733467 1.44898003739298
0.845691382765531 1.40678220108369
0.849699398797595 1.3676035692328
0.853707414829659 1.33122250627131
0.857715430861723 1.29743615929174
0.861723446893788 1.26605892461976
0.865731462925852 1.23692107067121
0.869739478957916 1.20986750531124
0.87374749498998 1.18475667790571
0.877755511022044 1.16145960824556
0.881763527054108 1.13985903660367
0.885771543086172 1.11984869144172
0.889779559118236 1.10133267384158
0.8937875751503 1.08422496075461
0.897795591182365 1.06844903286776
0.901803607214429 1.05393763760019
0.905811623246493 1.04063270393127
0.909819639278557 1.02848543410743
0.913827655310621 1.01745660880969
0.917835671342685 1.00751715865902
0.921843687374749 0.998649078442186
0.925851703406814 0.990846795045465
0.929859719438878 0.984119152097875
0.933867735470942 0.978492254225463
0.937875751503006 0.974013539446399
0.94188376753507 0.97075765084377
0.945891783567134 0.968835014713873
0.949899799599198 0.968404607595504
0.953907815631262 0.969693414732786
0.957915831663327 0.973026966801872
0.961923847695391 0.978878989601293
0.965931863727455 0.987955663585171
0.969939879759519 1.0013462905339
0.973947895791583 1.02081072615641
0.977955911823647 1.04937468022286
0.981963927855711 1.09270303379166
0.985971943887775 1.16277584437226
0.98997995991984 1.29016473910934
0.993987975951904 1.58386236504058
0.997995991983968 2.97001760923903
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.705410821643287 9.79570985830862
0.709418837675351 9.07012752804288
0.713426853707415 8.40799804382957
0.717434869739479 7.80338457731772
0.721442885771543 7.2509396523324
0.725450901803607 6.74584347508894
0.729458917835671 6.2837490370722
0.733466933867735 5.86073321290797
0.7374749498998 5.47325316865239
0.741482965931864 5.11810747743618
0.745490981963928 4.79240141081808
0.749498997995992 4.49351593682407
0.753507014028056 4.21908001060148
0.75751503006012 3.96694579187067
0.761523046092184 3.73516646576566
0.765531062124248 3.52197638094731
0.769539078156313 3.32577325169491
0.773547094188377 3.14510219958708
0.777555110220441 2.97864143585883
0.781563126252505 2.8251894079894
0.785571142284569 2.68365325390624
0.789579158316633 2.55303842470404
0.793587174348697 2.43243935225845
0.797595190380761 2.3210310518054
0.801603206412826 2.21806156167637
0.80561122244489 2.12284513311539
0.809619238476954 2.03475609262083
0.813627254509018 1.95322330769937
0.817635270541082 1.87772519441849
0.821643286573146 1.80778521181097
0.82565130260521 1.74296779411748
0.829659318637274 1.6828746771415
0.833667334669339 1.6271415797099
0.837675350701403 1.57543520545456
0.841683366733467 1.52745053391481
0.845691382765531 1.48290837336612
0.849699398797595 1.44155315085685
0.853707414829659 1.40315091773082
0.857715430861723 1.36748755147462
0.861723446893788 1.33436713709864
0.865731462925852 1.30361051348628
0.869739478957916 1.27505397227298
0.87374749498998 1.24854809890047
0.877755511022044 1.22395674759254
0.881763527054108 1.20115614419277
0.885771543086172 1.18003411318848
0.889779559118236 1.1604894279439
0.8937875751503 1.14243128635209
0.897795591182365 1.12577891802708
0.901803607214429 1.11046133413353
0.905811623246493 1.096417237483
0.909819639278557 1.08359511933562
0.913827655310621 1.07195358152134
0.917835671342685 1.06146193969564
0.921843687374749 1.05210118835564
0.925851703406814 1.04386544477021
0.929859719438878 1.03676404388109
0.933867735470942 1.03082454057132
0.937875751503006 1.02609700830453
0.94188376753507 1.02266023700176
0.945891783567134 1.02063078775353
0.949899799599198 1.02017646912859
0.953907815631262 1.02153687666239
0.957915831663327 1.02505562606864
0.961923847695391 1.03123276124581
0.965931863727455 1.04081369489546
0.969939879759519 1.05494824556356
0.973947895791583 1.07549403872065
0.977955911823647 1.10564487912413
0.981963927855711 1.15138036344675
0.985971943887775 1.2253461079485
0.98997995991984 1.35981216350431
0.993987975951904 1.6698263242095
0.997995991983968 3.13299019308564
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.709418837675351 9.54558102425566
0.713426853707415 8.84860261982061
0.717434869739479 8.2121673919134
0.721442885771543 7.63064641824464
0.725450901803607 7.09896623167257
0.729458917835671 6.61255103376022
0.733466933867735 6.1672712188505
0.7374749498998 5.75939748805515
0.741482965931864 5.38555991835388
0.745490981963928 5.04271142717692
0.749498997995992 4.72809513876218
0.753507014028056 4.43921521642261
0.75751503006012 4.17381077565333
0.761523046092184 3.92983253764806
0.765531062124248 3.7054219220498
0.769539078156313 3.49889231231043
0.773547094188377 3.30871225746009
0.777555110220441 3.13349040090403
0.781563126252505 2.97196195051516
0.785571142284569 2.82297652516447
0.789579158316633 2.68548723126741
0.793587174348697 2.55854083921942
0.797595190380761 2.44126894400569
0.801603206412826 2.33288000702776
0.80561122244489 2.23265218748988
0.809619238476954 2.13992688170614
0.813627254509018 2.05410289757829
0.817635270541082 1.97463119938789
0.821643286573146 1.90101016506417
0.82565130260521 1.83278130433419
0.829659318637274 1.76952539172789
0.833667334669339 1.71085897337884
0.837675350701403 1.6564312110048
0.841683366733467 1.60592103043664
0.845691382765531 1.55903454564855
0.849699398797595 1.51550273248089
0.853707414829659 1.47507932919034
0.857715430861723 1.43753894365749
0.861723446893788 1.40267534957751
0.865731462925852 1.37029995630134
0.869739478957916 1.34024043923471
0.87374749498998 1.31233951989523
0.877755511022044 1.28645388693951
0.881763527054108 1.26245325178186
0.885771543086172 1.24021953493524
0.889779559118236 1.21964618204621
0.8937875751503 1.20063761194957
0.897795591182365 1.1831088031864
0.901803607214429 1.16698503066688
0.905811623246493 1.15220177103474
0.909819639278557 1.13870480456381
0.913827655310621 1.12645055423299
0.917835671342685 1.11540672073225
0.921843687374749 1.1055532982691
0.925851703406814 1.09688409449496
0.929859719438878 1.08940893566431
0.933867735470942 1.08315682691718
0.937875751503006 1.07818047716267
0.94188376753507 1.07456282315974
0.945891783567134 1.07242656079319
0.949899799599198 1.07194833066167
0.953907815631262 1.07338033859198
0.957915831663327 1.07708428533541
0.961923847695391 1.08358653289033
0.965931863727455 1.09367172620575
0.969939879759519 1.10855020059323
0.973947895791583 1.1301773512849
0.977955911823647 1.1619150780254
0.981963927855711 1.21005769310184
0.985971943887775 1.28791637152474
0.98997995991984 1.42945958789927
0.993987975951904 1.75579028337842
0.997995991983968 3.29596277693226
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.713426853707415 9.28920719581163
0.717434869739479 8.62095020650906
0.721442885771543 8.01035318415687
0.725450901803607 7.4520889882562
0.729458917835671 6.94135303044823
0.733466933867735 6.47380922479302
0.7374749498998 6.04554180745791
0.741482965931864 5.65301235927157
0.745490981963928 5.29302144353577
0.749498997995992 4.96267434070029
0.753507014028056 4.65935042224374
0.75751503006012 4.380675759436
0.761523046092184 4.12449860953047
0.765531062124248 3.88886746315229
0.769539078156313 3.67201137292595
0.773547094188377 3.47232231533309
0.777555110220441 3.28833936594923
0.781563126252505 3.11873449304092
0.785571142284569 2.96229979642269
0.789579158316633 2.81793603783078
0.793587174348697 2.68464232618039
0.797595190380761 2.56150683620597
0.801603206412826 2.44769845237915
0.80561122244489 2.34245924186437
0.809619238476954 2.24509767079145
0.813627254509018 2.1549824874572
0.817635270541082 2.07153720435728
0.821643286573146 1.99423511831738
0.82565130260521 1.9225948145509
0.829659318637274 1.85617610631429
0.833667334669339 1.79457636704779
0.837675350701403 1.73742721655504
0.841683366733467 1.68439152695847
0.845691382765531 1.63516071793097
0.849699398797595 1.58945231410494
0.853707414829659 1.54700774064986
0.857715430861723 1.50759033584037
0.861723446893788 1.47098356205639
0.865731462925852 1.43698939911641
0.869739478957916 1.40542690619645
0.87374749498998 1.37613094089
0.877755511022044 1.34895102628649
0.881763527054108 1.32375035937095
0.885771543086172 1.30040495668201
0.889779559118236 1.27880293614852
0.8937875751503 1.25884393754705
0.897795591182365 1.24043868834572
0.901803607214429 1.22350872720022
0.905811623246493 1.20798630458648
0.909819639278557 1.193814489792
0.913827655310621 1.18094752694464
0.917835671342685 1.16935150176886
0.921843687374749 1.15900540818255
0.925851703406814 1.14990274421971
0.929859719438878 1.14205382744752
0.933867735470942 1.13548911326304
0.937875751503006 1.1302639460208
0.94188376753507 1.12646540931773
0.945891783567134 1.12422233383285
0.949899799599198 1.12372019219475
0.953907815631262 1.12522380052158
0.957915831663327 1.12911294460218
0.961923847695391 1.13594030453484
0.965931863727455 1.14652975751603
0.969939879759519 1.16215215562289
0.973947895791583 1.18486066384914
0.977955911823647 1.21818527692667
0.981963927855711 1.26873502275694
0.985971943887775 1.35048663510097
0.98997995991984 1.49910701229423
0.993987975951904 1.84175424254734
0.997995991983968 3.45893536077887
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.713426853707415 9.72981177180266
0.717434869739479 9.02973302110473
0.721442885771543 8.3900599500691
0.725450901803607 7.80521174483983
0.729458917835671 7.27015502713624
0.733466933867735 6.78034723073555
0.7374749498998 6.33168612686066
0.741482965931864 5.92046480018927
0.745490981963928 5.54333145989462
0.749498997995992 5.1972535426384
0.753507014028056 4.87948562806487
0.75751503006012 4.58754074321867
0.761523046092184 4.31916468141287
0.765531062124248 4.07231300425478
0.769539078156313 3.84513043354147
0.773547094188377 3.6359323732061
0.777555110220441 3.44318833099443
0.781563126252505 3.26550703556668
0.785571142284569 3.10162306768091
0.789579158316633 2.95038484439415
0.793587174348697 2.81074381314136
0.797595190380761 2.68174472840625
0.801603206412826 2.56251689773054
0.80561122244489 2.45226629623887
0.809619238476954 2.35026845987676
0.813627254509018 2.25586207733612
0.817635270541082 2.16844320932668
0.821643286573146 2.08746007157059
0.82565130260521 2.01240832476761
0.829659318637274 1.94282682090068
0.833667334669339 1.87829376071673
0.837675350701403 1.81842322210528
0.841683366733467 1.7628620234803
0.845691382765531 1.7112868902134
0.849699398797595 1.66340189572898
0.853707414829659 1.61893615210938
0.857715430861723 1.57764172802324
0.861723446893788 1.53929177453526
0.865731462925852 1.50367884193148
0.869739478957916 1.47061337315818
0.87374749498998 1.43992236188476
0.877755511022044 1.41144816563346
0.881763527054108 1.38504746696005
0.885771543086172 1.36059037842877
0.889779559118236 1.33795969025083
0.8937875751503 1.31705026314453
0.897795591182365 1.29776857350504
0.901803607214429 1.28003242373357
0.905811623246493 1.26377083813821
0.909819639278557 1.24892417502019
0.913827655310621 1.23544449965629
0.917835671342685 1.22329628280547
0.921843687374749 1.21245751809601
0.925851703406814 1.20292139394446
0.929859719438878 1.19469871923074
0.933867735470942 1.1878213996089
0.937875751503006 1.18234741487893
0.94188376753507 1.17836799547572
0.945891783567134 1.17601810687251
0.949899799599198 1.17549205372784
0.953907815631262 1.17706726245118
0.957915831663327 1.18114160386895
0.961923847695391 1.18829407617936
0.965931863727455 1.19938778882632
0.969939879759519 1.21575411065255
0.973947895791583 1.23954397641339
0.977955911823647 1.27445547582794
0.981963927855711 1.32741235241203
0.985971943887775 1.41305689867721
0.98997995991984 1.5687544366892
0.993987975951904 1.92771820171626
0.997995991983968 3.62190794462548
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.717434869739479 9.4385158357004
0.721442885771543 8.76976671598133
0.725450901803607 8.15833450142346
0.729458917835671 7.59895702382425
0.733466933867735 7.08688523667807
0.7374749498998 6.61783044626342
0.741482965931864 6.18791724110696
0.745490981963928 5.79364147625346
0.749498997995992 5.43183274457651
0.753507014028056 5.099620833886
0.75751503006012 4.79440572700133
0.761523046092184 4.51383075329527
0.765531062124248 4.25575854535727
0.769539078156313 4.018249494157
0.773547094188377 3.7995424310791
0.777555110220441 3.59803729603963
0.781563126252505 3.41227957809244
0.785571142284569 3.24094633893914
0.789579158316633 3.08283365095752
0.793587174348697 2.93684530010233
0.797595190380761 2.80198262060654
0.801603206412826 2.67733534308192
0.80561122244489 2.56207335061336
0.809619238476954 2.45543924896206
0.813627254509018 2.35674166721503
0.817635270541082 2.26534921429607
0.821643286573146 2.1806850248238
0.82565130260521 2.10222183498432
0.829659318637274 2.02947753548708
0.833667334669339 1.96201115438567
0.837675350701403 1.89941922765552
0.841683366733467 1.84133252000214
0.845691382765531 1.78741306249583
0.849699398797595 1.73735147735303
0.853707414829659 1.69086456356889
0.857715430861723 1.64769312020611
0.861723446893788 1.60759998701414
0.865731462925852 1.57036828474655
0.869739478957916 1.53579984011992
0.87374749498998 1.50371378287952
0.877755511022044 1.47394530498044
0.881763527054108 1.44634457454914
0.885771543086172 1.42077580017553
0.889779559118236 1.39711644435314
0.8937875751503 1.37525658874201
0.897795591182365 1.35509845866436
0.901803607214429 1.33655612026691
0.905811623246493 1.31955537168995
0.909819639278557 1.30403386024838
0.913827655310621 1.28994147236794
0.917835671342685 1.27724106384209
0.921843687374749 1.26590962800946
0.925851703406814 1.2559400436692
0.929859719438878 1.24734361101395
0.933867735470942 1.24015368595476
0.937875751503006 1.23443088373707
0.94188376753507 1.23027058163371
0.945891783567134 1.22781387991217
0.949899799599198 1.22726391526092
0.953907815631262 1.22891072438078
0.957915831663327 1.23317026313573
0.961923847695391 1.24064784782387
0.965931863727455 1.25224582013661
0.969939879759519 1.26935606568221
0.973947895791583 1.29422728897763
0.977955911823647 1.33072567472921
0.981963927855711 1.38608968206712
0.985971943887775 1.47562716225345
0.98997995991984 1.63840186108416
0.993987975951904 2.01368216088518
0.997995991983968 3.7848805284721
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.717434869739479 9.84729865029607
0.721442885771543 9.14947348189356
0.725450901803607 8.51145725800709
0.729458917835671 7.92775902051226
0.733466933867735 7.3934232426206
0.7374749498998 6.90397476566618
0.741482965931864 6.45536968202465
0.745490981963928 6.04395149261231
0.749498997995992 5.66641194651462
0.753507014028056 5.31975603970713
0.75751503006012 5.001270710784
0.761523046092184 4.70849682517767
0.765531062124248 4.43920408645976
0.769539078156313 4.19136855477252
0.773547094188377 3.96315248895211
0.777555110220441 3.75288626108483
0.781563126252505 3.55905212061819
0.785571142284569 3.38026961019736
0.789579158316633 3.21528245752089
0.793587174348697 3.06294678706331
0.797595190380761 2.92222051280682
0.801603206412826 2.79215378843331
0.80561122244489 2.67188040498786
0.809619238476954 2.56061003804737
0.813627254509018 2.45762125709395
0.817635270541082 2.36225521926547
0.821643286573146 2.27390997807701
0.82565130260521 2.19203534520103
0.829659318637274 2.11612825007347
0.833667334669339 2.04572854805461
0.837675350701403 1.98041523320576
0.841683366733467 1.91980301652397
0.845691382765531 1.86353923477826
0.849699398797595 1.81130105897707
0.853707414829659 1.76279297502841
0.857715430861723 1.71774451238899
0.861723446893788 1.67590819949302
0.865731462925852 1.63705772756161
0.869739478957916 1.60098630708165
0.87374749498998 1.56750520387428
0.877755511022044 1.53644244432742
0.881763527054108 1.50764168213823
0.885771543086172 1.48096122192229
0.889779559118236 1.45627319845545
0.8937875751503 1.43346291433949
0.897795591182365 1.41242834382368
0.901803607214429 1.39307981680025
0.905811623246493 1.37533990524169
0.909819639278557 1.35914354547657
0.913827655310621 1.34443844507959
0.917835671342685 1.3311858448787
0.921843687374749 1.31936173792292
0.925851703406814 1.30895869339395
0.929859719438878 1.29998850279717
0.933867735470942 1.29248597230062
0.937875751503006 1.2865143525952
0.94188376753507 1.28217316779169
0.945891783567134 1.27960965295183
0.949899799599198 1.279035776794
0.953907815631262 1.28075418631038
0.957915831663327 1.2851989224025
0.961923847695391 1.29300161946839
0.965931863727455 1.3051038514469
0.969939879759519 1.32295802071187
0.973947895791583 1.34891060154188
0.977955911823647 1.38699587363048
0.981963927855711 1.44476701172221
0.985971943887775 1.53819742582968
0.98997995991984 1.70804928547912
0.993987975951904 2.09964612005411
0.997995991983968 3.94785311231871
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, red]
table {%
0.721442885771543 9.5291802478058
0.725450901803607 8.86458001459072
0.729458917835671 8.25656101720027
0.733466933867735 7.69996124856312
0.7374749498998 7.19011908506894
0.741482965931864 6.72282212294235
0.745490981963928 6.29426150897116
0.749498997995992 5.90099114845273
0.753507014028056 5.53989124552826
0.75751503006012 5.20813569456667
0.761523046092184 4.90316289706008
0.765531062124248 4.62264962756225
0.769539078156313 4.36448761538804
0.773547094188377 4.12676254682511
0.777555110220441 3.90773522613003
0.781563126252505 3.70582466314395
0.785571142284569 3.51959288145558
0.789579158316633 3.34773126408426
0.793587174348697 3.18904827402428
0.797595190380761 3.04245840500711
0.801603206412826 2.9069722337847
0.80561122244489 2.78168745936235
0.809619238476954 2.66578082713268
0.813627254509018 2.55850084697286
0.817635270541082 2.45916122423486
0.821643286573146 2.36713493133022
0.82565130260521 2.28184885541774
0.829659318637274 2.20277896465987
0.833667334669339 2.12944594172356
0.837675350701403 2.061411238756
0.841683366733467 1.9982735130458
0.845691382765531 1.93966540706068
0.849699398797595 1.88525064060112
0.853707414829659 1.83472138648793
0.857715430861723 1.78779590457186
0.861723446893788 1.74421641197189
0.865731462925852 1.70374717037668
0.869739478957916 1.66617277404339
0.87374749498998 1.63129662486904
0.877755511022044 1.59893958367439
0.881763527054108 1.56893878972733
0.885771543086172 1.54114664366905
0.889779559118236 1.51542995255776
0.8937875751503 1.49166923993696
0.897795591182365 1.469758228983
0.901803607214429 1.4496035133336
0.905811623246493 1.43112443879342
0.909819639278557 1.41425323070476
0.913827655310621 1.39893541779124
0.917835671342685 1.38513062591531
0.921843687374749 1.37281384783637
0.925851703406814 1.3619773431187
0.929859719438878 1.35263339458038
0.933867735470942 1.34481825864648
0.937875751503006 1.33859782145333
0.94188376753507 1.33407575394968
0.945891783567134 1.33140542599149
0.949899799599198 1.33080763832709
0.953907815631262 1.33259764823998
0.957915831663327 1.33722758166927
0.961923847695391 1.34535539111291
0.965931863727455 1.35796188275718
0.969939879759519 1.37655997574153
0.973947895791583 1.40359391410612
0.977955911823647 1.44326607253175
0.981963927855711 1.5034443413773
0.985971943887775 1.60076768940592
0.98997995991984 1.77769670987409
0.993987975951904 2.18561007922303
0.997995991983968 4.11082569616532
1.00200400801603 10
1.0060120240481 10
1.01002004008016 10
1.01402805611222 10
1.01803607214429 10
1.02204408817635 10
1.02605210420842 10
1.03006012024048 10
1.03406813627255 10
1.03807615230461 10
1.04208416833667 10
1.04609218436874 10
1.0501002004008 10
1.05410821643287 10
1.05811623246493 10
1.06212424849699 10
1.06613226452906 10
1.07014028056112 10
1.07414829659319 10
1.07815631262525 10
1.08216432865731 10
1.08617234468938 10
1.09018036072144 10
1.09418837675351 10
1.09819639278557 10
1.10220440881764 10
1.1062124248497 10
1.11022044088176 10
1.11422845691383 10
1.11823647294589 10
1.12224448897796 10
1.12625250501002 10
1.13026052104208 10
1.13426853707415 10
1.13827655310621 10
1.14228456913828 10
1.14629258517034 10
1.1503006012024 10
1.15430861723447 10
1.15831663326653 10
1.1623246492986 10
1.16633266533066 10
1.17034068136273 10
1.17434869739479 10
1.17835671342685 10
1.18236472945892 10
1.18637274549098 10
1.19038076152305 10
1.19438877755511 10
1.19839679358717 10
1.20240480961924 10
1.2064128256513 10
1.21042084168337 10
1.21442885771543 10
1.21843687374749 10
1.22244488977956 10
1.22645290581162 10
1.23046092184369 10
1.23446893787575 10
1.23847695390782 10
1.24248496993988 10
1.24649298597194 10
1.25050100200401 10
1.25450901803607 10
1.25851703406814 10
1.2625250501002 10
1.26653306613226 10
1.27054108216433 10
1.27454909819639 10
1.27855711422846 10
1.28256513026052 10
1.28657314629259 10
1.29058116232465 10
1.29458917835671 10
1.29859719438878 10
1.30260521042084 10
1.30661322645291 10
1.31062124248497 10
1.31462925851703 10
1.3186372745491 10
1.32264529058116 10
1.32665330661323 10
1.33066132264529 10
1.33466933867735 10
1.33867735470942 10
1.34268537074148 10
1.34669338677355 10
1.35070140280561 10
1.35470941883768 10
1.35871743486974 10
1.3627254509018 10
1.36673346693387 10
1.37074148296593 10
1.374749498998 10
1.37875751503006 10
1.38276553106212 10
1.38677354709419 10
1.39078156312625 10
1.39478957915832 10
1.39879759519038 10
1.40280561122244 10
1.40681362725451 10
1.41082164328657 10
1.41482965931864 10
1.4188376753507 10
1.42284569138277 10
1.42685370741483 10
1.43086172344689 10
1.43486973947896 10
1.43887775551102 10
1.44288577154309 10
1.44689378757515 10
1.45090180360721 10
1.45490981963928 10
1.45891783567134 10
1.46292585170341 10
1.46693386773547 10
1.47094188376753 10
1.4749498997996 10
1.47895791583166 10
1.48296593186373 10
1.48697394789579 10
1.49098196392786 10
1.49498997995992 10
1.49899799599198 10
1.50300601202405 10
1.50701402805611 10
1.51102204408818 10
1.51503006012024 10
1.5190380761523 10
1.52304609218437 10
1.52705410821643 10
1.5310621242485 10
1.53507014028056 10
1.53907815631263 10
1.54308617234469 10
1.54709418837675 10
1.55110220440882 10
1.55511022044088 10
1.55911823647295 10
1.56312625250501 10
1.56713426853707 10
1.57114228456914 10
1.5751503006012 10
1.57915831663327 10
1.58316633266533 10
1.58717434869739 10
1.59118236472946 10
1.59519038076152 10
1.59919839679359 10
1.60320641282565 10
1.60721442885772 10
1.61122244488978 10
1.61523046092184 10
1.61923847695391 10
1.62324649298597 10
1.62725450901804 10
1.6312625250501 10
1.63527054108216 10
1.63927855711423 10
1.64328657314629 10
1.64729458917836 10
1.65130260521042 10
1.65531062124248 10
1.65931863727455 10
1.66332665330661 10
1.66733466933868 10
1.67134268537074 10
1.67535070140281 10
1.67935871743487 10
1.68336673346693 10
1.687374749499 10
1.69138276553106 10
1.69539078156313 10
1.69939879759519 10
1.70340681362725 10
1.70741482965932 10
1.71142284569138 10
1.71543086172345 10
1.71943887775551 10
1.72344689378758 10
1.72745490981964 10
1.7314629258517 10
1.73547094188377 10
1.73947895791583 10
1.7434869739479 10
1.74749498997996 10
1.75150300601202 10
1.75551102204409 10
1.75951903807615 10
1.76352705410822 10
1.76753507014028 10
1.77154308617234 10
1.77555110220441 10
1.77955911823647 10
1.78356713426854 10
1.7875751503006 10
1.79158316633267 10
1.79559118236473 10
1.79959919839679 10
1.80360721442886 10
1.80761523046092 10
1.81162324649299 10
1.81563126252505 10
1.81963927855711 10
1.82364729458918 10
1.82765531062124 10
1.83166332665331 10
1.83567134268537 10
1.83967935871743 10
1.8436873747495 10
1.84769539078156 10
1.85170340681363 10
1.85571142284569 10
1.85971943887776 10
1.86372745490982 10
1.86773547094188 10
1.87174348697395 10
1.87575150300601 10
1.87975951903808 10
1.88376753507014 10
1.8877755511022 10
1.89178356713427 10
1.89579158316633 10
1.8997995991984 10
1.90380761523046 10
1.90781563126252 10
1.91182364729459 10
1.91583166332665 10
1.91983967935872 10
1.92384769539078 10
1.92785571142285 10
1.93186372745491 10
1.93587174348697 10
1.93987975951904 10
1.9438877755511 10
1.94789579158317 10
1.95190380761523 10
1.95591182364729 10
1.95991983967936 10
1.96392785571142 10
1.96793587174349 10
1.97194388777555 10
1.97595190380761 10
1.97995991983968 10
1.98396793587174 10
1.98797595190381 10
1.99198396793587 10
1.99599198396794 10
2 10
};
\addplot [semithick, blue]
table {%
0 0
0.00400801603206413 0.00400801603206413
0.00801603206412826 0.00801603206412826
0.0120240480961924 0.0120240480961924
0.0160320641282565 0.0160320641282565
0.0200400801603206 0.0200400801603206
0.0240480961923848 0.0240480961923848
0.0280561122244489 0.0280561122244489
0.032064128256513 0.032064128256513
0.0360721442885771 0.0360721442885771
0.0400801603206413 0.0400801603206413
0.0440881763527054 0.0440881763527054
0.0480961923847695 0.0480961923847695
0.0521042084168337 0.0521042084168337
0.0561122244488978 0.0561122244488978
0.0601202404809619 0.0601202404809619
0.064128256513026 0.064128256513026
0.0681362725450902 0.0681362725450902
0.0721442885771543 0.0721442885771543
0.0761523046092184 0.0761523046092184
0.0801603206412826 0.0801603206412826
0.0841683366733467 0.0841683366733467
0.0881763527054108 0.0881763527054108
0.0921843687374749 0.0921843687374749
0.0961923847695391 0.0961923847695391
0.100200400801603 0.100200400801603
0.104208416833667 0.104208416833667
0.108216432865731 0.108216432865731
0.112224448897796 0.112224448897796
0.11623246492986 0.11623246492986
0.120240480961924 0.120240480961924
0.124248496993988 0.124248496993988
0.128256513026052 0.128256513026052
0.132264529058116 0.132264529058116
0.13627254509018 0.13627254509018
0.140280561122244 0.140280561122244
0.144288577154309 0.144288577154309
0.148296593186373 0.148296593186373
0.152304609218437 0.152304609218437
0.156312625250501 0.156312625250501
0.160320641282565 0.160320641282565
0.164328657314629 0.164328657314629
0.168336673346693 0.168336673346693
0.172344689378757 0.172344689378757
0.176352705410822 0.176352705410822
0.180360721442886 0.180360721442886
0.18436873747495 0.18436873747495
0.188376753507014 0.188376753507014
0.192384769539078 0.192384769539078
0.196392785571142 0.196392785571142
0.200400801603206 0.200400801603206
0.204408817635271 0.204408817635271
0.208416833667335 0.208416833667335
0.212424849699399 0.212424849699399
0.216432865731463 0.216432865731463
0.220440881763527 0.220440881763527
0.224448897795591 0.224448897795591
0.228456913827655 0.228456913827655
0.232464929859719 0.232464929859719
0.236472945891784 0.236472945891784
0.240480961923848 0.240480961923848
0.244488977955912 0.244488977955912
0.248496993987976 0.248496993987976
0.25250501002004 0.25250501002004
0.256513026052104 0.256513026052104
0.260521042084168 0.260521042084168
0.264529058116232 0.264529058116232
0.268537074148297 0.268537074148297
0.272545090180361 0.272545090180361
0.276553106212425 0.276553106212425
0.280561122244489 0.280561122244489
0.284569138276553 0.284569138276553
0.288577154308617 0.288577154308617
0.292585170340681 0.292585170340681
0.296593186372745 0.296593186372745
0.30060120240481 0.30060120240481
0.304609218436874 0.304609218436874
0.308617234468938 0.308617234468938
0.312625250501002 0.312625250501002
0.316633266533066 0.316633266533066
0.32064128256513 0.32064128256513
0.324649298597194 0.324649298597194
0.328657314629259 0.328657314629259
0.332665330661323 0.332665330661323
0.336673346693387 0.336673346693387
0.340681362725451 0.340681362725451
0.344689378757515 0.344689378757515
0.348697394789579 0.348697394789579
0.352705410821643 0.352705410821643
0.356713426853707 0.356713426853707
0.360721442885772 0.360721442885772
0.364729458917836 0.364729458917836
0.3687374749499 0.3687374749499
0.372745490981964 0.372745490981964
0.376753507014028 0.376753507014028
0.380761523046092 0.380761523046092
0.384769539078156 0.384769539078156
0.38877755511022 0.38877755511022
0.392785571142285 0.392785571142285
0.396793587174349 0.396793587174349
0.400801603206413 0.400801603206413
0.404809619238477 0.404809619238477
0.408817635270541 0.408817635270541
0.412825651302605 0.412825651302605
0.416833667334669 0.416833667334669
0.420841683366733 0.420841683366733
0.424849699398798 0.424849699398798
0.428857715430862 0.428857715430862
0.432865731462926 0.432865731462926
0.43687374749499 0.43687374749499
0.440881763527054 0.440881763527054
0.444889779559118 0.444889779559118
0.448897795591182 0.448897795591182
0.452905811623246 0.452905811623246
0.456913827655311 0.456913827655311
0.460921843687375 0.460921843687375
0.464929859719439 0.464929859719439
0.468937875751503 0.468937875751503
0.472945891783567 0.472945891783567
0.476953907815631 0.476953907815631
0.480961923847695 0.480961923847695
0.48496993987976 0.48496993987976
0.488977955911824 0.488977955911824
0.492985971943888 0.492985971943888
0.496993987975952 0.496993987975952
0.501002004008016 0.501002004008016
0.50501002004008 0.50501002004008
0.509018036072144 0.509018036072144
0.513026052104208 0.513026052104208
0.517034068136273 0.517034068136273
0.521042084168337 0.521042084168337
0.525050100200401 0.525050100200401
0.529058116232465 0.529058116232465
0.533066132264529 0.533066132264529
0.537074148296593 0.537074148296593
0.541082164328657 0.541082164328657
0.545090180360721 0.545090180360721
0.549098196392786 0.549098196392786
0.55310621242485 0.55310621242485
0.557114228456914 0.557114228456914
0.561122244488978 0.561122244488978
0.565130260521042 0.565130260521042
0.569138276553106 0.569138276553106
0.57314629258517 0.57314629258517
0.577154308617234 0.577154308617234
0.581162324649299 0.581162324649299
0.585170340681363 0.585170340681363
0.589178356713427 0.589178356713427
0.593186372745491 0.593186372745491
0.597194388777555 0.597194388777555
0.601202404809619 0.601202404809619
0.605210420841683 0.605210420841683
0.609218436873747 0.609218436873747
0.613226452905812 0.613226452905812
0.617234468937876 0.617234468937876
0.62124248496994 0.62124248496994
0.625250501002004 0.625250501002004
0.629258517034068 0.629258517034068
0.633266533066132 0.633266533066132
0.637274549098196 0.637274549098196
0.64128256513026 0.64128256513026
0.645290581162325 0.645290581162325
0.649298597194389 0.649298597194389
0.653306613226453 0.653306613226453
0.657314629258517 0.657314629258517
0.661322645290581 0.661322645290581
0.665330661322645 0.665330661322645
0.669338677354709 0.669338677354709
0.673346693386773 0.673346693386773
0.677354709418838 0.677354709418838
0.681362725450902 0.681362725450902
0.685370741482966 0.685370741482966
0.68937875751503 0.68937875751503
0.693386773547094 0.693386773547094
0.697394789579158 0.697394789579158
0.701402805611222 0.701402805611222
0.705410821643287 0.705410821643287
0.709418837675351 0.709418837675351
0.713426853707415 0.713426853707415
0.717434869739479 0.717434869739479
0.721442885771543 0.721442885771543
0.725450901803607 0.725450901803607
0.729458917835671 0.729458917835671
0.733466933867735 0.733466933867735
0.7374749498998 0.7374749498998
0.741482965931864 0.741482965931864
0.745490981963928 0.745490981963928
0.749498997995992 0.749498997995992
0.753507014028056 0.753507014028056
0.75751503006012 0.75751503006012
0.761523046092184 0.761523046092184
0.765531062124248 0.765531062124248
0.769539078156313 0.769539078156313
0.773547094188377 0.773547094188377
0.777555110220441 0.777555110220441
0.781563126252505 0.781563126252505
0.785571142284569 0.785571142284569
0.789579158316633 0.789579158316633
0.793587174348697 0.793587174348697
0.797595190380761 0.797595190380761
0.801603206412826 0.801603206412826
0.80561122244489 0.80561122244489
0.809619238476954 0.809619238476954
0.813627254509018 0.813627254509018
0.817635270541082 0.817635270541082
0.821643286573146 0.821643286573146
0.82565130260521 0.82565130260521
0.829659318637274 0.829659318637274
0.833667334669339 0.833667334669339
0.837675350701403 0.837675350701403
0.841683366733467 0.841683366733467
0.845691382765531 0.845691382765531
0.849699398797595 0.849699398797595
0.853707414829659 0.853707414829659
0.857715430861723 0.857715430861723
0.861723446893788 0.861723446893788
0.865731462925852 0.865731462925852
0.869739478957916 0.869739478957916
0.87374749498998 0.87374749498998
0.877755511022044 0.877755511022044
0.881763527054108 0.881763527054108
0.885771543086172 0.885771543086172
0.889779559118236 0.889779559118236
0.8937875751503 0.8937875751503
0.897795591182365 0.897795591182365
0.901803607214429 0.901803607214429
0.905811623246493 0.905811623246493
0.909819639278557 0.909819639278557
0.913827655310621 0.913827655310621
0.917835671342685 0.917835671342685
0.921843687374749 0.921843687374749
0.925851703406814 0.925851703406814
0.929859719438878 0.929859719438878
0.933867735470942 0.933867735470942
0.937875751503006 0.937875751503006
0.94188376753507 0.94188376753507
0.945891783567134 0.945891783567134
0.949899799599198 0.949899799599198
0.953907815631262 0.953907815631262
0.957915831663327 0.957915831663327
0.961923847695391 0.961923847695391
0.965931863727455 0.965931863727455
0.969939879759519 0.969939879759519
0.973947895791583 0.973947895791583
0.977955911823647 0.977955911823647
0.981963927855711 0.981963927855711
0.985971943887775 0.985971943887775
0.98997995991984 0.98997995991984
0.993987975951904 0.993987975951904
0.997995991983968 0.997995991983968
1.00200400801603 1.00200400801603
1.0060120240481 1.0060120240481
1.01002004008016 1.01002004008016
1.01402805611222 1.01402805611222
1.01803607214429 1.01803607214429
1.02204408817635 1.02204408817635
1.02605210420842 1.02605210420842
1.03006012024048 1.03006012024048
1.03406813627255 1.03406813627255
1.03807615230461 1.03807615230461
1.04208416833667 1.04208416833667
1.04609218436874 1.04609218436874
1.0501002004008 1.0501002004008
1.05410821643287 1.05410821643287
1.05811623246493 1.05811623246493
1.06212424849699 1.06212424849699
1.06613226452906 1.06613226452906
1.07014028056112 1.07014028056112
1.07414829659319 1.07414829659319
1.07815631262525 1.07815631262525
1.08216432865731 1.08216432865731
1.08617234468938 1.08617234468938
1.09018036072144 1.09018036072144
1.09418837675351 1.09418837675351
1.09819639278557 1.09819639278557
1.10220440881764 1.10220440881764
1.1062124248497 1.1062124248497
1.11022044088176 1.11022044088176
1.11422845691383 1.11422845691383
1.11823647294589 1.11823647294589
1.12224448897796 1.12224448897796
1.12625250501002 1.12625250501002
1.13026052104208 1.13026052104208
1.13426853707415 1.13426853707415
1.13827655310621 1.13827655310621
1.14228456913828 1.14228456913828
1.14629258517034 1.14629258517034
1.1503006012024 1.1503006012024
1.15430861723447 1.15430861723447
1.15831663326653 1.15831663326653
1.1623246492986 1.1623246492986
1.16633266533066 1.16633266533066
1.17034068136273 1.17034068136273
1.17434869739479 1.17434869739479
1.17835671342685 1.17835671342685
1.18236472945892 1.18236472945892
1.18637274549098 1.18637274549098
1.19038076152305 1.19038076152305
1.19438877755511 1.19438877755511
1.19839679358717 1.19839679358717
1.20240480961924 1.20240480961924
1.2064128256513 1.2064128256513
1.21042084168337 1.21042084168337
1.21442885771543 1.21442885771543
1.21843687374749 1.21843687374749
1.22244488977956 1.22244488977956
1.22645290581162 1.22645290581162
1.23046092184369 1.23046092184369
1.23446893787575 1.23446893787575
1.23847695390782 1.23847695390782
1.24248496993988 1.24248496993988
1.24649298597194 1.24649298597194
1.25050100200401 1.25050100200401
1.25450901803607 1.25450901803607
1.25851703406814 1.25851703406814
1.2625250501002 1.2625250501002
1.26653306613226 1.26653306613226
1.27054108216433 1.27054108216433
1.27454909819639 1.27454909819639
1.27855711422846 1.27855711422846
1.28256513026052 1.28256513026052
1.28657314629259 1.28657314629259
1.29058116232465 1.29058116232465
1.29458917835671 1.29458917835671
1.29859719438878 1.29859719438878
1.30260521042084 1.30260521042084
1.30661322645291 1.30661322645291
1.31062124248497 1.31062124248497
1.31462925851703 1.31462925851703
1.3186372745491 1.3186372745491
1.32264529058116 1.32264529058116
1.32665330661323 1.32665330661323
1.33066132264529 1.33066132264529
1.33466933867735 1.33466933867735
1.33867735470942 1.33867735470942
1.34268537074148 1.34268537074148
1.34669338677355 1.34669338677355
1.35070140280561 1.35070140280561
1.35470941883768 1.35470941883768
1.35871743486974 1.35871743486974
1.3627254509018 1.3627254509018
1.36673346693387 1.36673346693387
1.37074148296593 1.37074148296593
1.374749498998 1.374749498998
1.37875751503006 1.37875751503006
1.38276553106212 1.38276553106212
1.38677354709419 1.38677354709419
1.39078156312625 1.39078156312625
1.39478957915832 1.39478957915832
1.39879759519038 1.39879759519038
1.40280561122244 1.40280561122244
1.40681362725451 1.40681362725451
1.41082164328657 1.41082164328657
1.41482965931864 1.41482965931864
1.4188376753507 1.4188376753507
1.42284569138277 1.42284569138277
1.42685370741483 1.42685370741483
1.43086172344689 1.43086172344689
1.43486973947896 1.43486973947896
1.43887775551102 1.43887775551102
1.44288577154309 1.44288577154309
1.44689378757515 1.44689378757515
1.45090180360721 1.45090180360721
1.45490981963928 1.45490981963928
1.45891783567134 1.45891783567134
1.46292585170341 1.46292585170341
1.46693386773547 1.46693386773547
1.47094188376753 1.47094188376753
1.4749498997996 1.4749498997996
1.47895791583166 1.47895791583166
1.48296593186373 1.48296593186373
1.48697394789579 1.48697394789579
1.49098196392786 1.49098196392786
1.49498997995992 1.49498997995992
1.49899799599198 1.49899799599198
1.50300601202405 1.50300601202405
1.50701402805611 1.50701402805611
1.51102204408818 1.51102204408818
1.51503006012024 1.51503006012024
1.5190380761523 1.5190380761523
1.52304609218437 1.52304609218437
1.52705410821643 1.52705410821643
1.5310621242485 1.5310621242485
1.53507014028056 1.53507014028056
1.53907815631263 1.53907815631263
1.54308617234469 1.54308617234469
1.54709418837675 1.54709418837675
1.55110220440882 1.55110220440882
1.55511022044088 1.55511022044088
1.55911823647295 1.55911823647295
1.56312625250501 1.56312625250501
1.56713426853707 1.56713426853707
1.57114228456914 1.57114228456914
1.5751503006012 1.5751503006012
1.57915831663327 1.57915831663327
1.58316633266533 1.58316633266533
1.58717434869739 1.58717434869739
1.59118236472946 1.59118236472946
1.59519038076152 1.59519038076152
1.59919839679359 1.59919839679359
1.60320641282565 1.60320641282565
1.60721442885772 1.60721442885772
1.61122244488978 1.61122244488978
1.61523046092184 1.61523046092184
1.61923847695391 1.61923847695391
1.62324649298597 1.62324649298597
1.62725450901804 1.62725450901804
1.6312625250501 1.6312625250501
1.63527054108216 1.63527054108216
1.63927855711423 1.63927855711423
1.64328657314629 1.64328657314629
1.64729458917836 1.64729458917836
1.65130260521042 1.65130260521042
1.65531062124248 1.65531062124248
1.65931863727455 1.65931863727455
1.66332665330661 1.66332665330661
1.66733466933868 1.66733466933868
1.67134268537074 1.67134268537074
1.67535070140281 1.67535070140281
1.67935871743487 1.67935871743487
1.68336673346693 1.68336673346693
1.687374749499 1.687374749499
1.69138276553106 1.69138276553106
1.69539078156313 1.69539078156313
1.69939879759519 1.69939879759519
1.70340681362725 1.70340681362725
1.70741482965932 1.70741482965932
1.71142284569138 1.71142284569138
1.71543086172345 1.71543086172345
1.71943887775551 1.71943887775551
1.72344689378758 1.72344689378758
1.72745490981964 1.72745490981964
1.7314629258517 1.7314629258517
1.73547094188377 1.73547094188377
1.73947895791583 1.73947895791583
1.7434869739479 1.7434869739479
1.74749498997996 1.74749498997996
1.75150300601202 1.75150300601202
1.75551102204409 1.75551102204409
1.75951903807615 1.75951903807615
1.76352705410822 1.76352705410822
1.76753507014028 1.76753507014028
1.77154308617234 1.77154308617234
1.77555110220441 1.77555110220441
1.77955911823647 1.77955911823647
1.78356713426854 1.78356713426854
1.7875751503006 1.7875751503006
1.79158316633267 1.79158316633267
1.79559118236473 1.79559118236473
1.79959919839679 1.79959919839679
1.80360721442886 1.80360721442886
1.80761523046092 1.80761523046092
1.81162324649299 1.81162324649299
1.81563126252505 1.81563126252505
1.81963927855711 1.81963927855711
1.82364729458918 1.82364729458918
1.82765531062124 1.82765531062124
1.83166332665331 1.83166332665331
1.83567134268537 1.83567134268537
1.83967935871743 1.83967935871743
1.8436873747495 1.8436873747495
1.84769539078156 1.84769539078156
1.85170340681363 1.85170340681363
1.85571142284569 1.85571142284569
1.85971943887776 1.85971943887776
1.86372745490982 1.86372745490982
1.86773547094188 1.86773547094188
1.87174348697395 1.87174348697395
1.87575150300601 1.87575150300601
1.87975951903808 1.87975951903808
1.88376753507014 1.88376753507014
1.8877755511022 1.8877755511022
1.89178356713427 1.89178356713427
1.89579158316633 1.89579158316633
1.8997995991984 1.8997995991984
1.90380761523046 1.90380761523046
1.90781563126252 1.90781563126252
1.91182364729459 1.91182364729459
1.91583166332665 1.91583166332665
1.91983967935872 1.91983967935872
1.92384769539078 1.92384769539078
1.92785571142285 1.92785571142285
1.93186372745491 1.93186372745491
1.93587174348697 1.93587174348697
1.93987975951904 1.93987975951904
1.9438877755511 1.9438877755511
1.94789579158317 1.94789579158317
1.95190380761523 1.95190380761523
1.95591182364729 1.95591182364729
1.95991983967936 1.95991983967936
1.96392785571142 1.96392785571142
1.96793587174349 1.96793587174349
1.97194388777555 1.97194388777555
1.97595190380761 1.97595190380761
1.97995991983968 1.97995991983968
1.98396793587174 1.98396793587174
1.98797595190381 1.98797595190381
1.99198396793587 1.99198396793587
1.99599198396794 1.99599198396794
2 2
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
0.0365111 0.0365111
};
\draw[<-,draw=black] (axis cs:0.92,1.2) -- (axis cs:0.5,0.8);
\draw (axis cs:0.55,1.05) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\Delta N$};
\end{axis}

\end{tikzpicture}


==> figures/dcb-tvsu-expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) [mm]},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.005,0.01,0.015,0.02,0.025},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\) [MPa]},
ymin=-1.49868837223247, ymax=31.4724558168818,
ytick style={color=black},
ytick={0,10,20,30}
]
\addplot [semithick, black, dashed]
table {%
0 0
2.44244244244244e-05 2.44244244244244
4.88488488488488e-05 4.88488488488488
7.32732732732733e-05 7.32732732732733
9.76976976976977e-05 9.76976976976977
0.000122122122122122 12.2122122122122
0.000146546546546547 14.6546546546547
0.000170970970970971 17.0970970970971
0.000195395395395395 19.5395395395395
0.00021981981981982 21.981981981982
0.000244244244244244 24.4244244244244
0.000268668668668669 26.8668668668669
0.000293093093093093 29.3093093093093
0.000317517517517518 29.9737674446493
0.000341941941941942 29.9371917674746
0.000366366366366366 29.9006160902999
0.000390790790790791 29.8640404131253
0.000415215215215215 29.8274647359506
0.00043963963963964 29.7908890587759
0.000464064064064064 29.7543133816012
0.000488488488488489 29.7177377044266
0.000512912912912913 29.6811620272519
0.000537337337337337 29.6445863500772
0.000561761761761762 29.6080106729025
0.000586186186186186 29.5714349957278
0.000610610610610611 29.5348593185532
0.000635035035035035 29.4982836413785
0.000659459459459459 29.4617079642038
0.000683883883883884 29.4251322870291
0.000708308308308308 29.3885566098544
0.000732732732732733 29.3519809326798
0.000757157157157157 29.3154052555051
0.000781581581581582 29.2788295783304
0.000806006006006006 29.2422539011557
0.00083043043043043 29.205678223981
0.000854854854854855 29.1691025468064
0.000879279279279279 29.1325268696317
0.000903703703703704 29.095951192457
0.000928128128128128 29.0593755152823
0.000952552552552552 29.0227998381077
0.000976976976976977 28.986224160933
0.0010014014014014 28.9496484837583
0.00102582582582583 28.9130728065836
0.00105025025025025 28.8764971294089
0.00107467467467467 28.8399214522343
0.0010990990990991 28.8033457750596
0.00112352352352352 28.7667700978849
0.00114794794794795 28.7301944207102
0.00117237237237237 28.6936187435355
0.0011967967967968 28.6570430663609
0.00122122122122122 28.6204673891862
0.00124564564564565 28.5838917120115
0.00127007007007007 28.5473160348368
0.00129449449449449 28.5107403576622
0.00131891891891892 28.4741646804875
0.00134334334334334 28.4375890033128
0.00136776776776777 28.4010133261381
0.00139219219219219 28.3644376489634
0.00141661661661662 28.3278619717888
0.00144104104104104 28.2912862946141
0.00146546546546547 28.2547106174394
0.00148988988988989 28.2181349402647
0.00151431431431431 28.18155926309
0.00153873873873874 28.1449835859154
0.00156316316316316 28.1084079087407
0.00158758758758759 28.071832231566
0.00161201201201201 28.0352565543913
0.00163643643643644 27.9986808772166
0.00166086086086086 27.962105200042
0.00168528528528529 27.9255295228673
0.00170970970970971 27.8889538456926
0.00173413413413413 27.8523781685179
0.00175855855855856 27.8158024913433
0.00178298298298298 27.7792268141686
0.00180740740740741 27.7426511369939
0.00183183183183183 27.7060754598192
0.00185625625625626 27.6694997826445
0.00188068068068068 27.6329241054699
0.0019051051051051 27.5963484282952
0.00192952952952953 27.5597727511205
0.00195395395395395 27.5231970739458
0.00197837837837838 27.4866213967711
0.0020028028028028 27.4500457195965
0.00202722722722723 27.4134700424218
0.00205165165165165 27.3768943652471
0.00207607607607608 27.3403186880724
0.0021005005005005 27.3037430108977
0.00212492492492492 27.2671673337231
0.00214934934934935 27.2305916565484
0.00217377377377377 27.1940159793737
0.0021981981981982 27.157440302199
0.00222262262262262 27.1208646250244
0.00224704704704705 27.0842889478497
0.00227147147147147 27.047713270675
0.0022958958958959 27.0111375935003
0.00232032032032032 26.9745619163256
0.00234474474474474 26.937986239151
0.00236916916916917 26.9014105619763
0.00239359359359359 26.8648348848016
0.00241801801801802 26.8282592076269
0.00244244244244244 26.7916835304522
0.00246686686686687 26.7551078532776
0.00249129129129129 26.7185321761029
0.00251571571571572 26.6819564989282
0.00254014014014014 26.6453808217535
0.00256456456456456 26.6088051445789
0.00258898898898899 26.5722294674042
0.00261341341341341 26.5356537902295
0.00263783783783784 26.4990781130548
0.00266226226226226 26.4625024358801
0.00268668668668669 26.4259267587055
0.00271111111111111 26.3893510815308
0.00273553553553554 26.3527754043561
0.00275995995995996 26.3161997271814
0.00278438438438438 26.2796240500067
0.00280880880880881 26.2430483728321
0.00283323323323323 26.2064726956574
0.00285765765765766 26.1698970184827
0.00288208208208208 26.133321341308
0.00290650650650651 26.0967456641333
0.00293093093093093 26.0601699869587
0.00295535535535536 26.023594309784
0.00297977977977978 25.9870186326093
0.0030042042042042 25.9504429554346
0.00302862862862863 25.91386727826
0.00305305305305305 25.8772916010853
0.00307747747747748 25.8407159239106
0.0031019019019019 25.8041402467359
0.00312632632632633 25.7675645695612
0.00315075075075075 25.7309888923866
0.00317517517517518 25.6944132152119
0.0031995995995996 25.6578375380372
0.00322402402402402 25.6212618608625
0.00324844844844845 25.5846861836878
0.00327287287287287 25.5481105065132
0.0032972972972973 25.5115348293385
0.00332172172172172 25.4749591521638
0.00334614614614615 25.4383834749891
0.00337057057057057 25.4018077978144
0.00339499499499499 25.3652321206398
0.00341941941941942 25.3286564434651
0.00344384384384384 25.2920807662904
0.00346826826826827 25.2555050891157
0.00349269269269269 25.2189294119411
0.00351711711711712 25.1823537347664
0.00354154154154154 25.1457780575917
0.00356596596596597 25.109202380417
0.00359039039039039 25.0726267032423
0.00361481481481481 25.0360510260677
0.00363923923923924 24.999475348893
0.00366366366366366 24.9628996717183
0.00368808808808809 24.9263239945436
0.00371251251251251 24.8897483173689
0.00373693693693694 24.8531726401943
0.00376136136136136 24.8165969630196
0.00378578578578579 24.7800212858449
0.00381021021021021 24.7434456086702
0.00383463463463463 24.7068699314956
0.00385905905905906 24.6702942543209
0.00388348348348348 24.6337185771462
0.00390790790790791 24.5971428999715
0.00393233233233233 24.5605672227968
0.00395675675675676 24.5239915456222
0.00398118118118118 24.4874158684475
0.00400560560560561 24.4508401912728
0.00403003003003003 24.4142645140981
0.00405445445445445 24.3776888369234
0.00407887887887888 24.3411131597488
0.0041033033033033 24.3045374825741
0.00412772772772773 24.2679618053994
0.00415215215215215 24.2313861282247
0.00417657657657658 24.19481045105
0.004201001001001 24.1582347738754
0.00422542542542543 24.1216590967007
0.00424984984984985 24.085083419526
0.00427427427427427 24.0485077423513
0.0042986986986987 24.0119320651767
0.00432312312312312 23.975356388002
0.00434754754754755 23.9387807108273
0.00437197197197197 23.9022050336526
0.0043963963963964 23.8656293564779
0.00442082082082082 23.8290536793033
0.00444524524524524 23.7924780021286
0.00446966966966967 23.7559023249539
0.00449409409409409 23.7193266477792
0.00451851851851852 23.6827509706045
0.00454294294294294 23.6461752934299
0.00456736736736737 23.6095996162552
0.00459179179179179 23.5730239390805
0.00461621621621622 23.5364482619058
0.00464064064064064 23.4998725847312
0.00466506506506506 23.4632969075565
0.00468948948948949 23.4267212303818
0.00471391391391391 23.3901455532071
0.00473833833833834 23.3535698760324
0.00476276276276276 23.3169941988578
0.00478718718718719 23.2804185216831
0.00481161161161161 23.2438428445084
0.00483603603603604 23.2072671673337
0.00486046046046046 23.170691490159
0.00488488488488488 23.1341158129844
0.00490930930930931 23.0975401358097
0.00493373373373373 23.060964458635
0.00495815815815816 23.0243887814603
0.00498258258258258 22.9878131042856
0.00500700700700701 22.951237427111
0.00503143143143143 22.9146617499363
0.00505585585585586 22.8780860727616
0.00508028028028028 22.8415103955869
0.0051047047047047 22.8049347184123
0.00512912912912913 22.7683590412376
0.00515355355355355 22.7317833640629
0.00517797797797798 22.6952076868882
0.0052024024024024 22.6586320097135
0.00522682682682683 22.6220563325389
0.00525125125125125 22.5854806553642
0.00527567567567568 22.5489049781895
0.0053001001001001 22.5123293010148
0.00532452452452452 22.4757536238401
0.00534894894894895 22.4391779466655
0.00537337337337337 22.4026022694908
0.0053977977977978 22.3660265923161
0.00542222222222222 22.3294509151414
0.00544664664664665 22.2928752379667
0.00547107107107107 22.2562995607921
0.0054954954954955 22.2197238836174
0.00551991991991992 22.1831482064427
0.00554434434434434 22.146572529268
0.00556876876876877 22.1099968520934
0.00559319319319319 22.0734211749187
0.00561761761761762 22.036845497744
0.00564204204204204 22.0002698205693
0.00566646646646647 21.9636941433946
0.00569089089089089 21.92711846622
0.00571531531531531 21.8905427890453
0.00573973973973974 21.8539671118706
0.00576416416416416 21.8173914346959
0.00578858858858859 21.7808157575212
0.00581301301301301 21.7442400803466
0.00583743743743744 21.7076644031719
0.00586186186186186 21.6710887259972
0.00588628628628629 21.6345130488225
0.00591071071071071 21.5979373716479
0.00593513513513514 21.5613616944732
0.00595955955955956 21.5247860172985
0.00598398398398398 21.4882103401238
0.00600840840840841 21.4516346629491
0.00603283283283283 21.4150589857745
0.00605725725725726 21.3784833085998
0.00608168168168168 21.3419076314251
0.00610610610610611 21.3053319542504
0.00613053053053053 21.2687562770757
0.00615495495495495 21.2321805999011
0.00617937937937938 21.1956049227264
0.0062038038038038 21.1590292455517
0.00622822822822823 21.122453568377
0.00625265265265265 21.0858778912023
0.00627707707707708 21.0493022140277
0.0063015015015015 21.012726536853
0.00632592592592593 20.9761508596783
0.00635035035035035 20.9395751825036
0.00637477477477477 20.9029995053289
0.0063991991991992 20.8664238281543
0.00642362362362362 20.8298481509796
0.00644804804804805 20.7932724738049
0.00647247247247247 20.7566967966302
0.0064968968968969 20.7201211194556
0.00652132132132132 20.6835454422809
0.00654574574574575 20.6469697651062
0.00657017017017017 20.6103940879315
0.00659459459459459 20.5738184107568
0.00661901901901902 20.5372427335822
0.00664344344344344 20.5006670564075
0.00666786786786787 20.4640913792328
0.00669229229229229 20.4275157020581
0.00671671671671672 20.3909400248834
0.00674114114114114 20.3543643477088
0.00676556556556557 20.3177886705341
0.00678998998998999 20.2812129933594
0.00681441441441441 20.2446373161847
0.00683883883883884 20.2080616390101
0.00686326326326326 20.1714859618354
0.00688768768768769 20.1349102846607
0.00691211211211211 20.098334607486
0.00693653653653654 20.0617589303113
0.00696096096096096 20.0251832531367
0.00698538538538539 19.988607575962
0.00700980980980981 19.9520318987873
0.00703423423423423 19.9154562216126
0.00705865865865866 19.8788805444379
0.00708308308308308 19.8423048672633
0.00710750750750751 19.8057291900886
0.00713193193193193 19.7691535129139
0.00715635635635636 19.7325778357392
0.00718078078078078 19.6960021585645
0.00720520520520521 19.6594264813899
0.00722962962962963 19.6228508042152
0.00725405405405405 19.5862751270405
0.00727847847847848 19.5496994498658
0.0073029029029029 19.5131237726912
0.00732732732732733 19.4765480955165
0.00735175175175175 19.4399724183418
0.00737617617617618 19.4033967411671
0.0074006006006006 19.3668210639924
0.00742502502502502 19.3302453868178
0.00744944944944945 19.2936697096431
0.00747387387387387 19.2570940324684
0.0074982982982983 19.2205183552937
0.00752272272272272 19.183942678119
0.00754714714714715 19.1473670009444
0.00757157157157157 19.1107913237697
0.007595995995996 19.074215646595
0.00762042042042042 19.0376399694203
0.00764484484484484 19.0010642922457
0.00766926926926927 18.964488615071
0.00769369369369369 18.9279129378963
0.00771811811811812 18.8913372607216
0.00774254254254254 18.8547615835469
0.00776696696696697 18.8181859063723
0.00779139139139139 18.7816102291976
0.00781581581581582 18.7450345520229
0.00784024024024024 18.7084588748482
0.00786466466466466 18.6718831976735
0.00788908908908909 18.6353075204989
0.00791351351351351 18.5987318433242
0.00793793793793794 18.5621561661495
0.00796236236236236 18.5255804889748
0.00798678678678679 18.4890048118002
0.00801121121121121 18.4524291346255
0.00803563563563564 18.4158534574508
0.00806006006006006 18.3792777802761
0.00808448448448448 18.3427021031014
0.00810890890890891 18.3061264259268
0.00813333333333333 18.2695507487521
0.00815775775775776 18.2329750715774
0.00818218218218218 18.1963993944027
0.00820660660660661 18.159823717228
0.00823103103103103 18.1232480400534
0.00825545545545545 18.0866723628787
0.00827987987987988 18.050096685704
0.0083043043043043 18.0135210085293
0.00832872872872873 17.9769453313546
0.00835315315315315 17.94036965418
0.00837757757757758 17.9037939770053
0.008402002002002 17.8672182998306
0.00842642642642643 17.8306426226559
0.00845085085085085 17.7940669454812
0.00847527527527528 17.7574912683066
0.0084996996996997 17.7209155911319
0.00852412412412412 17.6843399139572
0.00854854854854855 17.6477642367825
0.00857297297297297 17.6111885596079
0.0085973973973974 17.5746128824332
0.00862182182182182 17.5380372052585
0.00864624624624625 17.5014615280838
0.00867067067067067 17.4648858509091
0.00869509509509509 17.4283101737345
0.00871951951951952 17.3917344965598
0.00874394394394394 17.3551588193851
0.00876836836836837 17.3185831422104
0.00879279279279279 17.2820074650357
0.00881721721721722 17.2454317878611
0.00884164164164164 17.2088561106864
0.00886606606606607 17.1722804335117
0.00889049049049049 17.135704756337
0.00891491491491491 17.0991290791624
0.00893933933933934 17.0625534019877
0.00896376376376376 17.025977724813
0.00898818818818819 16.9894020476383
0.00901261261261261 16.9528263704636
0.00903703703703704 16.916250693289
0.00906146146146146 16.8796750161143
0.00908588588588589 16.8430993389396
0.00911031031031031 16.8065236617649
0.00913473473473474 16.7699479845902
0.00915915915915916 16.7333723074156
0.00918358358358358 16.6967966302409
0.00920800800800801 16.6602209530662
0.00923243243243243 16.6236452758915
0.00925685685685686 16.5870695987168
0.00928128128128128 16.5504939215422
0.0093057057057057 16.5139182443675
0.00933013013013013 16.4773425671928
0.00935455455455455 16.4407668900181
0.00937897897897898 16.4041912128435
0.0094034034034034 16.3676155356688
0.00942782782782783 16.3310398584941
0.00945225225225225 16.2944641813194
0.00947667667667668 16.2578885041447
0.0095011011011011 16.2213128269701
0.00952552552552553 16.1847371497954
0.00954994994994995 16.1481614726207
0.00957437437437437 16.111585795446
0.0095987987987988 16.0750101182713
0.00962322322322322 16.0384344410967
0.00964764764764765 16.001858763922
0.00967207207207207 15.9652830867473
0.0096964964964965 15.9287074095726
0.00972092092092092 15.892131732398
0.00974534534534535 15.8555560552233
0.00976976976976977 15.8189803780486
0.00979419419419419 15.7824047008739
0.00981861861861862 15.7458290236992
0.00984304304304304 15.7092533465246
0.00986746746746747 15.6726776693499
0.00989189189189189 15.6361019921752
0.00991631631631632 15.5995263150005
0.00994074074074074 15.5629506378258
0.00996516516516516 15.5263749606512
0.00998958958958959 15.4897992834765
0.010014014014014 15.4532236063018
0.0100384384384384 15.4166479291271
0.0100628628628629 15.3800722519524
0.0100872872872873 15.3434965747778
0.0101117117117117 15.3069208976031
0.0101361361361361 15.2703452204284
0.0101605605605606 15.2337695432537
0.010184984984985 15.1971938660791
0.0102094094094094 15.1606181889044
0.0102338338338338 15.1240425117297
0.0102582582582583 15.087466834555
0.0102826826826827 15.0508911573803
0.0103071071071071 15.0143154802057
0.0103315315315315 14.977739803031
0.010355955955956 14.9411641258563
0.0103803803803804 14.9045884486816
0.0104048048048048 14.8680127715069
0.0104292292292292 14.8314370943323
0.0104536536536537 14.7948614171576
0.0104780780780781 14.7582857399829
0.0105025025025025 14.7217100628082
0.0105269269269269 14.6851343856335
0.0105513513513514 14.6485587084589
0.0105757757757758 14.6119830312842
0.0106002002002002 14.5754073541095
0.0106246246246246 14.5388316769348
0.010649049049049 14.5022559997602
0.0106734734734735 14.4656803225855
0.0106978978978979 14.4291046454108
0.0107223223223223 14.3925289682361
0.0107467467467467 14.3559532910614
0.0107711711711712 14.3193776138868
0.0107955955955956 14.2828019367121
0.01082002002002 14.2462262595374
0.0108444444444444 14.2096505823627
0.0108688688688689 14.173074905188
0.0108932932932933 14.1364992280134
0.0109177177177177 14.0999235508387
0.0109421421421421 14.063347873664
0.0109665665665666 14.0267721964893
0.010990990990991 13.9901965193147
0.0110154154154154 13.95362084214
0.0110398398398398 13.9170451649653
0.0110642642642643 13.8804694877906
0.0110886886886887 13.8438938106159
0.0111131131131131 13.8073181334413
0.0111375375375375 13.7707424562666
0.011161961961962 13.7341667790919
0.0111863863863864 13.6975911019172
0.0112108108108108 13.6610154247425
0.0112352352352352 13.6244397475679
0.0112596596596597 13.5878640703932
0.0112840840840841 13.5512883932185
0.0113085085085085 13.5147127160438
0.0113329329329329 13.4781370388691
0.0113573573573574 13.4415613616945
0.0113817817817818 13.4049856845198
0.0114062062062062 13.3684100073451
0.0114306306306306 13.3318343301704
0.0114550550550551 13.2952586529958
0.0114794794794795 13.2586829758211
0.0115039039039039 13.2221072986464
0.0115283283283283 13.1855316214717
0.0115527527527528 13.148955944297
0.0115771771771772 13.1123802671224
0.0116016016016016 13.0758045899477
0.011626026026026 13.039228912773
0.0116504504504504 13.0026532355983
0.0116748748748749 12.9660775584236
0.0116992992992993 12.929501881249
0.0117237237237237 12.8929262040743
0.0117481481481481 12.8563505268996
0.0117725725725726 12.8197748497249
0.011796996996997 12.7831991725503
0.0118214214214214 12.7466234953756
0.0118458458458458 12.7100478182009
0.0118702702702703 12.6734721410262
0.0118946946946947 12.6368964638515
0.0119191191191191 12.6003207866769
0.0119435435435435 12.5637451095022
0.011967967967968 12.5271694323275
0.0119923923923924 12.4905937551528
0.0120168168168168 12.4540180779781
0.0120412412412412 12.4174424008035
0.0120656656656657 12.3808667236288
0.0120900900900901 12.3442910464541
0.0121145145145145 12.3077153692794
0.0121389389389389 12.2711396921047
0.0121633633633634 12.2345640149301
0.0121877877877878 12.1979883377554
0.0122122122122122 12.1614126605807
0.0122366366366366 12.124836983406
0.0122610610610611 12.0882613062313
0.0122854854854855 12.0516856290567
0.0123099099099099 12.015109951882
0.0123343343343343 11.9785342747073
0.0123587587587588 11.9419585975326
0.0123831831831832 11.905382920358
0.0124076076076076 11.8688072431833
0.012432032032032 11.8322315660086
0.0124564564564565 11.7956558888339
0.0124808808808809 11.7590802116592
0.0125053053053053 11.7225045344846
0.0125297297297297 11.6859288573099
0.0125541541541542 11.6493531801352
0.0125785785785786 11.6127775029605
0.012603003003003 11.5762018257858
0.0126274274274274 11.5396261486112
0.0126518518518519 11.5030504714365
0.0126762762762763 11.4664747942618
0.0127007007007007 11.4298991170871
0.0127251251251251 11.3933234399125
0.0127495495495495 11.3567477627378
0.012773973973974 11.3201720855631
0.0127983983983984 11.2835964083884
0.0128228228228228 11.2470207312137
0.0128472472472472 11.2104450540391
0.0128716716716717 11.1738693768644
0.0128960960960961 11.1372936996897
0.0129205205205205 11.100718022515
0.0129449449449449 11.0641423453403
0.0129693693693694 11.0275666681657
0.0129937937937938 10.990990990991
0.0130182182182182 10.9544153138163
0.0130426426426426 10.9178396366416
0.0130670670670671 10.8812639594669
0.0130914914914915 10.8446882822923
0.0131159159159159 10.8081126051176
0.0131403403403403 10.7715369279429
0.0131647647647648 10.7349612507682
0.0131891891891892 10.6983855735936
0.0132136136136136 10.6618098964189
0.013238038038038 10.6252342192442
0.0132624624624625 10.5886585420695
0.0132868868868869 10.5520828648948
0.0133113113113113 10.5155071877202
0.0133357357357357 10.4789315105455
0.0133601601601602 10.4423558333708
0.0133845845845846 10.4057801561961
0.013409009009009 10.3692044790214
0.0134334334334334 10.3326288018468
0.0134578578578579 10.2960531246721
0.0134822822822823 10.2594774474974
0.0135067067067067 10.2229017703227
0.0135311311311311 10.1863260931481
0.0135555555555556 10.1497504159734
0.01357997997998 10.1131747387987
0.0136044044044044 10.076599061624
0.0136288288288288 10.0400233844493
0.0136532532532533 10.0034477072747
0.0136776776776777 9.96687203009998
0.0137021021021021 9.9302963529253
0.0137265265265265 9.89372067575062
0.013750950950951 9.85714499857594
0.0137753753753754 9.82056932140127
0.0137997997997998 9.78399364422658
0.0138242242242242 9.74741796705191
0.0138486486486486 9.71084228987722
0.0138730730730731 9.67426661270255
0.0138974974974975 9.63769093552787
0.0139219219219219 9.60111525835319
0.0139463463463463 9.56453958117851
0.0139707707707708 9.52796390400383
0.0139951951951952 9.49138822682915
0.0140196196196196 9.45481254965448
0.014044044044044 9.4182368724798
0.0140684684684685 9.38166119530512
0.0140928928928929 9.34508551813044
0.0141173173173173 9.30850984095576
0.0141417417417417 9.27193416378108
0.0141661661661662 9.2353584866064
0.0141905905905906 9.19878280943172
0.014215015015015 9.16220713225704
0.0142394394394394 9.12563145508236
0.0142638638638639 9.08905577790769
0.0142882882882883 9.05248010073301
0.0143127127127127 9.01590442355833
0.0143371371371371 8.97932874638365
0.0143615615615616 8.94275306920897
0.014385985985986 8.90617739203429
0.0144104104104104 8.86960171485961
0.0144348348348348 8.83302603768493
0.0144592592592593 8.79645036051026
0.0144836836836837 8.75987468333557
0.0145081081081081 8.7232990061609
0.0145325325325325 8.68672332898622
0.014556956956957 8.65014765181154
0.0145813813813814 8.61357197463686
0.0146058058058058 8.57699629746218
0.0146302302302302 8.5404206202875
0.0146546546546547 8.50384494311282
0.0146790790790791 8.46726926593815
0.0147035035035035 8.43069358876347
0.0147279279279279 8.39411791158879
0.0147523523523524 8.35754223441411
0.0147767767767768 8.32096655723943
0.0148012012012012 8.28439088006475
0.0148256256256256 8.24781520289007
0.01485005005005 8.2112395257154
0.0148744744744745 8.17466384854071
0.0148988988988989 8.13808817136604
0.0149233233233233 8.10151249419136
0.0149477477477477 8.06493681701668
0.0149721721721722 8.028361139842
0.0149965965965966 7.99178546266732
0.015021021021021 7.95520978549264
0.0150454454454454 7.91863410831796
0.0150698698698699 7.88205843114328
0.0150942942942943 7.84548275396861
0.0151187187187187 7.80890707679393
0.0151431431431431 7.77233139961925
0.0151675675675676 7.73575572244457
0.015191991991992 7.69918004526989
0.0152164164164164 7.66260436809521
0.0152408408408408 7.62602869092053
0.0152652652652653 7.58945301374585
0.0152896896896897 7.55287733657117
0.0153141141141141 7.51630165939649
0.0153385385385385 7.47972598222182
0.015362962962963 7.44315030504714
0.0153873873873874 7.40657462787246
0.0154118118118118 7.36999895069778
0.0154362362362362 7.3334232735231
0.0154606606606607 7.29684759634842
0.0154850850850851 7.26027191917375
0.0155095095095095 7.22369624199906
0.0155339339339339 7.18712056482439
0.0155583583583584 7.15054488764971
0.0155827827827828 7.11396921047503
0.0156072072072072 7.07739353330035
0.0156316316316316 7.04081785612567
0.0156560560560561 7.00424217895099
0.0156804804804805 6.96766650177631
0.0157049049049049 6.93109082460164
0.0157293293293293 6.89451514742696
0.0157537537537538 6.85793947025228
0.0157781781781782 6.8213637930776
0.0158026026026026 6.78478811590292
0.015827027027027 6.74821243872824
0.0158514514514515 6.71163676155356
0.0158758758758759 6.67506108437888
0.0159003003003003 6.6384854072042
0.0159247247247247 6.60190973002952
0.0159491491491491 6.56533405285485
0.0159735735735736 6.52875837568017
0.015997997997998 6.49218269850549
0.0160224224224224 6.45560702133081
0.0160468468468468 6.41903134415614
0.0160712712712713 6.38245566698145
0.0160956956956957 6.34587998980678
0.0161201201201201 6.3093043126321
0.0161445445445445 6.27272863545742
0.016168968968969 6.23615295828274
0.0161933933933934 6.19957728110806
0.0162178178178178 6.16300160393338
0.0162422422422422 6.1264259267587
0.0162666666666667 6.08985024958402
0.0162910910910911 6.05327457240935
0.0163155155155155 6.01669889523466
0.0163399399399399 5.98012321805999
0.0163643643643644 5.94354754088531
0.0163887887887888 5.90697186371063
0.0164132132132132 5.87039618653595
0.0164376376376376 5.83382050936127
0.0164620620620621 5.7972448321866
0.0164864864864865 5.76066915501191
0.0165109109109109 5.72409347783724
0.0165353353353353 5.68751780066256
0.0165597597597598 5.65094212348788
0.0165841841841842 5.6143664463132
0.0166086086086086 5.57779076913852
0.016633033033033 5.54121509196384
0.0166574574574575 5.50463941478916
0.0166818818818819 5.46806373761448
0.0167063063063063 5.4314880604398
0.0167307307307307 5.39491238326513
0.0167551551551552 5.35833670609045
0.0167795795795796 5.32176102891577
0.016804004004004 5.28518535174109
0.0168284284284284 5.24860967456641
0.0168528528528529 5.21203399739173
0.0168772772772773 5.17545832021705
0.0169017017017017 5.13888264304237
0.0169261261261261 5.10230696586769
0.0169505505505506 5.06573128869302
0.016974974974975 5.02915561151833
0.0169993993993994 4.99257993434366
0.0170238238238238 4.95600425716898
0.0170482482482482 4.9194285799943
0.0170726726726727 4.88285290281962
0.0170970970970971 4.84627722564494
0.0171215215215215 4.80970154847027
0.0171459459459459 4.77312587129558
0.0171703703703704 4.73655019412091
0.0171947947947948 4.69997451694623
0.0172192192192192 4.66339883977155
0.0172436436436436 4.62682316259687
0.0172680680680681 4.59024748542219
0.0172924924924925 4.55367180824751
0.0173169169169169 4.51709613107283
0.0173413413413413 4.48052045389815
0.0173657657657658 4.44394477672348
0.0173901901901902 4.4073690995488
0.0174146146146146 4.37079342237412
0.017439039039039 4.33421774519944
0.0174634634634635 4.29764206802476
0.0174878878878879 4.26106639085008
0.0175123123123123 4.2244907136754
0.0175367367367367 4.18791503650073
0.0175611611611612 4.15133935932605
0.0175855855855856 4.11476368215137
0.01761001001001 4.07818800497669
0.0176344344344344 4.04161232780201
0.0176588588588589 4.00503665062733
0.0176832832832833 3.96846097345265
0.0177077077077077 3.93188529627797
0.0177321321321321 3.89530961910329
0.0177565565565566 3.85873394192861
0.017780980980981 3.82215826475394
0.0178054054054054 3.78558258757926
0.0178298298298298 3.74900691040458
0.0178542542542543 3.7124312332299
0.0178786786786787 3.67585555605522
0.0179031031031031 3.63927987888054
0.0179275275275275 3.60270420170586
0.017951951951952 3.56612852453118
0.0179763763763764 3.5295528473565
0.0180008008008008 3.49297717018182
0.0180252252252252 3.45640149300715
0.0180496496496496 3.41982581583247
0.0180740740740741 3.38325013865779
0.0180984984984985 3.34667446148311
0.0181229229229229 3.31009878430843
0.0181473473473473 3.27352310713375
0.0181717717717718 3.23694742995907
0.0181961961961962 3.2003717527844
0.0182206206206206 3.16379607560971
0.018245045045045 3.12722039843504
0.0182694694694695 3.09064472126036
0.0182938938938939 3.05406904408568
0.0183183183183183 3.017493366911
0.0183427427427427 2.98091768973632
0.0183671671671672 2.94434201256164
0.0183915915915916 2.90776633538697
0.018416016016016 2.87119065821229
0.0184404404404404 2.83461498103761
0.0184648648648649 2.79803930386293
0.0184892892892893 2.76146362668825
0.0185137137137137 2.72488794951357
0.0185381381381381 2.68831227233889
0.0185625625625626 2.65173659516422
0.018586986986987 2.61516091798953
0.0186114114114114 2.57858524081486
0.0186358358358358 2.54200956364018
0.0186602602602603 2.5054338864655
0.0186846846846847 2.46885820929082
0.0187091091091091 2.43228253211614
0.0187335335335335 2.39570685494146
0.018757957957958 2.35913117776678
0.0187823823823824 2.3225555005921
0.0188068068068068 2.28597982341742
0.0188312312312312 2.24940414624275
0.0188556556556557 2.21282846906807
0.0188800800800801 2.17625279189339
0.0189045045045045 2.13967711471871
0.0189289289289289 2.10310143754403
0.0189533533533534 2.06652576036935
0.0189777777777778 2.02995008319467
0.0190022022022022 1.99337440601999
0.0190266266266266 1.95679872884531
0.0190510510510511 1.92022305167063
0.0190754754754755 1.88364737449595
0.0190998998998999 1.84707169732128
0.0191243243243243 1.8104960201466
0.0191487487487487 1.77392034297192
0.0191731731731732 1.73734466579724
0.0191975975975976 1.70076898862256
0.019222022022022 1.66419331144789
0.0192464464464464 1.6276176342732
0.0192708708708709 1.59104195709853
0.0192952952952953 1.55446627992385
0.0193197197197197 1.51789060274917
0.0193441441441441 1.48131492557449
0.0193685685685686 1.44473924839981
0.019392992992993 1.40816357122513
0.0194174174174174 1.37158789405045
0.0194418418418418 1.33501221687577
0.0194662662662663 1.2984365397011
0.0194906906906907 1.26186086252642
0.0195151151151151 1.22528518535174
0.0195395395395395 1.18870950817706
0.019563963963964 1.15213383100238
0.0195883883883884 1.1155581538277
0.0196128128128128 1.07898247665302
0.0196372372372372 1.04240679947835
0.0196616616616617 1.00583112230366
0.0196860860860861 0.969255445128987
0.0197105105105105 0.932679767954308
0.0197349349349349 0.896104090779627
0.0197593593593594 0.859528413604949
0.0197837837837838 0.82295273643027
0.0198082082082082 0.786377059255589
0.0198326326326326 0.749801382080911
0.0198570570570571 0.713225704906232
0.0198814814814815 0.676650027731558
0.0199059059059059 0.64007435055688
0.0199303303303303 0.603498673382198
0.0199547547547548 0.56692299620752
0.0199791791791792 0.530347319032842
0.0200036036036036 0.49377164185816
0.020028028028028 0.457195964683482
0.0200524524524525 0.420620287508804
0.0200768768768769 0.384044610334122
0.0201013013013013 0.347468933159444
0.0201257257257257 0.310893255984766
0.0201501501501501 0.274317578810091
0.0201745745745746 0.23774190163541
0.020198998998999 0.201166224460732
0.0202234234234234 0.164590547286053
0.0202478478478478 0.128014870111372
0.0202722722722723 0.0914391929366936
0.0202966966966967 0.0548635157620154
0.0203211211211211 0.0182878385873337
0.0203455455455455 0
0.02036996996997 0
0.0203943943943944 0
0.0204188188188188 0
0.0204432432432432 0
0.0204676676676677 0
0.0204920920920921 0
0.0205165165165165 0
0.0205409409409409 0
0.0205653653653654 0
0.0205897897897898 0
0.0206142142142142 0
0.0206386386386386 0
0.0206630630630631 0
0.0206874874874875 0
0.0207119119119119 0
0.0207363363363363 0
0.0207607607607608 0
0.0207851851851852 0
0.0208096096096096 0
0.020834034034034 0
0.0208584584584585 0
0.0208828828828829 0
0.0209073073073073 0
0.0209317317317317 0
0.0209561561561562 0
0.0209805805805806 0
0.021005005005005 0
0.0210294294294294 0
0.0210538538538539 0
0.0210782782782783 0
0.0211027027027027 0
0.0211271271271271 0
0.0211515515515516 0
0.021175975975976 0
0.0212004004004004 0
0.0212248248248248 0
0.0212492492492492 0
0.0212736736736737 0
0.0212980980980981 0
0.0213225225225225 0
0.0213469469469469 0
0.0213713713713714 0
0.0213957957957958 0
0.0214202202202202 0
0.0214446446446446 0
0.0214690690690691 0
0.0214934934934935 0
0.0215179179179179 0
0.0215423423423423 0
0.0215667667667668 0
0.0215911911911912 0
0.0216156156156156 0
0.02164004004004 0
0.0216644644644645 0
0.0216888888888889 0
0.0217133133133133 0
0.0217377377377377 0
0.0217621621621622 0
0.0217865865865866 0
0.021811011011011 0
0.0218354354354354 0
0.0218598598598599 0
0.0218842842842843 0
0.0219087087087087 0
0.0219331331331331 0
0.0219575575575576 0
0.021981981981982 0
0.0220064064064064 0
0.0220308308308308 0
0.0220552552552553 0
0.0220796796796797 0
0.0221041041041041 0
0.0221285285285285 0
0.022152952952953 0
0.0221773773773774 0
0.0222018018018018 0
0.0222262262262262 0
0.0222506506506506 0
0.0222750750750751 0
0.0222994994994995 0
0.0223239239239239 0
0.0223483483483483 0
0.0223727727727728 0
0.0223971971971972 0
0.0224216216216216 0
0.022446046046046 0
0.0224704704704705 0
0.0224948948948949 0
0.0225193193193193 0
0.0225437437437437 0
0.0225681681681682 0
0.0225925925925926 0
0.022617017017017 0
0.0226414414414414 0
0.0226658658658659 0
0.0226902902902903 0
0.0227147147147147 0
0.0227391391391391 0
0.0227635635635636 0
0.022787987987988 0
0.0228124124124124 0
0.0228368368368368 0
0.0228612612612613 0
0.0228856856856857 0
0.0229101101101101 0
0.0229345345345345 0
0.022958958958959 0
0.0229833833833834 0
0.0230078078078078 0
0.0230322322322322 0
0.0230566566566567 0
0.0230810810810811 0
0.0231055055055055 0
0.0231299299299299 0
0.0231543543543544 0
0.0231787787787788 0
0.0232032032032032 0
0.0232276276276276 0
0.0232520520520521 0
0.0232764764764765 0
0.0233009009009009 0
0.0233253253253253 0
0.0233497497497497 0
0.0233741741741742 0
0.0233985985985986 0
0.023423023023023 0
0.0234474474474474 0
0.0234718718718719 0
0.0234962962962963 0
0.0235207207207207 0
0.0235451451451451 0
0.0235695695695696 0
0.023593993993994 0
0.0236184184184184 0
0.0236428428428428 0
0.0236672672672673 0
0.0236916916916917 0
0.0237161161161161 0
0.0237405405405405 0
0.023764964964965 0
0.0237893893893894 0
0.0238138138138138 0
0.0238382382382382 0
0.0238626626626627 0
0.0238870870870871 0
0.0239115115115115 0
0.0239359359359359 0
0.0239603603603604 0
0.0239847847847848 0
0.0240092092092092 0
0.0240336336336336 0
0.0240580580580581 0
0.0240824824824825 0
0.0241069069069069 0
0.0241313313313313 0
0.0241557557557558 0
0.0241801801801802 0
0.0242046046046046 0
0.024229029029029 0
0.0242534534534535 0
0.0242778778778779 0
0.0243023023023023 0
0.0243267267267267 0
0.0243511511511512 0
0.0243755755755756 0
0.0244 0
};
\addplot [semithick, black, dashed]
table {%
0 0
2.44244244244244e-05 2.44244244244244
4.88488488488488e-05 4.88488488488488
7.32732732732733e-05 7.32732732732733
9.76976976976977e-05 9.76976976976977
0.000122122122122122 12.2122122122122
0.000146546546546547 14.6546546546547
0.000170970970970971 17.0970970970971
0.000195395395395395 19.5395395395395
0.00021981981981982 21.981981981982
0.000244244244244244 24.4244244244244
0.000268668668668669 26.8668668668669
0.000293093093093093 29.3093093093093
0.000317517517517518 29.9737674446493
0.000341941941941942 29.9371917674746
0.000366366366366366 29.9006160902999
0.000390790790790791 29.8640404131253
0.000415215215215215 29.8274647359506
0.00043963963963964 29.7908890587759
0.000464064064064064 29.7543133816012
0.000488488488488489 29.7177377044266
0.000512912912912913 29.6811620272519
0.000537337337337337 29.6445863500772
0.000561761761761762 29.6080106729025
0.000586186186186186 29.5714349957278
0.000610610610610611 29.5348593185532
0.000635035035035035 29.4982836413785
0.000659459459459459 29.4617079642038
0.000683883883883884 29.4251322870291
0.000708308308308308 29.3885566098544
0.000732732732732733 29.3519809326798
0.000757157157157157 29.3154052555051
0.000781581581581582 29.2788295783304
0.000806006006006006 29.2422539011557
0.00083043043043043 29.205678223981
0.000854854854854855 29.1691025468064
0.000879279279279279 29.1325268696317
0.000903703703703704 29.095951192457
0.000928128128128128 29.0593755152823
0.000952552552552552 29.0227998381077
0.000976976976976977 28.986224160933
0.0010014014014014 28.9496484837583
0.00102582582582583 28.9130728065836
0.00105025025025025 28.8764971294089
0.00107467467467467 28.8399214522343
0.0010990990990991 28.8033457750596
0.00112352352352352 28.7667700978849
0.00114794794794795 28.7301944207102
0.00117237237237237 28.6936187435355
0.0011967967967968 28.6570430663609
0.00122122122122122 28.6204673891862
0.00124564564564565 28.5838917120115
0.00127007007007007 28.5473160348368
0.00129449449449449 28.5107403576622
0.00131891891891892 28.4741646804875
0.00134334334334334 28.4375890033128
0.00136776776776777 28.4010133261381
0.00139219219219219 28.3644376489634
0.00141661661661662 28.3278619717888
0.00144104104104104 28.2912862946141
0.00146546546546547 28.2547106174394
0.00148988988988989 28.2181349402647
0.00151431431431431 28.18155926309
0.00153873873873874 28.1449835859154
0.00156316316316316 28.1084079087407
0.00158758758758759 28.071832231566
0.00161201201201201 28.0352565543913
0.00163643643643644 27.9986808772166
0.00166086086086086 27.962105200042
0.00168528528528529 27.9255295228673
0.00170970970970971 27.8889538456926
0.00173413413413413 27.8523781685179
0.00175855855855856 27.8158024913433
0.00178298298298298 27.7792268141686
0.00180740740740741 27.7426511369939
0.00183183183183183 27.7060754598192
0.00185625625625626 27.6694997826445
0.00188068068068068 27.6329241054699
0.0019051051051051 27.5963484282952
0.00192952952952953 27.5597727511205
0.00195395395395395 27.5231970739458
0.00197837837837838 27.4866213967711
0.0020028028028028 27.4500457195965
0.00202722722722723 27.4134700424218
0.00205165165165165 27.3768943652471
0.00207607607607608 27.3403186880724
0.0021005005005005 27.3037430108977
0.00212492492492492 27.2671673337231
0.00214934934934935 27.2305916565484
0.00217377377377377 27.1940159793737
0.0021981981981982 27.157440302199
0.00222262262262262 27.1208646250244
0.00224704704704705 27.0842889478497
0.00227147147147147 27.047713270675
0.0022958958958959 27.0111375935003
0.00232032032032032 26.9745619163256
0.00234474474474474 26.937986239151
0.00236916916916917 26.9014105619763
0.00239359359359359 26.8648348848016
0.00241801801801802 26.8282592076269
0.00244244244244244 26.7916835304522
0.00246686686686687 26.7551078532776
0.00249129129129129 26.7185321761029
0.00251571571571572 26.6819564989282
0.00254014014014014 26.6453808217535
0.00256456456456456 26.6088051445789
0.00258898898898899 26.5722294674042
0.00261341341341341 26.5356537902295
0.00263783783783784 26.4990781130548
0.00266226226226226 26.4625024358801
0.00268668668668669 26.4259267587055
0.00271111111111111 26.3893510815308
0.00273553553553554 26.3527754043561
0.00275995995995996 26.3161997271814
0.00278438438438438 26.2796240500067
0.00280880880880881 26.2430483728321
0.00283323323323323 26.2064726956574
0.00285765765765766 26.1698970184827
0.00288208208208208 26.133321341308
0.00290650650650651 26.0967456641333
0.00293093093093093 26.0601699869587
0.00295535535535536 26.023594309784
0.00297977977977978 25.9870186326093
0.0030042042042042 25.9504429554346
0.00302862862862863 25.91386727826
0.00305305305305305 25.8772916010853
0.00307747747747748 25.8407159239106
0.0031019019019019 25.8041402467359
0.00312632632632633 25.7675645695612
0.00315075075075075 25.7309888923866
0.00317517517517518 25.6944132152119
0.0031995995995996 25.6578375380372
0.00322402402402402 25.6212618608625
0.00324844844844845 25.5846861836878
0.00327287287287287 25.5481105065132
0.0032972972972973 25.5115348293385
0.00332172172172172 25.4749591521638
0.00334614614614615 25.4383834749891
0.00337057057057057 25.4018077978144
0.00339499499499499 25.3652321206398
0.00341941941941942 25.3286564434651
0.00344384384384384 25.2920807662904
0.00346826826826827 25.2555050891157
0.00349269269269269 25.2189294119411
0.00351711711711712 25.1823537347664
0.00354154154154154 25.1457780575917
0.00356596596596597 25.109202380417
0.00359039039039039 25.0726267032423
0.00361481481481481 25.0360510260677
0.00363923923923924 24.999475348893
0.00366366366366366 24.9628996717183
0.00368808808808809 24.9263239945436
0.00371251251251251 24.8897483173689
0.00373693693693694 24.8531726401943
0.00376136136136136 24.8165969630196
0.00378578578578579 24.7800212858449
0.00381021021021021 24.7434456086702
0.00383463463463463 24.7068699314956
0.00385905905905906 24.6702942543209
0.00388348348348348 24.6337185771462
0.00390790790790791 24.5971428999715
0.00393233233233233 24.5605672227968
0.00395675675675676 24.5239915456222
0.00398118118118118 24.4874158684475
0.00400560560560561 24.4508401912728
0.00403003003003003 24.4142645140981
0.00405445445445445 24.3776888369234
0.00407887887887888 24.3411131597488
0.0041033033033033 24.3045374825741
0.00412772772772773 24.2679618053994
0.00415215215215215 24.2313861282247
0.00417657657657658 24.19481045105
0.004201001001001 24.1582347738754
0.00422542542542543 24.1216590967007
0.00424984984984985 24.085083419526
0.00427427427427427 24.0485077423513
0.0042986986986987 24.0119320651767
0.00432312312312312 23.975356388002
0.00434754754754755 23.9387807108273
0.00437197197197197 23.9022050336526
0.0043963963963964 23.8656293564779
0.00442082082082082 23.8290536793033
0.00444524524524524 23.7924780021286
0.00446966966966967 23.7559023249539
0.00449409409409409 23.7193266477792
0.00451851851851852 23.6827509706045
0.00454294294294294 23.6461752934299
0.00456736736736737 23.6095996162552
0.00459179179179179 23.5730239390805
0.00461621621621622 23.5364482619058
0.00464064064064064 23.4998725847312
0.00466506506506506 23.4632969075565
0.00468948948948949 23.4267212303818
0.00471391391391391 23.3901455532071
0.00473833833833834 23.3535698760324
0.00476276276276276 23.3169941988578
0.00478718718718719 23.2804185216831
0.00481161161161161 23.2438428445084
0.00483603603603604 23.2072671673337
0.00486046046046046 23.170691490159
0.00488488488488488 23.1341158129844
0.00490930930930931 23.0975401358097
0.00493373373373373 23.060964458635
0.00495815815815816 23.0243887814603
0.00498258258258258 22.9878131042856
0.00500700700700701 22.951237427111
0.00503143143143143 22.9146617499363
0.00505585585585586 22.8780860727616
0.00508028028028028 22.8415103955869
0.0051047047047047 22.8049347184123
0.00512912912912913 22.7683590412376
0.00515355355355355 22.7317833640629
0.00517797797797798 22.6952076868882
0.0052024024024024 22.6586320097135
0.00522682682682683 22.6220563325389
0.00525125125125125 22.5854806553642
0.00527567567567568 22.5489049781895
0.0053001001001001 22.5123293010148
0.00532452452452452 22.4757536238401
0.00534894894894895 22.4391779466655
0.00537337337337337 22.4026022694908
0.0053977977977978 22.3660265923161
0.00542222222222222 22.3294509151414
0.00544664664664665 22.2928752379667
0.00547107107107107 22.2562995607921
0.0054954954954955 22.2197238836174
0.00551991991991992 22.1831482064427
0.00554434434434434 22.146572529268
0.00556876876876877 22.1099968520934
0.00559319319319319 22.0734211749187
0.00561761761761762 22.036845497744
0.00564204204204204 22.0002698205693
0.00566646646646647 21.9636941433946
0.00569089089089089 21.92711846622
0.00571531531531531 21.8905427890453
0.00573973973973974 21.8539671118706
0.00576416416416416 21.8173914346959
0.00578858858858859 21.7808157575212
0.00581301301301301 21.7442400803466
0.00583743743743744 21.7076644031719
0.00586186186186186 21.6710887259972
0.00588628628628629 21.6345130488225
0.00591071071071071 21.5979373716479
0.00593513513513514 21.5613616944732
0.00595955955955956 21.5247860172985
0.00598398398398398 21.4882103401238
0.00600840840840841 21.4516346629491
0.00603283283283283 21.4150589857745
0.00605725725725726 21.3784833085998
0.00608168168168168 21.3419076314251
0.00610610610610611 21.3053319542504
0.00613053053053053 21.2687562770757
0.00615495495495495 21.2321805999011
0.00617937937937938 21.1956049227264
0.0062038038038038 21.1590292455517
0.00622822822822823 21.122453568377
0.00625265265265265 21.0858778912023
0.00627707707707708 21.0493022140277
0.0063015015015015 21.012726536853
0.00632592592592593 20.9761508596783
0.00635035035035035 20.9395751825036
0.00637477477477477 20.9029995053289
0.0063991991991992 20.8664238281543
0.00642362362362362 20.8298481509796
0.00644804804804805 20.7932724738049
0.00647247247247247 20.7566967966302
0.0064968968968969 20.7201211194556
0.00652132132132132 20.6835454422809
0.00654574574574575 20.6469697651062
0.00657017017017017 20.6103940879315
0.00659459459459459 20.5738184107568
0.00661901901901902 20.5372427335822
0.00664344344344344 20.5006670564075
0.00666786786786787 20.4640913792328
0.00669229229229229 20.4275157020581
0.00671671671671672 20.3909400248834
0.00674114114114114 20.3543643477088
0.00676556556556557 20.3177886705341
0.00678998998998999 20.2812129933594
0.00681441441441441 20.2446373161847
0.00683883883883884 20.2080616390101
0.00686326326326326 20.1714859618354
0.00688768768768769 20.1349102846607
0.00691211211211211 20.098334607486
0.00693653653653654 20.0617589303113
0.00696096096096096 20.0251832531367
0.00698538538538539 19.988607575962
0.00700980980980981 19.9520318987873
0.00703423423423423 19.9154562216126
0.00705865865865866 19.8788805444379
0.00708308308308308 19.8423048672633
0.00710750750750751 19.8057291900886
0.00713193193193193 19.7691535129139
0.00715635635635636 19.7325778357392
0.00718078078078078 19.6960021585645
0.00720520520520521 19.6594264813899
0.00722962962962963 19.6228508042152
0.00725405405405405 19.5862751270405
0.00727847847847848 19.5496994498658
0.0073029029029029 19.5131237726912
0.00732732732732733 19.4765480955165
0.00735175175175175 19.4399724183418
0.00737617617617618 19.4033967411671
0.0074006006006006 19.3668210639924
0.00742502502502502 19.3302453868178
0.00744944944944945 19.2936697096431
0.00747387387387387 19.2570940324684
0.0074982982982983 19.2205183552937
0.00752272272272272 19.183942678119
0.00754714714714715 19.1473670009444
0.00757157157157157 19.1107913237697
0.007595995995996 19.074215646595
0.00762042042042042 19.0376399694203
0.00764484484484484 19.0010642922457
0.00766926926926927 18.964488615071
0.00769369369369369 18.9279129378963
0.00771811811811812 18.8913372607216
0.00774254254254254 18.8547615835469
0.00776696696696697 18.8181859063723
0.00779139139139139 18.7816102291976
0.00781581581581582 18.7450345520229
0.00784024024024024 18.7084588748482
0.00786466466466466 18.6718831976735
0.00788908908908909 18.6353075204989
0.00791351351351351 18.5987318433242
0.00793793793793794 18.5621561661495
0.00796236236236236 18.5255804889748
0.00798678678678679 18.4890048118002
0.00801121121121121 18.4524291346255
0.00803563563563564 18.4158534574508
0.00806006006006006 18.3792777802761
0.00808448448448448 18.3427021031014
0.00810890890890891 18.3061264259268
0.00813333333333333 18.2695507487521
0.00815775775775776 18.2329750715774
0.00818218218218218 18.1963993944027
0.00820660660660661 18.159823717228
0.00823103103103103 18.1232480400534
0.00825545545545545 18.0866723628787
0.00827987987987988 18.050096685704
0.0083043043043043 18.0135210085293
0.00832872872872873 17.9769453313546
0.00835315315315315 17.94036965418
0.00837757757757758 17.9037939770053
0.008402002002002 17.8672182998306
0.00842642642642643 17.8306426226559
0.00845085085085085 17.7940669454812
0.00847527527527528 17.7574912683066
0.0084996996996997 17.7209155911319
0.00852412412412412 17.6843399139572
0.00854854854854855 17.6477642367825
0.00857297297297297 17.6111885596079
0.0085973973973974 17.5746128824332
0.00862182182182182 17.5380372052585
0.00864624624624625 17.5014615280838
0.00867067067067067 17.4648858509091
0.00869509509509509 17.4283101737345
0.00871951951951952 17.3917344965598
0.00874394394394394 17.3551588193851
0.00876836836836837 17.3185831422104
0.00879279279279279 17.2820074650357
0.00881721721721722 17.2454317878611
0.00884164164164164 17.2088561106864
0.00886606606606607 17.1722804335117
0.00889049049049049 17.135704756337
0.00891491491491491 17.0991290791624
0.00893933933933934 17.0625534019877
0.00896376376376376 17.025977724813
0.00898818818818819 16.9894020476383
0.00901261261261261 16.9528263704636
0.00903703703703704 16.916250693289
0.00906146146146146 16.8796750161143
0.00908588588588589 16.8430993389396
0.00911031031031031 16.8065236617649
0.00913473473473474 16.7699479845902
0.00915915915915916 16.7333723074156
0.00918358358358358 16.6967966302409
0.00920800800800801 16.6602209530662
0.00923243243243243 16.6236452758915
0.00925685685685686 16.5870695987168
0.00928128128128128 16.5504939215422
0.0093057057057057 16.5139182443675
0.00933013013013013 16.4773425671928
0.00935455455455455 16.4407668900181
0.00937897897897898 16.4041912128435
0.0094034034034034 16.3676155356688
0.00942782782782783 16.3310398584941
0.00945225225225225 16.2944641813194
0.00947667667667668 16.2578885041447
0.0095011011011011 16.2213128269701
0.00952552552552553 16.1847371497954
0.00954994994994995 16.1481614726207
0.00957437437437437 16.111585795446
0.0095987987987988 16.0750101182713
0.00962322322322322 16.0384344410967
0.00964764764764765 16.001858763922
0.00967207207207207 15.9652830867473
0.0096964964964965 15.9287074095726
0.00972092092092092 15.892131732398
0.00974534534534535 15.8555560552233
0.00976976976976977 15.8189803780486
0.00979419419419419 15.7824047008739
0.00981861861861862 15.7458290236992
0.00984304304304304 15.7092533465246
0.00986746746746747 15.6726776693499
0.00989189189189189 15.6361019921752
0.00991631631631632 15.5995263150005
0.00994074074074074 15.5629506378258
0.00996516516516516 15.5263749606512
0.00998958958958959 15.4897992834765
0.010014014014014 15.4532236063018
0.0100384384384384 15.4166479291271
0.0100628628628629 15.3800722519524
0.0100872872872873 15.3434965747778
0.0101117117117117 15.3069208976031
0.0101361361361361 15.2703452204284
0.0101605605605606 15.2337695432537
0.010184984984985 15.1971938660791
0.0102094094094094 15.1606181889044
0.0102338338338338 15.1240425117297
0.0102582582582583 15.087466834555
0.0102826826826827 15.0508911573803
0.0103071071071071 15.0143154802057
0.0103315315315315 14.977739803031
0.010355955955956 14.9411641258563
0.0103803803803804 14.9045884486816
0.0104048048048048 14.8680127715069
0.0104292292292292 14.8314370943323
0.0104536536536537 14.7948614171576
0.0104780780780781 14.7582857399829
0.0105025025025025 14.7217100628082
0.0105269269269269 14.6851343856335
0.0105513513513514 14.6485587084589
0.0105757757757758 14.6119830312842
0.0106002002002002 14.5754073541095
0.0106246246246246 14.5388316769348
0.010649049049049 14.5022559997602
0.0106734734734735 14.4656803225855
0.0106978978978979 14.4291046454108
0.0107223223223223 14.3925289682361
0.0107467467467467 14.3559532910614
0.0107711711711712 14.3193776138868
0.0107955955955956 14.2828019367121
0.01082002002002 14.2462262595374
0.0108444444444444 14.2096505823627
0.0108688688688689 14.173074905188
0.0108932932932933 14.1364992280134
0.0109177177177177 14.0999235508387
0.0109421421421421 14.063347873664
0.0109665665665666 14.0267721964893
0.010990990990991 13.9901965193147
0.0110154154154154 13.95362084214
0.0110398398398398 13.9170451649653
0.0110642642642643 13.8804694877906
0.0110886886886887 13.8438938106159
0.0111131131131131 13.8073181334413
0.0111375375375375 13.7707424562666
0.011161961961962 13.7341667790919
0.0111863863863864 13.6975911019172
0.0112108108108108 13.6610154247425
0.0112352352352352 13.6244397475679
0.0112596596596597 13.5878640703932
0.0112840840840841 13.5512883932185
0.0113085085085085 13.5147127160438
0.0113329329329329 13.4781370388691
0.0113573573573574 13.4415613616945
0.0113817817817818 13.4049856845198
0.0114062062062062 13.3684100073451
0.0114306306306306 13.3318343301704
0.0114550550550551 13.2952586529958
0.0114794794794795 13.2586829758211
0.0115039039039039 13.2221072986464
0.0115283283283283 13.1855316214717
0.0115527527527528 13.148955944297
0.0115771771771772 13.1123802671224
0.0116016016016016 13.0758045899477
0.011626026026026 13.039228912773
0.0116504504504504 13.0026532355983
0.0116748748748749 12.9660775584236
0.0116992992992993 12.929501881249
0.0117237237237237 12.8929262040743
0.0117481481481481 12.8563505268996
0.0117725725725726 12.8197748497249
0.011796996996997 12.7831991725503
0.0118214214214214 12.7466234953756
0.0118458458458458 12.7100478182009
0.0118702702702703 12.6734721410262
0.0118946946946947 12.6368964638515
0.0119191191191191 12.6003207866769
0.0119435435435435 12.5637451095022
0.011967967967968 12.5271694323275
0.0119923923923924 12.4905937551528
0.0120168168168168 12.4540180779781
0.0120412412412412 12.4174424008035
0.0120656656656657 12.3808667236288
0.0120900900900901 12.3442910464541
0.0121145145145145 12.3077153692794
0.0121389389389389 12.2711396921047
0.0121633633633634 12.2345640149301
0.0121877877877878 12.1979883377554
0.0122122122122122 12.1614126605807
0.0122366366366366 12.124836983406
0.0122610610610611 12.0882613062313
0.0122854854854855 12.0516856290567
0.0123099099099099 12.015109951882
0.0123343343343343 11.9785342747073
0.0123587587587588 11.9419585975326
0.0123831831831832 11.905382920358
0.0124076076076076 11.8688072431833
0.012432032032032 11.8322315660086
0.0124564564564565 11.7956558888339
0.0124808808808809 11.7590802116592
0.0125053053053053 11.7225045344846
0.0125297297297297 11.6859288573099
0.0125541541541542 11.6493531801352
0.0125785785785786 11.6127775029605
0.012603003003003 11.5762018257858
0.0126274274274274 11.5396261486112
0.0126518518518519 11.5030504714365
0.0126762762762763 11.4664747942618
0.0127007007007007 11.4298991170871
0.0127251251251251 11.3933234399125
0.0127495495495495 11.3567477627378
0.012773973973974 11.3201720855631
0.0127983983983984 11.2835964083884
0.0128228228228228 11.2470207312137
0.0128472472472472 11.2104450540391
0.0128716716716717 11.1738693768644
0.0128960960960961 11.1372936996897
0.0129205205205205 11.100718022515
0.0129449449449449 11.0641423453403
0.0129693693693694 11.0275666681657
0.0129937937937938 10.990990990991
0.0130182182182182 10.9544153138163
0.0130426426426426 10.9178396366416
0.0130670670670671 10.8812639594669
0.0130914914914915 10.8446882822923
0.0131159159159159 10.8081126051176
0.0131403403403403 10.7715369279429
0.0131647647647648 10.7349612507682
0.0131891891891892 10.6983855735936
0.0132136136136136 10.6618098964189
0.013238038038038 10.6252342192442
0.0132624624624625 10.5886585420695
0.0132868868868869 10.5520828648948
0.0133113113113113 10.5155071877202
0.0133357357357357 10.4789315105455
0.0133601601601602 10.4423558333708
0.0133845845845846 10.4057801561961
0.013409009009009 10.3692044790214
0.0134334334334334 10.3326288018468
0.0134578578578579 10.2960531246721
0.0134822822822823 10.2594774474974
0.0135067067067067 10.2229017703227
0.0135311311311311 10.1863260931481
0.0135555555555556 10.1497504159734
0.01357997997998 10.1131747387987
0.0136044044044044 10.076599061624
0.0136288288288288 10.0400233844493
0.0136532532532533 10.0034477072747
0.0136776776776777 9.96687203009998
0.0137021021021021 9.9302963529253
0.0137265265265265 9.89372067575062
0.013750950950951 9.85714499857594
0.0137753753753754 9.82056932140127
0.0137997997997998 9.78399364422658
0.0138242242242242 9.74741796705191
0.0138486486486486 9.71084228987722
0.0138730730730731 9.67426661270255
0.0138974974974975 9.63769093552787
0.0139219219219219 9.60111525835319
0.0139463463463463 9.56453958117851
0.0139707707707708 9.52796390400383
0.0139951951951952 9.49138822682915
0.0140196196196196 9.45481254965448
0.014044044044044 9.4182368724798
0.0140684684684685 9.38166119530512
0.0140928928928929 9.34508551813044
0.0141173173173173 9.30850984095576
0.0141417417417417 9.27193416378108
0.0141661661661662 9.2353584866064
0.0141905905905906 9.19878280943172
0.014215015015015 9.16220713225704
0.0142394394394394 9.12563145508236
0.0142638638638639 9.08905577790769
0.0142882882882883 9.05248010073301
0.0143127127127127 9.01590442355833
0.0143371371371371 8.97932874638365
0.0143615615615616 8.94275306920897
0.014385985985986 8.90617739203429
0.0144104104104104 8.86960171485961
0.0144348348348348 8.83302603768493
0.0144592592592593 8.79645036051026
0.0144836836836837 8.75987468333557
0.0145081081081081 8.7232990061609
0.0145325325325325 8.68672332898622
0.014556956956957 8.65014765181154
0.0145813813813814 8.61357197463686
0.0146058058058058 8.57699629746218
0.0146302302302302 8.5404206202875
0.0146546546546547 8.50384494311282
0.0146790790790791 8.46726926593815
0.0147035035035035 8.43069358876347
0.0147279279279279 8.39411791158879
0.0147523523523524 8.35754223441411
0.0147767767767768 8.32096655723943
0.0148012012012012 8.28439088006475
0.0148256256256256 8.24781520289007
0.01485005005005 8.2112395257154
0.0148744744744745 8.17466384854071
0.0148988988988989 8.13808817136604
0.0149233233233233 8.10151249419136
0.0149477477477477 8.06493681701668
0.0149721721721722 8.028361139842
0.0149965965965966 7.99178546266732
0.015021021021021 7.95520978549264
0.0150454454454454 7.91863410831796
0.0150698698698699 7.88205843114328
0.0150942942942943 7.84548275396861
0.0151187187187187 7.80890707679393
0.0151431431431431 7.77233139961925
0.0151675675675676 7.73575572244457
0.015191991991992 7.69918004526989
0.0152164164164164 7.66260436809521
0.0152408408408408 7.62602869092053
0.0152652652652653 7.58945301374585
0.0152896896896897 7.55287733657117
0.0153141141141141 7.51630165939649
0.0153385385385385 7.47972598222182
0.015362962962963 7.44315030504714
0.0153873873873874 7.40657462787246
0.0154118118118118 7.36999895069778
0.0154362362362362 7.3334232735231
0.0154606606606607 7.29684759634842
0.0154850850850851 7.26027191917375
0.0155095095095095 7.22369624199906
0.0155339339339339 7.18712056482439
0.0155583583583584 7.15054488764971
0.0155827827827828 7.11396921047503
0.0156072072072072 7.07739353330035
0.0156316316316316 7.04081785612567
0.0156560560560561 7.00424217895099
0.0156804804804805 6.96766650177631
0.0157049049049049 6.93109082460164
0.0157293293293293 6.89451514742696
0.0157537537537538 6.85793947025228
0.0157781781781782 6.8213637930776
0.0158026026026026 6.78478811590292
0.015827027027027 6.74821243872824
0.0158514514514515 6.71163676155356
0.0158758758758759 6.67506108437888
0.0159003003003003 6.6384854072042
0.0159247247247247 6.60190973002952
0.0159491491491491 6.56533405285485
0.0159735735735736 6.52875837568017
0.015997997997998 6.49218269850549
0.0160224224224224 6.45560702133081
0.0160468468468468 6.41903134415614
0.0160712712712713 6.38245566698145
0.0160956956956957 6.34587998980678
0.0161201201201201 6.3093043126321
0.0161445445445445 6.27272863545742
0.016168968968969 6.23615295828274
0.0161933933933934 6.19957728110806
0.0162178178178178 6.16300160393338
0.0162422422422422 6.1264259267587
0.0162666666666667 6.08985024958402
0.0162910910910911 6.05327457240935
0.0163155155155155 6.01669889523466
0.0163399399399399 5.98012321805999
0.0163643643643644 5.94354754088531
0.0163887887887888 5.90697186371063
0.0164132132132132 5.87039618653595
0.0164376376376376 5.83382050936127
0.0164620620620621 5.7972448321866
0.0164864864864865 5.76066915501191
0.0165109109109109 5.72409347783724
0.0165353353353353 5.68751780066256
0.0165597597597598 5.65094212348788
0.0165841841841842 5.6143664463132
0.0166086086086086 5.57779076913852
0.016633033033033 5.54121509196384
0.0166574574574575 5.50463941478916
0.0166818818818819 5.46806373761448
0.0167063063063063 5.4314880604398
0.0167307307307307 5.39491238326513
0.0167551551551552 5.35833670609045
0.0167795795795796 5.32176102891577
0.016804004004004 5.28518535174109
0.0168284284284284 5.24860967456641
0.0168528528528529 5.21203399739173
0.0168772772772773 5.17545832021705
0.0169017017017017 5.13888264304237
0.0169261261261261 5.10230696586769
0.0169505505505506 5.06573128869302
0.016974974974975 5.02915561151833
0.0169993993993994 4.99257993434366
0.0170238238238238 4.95600425716898
0.0170482482482482 4.9194285799943
0.0170726726726727 4.88285290281962
0.0170970970970971 4.84627722564494
0.0171215215215215 4.80970154847027
0.0171459459459459 4.77312587129558
0.0171703703703704 4.73655019412091
0.0171947947947948 4.69997451694623
0.0172192192192192 4.66339883977155
0.0172436436436436 4.62682316259687
0.0172680680680681 4.59024748542219
0.0172924924924925 4.55367180824751
0.0173169169169169 4.51709613107283
0.0173413413413413 4.48052045389815
0.0173657657657658 4.44394477672348
0.0173901901901902 4.4073690995488
0.0174146146146146 4.37079342237412
0.017439039039039 4.33421774519944
0.0174634634634635 4.29764206802476
0.0174878878878879 4.26106639085008
0.0175123123123123 4.2244907136754
0.0175367367367367 4.18791503650073
0.0175611611611612 4.15133935932605
0.0175855855855856 4.11476368215137
0.01761001001001 4.07818800497669
0.0176344344344344 4.04161232780201
0.0176588588588589 4.00503665062733
0.0176832832832833 3.96846097345265
0.0177077077077077 3.93188529627797
0.0177321321321321 3.89530961910329
0.0177565565565566 3.85873394192861
0.017780980980981 3.82215826475394
0.0178054054054054 3.78558258757926
0.0178298298298298 3.74900691040458
0.0178542542542543 3.7124312332299
0.0178786786786787 3.67585555605522
0.0179031031031031 3.63927987888054
0.0179275275275275 3.60270420170586
0.017951951951952 3.56612852453118
0.0179763763763764 3.5295528473565
0.0180008008008008 3.49297717018182
0.0180252252252252 3.45640149300715
0.0180496496496496 3.41982581583247
0.0180740740740741 3.38325013865779
0.0180984984984985 3.34667446148311
0.0181229229229229 3.31009878430843
0.0181473473473473 3.27352310713375
0.0181717717717718 3.23694742995907
0.0181961961961962 3.2003717527844
0.0182206206206206 3.16379607560971
0.018245045045045 3.12722039843504
0.0182694694694695 3.09064472126036
0.0182938938938939 3.05406904408568
0.0183183183183183 3.017493366911
0.0183427427427427 2.98091768973632
0.0183671671671672 2.94434201256164
0.0183915915915916 2.90776633538697
0.018416016016016 2.87119065821229
0.0184404404404404 2.83461498103761
0.0184648648648649 2.79803930386293
0.0184892892892893 2.76146362668825
0.0185137137137137 2.72488794951357
0.0185381381381381 2.68831227233889
0.0185625625625626 2.65173659516422
0.018586986986987 2.61516091798953
0.0186114114114114 2.57858524081486
0.0186358358358358 2.54200956364018
0.0186602602602603 2.5054338864655
0.0186846846846847 2.46885820929082
0.0187091091091091 2.43228253211614
0.0187335335335335 2.39570685494146
0.018757957957958 2.35913117776678
0.0187823823823824 2.3225555005921
0.0188068068068068 2.28597982341742
0.0188312312312312 2.24940414624275
0.0188556556556557 2.21282846906807
0.0188800800800801 2.17625279189339
0.0189045045045045 2.13967711471871
0.0189289289289289 2.10310143754403
0.0189533533533534 2.06652576036935
0.0189777777777778 2.02995008319467
0.0190022022022022 1.99337440601999
0.0190266266266266 1.95679872884531
0.0190510510510511 1.92022305167063
0.0190754754754755 1.88364737449595
0.0190998998998999 1.84707169732128
0.0191243243243243 1.8104960201466
0.0191487487487487 1.77392034297192
0.0191731731731732 1.73734466579724
0.0191975975975976 1.70076898862256
0.019222022022022 1.66419331144789
0.0192464464464464 1.6276176342732
0.0192708708708709 1.59104195709853
0.0192952952952953 1.55446627992385
0.0193197197197197 1.51789060274917
0.0193441441441441 1.48131492557449
0.0193685685685686 1.44473924839981
0.019392992992993 1.40816357122513
0.0194174174174174 1.37158789405045
0.0194418418418418 1.33501221687577
0.0194662662662663 1.2984365397011
0.0194906906906907 1.26186086252642
0.0195151151151151 1.22528518535174
0.0195395395395395 1.18870950817706
0.019563963963964 1.15213383100238
0.0195883883883884 1.1155581538277
0.0196128128128128 1.07898247665302
0.0196372372372372 1.04240679947835
0.0196616616616617 1.00583112230366
0.0196860860860861 0.969255445128987
0.0197105105105105 0.932679767954308
0.0197349349349349 0.896104090779627
0.0197593593593594 0.859528413604949
0.0197837837837838 0.82295273643027
0.0198082082082082 0.786377059255589
0.0198326326326326 0.749801382080911
0.0198570570570571 0.713225704906232
0.0198814814814815 0.676650027731558
0.0199059059059059 0.64007435055688
0.0199303303303303 0.603498673382198
0.0199547547547548 0.56692299620752
0.0199791791791792 0.530347319032842
0.0200036036036036 0.49377164185816
0.020028028028028 0.457195964683482
0.0200524524524525 0.420620287508804
0.0200768768768769 0.384044610334122
0.0201013013013013 0.347468933159444
0.0201257257257257 0.310893255984766
0.0201501501501501 0.274317578810091
0.0201745745745746 0.23774190163541
0.020198998998999 0.201166224460732
0.0202234234234234 0.164590547286053
0.0202478478478478 0.128014870111372
0.0202722722722723 0.0914391929366936
0.0202966966966967 0.0548635157620154
0.0203211211211211 0.0182878385873337
0.0203455455455455 0
0.02036996996997 0
0.0203943943943944 0
0.0204188188188188 0
0.0204432432432432 0
0.0204676676676677 0
0.0204920920920921 0
0.0205165165165165 0
0.0205409409409409 0
0.0205653653653654 0
0.0205897897897898 0
0.0206142142142142 0
0.0206386386386386 0
0.0206630630630631 0
0.0206874874874875 0
0.0207119119119119 0
0.0207363363363363 0
0.0207607607607608 0
0.0207851851851852 0
0.0208096096096096 0
0.020834034034034 0
0.0208584584584585 0
0.0208828828828829 0
0.0209073073073073 0
0.0209317317317317 0
0.0209561561561562 0
0.0209805805805806 0
0.021005005005005 0
0.0210294294294294 0
0.0210538538538539 0
0.0210782782782783 0
0.0211027027027027 0
0.0211271271271271 0
0.0211515515515516 0
0.021175975975976 0
0.0212004004004004 0
0.0212248248248248 0
0.0212492492492492 0
0.0212736736736737 0
0.0212980980980981 0
0.0213225225225225 0
0.0213469469469469 0
0.0213713713713714 0
0.0213957957957958 0
0.0214202202202202 0
0.0214446446446446 0
0.0214690690690691 0
0.0214934934934935 0
0.0215179179179179 0
0.0215423423423423 0
0.0215667667667668 0
0.0215911911911912 0
0.0216156156156156 0
0.02164004004004 0
0.0216644644644645 0
0.0216888888888889 0
0.0217133133133133 0
0.0217377377377377 0
0.0217621621621622 0
0.0217865865865866 0
0.021811011011011 0
0.0218354354354354 0
0.0218598598598599 0
0.0218842842842843 0
0.0219087087087087 0
0.0219331331331331 0
0.0219575575575576 0
0.021981981981982 0
0.0220064064064064 0
0.0220308308308308 0
0.0220552552552553 0
0.0220796796796797 0
0.0221041041041041 0
0.0221285285285285 0
0.022152952952953 0
0.0221773773773774 0
0.0222018018018018 0
0.0222262262262262 0
0.0222506506506506 0
0.0222750750750751 0
0.0222994994994995 0
0.0223239239239239 0
0.0223483483483483 0
0.0223727727727728 0
0.0223971971971972 0
0.0224216216216216 0
0.022446046046046 0
0.0224704704704705 0
0.0224948948948949 0
0.0225193193193193 0
0.0225437437437437 0
0.0225681681681682 0
0.0225925925925926 0
0.022617017017017 0
0.0226414414414414 0
0.0226658658658659 0
0.0226902902902903 0
0.0227147147147147 0
0.0227391391391391 0
0.0227635635635636 0
0.022787987987988 0
0.0228124124124124 0
0.0228368368368368 0
0.0228612612612613 0
0.0228856856856857 0
0.0229101101101101 0
0.0229345345345345 0
0.022958958958959 0
0.0229833833833834 0
0.0230078078078078 0
0.0230322322322322 0
0.0230566566566567 0
0.0230810810810811 0
0.0231055055055055 0
0.0231299299299299 0
0.0231543543543544 0
0.0231787787787788 0
0.0232032032032032 0
0.0232276276276276 0
0.0232520520520521 0
0.0232764764764765 0
0.0233009009009009 0
0.0233253253253253 0
0.0233497497497497 0
0.0233741741741742 0
0.0233985985985986 0
0.023423023023023 0
0.0234474474474474 0
0.0234718718718719 0
0.0234962962962963 0
0.0235207207207207 0
0.0235451451451451 0
0.0235695695695696 0
0.023593993993994 0
0.0236184184184184 0
0.0236428428428428 0
0.0236672672672673 0
0.0236916916916917 0
0.0237161161161161 0
0.0237405405405405 0
0.023764964964965 0
0.0237893893893894 0
0.0238138138138138 0
0.0238382382382382 0
0.0238626626626627 0
0.0238870870870871 0
0.0239115115115115 0
0.0239359359359359 0
0.0239603603603604 0
0.0239847847847848 0
0.0240092092092092 0
0.0240336336336336 0
0.0240580580580581 0
0.0240824824824825 0
0.0241069069069069 0
0.0241313313313313 0
0.0241557557557558 0
0.0241801801801802 0
0.0242046046046046 0
0.024229029029029 0
0.0242534534534535 0
0.0242778778778779 0
0.0243023023023023 0
0.0243267267267267 0
0.0243511511511512 0
0.0243755755755756 0
0.0244 0
};
\addplot [semithick, black, dashed]
table {%
0 0
2.44244244244244e-05 2.44244244244244
4.88488488488488e-05 4.88488488488488
7.32732732732733e-05 7.32732732732733
9.76976976976977e-05 9.76976976976977
0.000122122122122122 12.2122122122122
0.000146546546546547 14.6546546546547
0.000170970970970971 17.0970970970971
0.000195395395395395 19.5395395395395
0.00021981981981982 21.981981981982
0.000244244244244244 24.4244244244244
0.000268668668668669 26.8668668668669
0.000293093093093093 29.3093093093093
0.000317517517517518 29.9737674446493
0.000341941941941942 29.9371917674746
0.000366366366366366 29.9006160902999
0.000390790790790791 29.8640404131253
0.000415215215215215 29.8274647359506
0.00043963963963964 29.7908890587759
0.000464064064064064 29.7543133816012
0.000488488488488489 29.7177377044266
0.000512912912912913 29.6811620272519
0.000537337337337337 29.6445863500772
0.000561761761761762 29.6080106729025
0.000586186186186186 29.5714349957278
0.000610610610610611 29.5348593185532
0.000635035035035035 29.4982836413785
0.000659459459459459 29.4617079642038
0.000683883883883884 29.4251322870291
0.000708308308308308 29.3885566098544
0.000732732732732733 29.3519809326798
0.000757157157157157 29.3154052555051
0.000781581581581582 29.2788295783304
0.000806006006006006 29.2422539011557
0.00083043043043043 29.205678223981
0.000854854854854855 29.1691025468064
0.000879279279279279 29.1325268696317
0.000903703703703704 29.095951192457
0.000928128128128128 29.0593755152823
0.000952552552552552 29.0227998381077
0.000976976976976977 28.986224160933
0.0010014014014014 28.9496484837583
0.00102582582582583 28.9130728065836
0.00105025025025025 28.8764971294089
0.00107467467467467 28.8399214522343
0.0010990990990991 28.8033457750596
0.00112352352352352 28.7667700978849
0.00114794794794795 28.7301944207102
0.00117237237237237 28.6936187435355
0.0011967967967968 28.6570430663609
0.00122122122122122 28.6204673891862
0.00124564564564565 28.5838917120115
0.00127007007007007 28.5473160348368
0.00129449449449449 28.5107403576622
0.00131891891891892 28.4741646804875
0.00134334334334334 28.4375890033128
0.00136776776776777 28.4010133261381
0.00139219219219219 28.3644376489634
0.00141661661661662 28.3278619717888
0.00144104104104104 28.2912862946141
0.00146546546546547 28.2547106174394
0.00148988988988989 28.2181349402647
0.00151431431431431 28.18155926309
0.00153873873873874 28.1449835859154
0.00156316316316316 28.1084079087407
0.00158758758758759 28.071832231566
0.00161201201201201 28.0352565543913
0.00163643643643644 27.9986808772166
0.00166086086086086 27.962105200042
0.00168528528528529 27.9255295228673
0.00170970970970971 27.8889538456926
0.00173413413413413 27.8523781685179
0.00175855855855856 27.8158024913433
0.00178298298298298 27.7792268141686
0.00180740740740741 27.7426511369939
0.00183183183183183 27.7060754598192
0.00185625625625626 27.6694997826445
0.00188068068068068 27.6329241054699
0.0019051051051051 27.5963484282952
0.00192952952952953 27.5597727511205
0.00195395395395395 27.5231970739458
0.00197837837837838 27.4866213967711
0.0020028028028028 27.4500457195965
0.00202722722722723 27.4134700424218
0.00205165165165165 27.3768943652471
0.00207607607607608 27.3403186880724
0.0021005005005005 27.3037430108977
0.00212492492492492 27.2671673337231
0.00214934934934935 27.2305916565484
0.00217377377377377 27.1940159793737
0.0021981981981982 27.157440302199
0.00222262262262262 27.1208646250244
0.00224704704704705 27.0842889478497
0.00227147147147147 27.047713270675
0.0022958958958959 27.0111375935003
0.00232032032032032 26.9745619163256
0.00234474474474474 26.937986239151
0.00236916916916917 26.9014105619763
0.00239359359359359 26.8648348848016
0.00241801801801802 26.8282592076269
0.00244244244244244 26.7916835304522
0.00246686686686687 26.7551078532776
0.00249129129129129 26.7185321761029
0.00251571571571572 26.6819564989282
0.00254014014014014 26.6453808217535
0.00256456456456456 26.6088051445789
0.00258898898898899 26.5722294674042
0.00261341341341341 26.5356537902295
0.00263783783783784 26.4990781130548
0.00266226226226226 26.4625024358801
0.00268668668668669 26.4259267587055
0.00271111111111111 26.3893510815308
0.00273553553553554 26.3527754043561
0.00275995995995996 26.3161997271814
0.00278438438438438 26.2796240500067
0.00280880880880881 26.2430483728321
0.00283323323323323 26.2064726956574
0.00285765765765766 26.1698970184827
0.00288208208208208 26.133321341308
0.00290650650650651 26.0967456641333
0.00293093093093093 26.0601699869587
0.00295535535535536 26.023594309784
0.00297977977977978 25.9870186326093
0.0030042042042042 25.9504429554346
0.00302862862862863 25.91386727826
0.00305305305305305 25.8772916010853
0.00307747747747748 25.8407159239106
0.0031019019019019 25.8041402467359
0.00312632632632633 25.7675645695612
0.00315075075075075 25.7309888923866
0.00317517517517518 25.6944132152119
0.0031995995995996 25.6578375380372
0.00322402402402402 25.6212618608625
0.00324844844844845 25.5846861836878
0.00327287287287287 25.5481105065132
0.0032972972972973 25.5115348293385
0.00332172172172172 25.4749591521638
0.00334614614614615 25.4383834749891
0.00337057057057057 25.4018077978144
0.00339499499499499 25.3652321206398
0.00341941941941942 25.3286564434651
0.00344384384384384 25.2920807662904
0.00346826826826827 25.2555050891157
0.00349269269269269 25.2189294119411
0.00351711711711712 25.1823537347664
0.00354154154154154 25.1457780575917
0.00356596596596597 25.109202380417
0.00359039039039039 25.0726267032423
0.00361481481481481 25.0360510260677
0.00363923923923924 24.999475348893
0.00366366366366366 24.9628996717183
0.00368808808808809 24.9263239945436
0.00371251251251251 24.8897483173689
0.00373693693693694 24.8531726401943
0.00376136136136136 24.8165969630196
0.00378578578578579 24.7800212858449
0.00381021021021021 24.7434456086702
0.00383463463463463 24.7068699314956
0.00385905905905906 24.6702942543209
0.00388348348348348 24.6337185771462
0.00390790790790791 24.5971428999715
0.00393233233233233 24.5605672227968
0.00395675675675676 24.5239915456222
0.00398118118118118 24.4874158684475
0.00400560560560561 24.4508401912728
0.00403003003003003 24.4142645140981
0.00405445445445445 24.3776888369234
0.00407887887887888 24.3411131597488
0.0041033033033033 24.3045374825741
0.00412772772772773 24.2679618053994
0.00415215215215215 24.2313861282247
0.00417657657657658 24.19481045105
0.004201001001001 24.1582347738754
0.00422542542542543 24.1216590967007
0.00424984984984985 24.085083419526
0.00427427427427427 24.0485077423513
0.0042986986986987 24.0119320651767
0.00432312312312312 23.975356388002
0.00434754754754755 23.9387807108273
0.00437197197197197 23.9022050336526
0.0043963963963964 23.8656293564779
0.00442082082082082 23.8290536793033
0.00444524524524524 23.7924780021286
0.00446966966966967 23.7559023249539
0.00449409409409409 23.7193266477792
0.00451851851851852 23.6827509706045
0.00454294294294294 23.6461752934299
0.00456736736736737 23.6095996162552
0.00459179179179179 23.5730239390805
0.00461621621621622 23.5364482619058
0.00464064064064064 23.4998725847312
0.00466506506506506 23.4632969075565
0.00468948948948949 23.4267212303818
0.00471391391391391 23.3901455532071
0.00473833833833834 23.3535698760324
0.00476276276276276 23.3169941988578
0.00478718718718719 23.2804185216831
0.00481161161161161 23.2438428445084
0.00483603603603604 23.2072671673337
0.00486046046046046 23.170691490159
0.00488488488488488 23.1341158129844
0.00490930930930931 23.0975401358097
0.00493373373373373 23.060964458635
0.00495815815815816 23.0243887814603
0.00498258258258258 22.9878131042856
0.00500700700700701 22.951237427111
0.00503143143143143 22.9146617499363
0.00505585585585586 22.8780860727616
0.00508028028028028 22.8415103955869
0.0051047047047047 22.8049347184123
0.00512912912912913 22.7683590412376
0.00515355355355355 22.7317833640629
0.00517797797797798 22.6952076868882
0.0052024024024024 22.6586320097135
0.00522682682682683 22.6220563325389
0.00525125125125125 22.5854806553642
0.00527567567567568 22.5489049781895
0.0053001001001001 22.5123293010148
0.00532452452452452 22.4757536238401
0.00534894894894895 22.4391779466655
0.00537337337337337 22.4026022694908
0.0053977977977978 22.3660265923161
0.00542222222222222 22.3294509151414
0.00544664664664665 22.2928752379667
0.00547107107107107 22.2562995607921
0.0054954954954955 22.2197238836174
0.00551991991991992 22.1831482064427
0.00554434434434434 22.146572529268
0.00556876876876877 22.1099968520934
0.00559319319319319 22.0734211749187
0.00561761761761762 22.036845497744
0.00564204204204204 22.0002698205693
0.00566646646646647 21.9636941433946
0.00569089089089089 21.92711846622
0.00571531531531531 21.8905427890453
0.00573973973973974 21.8539671118706
0.00576416416416416 21.8173914346959
0.00578858858858859 21.7808157575212
0.00581301301301301 21.7442400803466
0.00583743743743744 21.7076644031719
0.00586186186186186 21.6710887259972
0.00588628628628629 21.6345130488225
0.00591071071071071 21.5979373716479
0.00593513513513514 21.5613616944732
0.00595955955955956 21.5247860172985
0.00598398398398398 21.4882103401238
0.00600840840840841 21.4516346629491
0.00603283283283283 21.4150589857745
0.00605725725725726 21.3784833085998
0.00608168168168168 21.3419076314251
0.00610610610610611 21.3053319542504
0.00613053053053053 21.2687562770757
0.00615495495495495 21.2321805999011
0.00617937937937938 21.1956049227264
0.0062038038038038 21.1590292455517
0.00622822822822823 21.122453568377
0.00625265265265265 21.0858778912023
0.00627707707707708 21.0493022140277
0.0063015015015015 21.012726536853
0.00632592592592593 20.9761508596783
0.00635035035035035 20.9395751825036
0.00637477477477477 20.9029995053289
0.0063991991991992 20.8664238281543
0.00642362362362362 20.8298481509796
0.00644804804804805 20.7932724738049
0.00647247247247247 20.7566967966302
0.0064968968968969 20.7201211194556
0.00652132132132132 20.6835454422809
0.00654574574574575 20.6469697651062
0.00657017017017017 20.6103940879315
0.00659459459459459 20.5738184107568
0.00661901901901902 20.5372427335822
0.00664344344344344 20.5006670564075
0.00666786786786787 20.4640913792328
0.00669229229229229 20.4275157020581
0.00671671671671672 20.3909400248834
0.00674114114114114 20.3543643477088
0.00676556556556557 20.3177886705341
0.00678998998998999 20.2812129933594
0.00681441441441441 20.2446373161847
0.00683883883883884 20.2080616390101
0.00686326326326326 20.1714859618354
0.00688768768768769 20.1349102846607
0.00691211211211211 20.098334607486
0.00693653653653654 20.0617589303113
0.00696096096096096 20.0251832531367
0.00698538538538539 19.988607575962
0.00700980980980981 19.9520318987873
0.00703423423423423 19.9154562216126
0.00705865865865866 19.8788805444379
0.00708308308308308 19.8423048672633
0.00710750750750751 19.8057291900886
0.00713193193193193 19.7691535129139
0.00715635635635636 19.7325778357392
0.00718078078078078 19.6960021585645
0.00720520520520521 19.6594264813899
0.00722962962962963 19.6228508042152
0.00725405405405405 19.5862751270405
0.00727847847847848 19.5496994498658
0.0073029029029029 19.5131237726912
0.00732732732732733 19.4765480955165
0.00735175175175175 19.4399724183418
0.00737617617617618 19.4033967411671
0.0074006006006006 19.3668210639924
0.00742502502502502 19.3302453868178
0.00744944944944945 19.2936697096431
0.00747387387387387 19.2570940324684
0.0074982982982983 19.2205183552937
0.00752272272272272 19.183942678119
0.00754714714714715 19.1473670009444
0.00757157157157157 19.1107913237697
0.007595995995996 19.074215646595
0.00762042042042042 19.0376399694203
0.00764484484484484 19.0010642922457
0.00766926926926927 18.964488615071
0.00769369369369369 18.9279129378963
0.00771811811811812 18.8913372607216
0.00774254254254254 18.8547615835469
0.00776696696696697 18.8181859063723
0.00779139139139139 18.7816102291976
0.00781581581581582 18.7450345520229
0.00784024024024024 18.7084588748482
0.00786466466466466 18.6718831976735
0.00788908908908909 18.6353075204989
0.00791351351351351 18.5987318433242
0.00793793793793794 18.5621561661495
0.00796236236236236 18.5255804889748
0.00798678678678679 18.4890048118002
0.00801121121121121 18.4524291346255
0.00803563563563564 18.4158534574508
0.00806006006006006 18.3792777802761
0.00808448448448448 18.3427021031014
0.00810890890890891 18.3061264259268
0.00813333333333333 18.2695507487521
0.00815775775775776 18.2329750715774
0.00818218218218218 18.1963993944027
0.00820660660660661 18.159823717228
0.00823103103103103 18.1232480400534
0.00825545545545545 18.0866723628787
0.00827987987987988 18.050096685704
0.0083043043043043 18.0135210085293
0.00832872872872873 17.9769453313546
0.00835315315315315 17.94036965418
0.00837757757757758 17.9037939770053
0.008402002002002 17.8672182998306
0.00842642642642643 17.8306426226559
0.00845085085085085 17.7940669454812
0.00847527527527528 17.7574912683066
0.0084996996996997 17.7209155911319
0.00852412412412412 17.6843399139572
0.00854854854854855 17.6477642367825
0.00857297297297297 17.6111885596079
0.0085973973973974 17.5746128824332
0.00862182182182182 17.5380372052585
0.00864624624624625 17.5014615280838
0.00867067067067067 17.4648858509091
0.00869509509509509 17.4283101737345
0.00871951951951952 17.3917344965598
0.00874394394394394 17.3551588193851
0.00876836836836837 17.3185831422104
0.00879279279279279 17.2820074650357
0.00881721721721722 17.2454317878611
0.00884164164164164 17.2088561106864
0.00886606606606607 17.1722804335117
0.00889049049049049 17.135704756337
0.00891491491491491 17.0991290791624
0.00893933933933934 17.0625534019877
0.00896376376376376 17.025977724813
0.00898818818818819 16.9894020476383
0.00901261261261261 16.9528263704636
0.00903703703703704 16.916250693289
0.00906146146146146 16.8796750161143
0.00908588588588589 16.8430993389396
0.00911031031031031 16.8065236617649
0.00913473473473474 16.7699479845902
0.00915915915915916 16.7333723074156
0.00918358358358358 16.6967966302409
0.00920800800800801 16.6602209530662
0.00923243243243243 16.6236452758915
0.00925685685685686 16.5870695987168
0.00928128128128128 16.5504939215422
0.0093057057057057 16.5139182443675
0.00933013013013013 16.4773425671928
0.00935455455455455 16.4407668900181
0.00937897897897898 16.4041912128435
0.0094034034034034 16.3676155356688
0.00942782782782783 16.3310398584941
0.00945225225225225 16.2944641813194
0.00947667667667668 16.2578885041447
0.0095011011011011 16.2213128269701
0.00952552552552553 16.1847371497954
0.00954994994994995 16.1481614726207
0.00957437437437437 16.111585795446
0.0095987987987988 16.0750101182713
0.00962322322322322 16.0384344410967
0.00964764764764765 16.001858763922
0.00967207207207207 15.9652830867473
0.0096964964964965 15.9287074095726
0.00972092092092092 15.892131732398
0.00974534534534535 15.8555560552233
0.00976976976976977 15.8189803780486
0.00979419419419419 15.7824047008739
0.00981861861861862 15.7458290236992
0.00984304304304304 15.7092533465246
0.00986746746746747 15.6726776693499
0.00989189189189189 15.6361019921752
0.00991631631631632 15.5995263150005
0.00994074074074074 15.5629506378258
0.00996516516516516 15.5263749606512
0.00998958958958959 15.4897992834765
0.010014014014014 15.4532236063018
0.0100384384384384 15.4166479291271
0.0100628628628629 15.3800722519524
0.0100872872872873 15.3434965747778
0.0101117117117117 15.3069208976031
0.0101361361361361 15.2703452204284
0.0101605605605606 15.2337695432537
0.010184984984985 15.1971938660791
0.0102094094094094 15.1606181889044
0.0102338338338338 15.1240425117297
0.0102582582582583 15.087466834555
0.0102826826826827 15.0508911573803
0.0103071071071071 15.0143154802057
0.0103315315315315 14.977739803031
0.010355955955956 14.9411641258563
0.0103803803803804 14.9045884486816
0.0104048048048048 14.8680127715069
0.0104292292292292 14.8314370943323
0.0104536536536537 14.7948614171576
0.0104780780780781 14.7582857399829
0.0105025025025025 14.7217100628082
0.0105269269269269 14.6851343856335
0.0105513513513514 14.6485587084589
0.0105757757757758 14.6119830312842
0.0106002002002002 14.5754073541095
0.0106246246246246 14.5388316769348
0.010649049049049 14.5022559997602
0.0106734734734735 14.4656803225855
0.0106978978978979 14.4291046454108
0.0107223223223223 14.3925289682361
0.0107467467467467 14.3559532910614
0.0107711711711712 14.3193776138868
0.0107955955955956 14.2828019367121
0.01082002002002 14.2462262595374
0.0108444444444444 14.2096505823627
0.0108688688688689 14.173074905188
0.0108932932932933 14.1364992280134
0.0109177177177177 14.0999235508387
0.0109421421421421 14.063347873664
0.0109665665665666 14.0267721964893
0.010990990990991 13.9901965193147
0.0110154154154154 13.95362084214
0.0110398398398398 13.9170451649653
0.0110642642642643 13.8804694877906
0.0110886886886887 13.8438938106159
0.0111131131131131 13.8073181334413
0.0111375375375375 13.7707424562666
0.011161961961962 13.7341667790919
0.0111863863863864 13.6975911019172
0.0112108108108108 13.6610154247425
0.0112352352352352 13.6244397475679
0.0112596596596597 13.5878640703932
0.0112840840840841 13.5512883932185
0.0113085085085085 13.5147127160438
0.0113329329329329 13.4781370388691
0.0113573573573574 13.4415613616945
0.0113817817817818 13.4049856845198
0.0114062062062062 13.3684100073451
0.0114306306306306 13.3318343301704
0.0114550550550551 13.2952586529958
0.0114794794794795 13.2586829758211
0.0115039039039039 13.2221072986464
0.0115283283283283 13.1855316214717
0.0115527527527528 13.148955944297
0.0115771771771772 13.1123802671224
0.0116016016016016 13.0758045899477
0.011626026026026 13.039228912773
0.0116504504504504 13.0026532355983
0.0116748748748749 12.9660775584236
0.0116992992992993 12.929501881249
0.0117237237237237 12.8929262040743
0.0117481481481481 12.8563505268996
0.0117725725725726 12.8197748497249
0.011796996996997 12.7831991725503
0.0118214214214214 12.7466234953756
0.0118458458458458 12.7100478182009
0.0118702702702703 12.6734721410262
0.0118946946946947 12.6368964638515
0.0119191191191191 12.6003207866769
0.0119435435435435 12.5637451095022
0.011967967967968 12.5271694323275
0.0119923923923924 12.4905937551528
0.0120168168168168 12.4540180779781
0.0120412412412412 12.4174424008035
0.0120656656656657 12.3808667236288
0.0120900900900901 12.3442910464541
0.0121145145145145 12.3077153692794
0.0121389389389389 12.2711396921047
0.0121633633633634 12.2345640149301
0.0121877877877878 12.1979883377554
0.0122122122122122 12.1614126605807
0.0122366366366366 12.124836983406
0.0122610610610611 12.0882613062313
0.0122854854854855 12.0516856290567
0.0123099099099099 12.015109951882
0.0123343343343343 11.9785342747073
0.0123587587587588 11.9419585975326
0.0123831831831832 11.905382920358
0.0124076076076076 11.8688072431833
0.012432032032032 11.8322315660086
0.0124564564564565 11.7956558888339
0.0124808808808809 11.7590802116592
0.0125053053053053 11.7225045344846
0.0125297297297297 11.6859288573099
0.0125541541541542 11.6493531801352
0.0125785785785786 11.6127775029605
0.012603003003003 11.5762018257858
0.0126274274274274 11.5396261486112
0.0126518518518519 11.5030504714365
0.0126762762762763 11.4664747942618
0.0127007007007007 11.4298991170871
0.0127251251251251 11.3933234399125
0.0127495495495495 11.3567477627378
0.012773973973974 11.3201720855631
0.0127983983983984 11.2835964083884
0.0128228228228228 11.2470207312137
0.0128472472472472 11.2104450540391
0.0128716716716717 11.1738693768644
0.0128960960960961 11.1372936996897
0.0129205205205205 11.100718022515
0.0129449449449449 11.0641423453403
0.0129693693693694 11.0275666681657
0.0129937937937938 10.990990990991
0.0130182182182182 10.9544153138163
0.0130426426426426 10.9178396366416
0.0130670670670671 10.8812639594669
0.0130914914914915 10.8446882822923
0.0131159159159159 10.8081126051176
0.0131403403403403 10.7715369279429
0.0131647647647648 10.7349612507682
0.0131891891891892 10.6983855735936
0.0132136136136136 10.6618098964189
0.013238038038038 10.6252342192442
0.0132624624624625 10.5886585420695
0.0132868868868869 10.5520828648948
0.0133113113113113 10.5155071877202
0.0133357357357357 10.4789315105455
0.0133601601601602 10.4423558333708
0.0133845845845846 10.4057801561961
0.013409009009009 10.3692044790214
0.0134334334334334 10.3326288018468
0.0134578578578579 10.2960531246721
0.0134822822822823 10.2594774474974
0.0135067067067067 10.2229017703227
0.0135311311311311 10.1863260931481
0.0135555555555556 10.1497504159734
0.01357997997998 10.1131747387987
0.0136044044044044 10.076599061624
0.0136288288288288 10.0400233844493
0.0136532532532533 10.0034477072747
0.0136776776776777 9.96687203009998
0.0137021021021021 9.9302963529253
0.0137265265265265 9.89372067575062
0.013750950950951 9.85714499857594
0.0137753753753754 9.82056932140127
0.0137997997997998 9.78399364422658
0.0138242242242242 9.74741796705191
0.0138486486486486 9.71084228987722
0.0138730730730731 9.67426661270255
0.0138974974974975 9.63769093552787
0.0139219219219219 9.60111525835319
0.0139463463463463 9.56453958117851
0.0139707707707708 9.52796390400383
0.0139951951951952 9.49138822682915
0.0140196196196196 9.45481254965448
0.014044044044044 9.4182368724798
0.0140684684684685 9.38166119530512
0.0140928928928929 9.34508551813044
0.0141173173173173 9.30850984095576
0.0141417417417417 9.27193416378108
0.0141661661661662 9.2353584866064
0.0141905905905906 9.19878280943172
0.014215015015015 9.16220713225704
0.0142394394394394 9.12563145508236
0.0142638638638639 9.08905577790769
0.0142882882882883 9.05248010073301
0.0143127127127127 9.01590442355833
0.0143371371371371 8.97932874638365
0.0143615615615616 8.94275306920897
0.014385985985986 8.90617739203429
0.0144104104104104 8.86960171485961
0.0144348348348348 8.83302603768493
0.0144592592592593 8.79645036051026
0.0144836836836837 8.75987468333557
0.0145081081081081 8.7232990061609
0.0145325325325325 8.68672332898622
0.014556956956957 8.65014765181154
0.0145813813813814 8.61357197463686
0.0146058058058058 8.57699629746218
0.0146302302302302 8.5404206202875
0.0146546546546547 8.50384494311282
0.0146790790790791 8.46726926593815
0.0147035035035035 8.43069358876347
0.0147279279279279 8.39411791158879
0.0147523523523524 8.35754223441411
0.0147767767767768 8.32096655723943
0.0148012012012012 8.28439088006475
0.0148256256256256 8.24781520289007
0.01485005005005 8.2112395257154
0.0148744744744745 8.17466384854071
0.0148988988988989 8.13808817136604
0.0149233233233233 8.10151249419136
0.0149477477477477 8.06493681701668
0.0149721721721722 8.028361139842
0.0149965965965966 7.99178546266732
0.015021021021021 7.95520978549264
0.0150454454454454 7.91863410831796
0.0150698698698699 7.88205843114328
0.0150942942942943 7.84548275396861
0.0151187187187187 7.80890707679393
0.0151431431431431 7.77233139961925
0.0151675675675676 7.73575572244457
0.015191991991992 7.69918004526989
0.0152164164164164 7.66260436809521
0.0152408408408408 7.62602869092053
0.0152652652652653 7.58945301374585
0.0152896896896897 7.55287733657117
0.0153141141141141 7.51630165939649
0.0153385385385385 7.47972598222182
0.015362962962963 7.44315030504714
0.0153873873873874 7.40657462787246
0.0154118118118118 7.36999895069778
0.0154362362362362 7.3334232735231
0.0154606606606607 7.29684759634842
0.0154850850850851 7.26027191917375
0.0155095095095095 7.22369624199906
0.0155339339339339 7.18712056482439
0.0155583583583584 7.15054488764971
0.0155827827827828 7.11396921047503
0.0156072072072072 7.07739353330035
0.0156316316316316 7.04081785612567
0.0156560560560561 7.00424217895099
0.0156804804804805 6.96766650177631
0.0157049049049049 6.93109082460164
0.0157293293293293 6.89451514742696
0.0157537537537538 6.85793947025228
0.0157781781781782 6.8213637930776
0.0158026026026026 6.78478811590292
0.015827027027027 6.74821243872824
0.0158514514514515 6.71163676155356
0.0158758758758759 6.67506108437888
0.0159003003003003 6.6384854072042
0.0159247247247247 6.60190973002952
0.0159491491491491 6.56533405285485
0.0159735735735736 6.52875837568017
0.015997997997998 6.49218269850549
0.0160224224224224 6.45560702133081
0.0160468468468468 6.41903134415614
0.0160712712712713 6.38245566698145
0.0160956956956957 6.34587998980678
0.0161201201201201 6.3093043126321
0.0161445445445445 6.27272863545742
0.016168968968969 6.23615295828274
0.0161933933933934 6.19957728110806
0.0162178178178178 6.16300160393338
0.0162422422422422 6.1264259267587
0.0162666666666667 6.08985024958402
0.0162910910910911 6.05327457240935
0.0163155155155155 6.01669889523466
0.0163399399399399 5.98012321805999
0.0163643643643644 5.94354754088531
0.0163887887887888 5.90697186371063
0.0164132132132132 5.87039618653595
0.0164376376376376 5.83382050936127
0.0164620620620621 5.7972448321866
0.0164864864864865 5.76066915501191
0.0165109109109109 5.72409347783724
0.0165353353353353 5.68751780066256
0.0165597597597598 5.65094212348788
0.0165841841841842 5.6143664463132
0.0166086086086086 5.57779076913852
0.016633033033033 5.54121509196384
0.0166574574574575 5.50463941478916
0.0166818818818819 5.46806373761448
0.0167063063063063 5.4314880604398
0.0167307307307307 5.39491238326513
0.0167551551551552 5.35833670609045
0.0167795795795796 5.32176102891577
0.016804004004004 5.28518535174109
0.0168284284284284 5.24860967456641
0.0168528528528529 5.21203399739173
0.0168772772772773 5.17545832021705
0.0169017017017017 5.13888264304237
0.0169261261261261 5.10230696586769
0.0169505505505506 5.06573128869302
0.016974974974975 5.02915561151833
0.0169993993993994 4.99257993434366
0.0170238238238238 4.95600425716898
0.0170482482482482 4.9194285799943
0.0170726726726727 4.88285290281962
0.0170970970970971 4.84627722564494
0.0171215215215215 4.80970154847027
0.0171459459459459 4.77312587129558
0.0171703703703704 4.73655019412091
0.0171947947947948 4.69997451694623
0.0172192192192192 4.66339883977155
0.0172436436436436 4.62682316259687
0.0172680680680681 4.59024748542219
0.0172924924924925 4.55367180824751
0.0173169169169169 4.51709613107283
0.0173413413413413 4.48052045389815
0.0173657657657658 4.44394477672348
0.0173901901901902 4.4073690995488
0.0174146146146146 4.37079342237412
0.017439039039039 4.33421774519944
0.0174634634634635 4.29764206802476
0.0174878878878879 4.26106639085008
0.0175123123123123 4.2244907136754
0.0175367367367367 4.18791503650073
0.0175611611611612 4.15133935932605
0.0175855855855856 4.11476368215137
0.01761001001001 4.07818800497669
0.0176344344344344 4.04161232780201
0.0176588588588589 4.00503665062733
0.0176832832832833 3.96846097345265
0.0177077077077077 3.93188529627797
0.0177321321321321 3.89530961910329
0.0177565565565566 3.85873394192861
0.017780980980981 3.82215826475394
0.0178054054054054 3.78558258757926
0.0178298298298298 3.74900691040458
0.0178542542542543 3.7124312332299
0.0178786786786787 3.67585555605522
0.0179031031031031 3.63927987888054
0.0179275275275275 3.60270420170586
0.017951951951952 3.56612852453118
0.0179763763763764 3.5295528473565
0.0180008008008008 3.49297717018182
0.0180252252252252 3.45640149300715
0.0180496496496496 3.41982581583247
0.0180740740740741 3.38325013865779
0.0180984984984985 3.34667446148311
0.0181229229229229 3.31009878430843
0.0181473473473473 3.27352310713375
0.0181717717717718 3.23694742995907
0.0181961961961962 3.2003717527844
0.0182206206206206 3.16379607560971
0.018245045045045 3.12722039843504
0.0182694694694695 3.09064472126036
0.0182938938938939 3.05406904408568
0.0183183183183183 3.017493366911
0.0183427427427427 2.98091768973632
0.0183671671671672 2.94434201256164
0.0183915915915916 2.90776633538697
0.018416016016016 2.87119065821229
0.0184404404404404 2.83461498103761
0.0184648648648649 2.79803930386293
0.0184892892892893 2.76146362668825
0.0185137137137137 2.72488794951357
0.0185381381381381 2.68831227233889
0.0185625625625626 2.65173659516422
0.018586986986987 2.61516091798953
0.0186114114114114 2.57858524081486
0.0186358358358358 2.54200956364018
0.0186602602602603 2.5054338864655
0.0186846846846847 2.46885820929082
0.0187091091091091 2.43228253211614
0.0187335335335335 2.39570685494146
0.018757957957958 2.35913117776678
0.0187823823823824 2.3225555005921
0.0188068068068068 2.28597982341742
0.0188312312312312 2.24940414624275
0.0188556556556557 2.21282846906807
0.0188800800800801 2.17625279189339
0.0189045045045045 2.13967711471871
0.0189289289289289 2.10310143754403
0.0189533533533534 2.06652576036935
0.0189777777777778 2.02995008319467
0.0190022022022022 1.99337440601999
0.0190266266266266 1.95679872884531
0.0190510510510511 1.92022305167063
0.0190754754754755 1.88364737449595
0.0190998998998999 1.84707169732128
0.0191243243243243 1.8104960201466
0.0191487487487487 1.77392034297192
0.0191731731731732 1.73734466579724
0.0191975975975976 1.70076898862256
0.019222022022022 1.66419331144789
0.0192464464464464 1.6276176342732
0.0192708708708709 1.59104195709853
0.0192952952952953 1.55446627992385
0.0193197197197197 1.51789060274917
0.0193441441441441 1.48131492557449
0.0193685685685686 1.44473924839981
0.019392992992993 1.40816357122513
0.0194174174174174 1.37158789405045
0.0194418418418418 1.33501221687577
0.0194662662662663 1.2984365397011
0.0194906906906907 1.26186086252642
0.0195151151151151 1.22528518535174
0.0195395395395395 1.18870950817706
0.019563963963964 1.15213383100238
0.0195883883883884 1.1155581538277
0.0196128128128128 1.07898247665302
0.0196372372372372 1.04240679947835
0.0196616616616617 1.00583112230366
0.0196860860860861 0.969255445128987
0.0197105105105105 0.932679767954308
0.0197349349349349 0.896104090779627
0.0197593593593594 0.859528413604949
0.0197837837837838 0.82295273643027
0.0198082082082082 0.786377059255589
0.0198326326326326 0.749801382080911
0.0198570570570571 0.713225704906232
0.0198814814814815 0.676650027731558
0.0199059059059059 0.64007435055688
0.0199303303303303 0.603498673382198
0.0199547547547548 0.56692299620752
0.0199791791791792 0.530347319032842
0.0200036036036036 0.49377164185816
0.020028028028028 0.457195964683482
0.0200524524524525 0.420620287508804
0.0200768768768769 0.384044610334122
0.0201013013013013 0.347468933159444
0.0201257257257257 0.310893255984766
0.0201501501501501 0.274317578810091
0.0201745745745746 0.23774190163541
0.020198998998999 0.201166224460732
0.0202234234234234 0.164590547286053
0.0202478478478478 0.128014870111372
0.0202722722722723 0.0914391929366936
0.0202966966966967 0.0548635157620154
0.0203211211211211 0.0182878385873337
0.0203455455455455 0
0.02036996996997 0
0.0203943943943944 0
0.0204188188188188 0
0.0204432432432432 0
0.0204676676676677 0
0.0204920920920921 0
0.0205165165165165 0
0.0205409409409409 0
0.0205653653653654 0
0.0205897897897898 0
0.0206142142142142 0
0.0206386386386386 0
0.0206630630630631 0
0.0206874874874875 0
0.0207119119119119 0
0.0207363363363363 0
0.0207607607607608 0
0.0207851851851852 0
0.0208096096096096 0
0.020834034034034 0
0.0208584584584585 0
0.0208828828828829 0
0.0209073073073073 0
0.0209317317317317 0
0.0209561561561562 0
0.0209805805805806 0
0.021005005005005 0
0.0210294294294294 0
0.0210538538538539 0
0.0210782782782783 0
0.0211027027027027 0
0.0211271271271271 0
0.0211515515515516 0
0.021175975975976 0
0.0212004004004004 0
0.0212248248248248 0
0.0212492492492492 0
0.0212736736736737 0
0.0212980980980981 0
0.0213225225225225 0
0.0213469469469469 0
0.0213713713713714 0
0.0213957957957958 0
0.0214202202202202 0
0.0214446446446446 0
0.0214690690690691 0
0.0214934934934935 0
0.0215179179179179 0
0.0215423423423423 0
0.0215667667667668 0
0.0215911911911912 0
0.0216156156156156 0
0.02164004004004 0
0.0216644644644645 0
0.0216888888888889 0
0.0217133133133133 0
0.0217377377377377 0
0.0217621621621622 0
0.0217865865865866 0
0.021811011011011 0
0.0218354354354354 0
0.0218598598598599 0
0.0218842842842843 0
0.0219087087087087 0
0.0219331331331331 0
0.0219575575575576 0
0.021981981981982 0
0.0220064064064064 0
0.0220308308308308 0
0.0220552552552553 0
0.0220796796796797 0
0.0221041041041041 0
0.0221285285285285 0
0.022152952952953 0
0.0221773773773774 0
0.0222018018018018 0
0.0222262262262262 0
0.0222506506506506 0
0.0222750750750751 0
0.0222994994994995 0
0.0223239239239239 0
0.0223483483483483 0
0.0223727727727728 0
0.0223971971971972 0
0.0224216216216216 0
0.022446046046046 0
0.0224704704704705 0
0.0224948948948949 0
0.0225193193193193 0
0.0225437437437437 0
0.0225681681681682 0
0.0225925925925926 0
0.022617017017017 0
0.0226414414414414 0
0.0226658658658659 0
0.0226902902902903 0
0.0227147147147147 0
0.0227391391391391 0
0.0227635635635636 0
0.022787987987988 0
0.0228124124124124 0
0.0228368368368368 0
0.0228612612612613 0
0.0228856856856857 0
0.0229101101101101 0
0.0229345345345345 0
0.022958958958959 0
0.0229833833833834 0
0.0230078078078078 0
0.0230322322322322 0
0.0230566566566567 0
0.0230810810810811 0
0.0231055055055055 0
0.0231299299299299 0
0.0231543543543544 0
0.0231787787787788 0
0.0232032032032032 0
0.0232276276276276 0
0.0232520520520521 0
0.0232764764764765 0
0.0233009009009009 0
0.0233253253253253 0
0.0233497497497497 0
0.0233741741741742 0
0.0233985985985986 0
0.023423023023023 0
0.0234474474474474 0
0.0234718718718719 0
0.0234962962962963 0
0.0235207207207207 0
0.0235451451451451 0
0.0235695695695696 0
0.023593993993994 0
0.0236184184184184 0
0.0236428428428428 0
0.0236672672672673 0
0.0236916916916917 0
0.0237161161161161 0
0.0237405405405405 0
0.023764964964965 0
0.0237893893893894 0
0.0238138138138138 0
0.0238382382382382 0
0.0238626626626627 0
0.0238870870870871 0
0.0239115115115115 0
0.0239359359359359 0
0.0239603603603604 0
0.0239847847847848 0
0.0240092092092092 0
0.0240336336336336 0
0.0240580580580581 0
0.0240824824824825 0
0.0241069069069069 0
0.0241313313313313 0
0.0241557557557558 0
0.0241801801801802 0
0.0242046046046046 0
0.024229029029029 0
0.0242534534534535 0
0.0242778778778779 0
0.0243023023023023 0
0.0243267267267267 0
0.0243511511511512 0
0.0243755755755756 0
0.0244 0
};
\addplot [steelblue31119180, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.000164703 16.4703
0.000439468 29.7911
0.000883541 29.1261
0.0015214 28.1709
0.00238493 26.8778
0.00349919 25.2092
0.00491541 23.0884
0.00672 20.386
0.00908448 16.8452
0.0124689 11.777
0.0124689 11.777
0.0124689 11.777
0.0209877 2.09872e-09
0.0273753 2.73747e-09
0.0341584 3.41577e-09
0.0422489 4.2248e-09
0.0499116 4.99105e-09
0.0576865 5.76853e-09
0.0655559 6.55544e-09
0.0732137 7.3212e-09
0.0812594 8.12576e-09
0.0884657 8.84638e-09
0.0955623 9.55602e-09
0.100927 1.00925e-08
0.105409 1.05407e-08
0.113946 1.13943e-08
0.120604 1.20601e-08
0.128149 1.28146e-08
0.133298 1.33295e-08
0.139946 1.39943e-08
0.146333 1.4633e-08
0.151713 1.51709e-08
0.156297 1.56294e-08
0.160224 1.6022e-08
0.16449 1.64486e-08
0.16774 1.67737e-08
0.170573 1.70569e-08
0.173623 1.73619e-08
0.17614 1.76136e-08
0.178579 1.78575e-08
0.180883 1.80879e-08
0.183105 1.83101e-08
0.185136 1.85132e-08
0.186999 1.86995e-08
0.188825 1.88821e-08
0.190596 1.90592e-08
0.192158 1.92154e-08
0.193687 1.93683e-08
0.195125 1.95121e-08
0.196443 1.96439e-08
0.197713 1.97708e-08
0.198963 1.98959e-08
0.200159 2.00155e-08
0.201329 2.01324e-08
0.202461 2.02456e-08
0.203505 2.03501e-08
0.204428 2.04424e-08
0.205287 2.05283e-08
0.206061 2.06056e-08
0.206776 2.06771e-08
0.207427 2.07422e-08
0.208036 2.08032e-08
0.208581 2.08577e-08
0.209119 2.09115e-08
0.209583 2.09578e-08
0.210028 2.10023e-08
0.210475 2.1047e-08
0.210856 2.10852e-08
0.211226 2.11222e-08
0.211593 2.11588e-08
0.211946 2.11941e-08
0.212259 2.12255e-08
0.212567 2.12562e-08
0.212873 2.12868e-08
0.213184 2.13179e-08
0.213449 2.13444e-08
0.213707 2.13702e-08
0.21396 2.13955e-08
0.21421 2.14206e-08
0.214466 2.14461e-08
0.214688 2.14683e-08
0.214896 2.14892e-08
0.2151 2.15095e-08
0.2153 2.15295e-08
0.215497 2.15493e-08
0.215697 2.15692e-08
0.215886 2.15881e-08
0.21605 2.16045e-08
0.21621 2.16205e-08
0.216366 2.16361e-08
0.216519 2.16515e-08
0.216671 2.16666e-08
0.216822 2.16818e-08
0.216976 2.16971e-08
0.217124 2.17119e-08
0.21725 2.17245e-08
0.217374 2.1737e-08
0.217496 2.17491e-08
0.217616 2.17612e-08
0.217735 2.1773e-08
0.217853 2.17848e-08
0.21797 2.17965e-08
0.218087 2.18083e-08
0.218207 2.18202e-08
0.218331 2.18326e-08
0.218431 2.18426e-08
0.218529 2.18524e-08
0.218627 2.18622e-08
0.218723 2.18718e-08
0.218818 2.18813e-08
0.218913 2.18908e-08
0.219006 2.19002e-08
0.2191 2.19095e-08
0.219193 2.19188e-08
0.219287 2.19282e-08
0.219381 2.19376e-08
0.219477 2.19472e-08
0.219578 2.19573e-08
0.219663 2.19658e-08
0.219744 2.19739e-08
0.219824 2.19819e-08
0.219903 2.19898e-08
0.219982 2.19977e-08
0.22006 2.20055e-08
0.220138 2.20133e-08
0.220216 2.20211e-08
0.220293 2.20288e-08
0.220371 2.20366e-08
0.220449 2.20444e-08
0.220527 2.20522e-08
0.220605 2.206e-08
0.220684 2.20679e-08
0.220765 2.2076e-08
0.220848 2.20843e-08
0.220935 2.2093e-08
0.221005 2.21e-08
0.221074 2.21069e-08
0.221144 2.21139e-08
0.221213 2.21208e-08
0.221283 2.21278e-08
0.221352 2.21347e-08
0.221421 2.21416e-08
0.22149 2.21485e-08
0.221559 2.21554e-08
0.221629 2.21624e-08
0.221698 2.21693e-08
0.221768 2.21763e-08
0.221838 2.21833e-08
0.221908 2.21903e-08
0.221979 2.21974e-08
0.222051 2.22046e-08
0.222123 2.22118e-08
0.222197 2.22192e-08
0.222273 2.22268e-08
0.222353 2.22348e-08
0.222422 2.22417e-08
0.222487 2.22482e-08
0.222552 2.22547e-08
0.222618 2.22613e-08
0.222683 2.22678e-08
0.222749 2.22744e-08
0.222814 2.22809e-08
0.22288 2.22875e-08
0.222945 2.2294e-08
0.223011 2.23006e-08
0.223077 2.23072e-08
0.223143 2.23138e-08
0.223209 2.23204e-08
0.223276 2.23271e-08
0.223343 2.23338e-08
0.22341 2.23405e-08
0.223478 2.23473e-08
0.223546 2.23541e-08
0.223615 2.2361e-08
0.223685 2.2368e-08
0.223756 2.23751e-08
0.223829 2.23824e-08
0.223907 2.23902e-08
0.223972 2.23968e-08
0.224036 2.24031e-08
0.224099 2.24094e-08
0.224163 2.24158e-08
0.224226 2.24221e-08
0.22429 2.24285e-08
0.224353 2.24348e-08
0.224417 2.24412e-08
0.224481 2.24476e-08
0.224544 2.24539e-08
0.224608 2.24603e-08
0.224672 2.24667e-08
0.224737 2.24732e-08
0.224801 2.24796e-08
0.224866 2.24861e-08
0.224931 2.24926e-08
0.224996 2.24991e-08
0.225061 2.25056e-08
0.225127 2.25123e-08
0.225194 2.25189e-08
0.225262 2.25257e-08
0.22533 2.25325e-08
0.2254 2.25395e-08
0.225472 2.25467e-08
0.225546 2.25541e-08
0.225608 2.25603e-08
0.22567 2.25665e-08
0.225731 2.25726e-08
0.225793 2.25788e-08
0.225855 2.2585e-08
0.225917 2.25912e-08
0.225979 2.25974e-08
0.226041 2.26036e-08
0.226103 2.26098e-08
0.226165 2.2616e-08
0.226227 2.26222e-08
0.226289 2.26284e-08
0.226352 2.26347e-08
0.226415 2.2641e-08
0.226477 2.26472e-08
0.226541 2.26536e-08
0.226604 2.26599e-08
0.226668 2.26663e-08
0.226732 2.26727e-08
0.226796 2.26791e-08
0.226861 2.26856e-08
0.226927 2.26922e-08
0.226994 2.26989e-08
0.227063 2.27058e-08
0.227134 2.27129e-08
0.227204 2.27199e-08
0.227264 2.27259e-08
0.227324 2.27319e-08
0.227384 2.27379e-08
0.227444 2.27439e-08
0.227505 2.275e-08
0.227565 2.2756e-08
0.227625 2.2762e-08
0.227686 2.27681e-08
0.227746 2.27741e-08
0.227806 2.27801e-08
0.227867 2.27862e-08
0.227928 2.27923e-08
0.227989 2.27984e-08
0.22805 2.28045e-08
0.228111 2.28106e-08
0.228172 2.28167e-08
0.228234 2.28229e-08
0.228296 2.28291e-08
0.228358 2.28353e-08
0.228421 2.28416e-08
0.228484 2.28479e-08
0.228547 2.28542e-08
0.228612 2.28607e-08
0.228678 2.28673e-08
0.228745 2.2874e-08
0.228817 2.28812e-08
0.22888 2.28875e-08
0.228938 2.28933e-08
0.228997 2.28992e-08
0.229056 2.29051e-08
0.229114 2.29109e-08
0.229173 2.29168e-08
0.229232 2.29227e-08
0.22929 2.29285e-08
0.229349 2.29344e-08
0.229408 2.29403e-08
0.229467 2.29462e-08
0.229526 2.29521e-08
0.229585 2.2958e-08
0.229644 2.29639e-08
0.229704 2.29699e-08
0.229763 2.29758e-08
0.229823 2.29818e-08
0.229883 2.29878e-08
0.229943 2.29938e-08
0.230004 2.29999e-08
0.230065 2.3006e-08
0.230126 2.30121e-08
0.230188 2.30183e-08
0.230251 2.30246e-08
0.230314 2.30309e-08
0.230379 2.30374e-08
0.230447 2.30441e-08
0.230515 2.3051e-08
0.230572 2.30567e-08
0.230629 2.30624e-08
0.230686 2.30681e-08
0.230743 2.30738e-08
0.230801 2.30795e-08
0.230858 2.30853e-08
0.230915 2.3091e-08
0.230972 2.30967e-08
0.231029 2.31024e-08
0.231087 2.31082e-08
0.231144 2.31139e-08
0.231202 2.31197e-08
0.231259 2.31254e-08
0.231317 2.31312e-08
0.231375 2.3137e-08
0.231433 2.31428e-08
0.231491 2.31486e-08
0.23155 2.31545e-08
0.231609 2.31603e-08
0.231668 2.31662e-08
0.231727 2.31722e-08
0.231787 2.31781e-08
0.231847 2.31842e-08
0.231908 2.31903e-08
0.231969 2.31964e-08
0.232032 2.32027e-08
0.232097 2.32092e-08
0.232167 2.32162e-08
0.232223 2.32217e-08
0.232278 2.32273e-08
0.232334 2.32329e-08
0.23239 2.32384e-08
0.232445 2.3244e-08
0.232501 2.32496e-08
0.232557 2.32552e-08
0.232612 2.32607e-08
0.232668 2.32663e-08
0.232724 2.32719e-08
0.23278 2.32775e-08
0.232836 2.32831e-08
0.232892 2.32887e-08
0.232948 2.32943e-08
0.233005 2.32999e-08
0.233061 2.33056e-08
0.233118 2.33113e-08
0.233174 2.33169e-08
0.233231 2.33226e-08
0.233289 2.33284e-08
0.233346 2.33341e-08
0.233404 2.33399e-08
0.233462 2.33457e-08
0.233521 2.33516e-08
0.233581 2.33575e-08
0.233641 2.33636e-08
0.233702 2.33697e-08
0.233765 2.3376e-08
0.233834 2.33828e-08
0.233888 2.33883e-08
0.233942 2.33937e-08
0.233996 2.33991e-08
0.234051 2.34046e-08
0.234105 2.341e-08
0.234159 2.34154e-08
0.234214 2.34208e-08
0.234268 2.34263e-08
0.234322 2.34317e-08
0.234377 2.34371e-08
0.234431 2.34426e-08
0.234486 2.3448e-08
0.23454 2.34535e-08
0.234595 2.3459e-08
0.23465 2.34645e-08
0.234705 2.34699e-08
0.23476 2.34755e-08
0.234815 2.3481e-08
0.23487 2.34865e-08
0.234926 2.34921e-08
0.234982 2.34977e-08
0.235038 2.35033e-08
0.235095 2.35089e-08
0.235151 2.35146e-08
0.235209 2.35204e-08
0.235267 2.35262e-08
0.235326 2.35321e-08
0.235386 2.35381e-08
0.235448 2.35443e-08
0.235513 2.35508e-08
0.235566 2.35561e-08
0.235619 2.35614e-08
0.235672 2.35667e-08
0.235725 2.35719e-08
0.235777 2.35772e-08
0.23583 2.35825e-08
0.235883 2.35878e-08
0.235936 2.35931e-08
0.235989 2.35984e-08
0.236042 2.36037e-08
0.236095 2.3609e-08
0.236148 2.36143e-08
0.236201 2.36196e-08
0.236255 2.3625e-08
0.236308 2.36303e-08
0.236362 2.36356e-08
0.236415 2.3641e-08
0.236469 2.36464e-08
0.236523 2.36518e-08
0.236577 2.36572e-08
0.236631 2.36626e-08
0.236686 2.36681e-08
0.236741 2.36736e-08
0.236796 2.36791e-08
0.236852 2.36847e-08
0.236908 2.36903e-08
0.236965 2.3696e-08
0.237023 2.37017e-08
0.237082 2.37076e-08
0.237144 2.37138e-08
0.237203 2.37198e-08
0.237255 2.3725e-08
0.237306 2.37301e-08
0.237358 2.37353e-08
0.237409 2.37404e-08
0.237461 2.37456e-08
0.237512 2.37507e-08
0.237564 2.37559e-08
0.237615 2.3761e-08
0.237667 2.37662e-08
0.237719 2.37713e-08
0.23777 2.37765e-08
0.237822 2.37817e-08
0.237874 2.37869e-08
0.237926 2.37921e-08
0.237978 2.37973e-08
0.23803 2.38025e-08
0.238082 2.38077e-08
0.238135 2.38129e-08
0.238187 2.38182e-08
0.23824 2.38234e-08
0.238293 2.38287e-08
0.238346 2.3834e-08
0.238399 2.38394e-08
0.238453 2.38448e-08
0.238507 2.38502e-08
0.238561 2.38556e-08
0.238617 2.38611e-08
0.238672 2.38667e-08
0.238729 2.38724e-08
0.238788 2.38783e-08
0.238851 2.38846e-08
0.238903 2.38897e-08
0.238953 2.38948e-08
0.239003 2.38998e-08
0.239053 2.39048e-08
0.239103 2.39098e-08
0.239153 2.39148e-08
0.239204 2.39198e-08
0.239254 2.39249e-08
0.239304 2.39299e-08
0.239354 2.39349e-08
0.239405 2.39399e-08
0.239455 2.3945e-08
0.239506 2.395e-08
0.239556 2.39551e-08
0.239607 2.39601e-08
0.239657 2.39652e-08
0.239708 2.39703e-08
0.239759 2.39754e-08
0.23981 2.39805e-08
0.239861 2.39856e-08
0.239912 2.39907e-08
0.239964 2.39959e-08
0.240016 2.4001e-08
0.240068 2.40062e-08
0.24012 2.40114e-08
0.240172 2.40167e-08
0.240225 2.4022e-08
0.240279 2.40274e-08
0.240333 2.40328e-08
0.240388 2.40383e-08
0.240445 2.40439e-08
0.240504 2.40498e-08
0.24056 2.40555e-08
0.240609 2.40604e-08
0.240658 2.40653e-08
0.240707 2.40701e-08
0.240756 2.4075e-08
0.240805 2.40799e-08
0.240853 2.40848e-08
0.240902 2.40897e-08
0.240951 2.40946e-08
0.241 2.40995e-08
0.241049 2.41044e-08
0.241098 2.41093e-08
0.241147 2.41142e-08
0.241196 2.41191e-08
0.241246 2.4124e-08
0.241295 2.4129e-08
0.241344 2.41339e-08
0.241394 2.41388e-08
0.241443 2.41438e-08
0.241493 2.41488e-08
0.241543 2.41538e-08
0.241593 2.41588e-08
0.241643 2.41638e-08
0.241693 2.41688e-08
0.241744 2.41739e-08
0.241795 2.4179e-08
0.241846 2.41841e-08
0.241898 2.41892e-08
0.24195 2.41944e-08
0.242002 2.41997e-08
0.242056 2.42051e-08
0.242111 2.42105e-08
0.242167 2.42162e-08
0.242226 2.42221e-08
0.242273 2.42268e-08
};
\addplot [darkorange25512714, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1.16313e-14 3.94173e-09
0 1.52848e-11
0 1.88121e-11
1.05878e-06 0.105878
4.5406e-06 0.45406
1.09459e-05 1.09459
2.1919e-05 2.1919
4.0614e-05 4.0614
7.47019e-05 7.47019
0.000156682 15.6682
0.000156682 15.6682
0.000156682 15.6682
0.00307392 25.846
0.0084491 10.4495
0.0137311 9.8868
0.0210719 2.10714e-09
0.0275895 2.75889e-09
0.034217 3.42163e-09
0.0409849 4.0984e-09
0.0476314 4.76303e-09
0.0546758 5.46746e-09
0.0610356 6.10343e-09
0.0673377 6.73363e-09
0.0721292 7.21276e-09
0.0761443 7.61426e-09
0.0838122 8.38103e-09
0.0898285 8.98265e-09
0.0966724 9.66702e-09
0.10136 1.01357e-08
0.107429 1.07426e-08
0.113277 1.13274e-08
0.118218 1.18215e-08
0.122441 1.22438e-08
0.12606 1.26058e-08
0.129995 1.29993e-08
0.133005 1.33002e-08
0.135628 1.35625e-08
0.138453 1.38449e-08
0.140786 1.40783e-08
0.14305 1.43047e-08
0.14519 1.45187e-08
0.147256 1.47252e-08
0.149143 1.4914e-08
0.150876 1.50873e-08
0.152577 1.52573e-08
0.154226 1.54223e-08
0.155681 1.55678e-08
0.157107 1.57104e-08
0.158449 1.58445e-08
0.159679 1.59675e-08
0.160864 1.6086e-08
0.162032 1.62028e-08
0.163149 1.63146e-08
0.164242 1.64239e-08
0.1653 1.65297e-08
0.166276 1.66273e-08
0.167139 1.67135e-08
0.167942 1.67938e-08
0.168665 1.68661e-08
0.169334 1.6933e-08
0.169943 1.69939e-08
0.170513 1.70509e-08
0.171023 1.71019e-08
0.171526 1.71522e-08
0.17196 1.71956e-08
0.172376 1.72372e-08
0.172794 1.72791e-08
0.173152 1.73148e-08
0.173498 1.73494e-08
0.173842 1.73838e-08
0.174172 1.74168e-08
0.174465 1.74462e-08
0.174754 1.7475e-08
0.17504 1.75036e-08
0.175332 1.75328e-08
0.17558 1.75576e-08
0.175821 1.75817e-08
0.176058 1.76054e-08
0.176293 1.76289e-08
0.176532 1.76529e-08
0.176741 1.76737e-08
0.176936 1.76932e-08
0.177127 1.77123e-08
0.177314 1.7731e-08
0.1775 1.77496e-08
0.177686 1.77682e-08
0.177863 1.7786e-08
0.178017 1.78014e-08
0.178167 1.78163e-08
0.178314 1.7831e-08
0.178458 1.78454e-08
0.1786 1.78596e-08
0.178742 1.78738e-08
0.178886 1.78882e-08
0.179024 1.79021e-08
0.179143 1.79139e-08
0.17926 1.79256e-08
0.179374 1.7937e-08
0.179487 1.79483e-08
0.179598 1.79594e-08
0.179709 1.79705e-08
0.179818 1.79814e-08
0.179929 1.79925e-08
0.180041 1.80037e-08
0.180157 1.80153e-08
0.180251 1.80247e-08
0.180343 1.80339e-08
0.180435 1.80431e-08
0.180525 1.80521e-08
0.180614 1.8061e-08
0.180703 1.80699e-08
0.180791 1.80787e-08
0.180879 1.80875e-08
0.180966 1.80962e-08
0.181054 1.8105e-08
0.181143 1.81139e-08
0.181233 1.81229e-08
0.181328 1.81324e-08
0.181408 1.81404e-08
0.181483 1.81479e-08
0.181558 1.81554e-08
0.181633 1.81629e-08
0.181707 1.81703e-08
0.18178 1.81776e-08
0.181853 1.81849e-08
0.181926 1.81922e-08
0.181999 1.81995e-08
0.182072 1.82068e-08
0.182145 1.82141e-08
0.182218 1.82214e-08
0.182292 1.82288e-08
0.182366 1.82362e-08
0.182442 1.82438e-08
0.18252 1.82516e-08
0.182601 1.82597e-08
0.182667 1.82663e-08
0.182733 1.82729e-08
0.182798 1.82794e-08
0.182863 1.82859e-08
0.182929 1.82925e-08
0.182994 1.8299e-08
0.183059 1.83055e-08
0.183124 1.8312e-08
0.183189 1.83185e-08
0.183254 1.8325e-08
0.183319 1.83315e-08
0.183385 1.8338e-08
0.18345 1.83446e-08
0.183516 1.83512e-08
0.183583 1.83579e-08
0.18365 1.83646e-08
0.183718 1.83714e-08
0.183788 1.83783e-08
0.183859 1.83855e-08
0.183935 1.8393e-08
0.183999 1.83995e-08
0.18406 1.84056e-08
0.184122 1.84118e-08
0.184183 1.84179e-08
0.184245 1.8424e-08
0.184306 1.84302e-08
0.184368 1.84364e-08
0.184429 1.84425e-08
0.184491 1.84487e-08
0.184553 1.84549e-08
0.184615 1.84611e-08
0.184677 1.84673e-08
0.184739 1.84735e-08
0.184802 1.84798e-08
0.184865 1.8486e-08
0.184928 1.84924e-08
0.184991 1.84987e-08
0.185056 1.85052e-08
0.18512 1.85116e-08
0.185186 1.85182e-08
0.185253 1.85249e-08
0.185322 1.85318e-08
0.185395 1.85391e-08
0.185457 1.85452e-08
0.185516 1.85512e-08
0.185576 1.85572e-08
0.185635 1.85631e-08
0.185695 1.85691e-08
0.185755 1.85751e-08
0.185815 1.85811e-08
0.185874 1.8587e-08
0.185934 1.8593e-08
0.185994 1.8599e-08
0.186054 1.8605e-08
0.186115 1.86111e-08
0.186175 1.86171e-08
0.186236 1.86232e-08
0.186296 1.86292e-08
0.186357 1.86353e-08
0.186419 1.86415e-08
0.186481 1.86476e-08
0.186543 1.86539e-08
0.186605 1.86601e-08
0.186669 1.86665e-08
0.186733 1.86729e-08
0.186799 1.86795e-08
0.186867 1.86863e-08
0.186936 1.86932e-08
0.186994 1.8699e-08
0.187053 1.87048e-08
0.187111 1.87107e-08
0.187169 1.87165e-08
0.187227 1.87223e-08
0.187285 1.87281e-08
0.187343 1.87339e-08
0.187402 1.87398e-08
0.18746 1.87456e-08
0.187519 1.87514e-08
0.187577 1.87573e-08
0.187636 1.87632e-08
0.187695 1.8769e-08
0.187753 1.87749e-08
0.187813 1.87808e-08
0.187872 1.87868e-08
0.187932 1.87927e-08
0.187992 1.87987e-08
0.188052 1.88048e-08
0.188113 1.88108e-08
0.188174 1.8817e-08
0.188236 1.88232e-08
0.188299 1.88295e-08
0.188363 1.88359e-08
0.18843 1.88426e-08
0.188496 1.88492e-08
0.188552 1.88548e-08
0.188609 1.88605e-08
0.188666 1.88662e-08
0.188722 1.88718e-08
0.188779 1.88775e-08
0.188836 1.88832e-08
0.188893 1.88888e-08
0.188949 1.88945e-08
0.189006 1.89002e-08
0.189063 1.89059e-08
0.18912 1.89116e-08
0.189177 1.89173e-08
0.189235 1.8923e-08
0.189292 1.89288e-08
0.18935 1.89345e-08
0.189407 1.89403e-08
0.189465 1.89461e-08
0.189524 1.89519e-08
0.189582 1.89578e-08
0.189641 1.89637e-08
0.189701 1.89696e-08
0.189761 1.89756e-08
0.189821 1.89817e-08
0.189883 1.89879e-08
0.189947 1.89942e-08
0.190014 1.9001e-08
0.190073 1.90069e-08
0.190128 1.90124e-08
0.190184 1.90179e-08
0.190239 1.90235e-08
0.190294 1.9029e-08
0.190349 1.90345e-08
0.190405 1.904e-08
0.19046 1.90456e-08
0.190515 1.90511e-08
0.190571 1.90566e-08
0.190626 1.90622e-08
0.190682 1.90678e-08
0.190737 1.90733e-08
0.190793 1.90789e-08
0.190849 1.90845e-08
0.190905 1.90901e-08
0.190961 1.90957e-08
0.191018 1.91014e-08
0.191075 1.9107e-08
0.191132 1.91127e-08
0.191189 1.91185e-08
0.191247 1.91243e-08
0.191305 1.91301e-08
0.191364 1.9136e-08
0.191424 1.9142e-08
0.191485 1.91481e-08
0.191548 1.91544e-08
0.191613 1.91608e-08
0.191666 1.91662e-08
0.19172 1.91716e-08
0.191774 1.9177e-08
0.191828 1.91824e-08
0.191882 1.91877e-08
0.191936 1.91931e-08
0.191989 1.91985e-08
0.192043 1.92039e-08
0.192097 1.92093e-08
0.192151 1.92147e-08
0.192206 1.92201e-08
0.19226 1.92255e-08
0.192314 1.9231e-08
0.192368 1.92364e-08
0.192423 1.92419e-08
0.192478 1.92473e-08
0.192532 1.92528e-08
0.192587 1.92583e-08
0.192643 1.92639e-08
0.192698 1.92694e-08
0.192754 1.9275e-08
0.192811 1.92806e-08
0.192867 1.92863e-08
0.192925 1.9292e-08
0.192983 1.92978e-08
0.193042 1.93038e-08
0.193103 1.93099e-08
0.193169 1.93164e-08
0.193221 1.93217e-08
0.193274 1.93269e-08
0.193326 1.93322e-08
0.193378 1.93374e-08
0.193431 1.93427e-08
0.193483 1.93479e-08
0.193536 1.93532e-08
0.193588 1.93584e-08
0.193641 1.93637e-08
0.193694 1.93689e-08
0.193746 1.93742e-08
0.193799 1.93795e-08
0.193852 1.93848e-08
0.193905 1.93901e-08
0.193958 1.93954e-08
0.194011 1.94007e-08
0.194065 1.9406e-08
0.194118 1.94114e-08
0.194172 1.94167e-08
0.194226 1.94221e-08
0.19428 1.94276e-08
0.194334 1.9433e-08
0.194389 1.94385e-08
0.194445 1.9444e-08
0.194501 1.94496e-08
0.194557 1.94553e-08
0.194615 1.94611e-08
0.194675 1.9467e-08
0.194739 1.94735e-08
0.19479 1.94786e-08
0.194841 1.94837e-08
0.194893 1.94888e-08
0.194944 1.94939e-08
0.194995 1.94991e-08
0.195046 1.95042e-08
0.195097 1.95093e-08
0.195148 1.95144e-08
0.1952 1.95195e-08
0.195251 1.95247e-08
0.195302 1.95298e-08
0.195354 1.95349e-08
0.195405 1.95401e-08
0.195457 1.95452e-08
0.195508 1.95504e-08
0.19556 1.95556e-08
0.195612 1.95608e-08
0.195664 1.9566e-08
0.195716 1.95712e-08
0.195769 1.95764e-08
0.195821 1.95817e-08
0.195874 1.9587e-08
0.195928 1.95923e-08
0.195981 1.95977e-08
0.196035 1.96031e-08
0.19609 1.96086e-08
0.196146 1.96141e-08
0.196202 1.96198e-08
0.196261 1.96257e-08
0.196322 1.96318e-08
0.196372 1.96368e-08
0.196422 1.96418e-08
0.196472 1.96467e-08
0.196522 1.96517e-08
0.196571 1.96567e-08
0.196621 1.96617e-08
0.196671 1.96667e-08
0.196721 1.96717e-08
0.196771 1.96767e-08
0.196821 1.96817e-08
0.196871 1.96867e-08
0.196921 1.96917e-08
0.196971 1.96967e-08
0.197021 1.97017e-08
0.197072 1.97067e-08
0.197122 1.97118e-08
0.197173 1.97168e-08
0.197223 1.97219e-08
0.197274 1.9727e-08
0.197325 1.97321e-08
0.197377 1.97372e-08
0.197428 1.97424e-08
0.19748 1.97475e-08
0.197532 1.97528e-08
0.197584 1.9758e-08
0.197637 1.97633e-08
0.197691 1.97687e-08
0.197745 1.97741e-08
0.197801 1.97797e-08
0.19786 1.97855e-08
0.197916 1.97912e-08
0.197965 1.9796e-08
0.198013 1.98009e-08
0.198062 1.98057e-08
0.19811 1.98106e-08
0.198159 1.98154e-08
0.198207 1.98203e-08
0.198256 1.98252e-08
0.198305 1.983e-08
0.198353 1.98349e-08
0.198402 1.98398e-08
0.198451 1.98446e-08
0.1985 1.98495e-08
0.198549 1.98544e-08
0.198597 1.98593e-08
0.198647 1.98642e-08
0.198696 1.98691e-08
0.198745 1.98741e-08
0.198794 1.9879e-08
0.198844 1.98839e-08
0.198894 1.98889e-08
0.198943 1.98939e-08
0.198994 1.98989e-08
0.199044 1.99039e-08
0.199095 1.9909e-08
0.199146 1.99141e-08
0.199197 1.99193e-08
0.199249 1.99245e-08
0.199302 1.99297e-08
0.199355 1.99351e-08
0.199411 1.99406e-08
0.19947 1.99466e-08
0.199519 1.99514e-08
0.199566 1.99562e-08
0.199614 1.99609e-08
0.199661 1.99656e-08
0.199708 1.99704e-08
0.199756 1.99751e-08
0.199803 1.99798e-08
0.19985 1.99846e-08
0.199898 1.99893e-08
0.199945 1.99941e-08
0.199993 1.99988e-08
0.20004 2.00036e-08
0.200088 2.00083e-08
0.200135 2.00131e-08
0.200183 2.00179e-08
0.200231 2.00226e-08
0.200279 2.00274e-08
0.200327 2.00322e-08
0.200375 2.0037e-08
0.200423 2.00419e-08
0.200472 2.00467e-08
0.20052 2.00516e-08
0.200569 2.00565e-08
0.200618 2.00614e-08
0.200667 2.00663e-08
0.200717 2.00713e-08
0.200767 2.00763e-08
0.200818 2.00813e-08
0.200869 2.00864e-08
0.200921 2.00916e-08
0.200974 2.00969e-08
0.20103 2.01025e-08
0.201083 2.01078e-08
0.201129 2.01125e-08
0.201175 2.01171e-08
0.201221 2.01217e-08
0.201267 2.01263e-08
0.201314 2.01309e-08
0.20136 2.01355e-08
0.201406 2.01401e-08
0.201452 2.01448e-08
0.201498 2.01494e-08
0.201545 2.0154e-08
0.201591 2.01586e-08
0.201637 2.01633e-08
0.201684 2.01679e-08
0.20173 2.01726e-08
0.201777 2.01772e-08
0.201823 2.01819e-08
0.20187 2.01865e-08
0.201917 2.01912e-08
0.201964 2.01959e-08
0.202011 2.02006e-08
0.202058 2.02053e-08
0.202105 2.02101e-08
0.202153 2.02148e-08
0.202201 2.02196e-08
0.202249 2.02244e-08
0.202297 2.02292e-08
0.202346 2.02341e-08
0.202395 2.0239e-08
0.202444 2.0244e-08
0.202495 2.0249e-08
0.202546 2.02542e-08
0.2026 2.02595e-08
0.202655 2.02651e-08
0.2027 2.02696e-08
};
\addplot [forestgreen4416044, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.77663e-15 1.95764e-09
0 7.05454e-12
0 6.46666e-12
0 1.05818e-11
0 0
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 3.05697e-11
0 4.70303e-12
0 7.05454e-12
0 4.70303e-12
0 2.35151e-12
6.42776e-05 6.42776
0.000343022 29.9356
0.00402226 10.5466
0.00865685 17.4856
0.0145309 0.160293
0.0205087 2.05083e-09
0.026154 2.61534e-09
0.0321472 3.21465e-09
0.0376045 3.76037e-09
0.0430562 4.30552e-09
0.0472331 4.7232e-09
0.0507472 5.07461e-09
0.0574841 5.74829e-09
0.062812 6.28106e-09
0.0689041 6.89026e-09
0.0730959 7.30942e-09
0.0785436 7.85419e-09
0.0838142 8.38124e-09
0.0882844 8.82825e-09
0.0921201 9.21181e-09
0.0954101 9.5408e-09
0.0989897 9.89875e-09
0.10174 1.01738e-08
0.104138 1.04136e-08
0.106721 1.06719e-08
0.108857 1.08855e-08
0.110933 1.10931e-08
0.112897 1.12895e-08
0.114795 1.14792e-08
0.116528 1.16526e-08
0.118121 1.18118e-08
0.119687 1.19684e-08
0.121206 1.21203e-08
0.122545 1.22543e-08
0.123861 1.23859e-08
0.125099 1.25096e-08
0.126234 1.26231e-08
0.127328 1.27325e-08
0.128408 1.28405e-08
0.129441 1.29438e-08
0.130452 1.30449e-08
0.13143 1.31427e-08
0.132333 1.3233e-08
0.13313 1.33127e-08
0.133872 1.3387e-08
0.134542 1.34539e-08
0.13516 1.35157e-08
0.135724 1.35721e-08
0.136252 1.36249e-08
0.136724 1.36721e-08
0.13719 1.37187e-08
0.137592 1.37589e-08
0.137977 1.37974e-08
0.138365 1.38362e-08
0.138696 1.38693e-08
0.139017 1.39014e-08
0.139335 1.39332e-08
0.139641 1.39638e-08
0.139914 1.3991e-08
0.140181 1.40178e-08
0.140447 1.40444e-08
0.140717 1.40714e-08
0.140947 1.40944e-08
0.141171 1.41168e-08
0.141391 1.41388e-08
0.141609 1.41606e-08
0.141831 1.41828e-08
0.142024 1.42021e-08
0.142205 1.42202e-08
0.142383 1.42379e-08
0.142556 1.42553e-08
0.142728 1.42725e-08
0.142902 1.42898e-08
0.143066 1.43063e-08
0.143209 1.43206e-08
0.143348 1.43345e-08
0.143484 1.43481e-08
0.143618 1.43615e-08
0.14375 1.43747e-08
0.143882 1.43879e-08
0.144016 1.44012e-08
0.144144 1.44141e-08
0.144254 1.44251e-08
0.144363 1.44359e-08
0.144469 1.44466e-08
0.144574 1.4457e-08
0.144677 1.44674e-08
0.14478 1.44776e-08
0.144882 1.44879e-08
0.144984 1.44981e-08
0.145088 1.45085e-08
0.145196 1.45193e-08
0.145283 1.4528e-08
0.145369 1.45366e-08
0.145454 1.45451e-08
0.145538 1.45535e-08
0.145621 1.45618e-08
0.145704 1.45701e-08
0.145786 1.45783e-08
0.145867 1.45864e-08
0.145949 1.45945e-08
0.14603 1.46027e-08
0.146112 1.46109e-08
0.146196 1.46193e-08
0.146284 1.46281e-08
0.146359 1.46356e-08
0.146429 1.46426e-08
0.146499 1.46496e-08
0.146568 1.46565e-08
0.146637 1.46634e-08
0.146705 1.46702e-08
0.146773 1.4677e-08
0.146841 1.46838e-08
0.146909 1.46906e-08
0.146977 1.46974e-08
0.147045 1.47042e-08
0.147113 1.4711e-08
0.147182 1.47178e-08
0.147251 1.47247e-08
0.147321 1.47318e-08
0.147393 1.4739e-08
0.147469 1.47466e-08
0.147531 1.47527e-08
0.147592 1.47588e-08
0.147652 1.47649e-08
0.147713 1.4771e-08
0.147774 1.4777e-08
0.147834 1.47831e-08
0.147895 1.47891e-08
0.147955 1.47952e-08
0.148016 1.48012e-08
0.148076 1.48073e-08
0.148137 1.48134e-08
0.148198 1.48195e-08
0.148259 1.48256e-08
0.148321 1.48318e-08
0.148383 1.4838e-08
0.148445 1.48442e-08
0.148509 1.48506e-08
0.148573 1.4857e-08
0.14864 1.48636e-08
0.14871 1.48707e-08
0.14877 1.48767e-08
0.148827 1.48824e-08
0.148884 1.48881e-08
0.148941 1.48938e-08
0.148999 1.48995e-08
0.149056 1.49053e-08
0.149113 1.4911e-08
0.149171 1.49167e-08
0.149228 1.49225e-08
0.149286 1.49282e-08
0.149343 1.4934e-08
0.149401 1.49398e-08
0.149459 1.49456e-08
0.149518 1.49514e-08
0.149576 1.49573e-08
0.149635 1.49632e-08
0.149694 1.49691e-08
0.149754 1.49751e-08
0.149814 1.49811e-08
0.149875 1.49872e-08
0.149938 1.49934e-08
0.150002 1.49999e-08
0.15007 1.50067e-08
0.150127 1.50124e-08
0.150183 1.5018e-08
0.150239 1.50235e-08
0.150294 1.50291e-08
0.15035 1.50346e-08
0.150405 1.50402e-08
0.150461 1.50458e-08
0.150517 1.50513e-08
0.150573 1.50569e-08
0.150628 1.50625e-08
0.150684 1.50681e-08
0.150741 1.50737e-08
0.150797 1.50794e-08
0.150853 1.5085e-08
0.15091 1.50907e-08
0.150967 1.50963e-08
0.151024 1.51021e-08
0.151082 1.51078e-08
0.151139 1.51136e-08
0.151198 1.51195e-08
0.151257 1.51254e-08
0.151317 1.51313e-08
0.151378 1.51375e-08
0.151441 1.51438e-08
0.151506 1.51503e-08
0.15156 1.51557e-08
0.151615 1.51611e-08
0.151669 1.51665e-08
0.151723 1.5172e-08
0.151777 1.51774e-08
0.151831 1.51828e-08
0.151886 1.51882e-08
0.15194 1.51937e-08
0.151994 1.51991e-08
0.152049 1.52045e-08
0.152103 1.521e-08
0.152158 1.52155e-08
0.152213 1.5221e-08
0.152268 1.52264e-08
0.152323 1.5232e-08
0.152378 1.52375e-08
0.152434 1.52431e-08
0.15249 1.52486e-08
0.152546 1.52543e-08
0.152603 1.52599e-08
0.15266 1.52656e-08
0.152718 1.52714e-08
0.152776 1.52773e-08
0.152836 1.52833e-08
0.152899 1.52895e-08
0.15296 1.52956e-08
0.153013 1.53009e-08
0.153065 1.53062e-08
0.153118 1.53115e-08
0.153171 1.53168e-08
0.153224 1.53221e-08
0.153277 1.53273e-08
0.15333 1.53326e-08
0.153383 1.53379e-08
0.153436 1.53432e-08
0.153489 1.53486e-08
0.153542 1.53539e-08
0.153595 1.53592e-08
0.153649 1.53645e-08
0.153702 1.53699e-08
0.153756 1.53753e-08
0.15381 1.53806e-08
0.153864 1.53861e-08
0.153918 1.53915e-08
0.153973 1.5397e-08
0.154028 1.54025e-08
0.154083 1.5408e-08
0.154139 1.54136e-08
0.154196 1.54193e-08
0.154254 1.5425e-08
0.154313 1.54309e-08
0.154375 1.54372e-08
0.154431 1.54427e-08
0.154482 1.54479e-08
0.154534 1.54531e-08
0.154585 1.54582e-08
0.154637 1.54634e-08
0.154689 1.54685e-08
0.15474 1.54737e-08
0.154792 1.54788e-08
0.154843 1.5484e-08
0.154895 1.54892e-08
0.154947 1.54943e-08
0.154999 1.54995e-08
0.155051 1.55047e-08
0.155103 1.55099e-08
0.155155 1.55152e-08
0.155207 1.55204e-08
0.15526 1.55256e-08
0.155312 1.55309e-08
0.155365 1.55362e-08
0.155419 1.55415e-08
0.155472 1.55469e-08
0.155526 1.55523e-08
0.15558 1.55577e-08
0.155635 1.55632e-08
0.155691 1.55688e-08
0.155748 1.55745e-08
0.155807 1.55804e-08
0.155867 1.55864e-08
0.155918 1.55914e-08
0.155968 1.55964e-08
0.156018 1.56015e-08
0.156068 1.56065e-08
0.156119 1.56115e-08
0.156169 1.56165e-08
0.156219 1.56216e-08
0.156269 1.56266e-08
0.15632 1.56316e-08
0.15637 1.56367e-08
0.156421 1.56417e-08
0.156471 1.56468e-08
0.156522 1.56519e-08
0.156573 1.56569e-08
0.156624 1.5662e-08
0.156675 1.56671e-08
0.156726 1.56722e-08
0.156777 1.56774e-08
0.156829 1.56825e-08
0.156881 1.56877e-08
0.156933 1.5693e-08
0.156986 1.56982e-08
0.157039 1.57035e-08
0.157092 1.57089e-08
0.157146 1.57143e-08
0.157202 1.57198e-08
0.157259 1.57255e-08
0.15732 1.57316e-08
0.157369 1.57365e-08
0.157418 1.57414e-08
0.157467 1.57463e-08
0.157516 1.57512e-08
0.157565 1.57561e-08
0.157614 1.5761e-08
0.157663 1.57659e-08
0.157712 1.57708e-08
0.157761 1.57758e-08
0.15781 1.57807e-08
0.157859 1.57856e-08
0.157909 1.57905e-08
0.157958 1.57955e-08
0.158007 1.58004e-08
0.158057 1.58054e-08
0.158107 1.58103e-08
0.158157 1.58153e-08
0.158206 1.58203e-08
0.158257 1.58253e-08
0.158307 1.58304e-08
0.158358 1.58354e-08
0.158409 1.58405e-08
0.15846 1.58456e-08
0.158512 1.58508e-08
0.158564 1.5856e-08
0.158617 1.58613e-08
0.158671 1.58667e-08
0.158726 1.58723e-08
0.158786 1.58783e-08
0.158834 1.58831e-08
0.158882 1.58879e-08
0.15893 1.58926e-08
0.158978 1.58974e-08
0.159025 1.59022e-08
0.159073 1.5907e-08
0.159121 1.59118e-08
0.159169 1.59165e-08
0.159217 1.59213e-08
0.159265 1.59261e-08
0.159313 1.59309e-08
0.159361 1.59357e-08
0.159409 1.59405e-08
0.159457 1.59453e-08
0.159505 1.59502e-08
0.159554 1.5955e-08
0.159602 1.59599e-08
0.159651 1.59647e-08
0.1597 1.59696e-08
0.159749 1.59745e-08
0.159798 1.59794e-08
0.159847 1.59844e-08
0.159897 1.59893e-08
0.159947 1.59944e-08
0.159998 1.59994e-08
0.160049 1.60045e-08
0.160101 1.60097e-08
0.160154 1.6015e-08
0.160208 1.60205e-08
0.160266 1.60262e-08
0.160312 1.60309e-08
0.160359 1.60355e-08
0.160405 1.60402e-08
0.160452 1.60448e-08
0.160499 1.60495e-08
0.160545 1.60542e-08
0.160592 1.60588e-08
0.160638 1.60635e-08
0.160685 1.60682e-08
0.160732 1.60728e-08
0.160779 1.60775e-08
0.160825 1.60822e-08
0.160872 1.60869e-08
0.160919 1.60916e-08
0.160966 1.60963e-08
0.161013 1.6101e-08
0.161061 1.61057e-08
0.161108 1.61105e-08
0.161156 1.61152e-08
0.161203 1.612e-08
0.161251 1.61248e-08
0.161299 1.61296e-08
0.161348 1.61344e-08
0.161396 1.61393e-08
0.161446 1.61442e-08
0.161495 1.61491e-08
0.161545 1.61542e-08
0.161596 1.61592e-08
0.161648 1.61645e-08
0.161703 1.61699e-08
0.161755 1.61752e-08
0.161801 1.61797e-08
0.161846 1.61843e-08
0.161892 1.61888e-08
0.161937 1.61934e-08
0.161983 1.61979e-08
0.162028 1.62024e-08
0.162073 1.6207e-08
0.162119 1.62115e-08
0.162164 1.62161e-08
0.16221 1.62206e-08
0.162256 1.62252e-08
0.162301 1.62298e-08
0.162347 1.62343e-08
0.162393 1.62389e-08
0.162439 1.62435e-08
0.162485 1.62481e-08
0.162531 1.62527e-08
0.162577 1.62573e-08
0.162623 1.6262e-08
0.16267 1.62666e-08
0.162716 1.62713e-08
0.162763 1.6276e-08
0.16281 1.62807e-08
0.162858 1.62854e-08
0.162905 1.62902e-08
0.162953 1.6295e-08
0.163002 1.62998e-08
0.163051 1.63048e-08
0.163101 1.63098e-08
0.163153 1.6315e-08
0.163209 1.63205e-08
0.163254 1.63251e-08
0.163299 1.63295e-08
0.163343 1.63339e-08
0.163387 1.63384e-08
0.163432 1.63428e-08
0.163476 1.63472e-08
0.16352 1.63517e-08
0.163564 1.63561e-08
0.163609 1.63605e-08
0.163653 1.6365e-08
0.163698 1.63694e-08
0.163742 1.63738e-08
0.163787 1.63783e-08
0.163831 1.63828e-08
0.163876 1.63872e-08
0.163921 1.63917e-08
0.163965 1.63962e-08
0.16401 1.64007e-08
0.164055 1.64052e-08
0.1641 1.64097e-08
0.164146 1.64142e-08
0.164191 1.64188e-08
0.164237 1.64233e-08
0.164283 1.64279e-08
0.164329 1.64325e-08
0.164375 1.64372e-08
0.164422 1.64419e-08
0.164469 1.64466e-08
0.164517 1.64514e-08
0.164566 1.64562e-08
0.164616 1.64612e-08
0.164668 1.64664e-08
0.164718 1.64714e-08
0.164761 1.64757e-08
0.164804 1.648e-08
0.164847 1.64844e-08
0.16489 1.64887e-08
0.164934 1.6493e-08
0.164977 1.64973e-08
0.16502 1.65016e-08
0.165063 1.6506e-08
0.165107 1.65103e-08
0.16515 1.65146e-08
0.165193 1.65189e-08
0.165237 1.65233e-08
0.16528 1.65276e-08
0.165323 1.6532e-08
0.165367 1.65363e-08
0.165411 1.65407e-08
0.165454 1.65451e-08
0.165498 1.65494e-08
0.165542 1.65538e-08
0.165586 1.65582e-08
0.16563 1.65627e-08
0.165675 1.65671e-08
0.165719 1.65715e-08
0.165764 1.6576e-08
0.165809 1.65805e-08
0.165854 1.6585e-08
0.1659 1.65896e-08
0.165946 1.65942e-08
0.165992 1.65988e-08
0.166039 1.66036e-08
0.166088 1.66084e-08
0.166138 1.66134e-08
0.166189 1.66186e-08
0.166232 1.66228e-08
};
\addplot [crimson2143940, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
3.29511e-15 1.11668e-09
0 2.93939e-12
0 4.11515e-12
0 7.05454e-12
0 0
0 1.17576e-12
0 2.35151e-12
0 2.35151e-12
0 1.17576e-11
0 0
0 2.35151e-12
0 4.70303e-12
0 0
0 2.35151e-12
0 0
0 0
7.63472e-05 7.63472
0.000521354 29.6685
0.00407013 10.1526
0.0078052 18.7609
0.0132734 1.83619
0.0180488 2.19491
0.0227443 2.27438e-09
0.0262959 2.62953e-09
0.0292887 2.92881e-09
0.0350419 3.50411e-09
0.0396346 3.96337e-09
0.0449223 4.49213e-09
0.0485836 4.85825e-09
0.0533663 5.33651e-09
0.0580183 5.8017e-09
0.0619847 6.19834e-09
0.0654055 6.54041e-09
0.0683429 6.83413e-09
0.0715417 7.15402e-09
0.0740152 7.40136e-09
0.0761719 7.61702e-09
0.0784965 7.84948e-09
0.0804212 8.04194e-09
0.0822957 8.22938e-09
0.0840712 8.40693e-09
0.0857883 8.57864e-09
0.0873566 8.73547e-09
0.0887994 8.87974e-09
0.0902208 9.02188e-09
0.0916001 9.15981e-09
0.0928161 9.2814e-09
0.0940139 9.40118e-09
0.0951397 9.51376e-09
0.0961733 9.61712e-09
0.0971707 9.71685e-09
0.0981549 9.81527e-09
0.0990978 9.90956e-09
0.100021 1.00018e-08
0.100914 1.00912e-08
0.101737 1.01735e-08
0.102465 1.02463e-08
0.103143 1.0314e-08
0.103754 1.03751e-08
0.104319 1.04317e-08
0.104834 1.04831e-08
0.105316 1.05314e-08
0.105748 1.05745e-08
0.106174 1.06171e-08
0.106541 1.06539e-08
0.106894 1.06892e-08
0.107249 1.07246e-08
0.107552 1.07549e-08
0.107845 1.07843e-08
0.108137 1.08134e-08
0.108417 1.08414e-08
0.108666 1.08664e-08
0.108911 1.08909e-08
0.109155 1.09152e-08
0.109402 1.094e-08
0.109613 1.0961e-08
0.109818 1.09816e-08
0.11002 1.10017e-08
0.110219 1.10217e-08
0.110423 1.1042e-08
0.1106 1.10597e-08
0.110766 1.10764e-08
0.110929 1.10926e-08
0.111088 1.11086e-08
0.111246 1.11243e-08
0.111405 1.11402e-08
0.111555 1.11553e-08
0.111687 1.11684e-08
0.111814 1.11812e-08
0.111939 1.11937e-08
0.112062 1.12059e-08
0.112183 1.12181e-08
0.112304 1.12301e-08
0.112427 1.12424e-08
0.112545 1.12542e-08
0.112646 1.12643e-08
0.112745 1.12743e-08
0.112843 1.1284e-08
0.112939 1.12936e-08
0.113034 1.13031e-08
0.113128 1.13125e-08
0.113222 1.13219e-08
0.113316 1.13313e-08
0.113411 1.13409e-08
0.11351 1.13508e-08
0.113591 1.13588e-08
0.11367 1.13667e-08
0.113748 1.13745e-08
0.113825 1.13822e-08
0.113901 1.13899e-08
0.113977 1.13974e-08
0.114052 1.1405e-08
0.114127 1.14124e-08
0.114202 1.14199e-08
0.114277 1.14274e-08
0.114352 1.1435e-08
0.114429 1.14427e-08
0.11451 1.14508e-08
0.114579 1.14576e-08
0.114643 1.14641e-08
0.114707 1.14705e-08
0.114771 1.14769e-08
0.114834 1.14832e-08
0.114897 1.14895e-08
0.11496 1.14957e-08
0.115022 1.1502e-08
0.115085 1.15082e-08
0.115147 1.15145e-08
0.115209 1.15207e-08
0.115272 1.1527e-08
0.115335 1.15333e-08
0.115399 1.15396e-08
0.115463 1.15461e-08
0.11553 1.15527e-08
0.1156 1.15597e-08
0.115656 1.15653e-08
0.115712 1.1571e-08
0.115768 1.15766e-08
0.115824 1.15821e-08
0.11588 1.15877e-08
0.115935 1.15933e-08
0.115991 1.15989e-08
0.116047 1.16044e-08
0.116102 1.161e-08
0.116158 1.16156e-08
0.116214 1.16212e-08
0.11627 1.16268e-08
0.116327 1.16324e-08
0.116383 1.16381e-08
0.11644 1.16438e-08
0.116498 1.16495e-08
0.116556 1.16554e-08
0.116615 1.16613e-08
0.116676 1.16674e-08
0.116741 1.16739e-08
0.116796 1.16794e-08
0.116849 1.16846e-08
0.116902 1.16899e-08
0.116954 1.16952e-08
0.117007 1.17004e-08
0.11706 1.17057e-08
0.117113 1.1711e-08
0.117165 1.17163e-08
0.117218 1.17216e-08
0.117271 1.17269e-08
0.117324 1.17322e-08
0.117378 1.17375e-08
0.117431 1.17429e-08
0.117485 1.17482e-08
0.117539 1.17536e-08
0.117593 1.1759e-08
0.117648 1.17645e-08
0.117703 1.177e-08
0.117758 1.17756e-08
0.117814 1.17812e-08
0.117872 1.17869e-08
0.117931 1.17928e-08
0.117994 1.17991e-08
0.118046 1.18044e-08
0.118098 1.18095e-08
0.118149 1.18146e-08
0.1182 1.18197e-08
0.118251 1.18249e-08
0.118302 1.183e-08
0.118354 1.18351e-08
0.118405 1.18402e-08
0.118456 1.18454e-08
0.118508 1.18505e-08
0.11856 1.18557e-08
0.118611 1.18609e-08
0.118663 1.18661e-08
0.118715 1.18713e-08
0.118767 1.18765e-08
0.11882 1.18817e-08
0.118872 1.1887e-08
0.118925 1.18923e-08
0.118979 1.18976e-08
0.119033 1.1903e-08
0.119087 1.19084e-08
0.119142 1.1914e-08
0.119199 1.19196e-08
0.119257 1.19254e-08
0.119317 1.19314e-08
0.119367 1.19364e-08
0.119417 1.19414e-08
0.119467 1.19464e-08
0.119516 1.19514e-08
0.119566 1.19564e-08
0.119616 1.19614e-08
0.119667 1.19664e-08
0.119717 1.19714e-08
0.119767 1.19764e-08
0.119817 1.19814e-08
0.119867 1.19865e-08
0.119918 1.19915e-08
0.119968 1.19966e-08
0.120019 1.20016e-08
0.12007 1.20067e-08
0.120121 1.20118e-08
0.120172 1.20169e-08
0.120223 1.20221e-08
0.120275 1.20273e-08
0.120328 1.20325e-08
0.12038 1.20378e-08
0.120433 1.20431e-08
0.120488 1.20485e-08
0.120543 1.2054e-08
0.120601 1.20598e-08
0.120657 1.20654e-08
0.120706 1.20703e-08
0.120754 1.20752e-08
0.120803 1.208e-08
0.120852 1.20849e-08
0.120901 1.20898e-08
0.120949 1.20947e-08
0.120998 1.20995e-08
0.121047 1.21044e-08
0.121096 1.21093e-08
0.121145 1.21142e-08
0.121194 1.21191e-08
0.121243 1.2124e-08
0.121292 1.2129e-08
0.121342 1.21339e-08
0.121391 1.21389e-08
0.121441 1.21438e-08
0.121491 1.21488e-08
0.121541 1.21538e-08
0.121591 1.21589e-08
0.121642 1.21639e-08
0.121693 1.21691e-08
0.121745 1.21742e-08
0.121797 1.21794e-08
0.12185 1.21848e-08
0.121905 1.21902e-08
0.121963 1.2196e-08
0.122014 1.22011e-08
0.122061 1.22059e-08
0.122109 1.22106e-08
0.122156 1.22154e-08
0.122204 1.22201e-08
0.122252 1.22249e-08
0.122299 1.22297e-08
0.122347 1.22344e-08
0.122395 1.22392e-08
0.122442 1.2244e-08
0.12249 1.22487e-08
0.122538 1.22535e-08
0.122586 1.22583e-08
0.122634 1.22631e-08
0.122682 1.22679e-08
0.12273 1.22728e-08
0.122779 1.22776e-08
0.122828 1.22825e-08
0.122876 1.22874e-08
0.122925 1.22923e-08
0.122975 1.22972e-08
0.123025 1.23022e-08
0.123075 1.23072e-08
0.123126 1.23123e-08
0.123177 1.23174e-08
0.12323 1.23227e-08
0.123284 1.23282e-08
0.12334 1.23337e-08
0.123386 1.23383e-08
0.123432 1.2343e-08
0.123479 1.23476e-08
0.123525 1.23522e-08
0.123572 1.23569e-08
0.123618 1.23615e-08
0.123664 1.23662e-08
0.123711 1.23708e-08
0.123757 1.23755e-08
0.123804 1.23801e-08
0.123851 1.23848e-08
0.123897 1.23895e-08
0.123944 1.23941e-08
0.123991 1.23988e-08
0.124038 1.24035e-08
0.124085 1.24083e-08
0.124133 1.2413e-08
0.12418 1.24177e-08
0.124228 1.24225e-08
0.124276 1.24273e-08
0.124324 1.24321e-08
0.124372 1.2437e-08
0.124421 1.24418e-08
0.124471 1.24468e-08
0.124521 1.24518e-08
0.124572 1.24569e-08
0.124625 1.24622e-08
0.124681 1.24678e-08
0.124726 1.24724e-08
0.124772 1.24769e-08
0.124817 1.24814e-08
0.124862 1.24859e-08
0.124907 1.24905e-08
0.124953 1.2495e-08
0.124998 1.24995e-08
0.125043 1.25041e-08
0.125089 1.25086e-08
0.125134 1.25131e-08
0.12518 1.25177e-08
0.125225 1.25222e-08
0.125271 1.25268e-08
0.125316 1.25314e-08
0.125362 1.25359e-08
0.125408 1.25405e-08
0.125454 1.25451e-08
0.1255 1.25498e-08
0.125547 1.25544e-08
0.125593 1.2559e-08
0.12564 1.25637e-08
0.125687 1.25684e-08
0.125734 1.25732e-08
0.125782 1.25779e-08
0.12583 1.25828e-08
0.125879 1.25877e-08
0.125929 1.25926e-08
0.125981 1.25978e-08
0.126036 1.26033e-08
0.12608 1.26078e-08
0.126125 1.26122e-08
0.126169 1.26166e-08
0.126213 1.2621e-08
0.126257 1.26254e-08
0.126301 1.26299e-08
0.126346 1.26343e-08
0.12639 1.26387e-08
0.126434 1.26431e-08
0.126478 1.26476e-08
0.126523 1.2652e-08
0.126567 1.26564e-08
0.126612 1.26609e-08
0.126656 1.26653e-08
0.126701 1.26698e-08
0.126745 1.26743e-08
0.12679 1.26787e-08
0.126835 1.26832e-08
0.12688 1.26878e-08
0.126926 1.26923e-08
0.126971 1.26968e-08
0.127017 1.27014e-08
0.127063 1.2706e-08
0.127109 1.27106e-08
0.127156 1.27153e-08
0.127203 1.272e-08
0.127251 1.27248e-08
0.1273 1.27297e-08
0.127351 1.27348e-08
0.127404 1.27401e-08
0.127447 1.27444e-08
0.12749 1.27487e-08
0.127533 1.2753e-08
0.127576 1.27573e-08
0.127619 1.27616e-08
0.127662 1.2766e-08
0.127705 1.27703e-08
0.127749 1.27746e-08
0.127792 1.27789e-08
0.127835 1.27832e-08
0.127878 1.27875e-08
0.127922 1.27919e-08
0.127965 1.27962e-08
0.128008 1.28006e-08
0.128052 1.28049e-08
0.128096 1.28093e-08
0.128139 1.28136e-08
0.128183 1.2818e-08
0.128227 1.28224e-08
0.128271 1.28268e-08
0.128315 1.28313e-08
0.12836 1.28357e-08
0.128405 1.28402e-08
0.12845 1.28447e-08
0.128495 1.28492e-08
0.128541 1.28538e-08
0.128587 1.28585e-08
0.128634 1.28632e-08
0.128683 1.2868e-08
0.128733 1.2873e-08
0.128782 1.28779e-08
0.128824 1.28821e-08
0.128866 1.28863e-08
0.128908 1.28905e-08
0.12895 1.28947e-08
0.128992 1.28989e-08
0.129034 1.29031e-08
0.129076 1.29073e-08
0.129118 1.29115e-08
0.12916 1.29158e-08
0.129203 1.292e-08
0.129245 1.29242e-08
0.129287 1.29284e-08
0.129329 1.29327e-08
0.129372 1.29369e-08
0.129414 1.29411e-08
0.129457 1.29454e-08
0.129499 1.29496e-08
0.129542 1.29539e-08
0.129585 1.29582e-08
0.129628 1.29625e-08
0.129671 1.29668e-08
0.129715 1.29712e-08
0.129758 1.29755e-08
0.129802 1.29799e-08
0.129846 1.29843e-08
0.129891 1.29888e-08
0.129936 1.29933e-08
0.129981 1.29978e-08
0.130028 1.30025e-08
0.130076 1.30073e-08
0.130127 1.30124e-08
0.130169 1.30166e-08
0.13021 1.30207e-08
0.130251 1.30248e-08
0.130292 1.30289e-08
0.130333 1.3033e-08
0.130374 1.30371e-08
0.130415 1.30412e-08
0.130456 1.30453e-08
0.130497 1.30495e-08
0.130539 1.30536e-08
0.13058 1.30577e-08
0.130621 1.30618e-08
0.130662 1.30659e-08
0.130703 1.30701e-08
0.130745 1.30742e-08
0.130786 1.30783e-08
0.130828 1.30825e-08
0.130869 1.30866e-08
0.130911 1.30908e-08
0.130953 1.3095e-08
0.130995 1.30992e-08
0.131037 1.31034e-08
0.131079 1.31076e-08
0.131122 1.31119e-08
0.131164 1.31161e-08
0.131207 1.31204e-08
0.131251 1.31248e-08
0.131294 1.31292e-08
0.131339 1.31336e-08
0.131384 1.31381e-08
0.13143 1.31427e-08
0.131478 1.31475e-08
0.131524 1.31521e-08
0.131564 1.31561e-08
0.131604 1.31601e-08
0.131644 1.31641e-08
0.131684 1.31681e-08
0.131724 1.31721e-08
0.131764 1.31761e-08
0.131804 1.31802e-08
0.131845 1.31842e-08
0.131885 1.31882e-08
0.131925 1.31922e-08
0.131965 1.31962e-08
0.132005 1.32002e-08
0.132045 1.32042e-08
0.132086 1.32083e-08
0.132126 1.32123e-08
0.132166 1.32163e-08
0.132207 1.32204e-08
0.132247 1.32245e-08
0.132288 1.32285e-08
0.132329 1.32326e-08
0.13237 1.32367e-08
0.132411 1.32408e-08
0.132452 1.32449e-08
0.132494 1.32491e-08
0.132535 1.32532e-08
0.132577 1.32574e-08
0.132619 1.32617e-08
0.132662 1.32659e-08
0.132705 1.32702e-08
0.132749 1.32746e-08
0.132794 1.32791e-08
0.13284 1.32837e-08
0.132888 1.32885e-08
0.132927 1.32924e-08
};
\addplot [mediumpurple148103189, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
2.02182e-15 6.85172e-10
0 5.87879e-13
0 2.93939e-12
0 1.17576e-12
0 2.35151e-12
0 1.17576e-12
0 0
0 0
0 7.05454e-12
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 2.35151e-12
0 0
0 4.70303e-12
0 2.35151e-12
0 0
0 0
3.40107e-08 0.00340107
6.40216e-05 6.40216
0.000272625 27.2625
0.00253355 26.6552
0.0060215 8.66091
0.00858691 12.3481
0.0110548 13.8946
0.0163659 1.63656e-09
0.0202912 2.02907e-09
0.0247803 2.47798e-09
0.027893 2.78924e-09
0.031972 3.19713e-09
0.0359659 3.59652e-09
0.0393947 3.93938e-09
0.0423721 4.23711e-09
0.0449324 4.49314e-09
0.0477243 4.77232e-09
0.0499015 4.99004e-09
0.0518005 5.17994e-09
0.0538485 5.38474e-09
0.0555472 5.55459e-09
0.0572062 5.72049e-09
0.0587803 5.8779e-09
0.0603048 6.03035e-09
0.0616965 6.16951e-09
0.062979 6.29776e-09
0.0642459 6.42444e-09
0.0654759 6.54745e-09
0.0665597 6.65583e-09
0.0676313 6.76298e-09
0.0686378 6.86363e-09
0.0695628 6.95613e-09
0.0704564 7.04548e-09
0.0713389 7.13373e-09
0.0721852 7.21836e-09
0.0730138 7.30122e-09
0.073816 7.38144e-09
0.0745548 7.45532e-09
0.0752081 7.52065e-09
0.0758165 7.58149e-09
0.0763655 7.63638e-09
0.0768735 7.68718e-09
0.0773364 7.73347e-09
0.0777702 7.77685e-09
0.0781585 7.81568e-09
0.0785418 7.854e-09
0.0788727 7.8871e-09
0.0791903 7.91886e-09
0.0795094 7.95076e-09
0.0797824 7.97806e-09
0.080047 8.00452e-09
0.0803096 8.03078e-09
0.0805619 8.05601e-09
0.080787 8.07852e-09
0.0810077 8.10059e-09
0.0812273 8.12255e-09
0.0814504 8.14486e-09
0.0816407 8.16389e-09
0.081826 8.18242e-09
0.0820078 8.2006e-09
0.0821881 8.21863e-09
0.0823716 8.23698e-09
0.0825315 8.25297e-09
0.0826819 8.26801e-09
0.0828286 8.28267e-09
0.0829725 8.29707e-09
0.0831149 8.31131e-09
0.0832583 8.32565e-09
0.0833946 8.33927e-09
0.0835131 8.35112e-09
0.0836285 8.36266e-09
0.0837413 8.37395e-09
0.0838521 8.38503e-09
0.0839617 8.39598e-09
0.0840709 8.40691e-09
0.0841819 8.418e-09
0.0842884 8.42866e-09
0.0843801 8.43782e-09
0.0844699 8.4468e-09
0.0845581 8.45563e-09
0.0846451 8.46432e-09
0.084731 8.47292e-09
0.0848162 8.48143e-09
0.084901 8.48992e-09
0.0849861 8.49842e-09
0.0850726 8.50707e-09
0.0851621 8.51603e-09
0.0852347 8.52328e-09
0.0853062 8.53043e-09
0.0853768 8.53749e-09
0.0854466 8.54448e-09
0.0855158 8.55139e-09
0.0855844 8.55825e-09
0.0856526 8.56507e-09
0.0857204 8.57185e-09
0.0857882 8.57863e-09
0.085856 8.58541e-09
0.0859244 8.59225e-09
0.0859941 8.59922e-09
0.0860674 8.60655e-09
0.0861294 8.61275e-09
0.086188 8.61861e-09
0.0862461 8.62442e-09
0.0863037 8.63018e-09
0.086361 8.63591e-09
0.0864181 8.64161e-09
0.0864748 8.64729e-09
0.0865315 8.65295e-09
0.086588 8.65861e-09
0.0866445 8.66426e-09
0.0867011 8.66992e-09
0.0867579 8.67559e-09
0.086815 8.6813e-09
0.0868726 8.68707e-09
0.0869311 8.69292e-09
0.0869915 8.69895e-09
0.0870547 8.70528e-09
0.0871058 8.71039e-09
0.0871568 8.71548e-09
0.0872075 8.72056e-09
0.0872582 8.72563e-09
0.0873088 8.73068e-09
0.0873593 8.73574e-09
0.0874098 8.74078e-09
0.0874603 8.74583e-09
0.0875108 8.75089e-09
0.0875614 8.75595e-09
0.0876121 8.76102e-09
0.087663 8.76611e-09
0.0877141 8.77122e-09
0.0877655 8.77636e-09
0.0878173 8.78154e-09
0.0878695 8.78676e-09
0.0879224 8.79204e-09
0.0879762 8.79742e-09
0.0880315 8.80295e-09
0.0880903 8.80883e-09
0.0881403 8.81383e-09
0.0881881 8.81862e-09
0.088236 8.8234e-09
0.0882838 8.82818e-09
0.0883316 8.83297e-09
0.0883795 8.83775e-09
0.0884274 8.84255e-09
0.0884754 8.84734e-09
0.0885234 8.85215e-09
0.0885715 8.85696e-09
0.0886198 8.86178e-09
0.0886682 8.86662e-09
0.0887167 8.87147e-09
0.0887654 8.87635e-09
0.0888144 8.88124e-09
0.0888636 8.88616e-09
0.0889132 8.89112e-09
0.0889631 8.89611e-09
0.0890136 8.90116e-09
0.0890647 8.90627e-09
0.0891167 8.91147e-09
0.0891703 8.91683e-09
0.0892274 8.92254e-09
0.0892753 8.92733e-09
0.0893218 8.93198e-09
0.0893683 8.93663e-09
0.0894148 8.94129e-09
0.0894614 8.94594e-09
0.089508 8.9506e-09
0.0895546 8.95526e-09
0.0896012 8.95993e-09
0.089648 8.9646e-09
0.0896948 8.96928e-09
0.0897417 8.97397e-09
0.0897886 8.97867e-09
0.0898358 8.98338e-09
0.089883 8.9881e-09
0.0899305 8.99285e-09
0.0899781 8.99761e-09
0.090026 9.0024e-09
0.0900741 9.00721e-09
0.0901226 9.01206e-09
0.0901715 9.01695e-09
0.090221 9.0219e-09
0.0902711 9.02691e-09
0.0903223 9.03203e-09
0.0903753 9.03733e-09
0.0904296 9.04276e-09
0.090475 9.0473e-09
0.0905204 9.05184e-09
0.0905659 9.05639e-09
0.0906113 9.06093e-09
0.0906567 9.06547e-09
0.0907022 9.07002e-09
0.0907477 9.07457e-09
0.0907933 9.07913e-09
0.0908389 9.08369e-09
0.0908846 9.08826e-09
0.0909303 9.09283e-09
0.0909762 9.09741e-09
0.0910221 9.10201e-09
0.0910682 9.10662e-09
0.0911144 9.11124e-09
0.0911608 9.11588e-09
0.0912074 9.12054e-09
0.0912543 9.12522e-09
0.0913014 9.12994e-09
0.0913489 9.13468e-09
0.0913967 9.13947e-09
0.0914452 9.14432e-09
0.0914944 9.14923e-09
0.0915447 9.15426e-09
0.0915971 9.15951e-09
0.0916483 9.16462e-09
0.0916926 9.16906e-09
0.091737 9.17349e-09
0.0917813 9.17793e-09
0.0918257 9.18236e-09
0.09187 9.1868e-09
0.0919144 9.19124e-09
0.0919589 9.19568e-09
0.0920033 9.20013e-09
0.0920479 9.20458e-09
0.0920924 9.20904e-09
0.0921371 9.21351e-09
0.0921818 9.21798e-09
0.0922267 9.22246e-09
0.0922716 9.22696e-09
0.0923167 9.23146e-09
0.0923619 9.23599e-09
0.0924073 9.24053e-09
0.092453 9.24509e-09
0.0924988 9.24968e-09
0.092545 9.2543e-09
0.0925915 9.25895e-09
0.0926385 9.26365e-09
0.0926861 9.2684e-09
0.0927345 9.27324e-09
0.0927842 9.27821e-09
0.0928367 9.28346e-09
0.0928832 9.28812e-09
0.0929265 9.29245e-09
0.0929698 9.29678e-09
0.0930131 9.30111e-09
0.0930565 9.30544e-09
0.0930998 9.30977e-09
0.0931431 9.31411e-09
0.0931865 9.31845e-09
0.09323 9.32279e-09
0.0932734 9.32714e-09
0.093317 9.33149e-09
0.0933605 9.33585e-09
0.0934042 9.34021e-09
0.093448 9.34459e-09
0.0934918 9.34898e-09
0.0935358 9.35338e-09
0.09358 9.35779e-09
0.0936243 9.36222e-09
0.0936688 9.36667e-09
0.0937135 9.37114e-09
0.0937585 9.37564e-09
0.0938038 9.38017e-09
0.0938495 9.38475e-09
0.0938957 9.38937e-09
0.0939426 9.39406e-09
0.0939905 9.39885e-09
0.0940403 9.40382e-09
0.0940906 9.40885e-09
0.0941329 9.41308e-09
0.0941752 9.41731e-09
0.0942174 9.42154e-09
0.0942597 9.42576e-09
0.094302 9.42999e-09
0.0943443 9.43423e-09
0.0943867 9.43846e-09
0.0944291 9.4427e-09
0.0944715 9.44694e-09
0.0945139 9.45118e-09
0.0945564 9.45543e-09
0.094599 9.45969e-09
0.0946417 9.46396e-09
0.0946844 9.46823e-09
0.0947272 9.47251e-09
0.0947702 9.47681e-09
0.0948133 9.48112e-09
0.0948566 9.48545e-09
0.0949 9.48979e-09
0.0949437 9.49416e-09
0.0949876 9.49855e-09
0.0950318 9.50297e-09
0.0950764 9.50743e-09
0.0951214 9.51193e-09
0.0951671 9.5165e-09
0.0952137 9.52115e-09
0.0952617 9.52596e-09
0.0953131 9.5311e-09
0.0953544 9.53523e-09
0.0953957 9.53936e-09
0.095437 9.54348e-09
0.0954782 9.54761e-09
0.0955195 9.55174e-09
0.0955608 9.55587e-09
0.0956022 9.56e-09
0.0956435 9.56414e-09
0.0956849 9.56828e-09
0.0957263 9.57242e-09
0.0957678 9.57657e-09
0.0958093 9.58072e-09
0.0958509 9.58488e-09
0.0958926 9.58905e-09
0.0959344 9.59322e-09
0.0959762 9.59741e-09
0.0960182 9.60161e-09
0.0960603 9.60582e-09
0.0961026 9.61005e-09
0.0961451 9.61429e-09
0.0961877 9.61856e-09
0.0962307 9.62285e-09
0.0962739 9.62717e-09
0.0963174 9.63153e-09
0.0963615 9.63593e-09
0.0964061 9.6404e-09
0.0964516 9.64494e-09
0.0964985 9.64964e-09
0.096549 9.65468e-09
0.0965895 9.65873e-09
0.0966298 9.66276e-09
0.09667 9.66679e-09
0.0967104 9.67082e-09
0.0967507 9.67485e-09
0.096791 9.67888e-09
0.0968313 9.68292e-09
0.0968717 9.68696e-09
0.0969121 9.69099e-09
0.0969525 9.69504e-09
0.096993 9.69909e-09
0.0970335 9.70314e-09
0.0970741 9.7072e-09
0.0971148 9.71126e-09
0.0971555 9.71533e-09
0.0971963 9.71942e-09
0.0972372 9.72351e-09
0.0972783 9.72761e-09
0.0973195 9.73173e-09
0.0973608 9.73587e-09
0.0974024 9.74002e-09
0.0974441 9.7442e-09
0.0974861 9.7484e-09
0.0975284 9.75263e-09
0.0975711 9.75689e-09
0.0976142 9.7612e-09
0.0976579 9.76558e-09
0.0977026 9.77004e-09
0.0977488 9.77466e-09
0.0977972 9.7795e-09
0.0978365 9.78343e-09
0.0978759 9.78737e-09
0.0979152 9.7913e-09
0.0979545 9.79524e-09
0.0979939 9.79917e-09
0.0980333 9.80311e-09
0.0980727 9.80705e-09
0.0981121 9.81099e-09
0.0981515 9.81493e-09
0.098191 9.81888e-09
0.0982305 9.82283e-09
0.09827 9.82679e-09
0.0983096 9.83075e-09
0.0983493 9.83471e-09
0.0983891 9.83869e-09
0.0984289 9.84267e-09
0.0984688 9.84666e-09
0.0985089 9.85067e-09
0.098549 9.85468e-09
0.0985893 9.85871e-09
0.0986298 9.86276e-09
0.0986705 9.86683e-09
0.0987113 9.87092e-09
0.0987525 9.87503e-09
0.0987939 9.87917e-09
0.0988358 9.88336e-09
0.0988781 9.88759e-09
0.0989211 9.89189e-09
0.0989651 9.8963e-09
0.0990112 9.9009e-09
0.0990557 9.90536e-09
0.0990942 9.9092e-09
0.0991326 9.91304e-09
0.099171 9.91688e-09
0.0992094 9.92072e-09
0.0992478 9.92456e-09
0.0992863 9.92841e-09
0.0993247 9.93225e-09
0.0993632 9.9361e-09
0.0994017 9.93995e-09
0.0994402 9.9438e-09
0.0994788 9.94766e-09
0.0995174 9.95152e-09
0.0995561 9.95539e-09
0.0995948 9.95926e-09
0.0996336 9.96314e-09
0.0996725 9.96703e-09
0.0997114 9.97092e-09
0.0997505 9.97483e-09
0.0997897 9.97875e-09
0.099829 9.98268e-09
0.0998685 9.98663e-09
0.0999081 9.99059e-09
0.099948 9.99458e-09
0.099988 9.99858e-09
0.100028 1.00026e-08
0.100069 1.00067e-08
0.10011 1.00108e-08
0.100152 1.0015e-08
0.100194 1.00192e-08
0.100238 1.00236e-08
0.100285 1.00283e-08
0.100324 1.00321e-08
0.100361 1.00359e-08
0.100399 1.00396e-08
0.100436 1.00434e-08
0.100474 1.00471e-08
0.100511 1.00509e-08
0.100549 1.00546e-08
0.100586 1.00584e-08
0.100624 1.00622e-08
0.100661 1.00659e-08
0.100699 1.00697e-08
0.100737 1.00734e-08
0.100774 1.00772e-08
0.100812 1.0081e-08
0.10085 1.00848e-08
0.100888 1.00886e-08
0.100926 1.00924e-08
0.100964 1.00962e-08
0.101002 1.01e-08
0.10104 1.01038e-08
0.101079 1.01076e-08
0.101117 1.01115e-08
0.101156 1.01154e-08
0.101195 1.01192e-08
0.101234 1.01231e-08
0.101273 1.01271e-08
0.101313 1.0131e-08
0.101353 1.0135e-08
0.101393 1.01391e-08
0.101434 1.01432e-08
0.101477 1.01474e-08
0.101521 1.01519e-08
0.101563 1.01561e-08
0.1016 1.01597e-08
0.101636 1.01634e-08
0.101673 1.0167e-08
0.101709 1.01707e-08
0.101746 1.01744e-08
0.101783 1.0178e-08
0.101819 1.01817e-08
0.101856 1.01854e-08
0.101893 1.0189e-08
0.101929 1.01927e-08
0.101966 1.01964e-08
0.102003 1.02001e-08
0.10204 1.02037e-08
0.102077 1.02074e-08
0.102113 1.02111e-08
0.10215 1.02148e-08
0.102188 1.02185e-08
0.102225 1.02222e-08
0.102262 1.0226e-08
0.102299 1.02297e-08
0.102337 1.02334e-08
0.102374 1.02372e-08
0.102412 1.0241e-08
0.10245 1.02448e-08
0.102488 1.02486e-08
0.102526 1.02524e-08
0.102565 1.02563e-08
0.102604 1.02602e-08
0.102644 1.02641e-08
0.102684 1.02681e-08
0.102724 1.02722e-08
0.102767 1.02765e-08
0.102811 1.02809e-08
0.102847 1.02844e-08
};
\addplot [sienna1408675, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1.2863e-15 4.35912e-10
0 1.17576e-12
0 5.87879e-13
0 1.17576e-12
0 4.70303e-12
0 2.35151e-12
0 7.05454e-12
0 2.35151e-12
0 0
0 0
0 0
0 0
0 0
0 2.35151e-12
0 4.70303e-12
0 0
0 0
0 4.70303e-12
0 2.35151e-12
0 0
0 4.70303e-12
0 2.35151e-12
2.91778e-05 2.91778
9.14982e-05 9.14982
0.000211629 21.1629
0.00185723 27.668
0.00463831 8.02741
0.00776911 13.4457
0.0101793 15.2057
0.0141275 1.41271e-09
0.0175969 1.75965e-09
0.0205257 2.05252e-09
0.0230534 2.30528e-09
0.0252303 2.52297e-09
0.0276004 2.75998e-09
0.0294659 2.94652e-09
0.0310934 3.10927e-09
0.0328485 3.28478e-09
0.0343075 3.43067e-09
0.0357374 3.57366e-09
0.0370972 3.70963e-09
0.0384164 3.84155e-09
0.0396196 3.96187e-09
0.0407312 4.07303e-09
0.0418332 4.18323e-09
0.0429039 4.2903e-09
0.0438467 4.38457e-09
0.0447834 4.47824e-09
0.0456627 4.56617e-09
0.0464716 4.64706e-09
0.0472544 4.72533e-09
0.0480284 4.80273e-09
0.0487715 4.87704e-09
0.0494995 4.94984e-09
0.0502045 5.02034e-09
0.0508531 5.0852e-09
0.0514268 5.14257e-09
0.0519613 5.19602e-09
0.052444 5.24429e-09
0.0528909 5.28897e-09
0.0532983 5.32972e-09
0.0536802 5.3679e-09
0.0540223 5.40211e-09
0.0543599 5.43587e-09
0.0546517 5.46505e-09
0.0549318 5.49306e-09
0.0552131 5.52119e-09
0.0554541 5.54529e-09
0.0556876 5.56864e-09
0.0559194 5.59182e-09
0.0561422 5.6141e-09
0.0563411 5.63399e-09
0.0565361 5.65349e-09
0.0567302 5.6729e-09
0.0569274 5.69262e-09
0.0570957 5.70945e-09
0.0572597 5.72584e-09
0.0574206 5.74193e-09
0.05758 5.75788e-09
0.0577424 5.77411e-09
0.0578839 5.78826e-09
0.058017 5.80157e-09
0.0581469 5.81456e-09
0.0582744 5.82731e-09
0.0584005 5.83992e-09
0.0585275 5.85262e-09
0.0586481 5.86468e-09
0.0587531 5.87518e-09
0.0588554 5.88541e-09
0.0589554 5.89541e-09
0.0590537 5.90524e-09
0.0591508 5.91494e-09
0.0592476 5.92463e-09
0.0593459 5.93446e-09
0.0594404 5.94391e-09
0.0595217 5.95204e-09
0.0596014 5.96001e-09
0.0596797 5.96784e-09
0.0597569 5.97555e-09
0.0598331 5.98318e-09
0.0599087 5.99074e-09
0.059984 5.99827e-09
0.0600595 6.00582e-09
0.0601363 6.01349e-09
0.0602157 6.02143e-09
0.0602801 6.02788e-09
0.0603437 6.03423e-09
0.0604064 6.04051e-09
0.0604684 6.04671e-09
0.0605299 6.05286e-09
0.0605908 6.05895e-09
0.0606514 6.06501e-09
0.0607117 6.07104e-09
0.0607719 6.07706e-09
0.0608322 6.08309e-09
0.060893 6.08916e-09
0.0609549 6.09535e-09
0.06102 6.10186e-09
0.0610751 6.10738e-09
0.0611272 6.11259e-09
0.0611789 6.11776e-09
0.0612302 6.12288e-09
0.0612812 6.12798e-09
0.0613319 6.13305e-09
0.0613824 6.13811e-09
0.0614328 6.14314e-09
0.0614831 6.14817e-09
0.0615334 6.1532e-09
0.0615837 6.15824e-09
0.0616342 6.16329e-09
0.061685 6.16837e-09
0.0617363 6.17349e-09
0.0617884 6.1787e-09
0.061842 6.18407e-09
0.0618983 6.18969e-09
0.0619438 6.19424e-09
0.0619892 6.19878e-09
0.0620344 6.2033e-09
0.0620795 6.20782e-09
0.0621246 6.21232e-09
0.0621696 6.21682e-09
0.0622145 6.22132e-09
0.0622595 6.22581e-09
0.0623045 6.23032e-09
0.0623496 6.23482e-09
0.0623948 6.23934e-09
0.0624401 6.24388e-09
0.0624857 6.24843e-09
0.0625315 6.25301e-09
0.0625776 6.25762e-09
0.0626241 6.26227e-09
0.0626712 6.26698e-09
0.0627191 6.27177e-09
0.0627684 6.2767e-09
0.0628207 6.28193e-09
0.0628653 6.28639e-09
0.0629079 6.29065e-09
0.0629506 6.29492e-09
0.0629932 6.29919e-09
0.0630359 6.30345e-09
0.0630786 6.30772e-09
0.0631213 6.31199e-09
0.0631641 6.31627e-09
0.0632069 6.32055e-09
0.0632499 6.32485e-09
0.0632929 6.32915e-09
0.063336 6.33346e-09
0.0633793 6.33779e-09
0.0634228 6.34214e-09
0.0634664 6.3465e-09
0.0635103 6.35089e-09
0.0635545 6.35531e-09
0.0635991 6.35977e-09
0.0636441 6.36427e-09
0.0636897 6.36883e-09
0.0637361 6.37347e-09
0.0637838 6.37824e-09
0.0638347 6.38333e-09
0.0638775 6.38761e-09
0.063919 6.39176e-09
0.0639605 6.39591e-09
0.0640021 6.40006e-09
0.0640436 6.40422e-09
0.0640852 6.40838e-09
0.0641268 6.41254e-09
0.0641685 6.4167e-09
0.0642102 6.42088e-09
0.064252 6.42505e-09
0.0642938 6.42924e-09
0.0643358 6.43344e-09
0.0643778 6.43764e-09
0.06442 6.44186e-09
0.0644624 6.4461e-09
0.0645049 6.45035e-09
0.0645477 6.45462e-09
0.0645907 6.45892e-09
0.064634 6.46325e-09
0.0646776 6.46762e-09
0.0647218 6.47203e-09
0.0647665 6.47651e-09
0.0648122 6.48108e-09
0.0648595 6.48581e-09
0.064908 6.49065e-09
0.0649486 6.49471e-09
0.0649891 6.49877e-09
0.0650297 6.50283e-09
0.0650703 6.50689e-09
0.0651109 6.51095e-09
0.0651516 6.51501e-09
0.0651923 6.51908e-09
0.065233 6.52315e-09
0.0652737 6.52723e-09
0.0653145 6.53131e-09
0.0653554 6.5354e-09
0.0653964 6.53949e-09
0.0654374 6.5436e-09
0.0654786 6.54772e-09
0.0655199 6.55185e-09
0.0655614 6.556e-09
0.065603 6.56016e-09
0.0656449 6.56435e-09
0.065687 6.56856e-09
0.0657295 6.5728e-09
0.0657723 6.57708e-09
0.0658155 6.58141e-09
0.0658595 6.5858e-09
0.0659044 6.5903e-09
0.0659513 6.59498e-09
0.065997 6.59955e-09
0.0660366 6.60352e-09
0.0660763 6.60749e-09
0.066116 6.61145e-09
0.0661557 6.61542e-09
0.0661954 6.61939e-09
0.0662351 6.62336e-09
0.0662748 6.62734e-09
0.0663146 6.63131e-09
0.0663544 6.6353e-09
0.0663943 6.63928e-09
0.0664342 6.64328e-09
0.0664743 6.64728e-09
0.0665144 6.65129e-09
0.0665546 6.65531e-09
0.0665949 6.65934e-09
0.0666354 6.66339e-09
0.066676 6.66745e-09
0.0667168 6.67153e-09
0.0667578 6.67564e-09
0.0667991 6.67977e-09
0.0668408 6.68393e-09
0.0668828 6.68813e-09
0.0669253 6.69239e-09
0.0669686 6.69671e-09
0.0670131 6.70116e-09
0.06706 6.70585e-09
0.0671017 6.71002e-09
0.0671404 6.71389e-09
0.0671792 6.71777e-09
0.067218 6.72165e-09
0.0672567 6.72553e-09
0.0672955 6.72941e-09
0.0673344 6.73329e-09
0.0673732 6.73717e-09
0.0674121 6.74106e-09
0.067451 6.74495e-09
0.06749 6.74885e-09
0.067529 6.75275e-09
0.0675681 6.75666e-09
0.0676073 6.76058e-09
0.0676466 6.76451e-09
0.067686 6.76845e-09
0.0677255 6.7724e-09
0.0677652 6.77637e-09
0.067805 6.78035e-09
0.0678451 6.78436e-09
0.0678853 6.78838e-09
0.0679259 6.79244e-09
0.0679668 6.79653e-09
0.0680082 6.80067e-09
0.0680502 6.80487e-09
0.0680931 6.80916e-09
0.0681376 6.81361e-09
0.0681827 6.81811e-09
0.0682205 6.8219e-09
0.0682584 6.82569e-09
0.0682963 6.82948e-09
0.0683342 6.83327e-09
0.0683721 6.83706e-09
0.06841 6.84085e-09
0.068448 6.84465e-09
0.068486 6.84844e-09
0.068524 6.85224e-09
0.068562 6.85605e-09
0.0686001 6.85986e-09
0.0686383 6.86368e-09
0.0686765 6.8675e-09
0.0687148 6.87133e-09
0.0687532 6.87517e-09
0.0687917 6.87902e-09
0.0688303 6.88288e-09
0.0688691 6.88676e-09
0.068908 6.89065e-09
0.0689472 6.89456e-09
0.0689865 6.8985e-09
0.0690262 6.90246e-09
0.0690661 6.90646e-09
0.0691065 6.9105e-09
0.0691474 6.91459e-09
0.0691891 6.91876e-09
0.0692322 6.92307e-09
0.0692782 6.92767e-09
0.0693153 6.93137e-09
0.0693523 6.93507e-09
0.0693893 6.93878e-09
0.0694263 6.94248e-09
0.0694634 6.94618e-09
0.0695004 6.94989e-09
0.0695375 6.9536e-09
0.0695746 6.9573e-09
0.0696117 6.96102e-09
0.0696489 6.96473e-09
0.0696861 6.96845e-09
0.0697233 6.97218e-09
0.0697606 6.97591e-09
0.069798 6.97965e-09
0.0698355 6.98339e-09
0.069873 6.98715e-09
0.0699107 6.99092e-09
0.0699485 6.99469e-09
0.0699864 6.99849e-09
0.0700245 7.0023e-09
0.0700628 7.00612e-09
0.0701013 7.00997e-09
0.07014 7.01385e-09
0.0701791 7.01776e-09
0.0702186 7.02171e-09
0.0702586 7.02571e-09
0.0702994 7.02979e-09
0.0703415 7.034e-09
0.0703868 7.03852e-09
0.0704231 7.04215e-09
0.0704593 7.04577e-09
0.0704955 7.04939e-09
0.0705317 7.05301e-09
0.0705678 7.05663e-09
0.070604 7.06025e-09
0.0706403 7.06387e-09
0.0706765 7.06749e-09
0.0707128 7.07112e-09
0.0707491 7.07475e-09
0.0707854 7.07839e-09
0.0708218 7.08202e-09
0.0708582 7.08567e-09
0.0708947 7.08932e-09
0.0709313 7.09297e-09
0.070968 7.09664e-09
0.0710047 7.10032e-09
0.0710416 7.104e-09
0.0710786 7.1077e-09
0.0711157 7.11141e-09
0.071153 7.11514e-09
0.0711905 7.11889e-09
0.0712282 7.12266e-09
0.0712661 7.12646e-09
0.0713044 7.13029e-09
0.0713432 7.13416e-09
0.0713824 7.13808e-09
0.0714225 7.14209e-09
0.071464 7.14624e-09
0.0715074 7.15058e-09
0.0715428 7.15412e-09
0.0715781 7.15765e-09
0.0716135 7.16119e-09
0.0716488 7.16472e-09
0.0716842 7.16826e-09
0.0717196 7.1718e-09
0.071755 7.17534e-09
0.0717904 7.17888e-09
0.0718258 7.18242e-09
0.0718613 7.18597e-09
0.0718968 7.18952e-09
0.0719323 7.19307e-09
0.0719679 7.19663e-09
0.0720036 7.2002e-09
0.0720393 7.20377e-09
0.0720751 7.20735e-09
0.072111 7.21094e-09
0.072147 7.21454e-09
0.0721831 7.21815e-09
0.0722193 7.22177e-09
0.0722556 7.2254e-09
0.0722922 7.22906e-09
0.0723289 7.23273e-09
0.0723659 7.23643e-09
0.0724032 7.24015e-09
0.0724407 7.24391e-09
0.0724788 7.24772e-09
0.0725174 7.25158e-09
0.072557 7.25554e-09
0.0725984 7.25968e-09
0.0726384 7.26368e-09
0.0726729 7.26713e-09
0.0727075 7.27059e-09
0.072742 7.27404e-09
0.0727766 7.2775e-09
0.0728111 7.28095e-09
0.0728457 7.28441e-09
0.0728803 7.28787e-09
0.0729149 7.29133e-09
0.0729495 7.29479e-09
0.0729842 7.29826e-09
0.0730189 7.30173e-09
0.0730536 7.3052e-09
0.0730884 7.30868e-09
0.0731232 7.31216e-09
0.0731581 7.31565e-09
0.0731931 7.31915e-09
0.0732282 7.32265e-09
0.0732633 7.32617e-09
0.0732985 7.32969e-09
0.0733339 7.33323e-09
0.0733694 7.33678e-09
0.0734051 7.34034e-09
0.0734409 7.34393e-09
0.0734769 7.34753e-09
0.0735132 7.35116e-09
0.0735498 7.35482e-09
0.0735868 7.35852e-09
0.0736243 7.36227e-09
0.0736625 7.36609e-09
0.0737019 7.37002e-09
0.0737441 7.37424e-09
0.0737788 7.37771e-09
0.0738125 7.38109e-09
0.0738463 7.38446e-09
0.07388 7.38784e-09
0.0739138 7.39122e-09
0.0739476 7.39459e-09
0.0739814 7.39797e-09
0.0740152 7.40135e-09
0.074049 7.40473e-09
0.0740828 7.40812e-09
0.0741167 7.41151e-09
0.0741506 7.4149e-09
0.0741845 7.41829e-09
0.0742185 7.42169e-09
0.0742526 7.42509e-09
0.0742867 7.4285e-09
0.0743208 7.43192e-09
0.0743551 7.43534e-09
0.0743894 7.43878e-09
0.0744239 7.44222e-09
0.0744584 7.44568e-09
0.0744931 7.44914e-09
0.0745279 7.45262e-09
0.0745629 7.45612e-09
0.0745981 7.45964e-09
0.0746335 7.46318e-09
0.0746691 7.46675e-09
0.0747052 7.47035e-09
0.0747416 7.474e-09
0.0747787 7.4777e-09
0.0748167 7.4815e-09
0.0748565 7.48548e-09
0.0748944 7.48927e-09
0.0749274 7.49257e-09
0.0749603 7.49587e-09
0.0749933 7.49917e-09
0.0750263 7.50246e-09
0.0750593 7.50576e-09
0.0750923 7.50906e-09
0.0751253 7.51237e-09
0.0751583 7.51567e-09
0.0751914 7.51897e-09
0.0752245 7.52228e-09
0.0752576 7.52559e-09
0.0752907 7.52891e-09
0.0753239 7.53222e-09
0.0753571 7.53555e-09
0.0753904 7.53887e-09
0.0754237 7.54221e-09
0.0754571 7.54555e-09
0.0754906 7.54889e-09
0.0755241 7.55225e-09
0.0755578 7.55561e-09
0.0755916 7.55899e-09
0.0756254 7.56238e-09
0.0756594 7.56578e-09
0.0756936 7.56919e-09
0.075728 7.57263e-09
0.0757625 7.57609e-09
0.0757974 7.57957e-09
0.0758325 7.58308e-09
0.075868 7.58663e-09
0.0759041 7.59024e-09
0.0759409 7.59392e-09
0.0759792 7.59775e-09
0.0760187 7.6017e-09
0.0760509 7.60492e-09
};
\addplot [orchid227119194, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
8.62158e-16 2.92176e-10
0 1.17576e-12
0 0
0 0
0 1.17576e-12
0 1.17576e-12
0 2.35151e-12
0 0
0 7.05454e-12
0 4.70303e-12
0 2.35151e-12
0 2.35151e-12
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 2.35151e-12
0 0
0 2.35151e-12
0 0
0 4.70303e-12
0 2.35151e-12
0 2.35151e-12
0 7.05454e-12
0 0
0 0
1.09863e-05 1.09863
6.69524e-05 6.69524
0.000151699 15.1699
0.000799826 29.2515
0.00324033 7.48259
0.00506434 11.6946
0.00688997 15.8971
0.00846321 16.5218
0.0106524 6.45732
0.0121721 7.1887
0.0135801 6.25216
0.0151922 2.87021
0.0165453 1.6545e-09
0.0177977 1.77973e-09
0.018976 1.89756e-09
0.0201072 2.01068e-09
0.0211336 2.11331e-09
0.0220786 2.20781e-09
0.023016 2.30155e-09
0.023926 2.39255e-09
0.0247256 2.4725e-09
0.0255234 2.55229e-09
0.0262712 2.62706e-09
0.0269596 2.6959e-09
0.0276267 2.7626e-09
0.028287 2.82864e-09
0.0289217 2.89211e-09
0.0295439 2.95432e-09
0.0301462 3.01456e-09
0.0306997 3.0699e-09
0.0311892 3.11885e-09
0.0316456 3.16449e-09
0.0320581 3.20574e-09
0.0324402 3.24395e-09
0.0327888 3.27881e-09
0.0331157 3.3115e-09
0.0334087 3.3408e-09
0.0336978 3.36971e-09
0.033948 3.39473e-09
0.0341882 3.41874e-09
0.0344294 3.44286e-09
0.0346363 3.46356e-09
0.0348369 3.48361e-09
0.0350359 3.50351e-09
0.0352273 3.52265e-09
0.0353983 3.53975e-09
0.0355661 3.55653e-09
0.035733 3.57322e-09
0.0359026 3.59018e-09
0.0360475 3.60467e-09
0.0361887 3.61879e-09
0.0363272 3.63264e-09
0.0364645 3.64637e-09
0.0366043 3.66035e-09
0.0367263 3.67255e-09
0.0368411 3.68403e-09
0.0369531 3.69523e-09
0.037063 3.70621e-09
0.0371717 3.71709e-09
0.0372812 3.72804e-09
0.0373852 3.73844e-09
0.0374759 3.74751e-09
0.0375642 3.75634e-09
0.0376505 3.76497e-09
0.0377354 3.77345e-09
0.0378192 3.78184e-09
0.0379028 3.79019e-09
0.0379877 3.79868e-09
0.0380693 3.80684e-09
0.0381395 3.81387e-09
0.0382085 3.82076e-09
0.0382762 3.82753e-09
0.0383429 3.83421e-09
0.0384089 3.8408e-09
0.0384743 3.84734e-09
0.0385394 3.85385e-09
0.0386046 3.86038e-09
0.038671 3.86702e-09
0.0387397 3.87388e-09
0.0387955 3.87946e-09
0.0388505 3.88497e-09
0.0389049 3.8904e-09
0.0389586 3.89578e-09
0.0390118 3.9011e-09
0.0390647 3.90638e-09
0.0391171 3.91163e-09
0.0391694 3.91685e-09
0.0392215 3.92207e-09
0.0392738 3.92729e-09
0.0393264 3.93255e-09
0.03938 3.93791e-09
0.0394364 3.94355e-09
0.0394842 3.94833e-09
0.0395294 3.95285e-09
0.0395742 3.95734e-09
0.0396187 3.96179e-09
0.039663 3.96621e-09
0.039707 3.97061e-09
0.0397508 3.97499e-09
0.0397945 3.97936e-09
0.0398382 3.98373e-09
0.0398818 3.98809e-09
0.0399255 3.99246e-09
0.0399693 3.99685e-09
0.0400134 4.00125e-09
0.0400579 4.0057e-09
0.0401031 4.01022e-09
0.0401497 4.01488e-09
0.0401985 4.01976e-09
0.040238 4.02371e-09
0.0402774 4.02766e-09
0.0403168 4.03159e-09
0.040356 4.03551e-09
0.0403951 4.03942e-09
0.0404342 4.04333e-09
0.0404733 4.04724e-09
0.0405124 4.05115e-09
0.0405515 4.05507e-09
0.0405907 4.05898e-09
0.04063 4.06291e-09
0.0406694 4.06685e-09
0.040709 4.07081e-09
0.0407488 4.07479e-09
0.0407889 4.0788e-09
0.0408294 4.08285e-09
0.0408703 4.08694e-09
0.0409119 4.0911e-09
0.0409548 4.09538e-09
0.0410002 4.09993e-09
0.041039 4.10381e-09
0.0410761 4.10752e-09
0.0411133 4.11124e-09
0.0411504 4.11495e-09
0.0411876 4.11866e-09
0.0412247 4.12238e-09
0.0412619 4.1261e-09
0.0412992 4.12982e-09
0.0413365 4.13355e-09
0.0413738 4.13729e-09
0.0414113 4.14104e-09
0.0414488 4.14479e-09
0.0414865 4.14856e-09
0.0415244 4.15235e-09
0.0415624 4.15615e-09
0.0416006 4.15997e-09
0.0416391 4.16382e-09
0.0416779 4.1677e-09
0.0417171 4.17162e-09
0.0417568 4.17558e-09
0.0417972 4.17962e-09
0.0418387 4.18378e-09
0.041883 4.18821e-09
0.0419203 4.19193e-09
0.0419565 4.19555e-09
0.0419927 4.19917e-09
0.0420289 4.20279e-09
0.0420651 4.20642e-09
0.0421014 4.21004e-09
0.0421376 4.21367e-09
0.042174 4.2173e-09
0.0422103 4.22094e-09
0.0422468 4.22458e-09
0.0422833 4.22823e-09
0.0423198 4.23189e-09
0.0423565 4.23556e-09
0.0423933 4.23924e-09
0.0424302 4.24293e-09
0.0424673 4.24664e-09
0.0425046 4.25037e-09
0.0425421 4.25411e-09
0.0425798 4.25789e-09
0.0426179 4.2617e-09
0.0426564 4.26554e-09
0.0426954 4.26945e-09
0.0427352 4.27343e-09
0.0427765 4.27755e-09
0.0428187 4.28178e-09
0.0428541 4.28532e-09
0.0428896 4.28886e-09
0.042925 4.2924e-09
0.0429604 4.29595e-09
0.0429959 4.29949e-09
0.0430314 4.30304e-09
0.0430669 4.30659e-09
0.0431024 4.31015e-09
0.043138 4.31371e-09
0.0431736 4.31727e-09
0.0432093 4.32084e-09
0.0432451 4.32442e-09
0.043281 4.328e-09
0.0433169 4.3316e-09
0.043353 4.3352e-09
0.0433892 4.33882e-09
0.0434256 4.34246e-09
0.0434621 4.34611e-09
0.0434989 4.34979e-09
0.0435359 4.3535e-09
0.0435733 4.35723e-09
0.0436111 4.36101e-09
0.0436495 4.36485e-09
0.0436887 4.36877e-09
0.0437296 4.37286e-09
0.0437695 4.37685e-09
0.0438041 4.38032e-09
0.0438388 4.38378e-09
0.0438735 4.38725e-09
0.0439082 4.39072e-09
0.0439429 4.39419e-09
0.0439776 4.39766e-09
0.0440123 4.40114e-09
0.0440471 4.40461e-09
0.0440819 4.4081e-09
0.0441168 4.41158e-09
0.0441517 4.41507e-09
0.0441867 4.41857e-09
0.0442218 4.42208e-09
0.0442569 4.42559e-09
0.0442922 4.42912e-09
0.0443275 4.43266e-09
0.0443631 4.43621e-09
0.0443988 4.43978e-09
0.0444346 4.44336e-09
0.0444707 4.44698e-09
0.0445071 4.45061e-09
0.0445439 4.45429e-09
0.0445811 4.45801e-09
0.0446189 4.46179e-09
0.0446577 4.46567e-09
0.0446988 4.46978e-09
0.0447352 4.47342e-09
0.0447691 4.47681e-09
0.044803 4.48021e-09
0.044837 4.4836e-09
0.0448709 4.48699e-09
0.0449049 4.49039e-09
0.0449389 4.49379e-09
0.0449729 4.49719e-09
0.0450069 4.50059e-09
0.045041 4.504e-09
0.0450751 4.50741e-09
0.0451093 4.51083e-09
0.0451435 4.51425e-09
0.0451778 4.51768e-09
0.0452122 4.52112e-09
0.0452467 4.52457e-09
0.0452813 4.52803e-09
0.045316 4.5315e-09
0.0453509 4.53499e-09
0.0453859 4.53849e-09
0.0454212 4.54202e-09
0.0454567 4.54557e-09
0.0454926 4.54915e-09
0.0455288 4.55278e-09
0.0455655 4.55645e-09
0.0456031 4.5602e-09
0.045642 4.5641e-09
0.0456814 4.56804e-09
0.0457146 4.57136e-09
0.0457478 4.57468e-09
0.045781 4.578e-09
0.0458142 4.58132e-09
0.0458475 4.58465e-09
0.0458807 4.58797e-09
0.045914 4.59129e-09
0.0459472 4.59462e-09
0.0459806 4.59795e-09
0.0460139 4.60129e-09
0.0460473 4.60463e-09
0.0460807 4.60797e-09
0.0461142 4.61132e-09
0.0461478 4.61468e-09
0.0461815 4.61805e-09
0.0462152 4.62142e-09
0.0462491 4.62481e-09
0.0462831 4.62821e-09
0.0463172 4.63162e-09
0.0463515 4.63505e-09
0.046386 4.6385e-09
0.0464207 4.64197e-09
0.0464558 4.64547e-09
0.0464912 4.64901e-09
0.046527 4.6526e-09
0.0465636 4.65625e-09
0.0466013 4.66003e-09
0.0466416 4.66406e-09
0.0466741 4.66731e-09
0.0467066 4.67056e-09
0.0467391 4.67381e-09
0.0467716 4.67705e-09
0.0468041 4.6803e-09
0.0468366 4.68356e-09
0.0468691 4.68681e-09
0.0469017 4.69006e-09
0.0469343 4.69332e-09
0.0469669 4.69658e-09
0.0469995 4.69985e-09
0.0470322 4.70312e-09
0.047065 4.70639e-09
0.0470978 4.70967e-09
0.0471307 4.71296e-09
0.0471636 4.71626e-09
0.0471967 4.71956e-09
0.0472298 4.72288e-09
0.0472631 4.72621e-09
0.0472965 4.72955e-09
0.0473301 4.73291e-09
0.0473639 4.73629e-09
0.0473979 4.73969e-09
0.0474323 4.74312e-09
0.0474669 4.74659e-09
0.047502 4.7501e-09
0.0475378 4.75368e-09
0.0475747 4.75737e-09
0.0476144 4.76134e-09
0.0476463 4.76453e-09
0.0476781 4.76771e-09
0.0477099 4.77089e-09
0.0477417 4.77406e-09
0.0477735 4.77724e-09
0.0478053 4.78043e-09
0.0478371 4.78361e-09
0.047869 4.78679e-09
0.0479008 4.78998e-09
0.0479327 4.79317e-09
0.0479647 4.79636e-09
0.0479966 4.79956e-09
0.0480287 4.80276e-09
0.0480607 4.80597e-09
0.0480929 4.80918e-09
0.0481251 4.8124e-09
0.0481574 4.81563e-09
0.0481898 4.81887e-09
0.0482223 4.82212e-09
0.0482549 4.82538e-09
0.0482877 4.82866e-09
0.0483206 4.83195e-09
0.0483537 4.83527e-09
0.0483871 4.8386e-09
0.0484208 4.84197e-09
0.0484548 4.84537e-09
0.0484893 4.84882e-09
0.0485245 4.85234e-09
0.0485609 4.85598e-09
0.048599 4.8598e-09
0.0486301 4.86291e-09
0.0486612 4.86602e-09
0.0486923 4.86913e-09
0.0487234 4.87224e-09
0.0487545 4.87535e-09
0.0487857 4.87846e-09
0.0488168 4.88157e-09
0.048848 4.88469e-09
0.0488791 4.88781e-09
0.0489103 4.89093e-09
0.0489416 4.89405e-09
0.0489728 4.89718e-09
0.0490042 4.90031e-09
0.0490355 4.90344e-09
0.049067 4.90659e-09
0.0490984 4.90974e-09
0.04913 4.91289e-09
0.0491617 4.91606e-09
0.0491934 4.91923e-09
0.0492253 4.92242e-09
0.0492573 4.92562e-09
0.0492894 4.92884e-09
0.0493218 4.93207e-09
0.0493543 4.93532e-09
0.0493871 4.9386e-09
0.0494201 4.9419e-09
0.0494536 4.94525e-09
0.0494876 4.94865e-09
0.0495224 4.95213e-09
0.0495588 4.95577e-09
0.049594 4.95929e-09
0.0496244 4.96233e-09
0.0496548 4.96537e-09
0.0496852 4.96841e-09
0.0497157 4.97146e-09
0.0497461 4.9745e-09
0.0497766 4.97755e-09
0.049807 4.98059e-09
0.0498375 4.98364e-09
0.049868 4.98669e-09
0.0498985 4.98974e-09
0.0499291 4.9928e-09
0.0499597 4.99586e-09
0.0499903 4.99892e-09
0.050021 5.00199e-09
0.0500518 5.00506e-09
0.0500826 5.00814e-09
0.0501134 5.01123e-09
0.0501444 5.01433e-09
0.0501754 5.01743e-09
0.0502066 5.02055e-09
0.0502379 5.02367e-09
0.0502693 5.02681e-09
0.0503008 5.02997e-09
0.0503326 5.03315e-09
0.0503645 5.03634e-09
0.0503968 5.03957e-09
0.0504293 5.04282e-09
0.0504624 5.04612e-09
0.050496 5.04949e-09
0.0505307 5.05295e-09
0.0505678 5.05667e-09
0.0505984 5.05973e-09
0.0506282 5.0627e-09
0.0506579 5.06568e-09
0.0506877 5.06866e-09
0.0507175 5.07163e-09
0.0507472 5.07461e-09
0.050777 5.07759e-09
0.0508068 5.08057e-09
0.0508367 5.08355e-09
0.0508665 5.08654e-09
0.0508964 5.08952e-09
0.0509263 5.09251e-09
0.0509562 5.09551e-09
0.0509862 5.09851e-09
0.0510162 5.10151e-09
0.0510463 5.10451e-09
0.0510764 5.10753e-09
0.0511066 5.11055e-09
0.0511369 5.11358e-09
0.0511673 5.11661e-09
0.0511977 5.11966e-09
0.0512283 5.12272e-09
0.051259 5.12579e-09
0.0512899 5.12887e-09
0.0513209 5.13197e-09
0.0513521 5.1351e-09
0.0513836 5.13824e-09
0.0514153 5.14142e-09
0.0514475 5.14463e-09
0.0514801 5.1479e-09
0.0515136 5.15125e-09
0.0515487 5.15476e-09
0.0515821 5.1581e-09
0.0516112 5.16101e-09
0.0516404 5.16392e-09
0.0516695 5.16683e-09
0.0516986 5.16975e-09
0.0517277 5.17266e-09
0.0517569 5.17557e-09
0.051786 5.17849e-09
0.0518152 5.1814e-09
0.0518444 5.18432e-09
0.0518736 5.18724e-09
0.0519028 5.19016e-09
0.051932 5.19309e-09
0.0519613 5.19602e-09
0.0519907 5.19895e-09
0.05202 5.20189e-09
0.0520495 5.20483e-09
0.052079 5.20778e-09
0.0521085 5.21073e-09
0.0521381 5.2137e-09
0.0521678 5.21667e-09
0.0521976 5.21965e-09
0.0522276 5.22264e-09
0.0522576 5.22564e-09
0.0522878 5.22866e-09
0.0523181 5.23169e-09
0.0523486 5.23475e-09
0.0523794 5.23782e-09
0.0524104 5.24092e-09
0.0524417 5.24406e-09
0.0524736 5.24724e-09
0.0525061 5.25049e-09
0.0525398 5.25387e-09
0.0525747 5.25735e-09
0.0526032 5.2602e-09
};
\addplot [gray127, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.74193e-16 1.94588e-10
0 1.17576e-12
0 5.87879e-13
0 1.17576e-12
0 0
0 1.17576e-12
0 0
0 2.35151e-12
0 7.05454e-12
0 0
0 0
0 2.35151e-12
0 2.35151e-12
0 0
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 0
0 4.70303e-12
0 4.70303e-12
0 7.05454e-12
0 2.35151e-12
0 7.05454e-12
0 4.70303e-12
0 0
0 4.70303e-12
0 0
0 4.70303e-12
0 0
0 0
2.07672e-05 2.07672
6.14056e-05 6.14056
0.000115583 11.5583
0.000211386 21.1386
0.000952184 29.0234
0.00224657 4.97499
0.00294651 6.52499
0.00352346 7.80264
0.00411493 9.11243
0.00470738 10.4242
0.00534778 11.8405
0.00593896 13.1312
0.00653299 14.3236
0.00717083 15.1051
0.00784632 14.4625
0.00847849 13.0908
0.00912181 12.1998
0.00975263 11.0851
0.0103473 10.0119
0.010933 9.00864
0.0115214 8.01218
0.0120974 6.98837
0.0126662 5.96654
0.0132211 4.93057
0.0137365 3.87449
0.0141949 2.82208
0.0146219 1.78198
0.0150066 0.652019
0.0153569 1.53566e-09
0.0156682 1.56679e-09
0.0159586 1.59582e-09
0.0162153 1.62149e-09
0.0164692 1.64688e-09
0.016686 1.66856e-09
0.016894 1.68936e-09
0.0171032 1.71029e-09
0.0172809 1.72805e-09
0.0174531 1.74527e-09
0.0176242 1.76238e-09
0.0177884 1.7788e-09
0.0179343 1.79339e-09
0.0180775 1.80771e-09
0.01822 1.82196e-09
0.018365 1.83646e-09
0.0184881 1.84877e-09
0.0186082 1.86078e-09
0.018726 1.87255e-09
0.0188428 1.88423e-09
0.0189617 1.89613e-09
0.0190653 1.90648e-09
0.0191626 1.91622e-09
0.0192576 1.92571e-09
0.0193508 1.93503e-09
0.019443 1.94426e-09
0.0195359 1.95355e-09
0.0196242 1.96237e-09
0.0197009 1.97005e-09
0.0197757 1.97752e-09
0.0198487 1.98483e-09
0.0199206 1.99201e-09
0.0199915 1.99911e-09
0.0200623 2.00619e-09
0.0201342 2.01338e-09
0.0202034 2.02029e-09
0.0202628 2.02623e-09
0.0203211 2.03206e-09
0.0203783 2.03779e-09
0.0204348 2.04343e-09
0.0204905 2.04901e-09
0.0205458 2.05454e-09
0.0206009 2.06004e-09
0.0206561 2.06557e-09
0.0207123 2.07118e-09
0.0207704 2.07699e-09
0.0208176 2.08171e-09
0.0208641 2.08636e-09
0.02091 2.09095e-09
0.0209554 2.09549e-09
0.0210004 2.09999e-09
0.021045 2.10446e-09
0.0210894 2.10889e-09
0.0211336 2.11331e-09
0.0211776 2.11772e-09
0.0212218 2.12213e-09
0.0212663 2.12658e-09
0.0213116 2.13112e-09
0.0213593 2.13588e-09
0.0213997 2.13993e-09
0.0214379 2.14375e-09
0.0214758 2.14753e-09
0.0215134 2.15129e-09
0.0215508 2.15503e-09
0.021588 2.15875e-09
0.0216251 2.16246e-09
0.021662 2.16615e-09
0.0216989 2.16984e-09
0.0217358 2.17353e-09
0.0217727 2.17722e-09
0.0218098 2.18093e-09
0.021847 2.18466e-09
0.0218847 2.18842e-09
0.0219229 2.19224e-09
0.0219622 2.19617e-09
0.0220035 2.2003e-09
0.0220369 2.20364e-09
0.0220703 2.20698e-09
0.0221035 2.2103e-09
0.0221367 2.21362e-09
0.0221698 2.21693e-09
0.0222028 2.22023e-09
0.0222359 2.22354e-09
0.0222689 2.22684e-09
0.022302 2.23015e-09
0.0223351 2.23347e-09
0.0223684 2.23679e-09
0.0224017 2.24012e-09
0.0224352 2.24347e-09
0.0224688 2.24683e-09
0.0225027 2.25022e-09
0.0225369 2.25364e-09
0.0225716 2.25711e-09
0.0226068 2.26063e-09
0.022643 2.26425e-09
0.0226814 2.26809e-09
0.0227142 2.27137e-09
0.0227457 2.27452e-09
0.0227771 2.27766e-09
0.0228085 2.2808e-09
0.0228399 2.28394e-09
0.0228714 2.28709e-09
0.0229028 2.29023e-09
0.0229344 2.29339e-09
0.0229659 2.29654e-09
0.0229975 2.2997e-09
0.0230292 2.30287e-09
0.023061 2.30605e-09
0.0230929 2.30924e-09
0.0231249 2.31244e-09
0.0231571 2.31566e-09
0.0231895 2.3189e-09
0.023222 2.32215e-09
0.0232549 2.32544e-09
0.023288 2.32875e-09
0.0233216 2.33211e-09
0.0233558 2.33553e-09
0.023391 2.33905e-09
0.0234285 2.34279e-09
0.02346 2.34595e-09
0.0234906 2.34901e-09
0.0235213 2.35208e-09
0.023552 2.35514e-09
0.0235826 2.35821e-09
0.0236134 2.36128e-09
0.0236441 2.36436e-09
0.0236748 2.36743e-09
0.0237057 2.37051e-09
0.0237365 2.3736e-09
0.0237674 2.37669e-09
0.0237984 2.37979e-09
0.0238295 2.3829e-09
0.0238606 2.38601e-09
0.0238919 2.38914e-09
0.0239233 2.39228e-09
0.0239549 2.39544e-09
0.0239867 2.39861e-09
0.0240187 2.40181e-09
0.0240509 2.40504e-09
0.0240835 2.4083e-09
0.0241166 2.4116e-09
0.0241503 2.41498e-09
0.0241852 2.41847e-09
0.024221 2.42205e-09
0.024251 2.42505e-09
0.0242811 2.42805e-09
0.0243111 2.43106e-09
0.0243412 2.43406e-09
0.0243712 2.43707e-09
0.0244013 2.44008e-09
0.0244314 2.44309e-09
0.0244615 2.4461e-09
0.0244917 2.44912e-09
0.0245219 2.45214e-09
0.0245522 2.45517e-09
0.0245825 2.4582e-09
0.0246129 2.46124e-09
0.0246434 2.46429e-09
0.024674 2.46735e-09
0.0247047 2.47042e-09
0.0247356 2.4735e-09
0.0247666 2.4766e-09
0.0247978 2.47972e-09
0.0248292 2.48286e-09
0.0248609 2.48603e-09
0.0248929 2.48924e-09
0.0249254 2.49249e-09
0.0249587 2.49582e-09
0.0249934 2.49928e-09
0.0250272 2.50266e-09
0.0250566 2.50561e-09
0.0250861 2.50855e-09
0.0251155 2.5115e-09
0.025145 2.51444e-09
0.0251744 2.51739e-09
0.0252039 2.52033e-09
0.0252334 2.52328e-09
0.0252629 2.52624e-09
0.0252925 2.52919e-09
0.0253221 2.53215e-09
0.0253517 2.53512e-09
0.0253814 2.53809e-09
0.0254112 2.54106e-09
0.025441 2.54405e-09
0.025471 2.54704e-09
0.025501 2.55005e-09
0.0255312 2.55306e-09
0.0255615 2.55609e-09
0.0255919 2.55914e-09
0.0256226 2.5622e-09
0.0256535 2.56529e-09
0.0256847 2.56841e-09
0.0257163 2.57157e-09
0.0257484 2.57478e-09
0.0257814 2.57808e-09
0.0258162 2.58156e-09
0.0258471 2.58466e-09
0.025876 2.58754e-09
0.0259048 2.59042e-09
0.0259337 2.59331e-09
0.0259625 2.59619e-09
0.0259914 2.59908e-09
0.0260203 2.60197e-09
0.0260492 2.60486e-09
0.0260781 2.60775e-09
0.0261071 2.61065e-09
0.0261361 2.61355e-09
0.0261651 2.61646e-09
0.0261942 2.61937e-09
0.0262234 2.62228e-09
0.0262526 2.62521e-09
0.026282 2.62814e-09
0.0263114 2.63108e-09
0.0263409 2.63403e-09
0.0263706 2.637e-09
0.0264004 2.63998e-09
0.0264303 2.64298e-09
0.0264605 2.646e-09
0.026491 2.64904e-09
0.0265218 2.65212e-09
0.026553 2.65525e-09
0.026585 2.65844e-09
0.0266181 2.66175e-09
0.0266516 2.6651e-09
0.0266798 2.66792e-09
0.0267081 2.67075e-09
0.0267363 2.67358e-09
0.0267646 2.6764e-09
0.0267929 2.67923e-09
0.0268212 2.68206e-09
0.0268495 2.68489e-09
0.0268778 2.68772e-09
0.0269062 2.69056e-09
0.0269346 2.6934e-09
0.026963 2.69624e-09
0.0269915 2.69909e-09
0.02702 2.70194e-09
0.0270486 2.7048e-09
0.0270773 2.70767e-09
0.027106 2.71054e-09
0.0271348 2.71342e-09
0.0271638 2.71632e-09
0.0271928 2.71922e-09
0.027222 2.72214e-09
0.0272514 2.72508e-09
0.027281 2.72804e-09
0.0273108 2.73102e-09
0.0273409 2.73403e-09
0.0273714 2.73708e-09
0.0274026 2.7402e-09
0.0274347 2.74341e-09
0.027469 2.74684e-09
0.0274967 2.74961e-09
0.0275244 2.75238e-09
0.0275521 2.75514e-09
0.0275798 2.75791e-09
0.0276075 2.76069e-09
0.0276352 2.76346e-09
0.0276629 2.76623e-09
0.0276907 2.76901e-09
0.0277184 2.77178e-09
0.0277462 2.77456e-09
0.0277741 2.77735e-09
0.027802 2.78013e-09
0.0278299 2.78293e-09
0.0278579 2.78572e-09
0.0278859 2.78853e-09
0.027914 2.79134e-09
0.0279422 2.79416e-09
0.0279704 2.79698e-09
0.0279988 2.79982e-09
0.0280273 2.80267e-09
0.028056 2.80554e-09
0.0280848 2.80842e-09
0.0281138 2.81132e-09
0.028143 2.81424e-09
0.0281726 2.8172e-09
0.0282025 2.82019e-09
0.028233 2.82324e-09
0.0282645 2.82639e-09
0.0282983 2.82977e-09
0.0283255 2.83249e-09
0.0283527 2.83521e-09
0.0283798 2.83792e-09
0.028407 2.84063e-09
0.0284341 2.84335e-09
0.0284613 2.84606e-09
0.0284884 2.84878e-09
0.0285156 2.8515e-09
0.0285428 2.85422e-09
0.0285701 2.85694e-09
0.0285973 2.85967e-09
0.0286246 2.8624e-09
0.028652 2.86513e-09
0.0286794 2.86787e-09
0.0287068 2.87062e-09
0.0287343 2.87337e-09
0.0287619 2.87612e-09
0.0287895 2.87889e-09
0.0288173 2.88166e-09
0.0288451 2.88445e-09
0.0288731 2.88725e-09
0.0289012 2.89006e-09
0.0289295 2.89289e-09
0.028958 2.89574e-09
0.0289868 2.89861e-09
0.0290158 2.90152e-09
0.0290453 2.90446e-09
0.0290753 2.90747e-09
0.0291064 2.91058e-09
0.0291389 2.91383e-09
0.0291655 2.91649e-09
0.0291921 2.91915e-09
0.0292187 2.92181e-09
0.0292453 2.92446e-09
0.0292719 2.92713e-09
0.0292985 2.92979e-09
0.0293251 2.93245e-09
0.0293518 2.93511e-09
0.0293784 2.93778e-09
0.0294051 2.94045e-09
0.0294318 2.94312e-09
0.0294586 2.94579e-09
0.0294853 2.94847e-09
0.0295122 2.95115e-09
0.029539 2.95384e-09
0.029566 2.95653e-09
0.029593 2.95923e-09
0.02962 2.96194e-09
0.0296472 2.96465e-09
0.0296744 2.96738e-09
0.0297018 2.97012e-09
0.0297293 2.97286e-09
0.0297569 2.97563e-09
0.0297848 2.97841e-09
0.0298128 2.98121e-09
0.0298411 2.98404e-09
0.0298697 2.9869e-09
0.0298987 2.98981e-09
0.0299285 2.99278e-09
0.0299596 2.99589e-09
0.0299897 2.9989e-09
0.0300157 3.00151e-09
0.0300418 3.00411e-09
0.0300678 3.00672e-09
0.0300939 3.00932e-09
0.03012 3.01193e-09
0.030146 3.01454e-09
0.0301721 3.01714e-09
0.0301982 3.01975e-09
0.0302243 3.02237e-09
0.0302505 3.02498e-09
0.0302766 3.0276e-09
0.0303029 3.03022e-09
0.0303291 3.03284e-09
0.0303554 3.03547e-09
0.0303817 3.0381e-09
0.0304081 3.04074e-09
0.0304345 3.04338e-09
0.030461 3.04603e-09
0.0304876 3.04869e-09
0.0305143 3.05136e-09
0.0305411 3.05404e-09
0.030568 3.05673e-09
0.030595 3.05943e-09
0.0306222 3.06215e-09
0.0306496 3.06489e-09
0.0306772 3.06765e-09
0.0307051 3.07044e-09
0.0307333 3.07327e-09
0.0307621 3.07615e-09
0.0307918 3.07911e-09
0.0308236 3.08229e-09
0.0308498 3.08491e-09
0.0308753 3.08747e-09
0.0309009 3.09002e-09
0.0309264 3.09257e-09
0.0309519 3.09512e-09
0.0309775 3.09768e-09
0.031003 3.10023e-09
0.0310286 3.10279e-09
0.0310542 3.10535e-09
0.0310798 3.10791e-09
0.0311054 3.11047e-09
0.031131 3.11303e-09
0.0311567 3.1156e-09
0.0311824 3.11817e-09
0.0312082 3.12075e-09
0.0312339 3.12333e-09
0.0312598 3.12591e-09
0.0312857 3.1285e-09
0.0313117 3.1311e-09
0.0313377 3.1337e-09
0.0313638 3.13632e-09
0.0313901 3.13894e-09
0.0314164 3.14157e-09
0.0314429 3.14422e-09
0.0314695 3.14688e-09
0.0314963 3.14956e-09
0.0315233 3.15226e-09
0.0315505 3.15498e-09
0.0315781 3.15774e-09
0.0316061 3.16054e-09
0.0316348 3.16341e-09
0.0316649 3.16642e-09
0.0316935 3.16928e-09
0.0317185 3.17178e-09
0.0317435 3.17428e-09
0.0317685 3.17678e-09
0.0317936 3.17929e-09
0.0318186 3.18179e-09
0.0318436 3.18429e-09
0.0318686 3.18679e-09
0.0318937 3.1893e-09
0.0319187 3.1918e-09
0.0319438 3.19431e-09
0.0319689 3.19682e-09
0.0319941 3.19934e-09
0.0320192 3.20185e-09
0.0320444 3.20437e-09
0.0320697 3.2069e-09
0.0320949 3.20942e-09
0.0321203 3.21196e-09
0.0321457 3.21449e-09
0.0321711 3.21704e-09
0.0321966 3.21959e-09
0.0322222 3.22215e-09
0.0322479 3.22472e-09
0.0322737 3.2273e-09
0.0322996 3.22989e-09
0.0323257 3.2325e-09
0.0323519 3.23512e-09
0.0323783 3.23776e-09
0.032405 3.24043e-09
0.0324319 3.24312e-09
0.0324592 3.24585e-09
0.0324872 3.24864e-09
0.0325161 3.25154e-09
0.0325461 3.25453e-09
0.0325706 3.25698e-09
};
\end{axis}

\end{tikzpicture}


==> figures/dcb-tvsu-impl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.5cm,
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) [mm]},
xmin=0, xmax=0.025,
xtick style={color=black},
xtick={0,0.005,0.01,0.015,0.02,0.025},
y grid style={darkgray176},
ymin=-1.49868837223247, ymax=31.4724558168818,
ytick style={color=black},
ytick={0,10,20,30},
yticklabels={}
]
\addplot [semithick, black, dashed]
table {%
0 0
2.44244244244244e-05 2.44244244244244
4.88488488488488e-05 4.88488488488488
7.32732732732733e-05 7.32732732732733
9.76976976976977e-05 9.76976976976977
0.000122122122122122 12.2122122122122
0.000146546546546547 14.6546546546547
0.000170970970970971 17.0970970970971
0.000195395395395395 19.5395395395395
0.00021981981981982 21.981981981982
0.000244244244244244 24.4244244244244
0.000268668668668669 26.8668668668669
0.000293093093093093 29.3093093093093
0.000317517517517518 29.9737674446493
0.000341941941941942 29.9371917674746
0.000366366366366366 29.9006160902999
0.000390790790790791 29.8640404131253
0.000415215215215215 29.8274647359506
0.00043963963963964 29.7908890587759
0.000464064064064064 29.7543133816012
0.000488488488488489 29.7177377044266
0.000512912912912913 29.6811620272519
0.000537337337337337 29.6445863500772
0.000561761761761762 29.6080106729025
0.000586186186186186 29.5714349957278
0.000610610610610611 29.5348593185532
0.000635035035035035 29.4982836413785
0.000659459459459459 29.4617079642038
0.000683883883883884 29.4251322870291
0.000708308308308308 29.3885566098544
0.000732732732732733 29.3519809326798
0.000757157157157157 29.3154052555051
0.000781581581581582 29.2788295783304
0.000806006006006006 29.2422539011557
0.00083043043043043 29.205678223981
0.000854854854854855 29.1691025468064
0.000879279279279279 29.1325268696317
0.000903703703703704 29.095951192457
0.000928128128128128 29.0593755152823
0.000952552552552552 29.0227998381077
0.000976976976976977 28.986224160933
0.0010014014014014 28.9496484837583
0.00102582582582583 28.9130728065836
0.00105025025025025 28.8764971294089
0.00107467467467467 28.8399214522343
0.0010990990990991 28.8033457750596
0.00112352352352352 28.7667700978849
0.00114794794794795 28.7301944207102
0.00117237237237237 28.6936187435355
0.0011967967967968 28.6570430663609
0.00122122122122122 28.6204673891862
0.00124564564564565 28.5838917120115
0.00127007007007007 28.5473160348368
0.00129449449449449 28.5107403576622
0.00131891891891892 28.4741646804875
0.00134334334334334 28.4375890033128
0.00136776776776777 28.4010133261381
0.00139219219219219 28.3644376489634
0.00141661661661662 28.3278619717888
0.00144104104104104 28.2912862946141
0.00146546546546547 28.2547106174394
0.00148988988988989 28.2181349402647
0.00151431431431431 28.18155926309
0.00153873873873874 28.1449835859154
0.00156316316316316 28.1084079087407
0.00158758758758759 28.071832231566
0.00161201201201201 28.0352565543913
0.00163643643643644 27.9986808772166
0.00166086086086086 27.962105200042
0.00168528528528529 27.9255295228673
0.00170970970970971 27.8889538456926
0.00173413413413413 27.8523781685179
0.00175855855855856 27.8158024913433
0.00178298298298298 27.7792268141686
0.00180740740740741 27.7426511369939
0.00183183183183183 27.7060754598192
0.00185625625625626 27.6694997826445
0.00188068068068068 27.6329241054699
0.0019051051051051 27.5963484282952
0.00192952952952953 27.5597727511205
0.00195395395395395 27.5231970739458
0.00197837837837838 27.4866213967711
0.0020028028028028 27.4500457195965
0.00202722722722723 27.4134700424218
0.00205165165165165 27.3768943652471
0.00207607607607608 27.3403186880724
0.0021005005005005 27.3037430108977
0.00212492492492492 27.2671673337231
0.00214934934934935 27.2305916565484
0.00217377377377377 27.1940159793737
0.0021981981981982 27.157440302199
0.00222262262262262 27.1208646250244
0.00224704704704705 27.0842889478497
0.00227147147147147 27.047713270675
0.0022958958958959 27.0111375935003
0.00232032032032032 26.9745619163256
0.00234474474474474 26.937986239151
0.00236916916916917 26.9014105619763
0.00239359359359359 26.8648348848016
0.00241801801801802 26.8282592076269
0.00244244244244244 26.7916835304522
0.00246686686686687 26.7551078532776
0.00249129129129129 26.7185321761029
0.00251571571571572 26.6819564989282
0.00254014014014014 26.6453808217535
0.00256456456456456 26.6088051445789
0.00258898898898899 26.5722294674042
0.00261341341341341 26.5356537902295
0.00263783783783784 26.4990781130548
0.00266226226226226 26.4625024358801
0.00268668668668669 26.4259267587055
0.00271111111111111 26.3893510815308
0.00273553553553554 26.3527754043561
0.00275995995995996 26.3161997271814
0.00278438438438438 26.2796240500067
0.00280880880880881 26.2430483728321
0.00283323323323323 26.2064726956574
0.00285765765765766 26.1698970184827
0.00288208208208208 26.133321341308
0.00290650650650651 26.0967456641333
0.00293093093093093 26.0601699869587
0.00295535535535536 26.023594309784
0.00297977977977978 25.9870186326093
0.0030042042042042 25.9504429554346
0.00302862862862863 25.91386727826
0.00305305305305305 25.8772916010853
0.00307747747747748 25.8407159239106
0.0031019019019019 25.8041402467359
0.00312632632632633 25.7675645695612
0.00315075075075075 25.7309888923866
0.00317517517517518 25.6944132152119
0.0031995995995996 25.6578375380372
0.00322402402402402 25.6212618608625
0.00324844844844845 25.5846861836878
0.00327287287287287 25.5481105065132
0.0032972972972973 25.5115348293385
0.00332172172172172 25.4749591521638
0.00334614614614615 25.4383834749891
0.00337057057057057 25.4018077978144
0.00339499499499499 25.3652321206398
0.00341941941941942 25.3286564434651
0.00344384384384384 25.2920807662904
0.00346826826826827 25.2555050891157
0.00349269269269269 25.2189294119411
0.00351711711711712 25.1823537347664
0.00354154154154154 25.1457780575917
0.00356596596596597 25.109202380417
0.00359039039039039 25.0726267032423
0.00361481481481481 25.0360510260677
0.00363923923923924 24.999475348893
0.00366366366366366 24.9628996717183
0.00368808808808809 24.9263239945436
0.00371251251251251 24.8897483173689
0.00373693693693694 24.8531726401943
0.00376136136136136 24.8165969630196
0.00378578578578579 24.7800212858449
0.00381021021021021 24.7434456086702
0.00383463463463463 24.7068699314956
0.00385905905905906 24.6702942543209
0.00388348348348348 24.6337185771462
0.00390790790790791 24.5971428999715
0.00393233233233233 24.5605672227968
0.00395675675675676 24.5239915456222
0.00398118118118118 24.4874158684475
0.00400560560560561 24.4508401912728
0.00403003003003003 24.4142645140981
0.00405445445445445 24.3776888369234
0.00407887887887888 24.3411131597488
0.0041033033033033 24.3045374825741
0.00412772772772773 24.2679618053994
0.00415215215215215 24.2313861282247
0.00417657657657658 24.19481045105
0.004201001001001 24.1582347738754
0.00422542542542543 24.1216590967007
0.00424984984984985 24.085083419526
0.00427427427427427 24.0485077423513
0.0042986986986987 24.0119320651767
0.00432312312312312 23.975356388002
0.00434754754754755 23.9387807108273
0.00437197197197197 23.9022050336526
0.0043963963963964 23.8656293564779
0.00442082082082082 23.8290536793033
0.00444524524524524 23.7924780021286
0.00446966966966967 23.7559023249539
0.00449409409409409 23.7193266477792
0.00451851851851852 23.6827509706045
0.00454294294294294 23.6461752934299
0.00456736736736737 23.6095996162552
0.00459179179179179 23.5730239390805
0.00461621621621622 23.5364482619058
0.00464064064064064 23.4998725847312
0.00466506506506506 23.4632969075565
0.00468948948948949 23.4267212303818
0.00471391391391391 23.3901455532071
0.00473833833833834 23.3535698760324
0.00476276276276276 23.3169941988578
0.00478718718718719 23.2804185216831
0.00481161161161161 23.2438428445084
0.00483603603603604 23.2072671673337
0.00486046046046046 23.170691490159
0.00488488488488488 23.1341158129844
0.00490930930930931 23.0975401358097
0.00493373373373373 23.060964458635
0.00495815815815816 23.0243887814603
0.00498258258258258 22.9878131042856
0.00500700700700701 22.951237427111
0.00503143143143143 22.9146617499363
0.00505585585585586 22.8780860727616
0.00508028028028028 22.8415103955869
0.0051047047047047 22.8049347184123
0.00512912912912913 22.7683590412376
0.00515355355355355 22.7317833640629
0.00517797797797798 22.6952076868882
0.0052024024024024 22.6586320097135
0.00522682682682683 22.6220563325389
0.00525125125125125 22.5854806553642
0.00527567567567568 22.5489049781895
0.0053001001001001 22.5123293010148
0.00532452452452452 22.4757536238401
0.00534894894894895 22.4391779466655
0.00537337337337337 22.4026022694908
0.0053977977977978 22.3660265923161
0.00542222222222222 22.3294509151414
0.00544664664664665 22.2928752379667
0.00547107107107107 22.2562995607921
0.0054954954954955 22.2197238836174
0.00551991991991992 22.1831482064427
0.00554434434434434 22.146572529268
0.00556876876876877 22.1099968520934
0.00559319319319319 22.0734211749187
0.00561761761761762 22.036845497744
0.00564204204204204 22.0002698205693
0.00566646646646647 21.9636941433946
0.00569089089089089 21.92711846622
0.00571531531531531 21.8905427890453
0.00573973973973974 21.8539671118706
0.00576416416416416 21.8173914346959
0.00578858858858859 21.7808157575212
0.00581301301301301 21.7442400803466
0.00583743743743744 21.7076644031719
0.00586186186186186 21.6710887259972
0.00588628628628629 21.6345130488225
0.00591071071071071 21.5979373716479
0.00593513513513514 21.5613616944732
0.00595955955955956 21.5247860172985
0.00598398398398398 21.4882103401238
0.00600840840840841 21.4516346629491
0.00603283283283283 21.4150589857745
0.00605725725725726 21.3784833085998
0.00608168168168168 21.3419076314251
0.00610610610610611 21.3053319542504
0.00613053053053053 21.2687562770757
0.00615495495495495 21.2321805999011
0.00617937937937938 21.1956049227264
0.0062038038038038 21.1590292455517
0.00622822822822823 21.122453568377
0.00625265265265265 21.0858778912023
0.00627707707707708 21.0493022140277
0.0063015015015015 21.012726536853
0.00632592592592593 20.9761508596783
0.00635035035035035 20.9395751825036
0.00637477477477477 20.9029995053289
0.0063991991991992 20.8664238281543
0.00642362362362362 20.8298481509796
0.00644804804804805 20.7932724738049
0.00647247247247247 20.7566967966302
0.0064968968968969 20.7201211194556
0.00652132132132132 20.6835454422809
0.00654574574574575 20.6469697651062
0.00657017017017017 20.6103940879315
0.00659459459459459 20.5738184107568
0.00661901901901902 20.5372427335822
0.00664344344344344 20.5006670564075
0.00666786786786787 20.4640913792328
0.00669229229229229 20.4275157020581
0.00671671671671672 20.3909400248834
0.00674114114114114 20.3543643477088
0.00676556556556557 20.3177886705341
0.00678998998998999 20.2812129933594
0.00681441441441441 20.2446373161847
0.00683883883883884 20.2080616390101
0.00686326326326326 20.1714859618354
0.00688768768768769 20.1349102846607
0.00691211211211211 20.098334607486
0.00693653653653654 20.0617589303113
0.00696096096096096 20.0251832531367
0.00698538538538539 19.988607575962
0.00700980980980981 19.9520318987873
0.00703423423423423 19.9154562216126
0.00705865865865866 19.8788805444379
0.00708308308308308 19.8423048672633
0.00710750750750751 19.8057291900886
0.00713193193193193 19.7691535129139
0.00715635635635636 19.7325778357392
0.00718078078078078 19.6960021585645
0.00720520520520521 19.6594264813899
0.00722962962962963 19.6228508042152
0.00725405405405405 19.5862751270405
0.00727847847847848 19.5496994498658
0.0073029029029029 19.5131237726912
0.00732732732732733 19.4765480955165
0.00735175175175175 19.4399724183418
0.00737617617617618 19.4033967411671
0.0074006006006006 19.3668210639924
0.00742502502502502 19.3302453868178
0.00744944944944945 19.2936697096431
0.00747387387387387 19.2570940324684
0.0074982982982983 19.2205183552937
0.00752272272272272 19.183942678119
0.00754714714714715 19.1473670009444
0.00757157157157157 19.1107913237697
0.007595995995996 19.074215646595
0.00762042042042042 19.0376399694203
0.00764484484484484 19.0010642922457
0.00766926926926927 18.964488615071
0.00769369369369369 18.9279129378963
0.00771811811811812 18.8913372607216
0.00774254254254254 18.8547615835469
0.00776696696696697 18.8181859063723
0.00779139139139139 18.7816102291976
0.00781581581581582 18.7450345520229
0.00784024024024024 18.7084588748482
0.00786466466466466 18.6718831976735
0.00788908908908909 18.6353075204989
0.00791351351351351 18.5987318433242
0.00793793793793794 18.5621561661495
0.00796236236236236 18.5255804889748
0.00798678678678679 18.4890048118002
0.00801121121121121 18.4524291346255
0.00803563563563564 18.4158534574508
0.00806006006006006 18.3792777802761
0.00808448448448448 18.3427021031014
0.00810890890890891 18.3061264259268
0.00813333333333333 18.2695507487521
0.00815775775775776 18.2329750715774
0.00818218218218218 18.1963993944027
0.00820660660660661 18.159823717228
0.00823103103103103 18.1232480400534
0.00825545545545545 18.0866723628787
0.00827987987987988 18.050096685704
0.0083043043043043 18.0135210085293
0.00832872872872873 17.9769453313546
0.00835315315315315 17.94036965418
0.00837757757757758 17.9037939770053
0.008402002002002 17.8672182998306
0.00842642642642643 17.8306426226559
0.00845085085085085 17.7940669454812
0.00847527527527528 17.7574912683066
0.0084996996996997 17.7209155911319
0.00852412412412412 17.6843399139572
0.00854854854854855 17.6477642367825
0.00857297297297297 17.6111885596079
0.0085973973973974 17.5746128824332
0.00862182182182182 17.5380372052585
0.00864624624624625 17.5014615280838
0.00867067067067067 17.4648858509091
0.00869509509509509 17.4283101737345
0.00871951951951952 17.3917344965598
0.00874394394394394 17.3551588193851
0.00876836836836837 17.3185831422104
0.00879279279279279 17.2820074650357
0.00881721721721722 17.2454317878611
0.00884164164164164 17.2088561106864
0.00886606606606607 17.1722804335117
0.00889049049049049 17.135704756337
0.00891491491491491 17.0991290791624
0.00893933933933934 17.0625534019877
0.00896376376376376 17.025977724813
0.00898818818818819 16.9894020476383
0.00901261261261261 16.9528263704636
0.00903703703703704 16.916250693289
0.00906146146146146 16.8796750161143
0.00908588588588589 16.8430993389396
0.00911031031031031 16.8065236617649
0.00913473473473474 16.7699479845902
0.00915915915915916 16.7333723074156
0.00918358358358358 16.6967966302409
0.00920800800800801 16.6602209530662
0.00923243243243243 16.6236452758915
0.00925685685685686 16.5870695987168
0.00928128128128128 16.5504939215422
0.0093057057057057 16.5139182443675
0.00933013013013013 16.4773425671928
0.00935455455455455 16.4407668900181
0.00937897897897898 16.4041912128435
0.0094034034034034 16.3676155356688
0.00942782782782783 16.3310398584941
0.00945225225225225 16.2944641813194
0.00947667667667668 16.2578885041447
0.0095011011011011 16.2213128269701
0.00952552552552553 16.1847371497954
0.00954994994994995 16.1481614726207
0.00957437437437437 16.111585795446
0.0095987987987988 16.0750101182713
0.00962322322322322 16.0384344410967
0.00964764764764765 16.001858763922
0.00967207207207207 15.9652830867473
0.0096964964964965 15.9287074095726
0.00972092092092092 15.892131732398
0.00974534534534535 15.8555560552233
0.00976976976976977 15.8189803780486
0.00979419419419419 15.7824047008739
0.00981861861861862 15.7458290236992
0.00984304304304304 15.7092533465246
0.00986746746746747 15.6726776693499
0.00989189189189189 15.6361019921752
0.00991631631631632 15.5995263150005
0.00994074074074074 15.5629506378258
0.00996516516516516 15.5263749606512
0.00998958958958959 15.4897992834765
0.010014014014014 15.4532236063018
0.0100384384384384 15.4166479291271
0.0100628628628629 15.3800722519524
0.0100872872872873 15.3434965747778
0.0101117117117117 15.3069208976031
0.0101361361361361 15.2703452204284
0.0101605605605606 15.2337695432537
0.010184984984985 15.1971938660791
0.0102094094094094 15.1606181889044
0.0102338338338338 15.1240425117297
0.0102582582582583 15.087466834555
0.0102826826826827 15.0508911573803
0.0103071071071071 15.0143154802057
0.0103315315315315 14.977739803031
0.010355955955956 14.9411641258563
0.0103803803803804 14.9045884486816
0.0104048048048048 14.8680127715069
0.0104292292292292 14.8314370943323
0.0104536536536537 14.7948614171576
0.0104780780780781 14.7582857399829
0.0105025025025025 14.7217100628082
0.0105269269269269 14.6851343856335
0.0105513513513514 14.6485587084589
0.0105757757757758 14.6119830312842
0.0106002002002002 14.5754073541095
0.0106246246246246 14.5388316769348
0.010649049049049 14.5022559997602
0.0106734734734735 14.4656803225855
0.0106978978978979 14.4291046454108
0.0107223223223223 14.3925289682361
0.0107467467467467 14.3559532910614
0.0107711711711712 14.3193776138868
0.0107955955955956 14.2828019367121
0.01082002002002 14.2462262595374
0.0108444444444444 14.2096505823627
0.0108688688688689 14.173074905188
0.0108932932932933 14.1364992280134
0.0109177177177177 14.0999235508387
0.0109421421421421 14.063347873664
0.0109665665665666 14.0267721964893
0.010990990990991 13.9901965193147
0.0110154154154154 13.95362084214
0.0110398398398398 13.9170451649653
0.0110642642642643 13.8804694877906
0.0110886886886887 13.8438938106159
0.0111131131131131 13.8073181334413
0.0111375375375375 13.7707424562666
0.011161961961962 13.7341667790919
0.0111863863863864 13.6975911019172
0.0112108108108108 13.6610154247425
0.0112352352352352 13.6244397475679
0.0112596596596597 13.5878640703932
0.0112840840840841 13.5512883932185
0.0113085085085085 13.5147127160438
0.0113329329329329 13.4781370388691
0.0113573573573574 13.4415613616945
0.0113817817817818 13.4049856845198
0.0114062062062062 13.3684100073451
0.0114306306306306 13.3318343301704
0.0114550550550551 13.2952586529958
0.0114794794794795 13.2586829758211
0.0115039039039039 13.2221072986464
0.0115283283283283 13.1855316214717
0.0115527527527528 13.148955944297
0.0115771771771772 13.1123802671224
0.0116016016016016 13.0758045899477
0.011626026026026 13.039228912773
0.0116504504504504 13.0026532355983
0.0116748748748749 12.9660775584236
0.0116992992992993 12.929501881249
0.0117237237237237 12.8929262040743
0.0117481481481481 12.8563505268996
0.0117725725725726 12.8197748497249
0.011796996996997 12.7831991725503
0.0118214214214214 12.7466234953756
0.0118458458458458 12.7100478182009
0.0118702702702703 12.6734721410262
0.0118946946946947 12.6368964638515
0.0119191191191191 12.6003207866769
0.0119435435435435 12.5637451095022
0.011967967967968 12.5271694323275
0.0119923923923924 12.4905937551528
0.0120168168168168 12.4540180779781
0.0120412412412412 12.4174424008035
0.0120656656656657 12.3808667236288
0.0120900900900901 12.3442910464541
0.0121145145145145 12.3077153692794
0.0121389389389389 12.2711396921047
0.0121633633633634 12.2345640149301
0.0121877877877878 12.1979883377554
0.0122122122122122 12.1614126605807
0.0122366366366366 12.124836983406
0.0122610610610611 12.0882613062313
0.0122854854854855 12.0516856290567
0.0123099099099099 12.015109951882
0.0123343343343343 11.9785342747073
0.0123587587587588 11.9419585975326
0.0123831831831832 11.905382920358
0.0124076076076076 11.8688072431833
0.012432032032032 11.8322315660086
0.0124564564564565 11.7956558888339
0.0124808808808809 11.7590802116592
0.0125053053053053 11.7225045344846
0.0125297297297297 11.6859288573099
0.0125541541541542 11.6493531801352
0.0125785785785786 11.6127775029605
0.012603003003003 11.5762018257858
0.0126274274274274 11.5396261486112
0.0126518518518519 11.5030504714365
0.0126762762762763 11.4664747942618
0.0127007007007007 11.4298991170871
0.0127251251251251 11.3933234399125
0.0127495495495495 11.3567477627378
0.012773973973974 11.3201720855631
0.0127983983983984 11.2835964083884
0.0128228228228228 11.2470207312137
0.0128472472472472 11.2104450540391
0.0128716716716717 11.1738693768644
0.0128960960960961 11.1372936996897
0.0129205205205205 11.100718022515
0.0129449449449449 11.0641423453403
0.0129693693693694 11.0275666681657
0.0129937937937938 10.990990990991
0.0130182182182182 10.9544153138163
0.0130426426426426 10.9178396366416
0.0130670670670671 10.8812639594669
0.0130914914914915 10.8446882822923
0.0131159159159159 10.8081126051176
0.0131403403403403 10.7715369279429
0.0131647647647648 10.7349612507682
0.0131891891891892 10.6983855735936
0.0132136136136136 10.6618098964189
0.013238038038038 10.6252342192442
0.0132624624624625 10.5886585420695
0.0132868868868869 10.5520828648948
0.0133113113113113 10.5155071877202
0.0133357357357357 10.4789315105455
0.0133601601601602 10.4423558333708
0.0133845845845846 10.4057801561961
0.013409009009009 10.3692044790214
0.0134334334334334 10.3326288018468
0.0134578578578579 10.2960531246721
0.0134822822822823 10.2594774474974
0.0135067067067067 10.2229017703227
0.0135311311311311 10.1863260931481
0.0135555555555556 10.1497504159734
0.01357997997998 10.1131747387987
0.0136044044044044 10.076599061624
0.0136288288288288 10.0400233844493
0.0136532532532533 10.0034477072747
0.0136776776776777 9.96687203009998
0.0137021021021021 9.9302963529253
0.0137265265265265 9.89372067575062
0.013750950950951 9.85714499857594
0.0137753753753754 9.82056932140127
0.0137997997997998 9.78399364422658
0.0138242242242242 9.74741796705191
0.0138486486486486 9.71084228987722
0.0138730730730731 9.67426661270255
0.0138974974974975 9.63769093552787
0.0139219219219219 9.60111525835319
0.0139463463463463 9.56453958117851
0.0139707707707708 9.52796390400383
0.0139951951951952 9.49138822682915
0.0140196196196196 9.45481254965448
0.014044044044044 9.4182368724798
0.0140684684684685 9.38166119530512
0.0140928928928929 9.34508551813044
0.0141173173173173 9.30850984095576
0.0141417417417417 9.27193416378108
0.0141661661661662 9.2353584866064
0.0141905905905906 9.19878280943172
0.014215015015015 9.16220713225704
0.0142394394394394 9.12563145508236
0.0142638638638639 9.08905577790769
0.0142882882882883 9.05248010073301
0.0143127127127127 9.01590442355833
0.0143371371371371 8.97932874638365
0.0143615615615616 8.94275306920897
0.014385985985986 8.90617739203429
0.0144104104104104 8.86960171485961
0.0144348348348348 8.83302603768493
0.0144592592592593 8.79645036051026
0.0144836836836837 8.75987468333557
0.0145081081081081 8.7232990061609
0.0145325325325325 8.68672332898622
0.014556956956957 8.65014765181154
0.0145813813813814 8.61357197463686
0.0146058058058058 8.57699629746218
0.0146302302302302 8.5404206202875
0.0146546546546547 8.50384494311282
0.0146790790790791 8.46726926593815
0.0147035035035035 8.43069358876347
0.0147279279279279 8.39411791158879
0.0147523523523524 8.35754223441411
0.0147767767767768 8.32096655723943
0.0148012012012012 8.28439088006475
0.0148256256256256 8.24781520289007
0.01485005005005 8.2112395257154
0.0148744744744745 8.17466384854071
0.0148988988988989 8.13808817136604
0.0149233233233233 8.10151249419136
0.0149477477477477 8.06493681701668
0.0149721721721722 8.028361139842
0.0149965965965966 7.99178546266732
0.015021021021021 7.95520978549264
0.0150454454454454 7.91863410831796
0.0150698698698699 7.88205843114328
0.0150942942942943 7.84548275396861
0.0151187187187187 7.80890707679393
0.0151431431431431 7.77233139961925
0.0151675675675676 7.73575572244457
0.015191991991992 7.69918004526989
0.0152164164164164 7.66260436809521
0.0152408408408408 7.62602869092053
0.0152652652652653 7.58945301374585
0.0152896896896897 7.55287733657117
0.0153141141141141 7.51630165939649
0.0153385385385385 7.47972598222182
0.015362962962963 7.44315030504714
0.0153873873873874 7.40657462787246
0.0154118118118118 7.36999895069778
0.0154362362362362 7.3334232735231
0.0154606606606607 7.29684759634842
0.0154850850850851 7.26027191917375
0.0155095095095095 7.22369624199906
0.0155339339339339 7.18712056482439
0.0155583583583584 7.15054488764971
0.0155827827827828 7.11396921047503
0.0156072072072072 7.07739353330035
0.0156316316316316 7.04081785612567
0.0156560560560561 7.00424217895099
0.0156804804804805 6.96766650177631
0.0157049049049049 6.93109082460164
0.0157293293293293 6.89451514742696
0.0157537537537538 6.85793947025228
0.0157781781781782 6.8213637930776
0.0158026026026026 6.78478811590292
0.015827027027027 6.74821243872824
0.0158514514514515 6.71163676155356
0.0158758758758759 6.67506108437888
0.0159003003003003 6.6384854072042
0.0159247247247247 6.60190973002952
0.0159491491491491 6.56533405285485
0.0159735735735736 6.52875837568017
0.015997997997998 6.49218269850549
0.0160224224224224 6.45560702133081
0.0160468468468468 6.41903134415614
0.0160712712712713 6.38245566698145
0.0160956956956957 6.34587998980678
0.0161201201201201 6.3093043126321
0.0161445445445445 6.27272863545742
0.016168968968969 6.23615295828274
0.0161933933933934 6.19957728110806
0.0162178178178178 6.16300160393338
0.0162422422422422 6.1264259267587
0.0162666666666667 6.08985024958402
0.0162910910910911 6.05327457240935
0.0163155155155155 6.01669889523466
0.0163399399399399 5.98012321805999
0.0163643643643644 5.94354754088531
0.0163887887887888 5.90697186371063
0.0164132132132132 5.87039618653595
0.0164376376376376 5.83382050936127
0.0164620620620621 5.7972448321866
0.0164864864864865 5.76066915501191
0.0165109109109109 5.72409347783724
0.0165353353353353 5.68751780066256
0.0165597597597598 5.65094212348788
0.0165841841841842 5.6143664463132
0.0166086086086086 5.57779076913852
0.016633033033033 5.54121509196384
0.0166574574574575 5.50463941478916
0.0166818818818819 5.46806373761448
0.0167063063063063 5.4314880604398
0.0167307307307307 5.39491238326513
0.0167551551551552 5.35833670609045
0.0167795795795796 5.32176102891577
0.016804004004004 5.28518535174109
0.0168284284284284 5.24860967456641
0.0168528528528529 5.21203399739173
0.0168772772772773 5.17545832021705
0.0169017017017017 5.13888264304237
0.0169261261261261 5.10230696586769
0.0169505505505506 5.06573128869302
0.016974974974975 5.02915561151833
0.0169993993993994 4.99257993434366
0.0170238238238238 4.95600425716898
0.0170482482482482 4.9194285799943
0.0170726726726727 4.88285290281962
0.0170970970970971 4.84627722564494
0.0171215215215215 4.80970154847027
0.0171459459459459 4.77312587129558
0.0171703703703704 4.73655019412091
0.0171947947947948 4.69997451694623
0.0172192192192192 4.66339883977155
0.0172436436436436 4.62682316259687
0.0172680680680681 4.59024748542219
0.0172924924924925 4.55367180824751
0.0173169169169169 4.51709613107283
0.0173413413413413 4.48052045389815
0.0173657657657658 4.44394477672348
0.0173901901901902 4.4073690995488
0.0174146146146146 4.37079342237412
0.017439039039039 4.33421774519944
0.0174634634634635 4.29764206802476
0.0174878878878879 4.26106639085008
0.0175123123123123 4.2244907136754
0.0175367367367367 4.18791503650073
0.0175611611611612 4.15133935932605
0.0175855855855856 4.11476368215137
0.01761001001001 4.07818800497669
0.0176344344344344 4.04161232780201
0.0176588588588589 4.00503665062733
0.0176832832832833 3.96846097345265
0.0177077077077077 3.93188529627797
0.0177321321321321 3.89530961910329
0.0177565565565566 3.85873394192861
0.017780980980981 3.82215826475394
0.0178054054054054 3.78558258757926
0.0178298298298298 3.74900691040458
0.0178542542542543 3.7124312332299
0.0178786786786787 3.67585555605522
0.0179031031031031 3.63927987888054
0.0179275275275275 3.60270420170586
0.017951951951952 3.56612852453118
0.0179763763763764 3.5295528473565
0.0180008008008008 3.49297717018182
0.0180252252252252 3.45640149300715
0.0180496496496496 3.41982581583247
0.0180740740740741 3.38325013865779
0.0180984984984985 3.34667446148311
0.0181229229229229 3.31009878430843
0.0181473473473473 3.27352310713375
0.0181717717717718 3.23694742995907
0.0181961961961962 3.2003717527844
0.0182206206206206 3.16379607560971
0.018245045045045 3.12722039843504
0.0182694694694695 3.09064472126036
0.0182938938938939 3.05406904408568
0.0183183183183183 3.017493366911
0.0183427427427427 2.98091768973632
0.0183671671671672 2.94434201256164
0.0183915915915916 2.90776633538697
0.018416016016016 2.87119065821229
0.0184404404404404 2.83461498103761
0.0184648648648649 2.79803930386293
0.0184892892892893 2.76146362668825
0.0185137137137137 2.72488794951357
0.0185381381381381 2.68831227233889
0.0185625625625626 2.65173659516422
0.018586986986987 2.61516091798953
0.0186114114114114 2.57858524081486
0.0186358358358358 2.54200956364018
0.0186602602602603 2.5054338864655
0.0186846846846847 2.46885820929082
0.0187091091091091 2.43228253211614
0.0187335335335335 2.39570685494146
0.018757957957958 2.35913117776678
0.0187823823823824 2.3225555005921
0.0188068068068068 2.28597982341742
0.0188312312312312 2.24940414624275
0.0188556556556557 2.21282846906807
0.0188800800800801 2.17625279189339
0.0189045045045045 2.13967711471871
0.0189289289289289 2.10310143754403
0.0189533533533534 2.06652576036935
0.0189777777777778 2.02995008319467
0.0190022022022022 1.99337440601999
0.0190266266266266 1.95679872884531
0.0190510510510511 1.92022305167063
0.0190754754754755 1.88364737449595
0.0190998998998999 1.84707169732128
0.0191243243243243 1.8104960201466
0.0191487487487487 1.77392034297192
0.0191731731731732 1.73734466579724
0.0191975975975976 1.70076898862256
0.019222022022022 1.66419331144789
0.0192464464464464 1.6276176342732
0.0192708708708709 1.59104195709853
0.0192952952952953 1.55446627992385
0.0193197197197197 1.51789060274917
0.0193441441441441 1.48131492557449
0.0193685685685686 1.44473924839981
0.019392992992993 1.40816357122513
0.0194174174174174 1.37158789405045
0.0194418418418418 1.33501221687577
0.0194662662662663 1.2984365397011
0.0194906906906907 1.26186086252642
0.0195151151151151 1.22528518535174
0.0195395395395395 1.18870950817706
0.019563963963964 1.15213383100238
0.0195883883883884 1.1155581538277
0.0196128128128128 1.07898247665302
0.0196372372372372 1.04240679947835
0.0196616616616617 1.00583112230366
0.0196860860860861 0.969255445128987
0.0197105105105105 0.932679767954308
0.0197349349349349 0.896104090779627
0.0197593593593594 0.859528413604949
0.0197837837837838 0.82295273643027
0.0198082082082082 0.786377059255589
0.0198326326326326 0.749801382080911
0.0198570570570571 0.713225704906232
0.0198814814814815 0.676650027731558
0.0199059059059059 0.64007435055688
0.0199303303303303 0.603498673382198
0.0199547547547548 0.56692299620752
0.0199791791791792 0.530347319032842
0.0200036036036036 0.49377164185816
0.020028028028028 0.457195964683482
0.0200524524524525 0.420620287508804
0.0200768768768769 0.384044610334122
0.0201013013013013 0.347468933159444
0.0201257257257257 0.310893255984766
0.0201501501501501 0.274317578810091
0.0201745745745746 0.23774190163541
0.020198998998999 0.201166224460732
0.0202234234234234 0.164590547286053
0.0202478478478478 0.128014870111372
0.0202722722722723 0.0914391929366936
0.0202966966966967 0.0548635157620154
0.0203211211211211 0.0182878385873337
0.0203455455455455 0
0.02036996996997 0
0.0203943943943944 0
0.0204188188188188 0
0.0204432432432432 0
0.0204676676676677 0
0.0204920920920921 0
0.0205165165165165 0
0.0205409409409409 0
0.0205653653653654 0
0.0205897897897898 0
0.0206142142142142 0
0.0206386386386386 0
0.0206630630630631 0
0.0206874874874875 0
0.0207119119119119 0
0.0207363363363363 0
0.0207607607607608 0
0.0207851851851852 0
0.0208096096096096 0
0.020834034034034 0
0.0208584584584585 0
0.0208828828828829 0
0.0209073073073073 0
0.0209317317317317 0
0.0209561561561562 0
0.0209805805805806 0
0.021005005005005 0
0.0210294294294294 0
0.0210538538538539 0
0.0210782782782783 0
0.0211027027027027 0
0.0211271271271271 0
0.0211515515515516 0
0.021175975975976 0
0.0212004004004004 0
0.0212248248248248 0
0.0212492492492492 0
0.0212736736736737 0
0.0212980980980981 0
0.0213225225225225 0
0.0213469469469469 0
0.0213713713713714 0
0.0213957957957958 0
0.0214202202202202 0
0.0214446446446446 0
0.0214690690690691 0
0.0214934934934935 0
0.0215179179179179 0
0.0215423423423423 0
0.0215667667667668 0
0.0215911911911912 0
0.0216156156156156 0
0.02164004004004 0
0.0216644644644645 0
0.0216888888888889 0
0.0217133133133133 0
0.0217377377377377 0
0.0217621621621622 0
0.0217865865865866 0
0.021811011011011 0
0.0218354354354354 0
0.0218598598598599 0
0.0218842842842843 0
0.0219087087087087 0
0.0219331331331331 0
0.0219575575575576 0
0.021981981981982 0
0.0220064064064064 0
0.0220308308308308 0
0.0220552552552553 0
0.0220796796796797 0
0.0221041041041041 0
0.0221285285285285 0
0.022152952952953 0
0.0221773773773774 0
0.0222018018018018 0
0.0222262262262262 0
0.0222506506506506 0
0.0222750750750751 0
0.0222994994994995 0
0.0223239239239239 0
0.0223483483483483 0
0.0223727727727728 0
0.0223971971971972 0
0.0224216216216216 0
0.022446046046046 0
0.0224704704704705 0
0.0224948948948949 0
0.0225193193193193 0
0.0225437437437437 0
0.0225681681681682 0
0.0225925925925926 0
0.022617017017017 0
0.0226414414414414 0
0.0226658658658659 0
0.0226902902902903 0
0.0227147147147147 0
0.0227391391391391 0
0.0227635635635636 0
0.022787987987988 0
0.0228124124124124 0
0.0228368368368368 0
0.0228612612612613 0
0.0228856856856857 0
0.0229101101101101 0
0.0229345345345345 0
0.022958958958959 0
0.0229833833833834 0
0.0230078078078078 0
0.0230322322322322 0
0.0230566566566567 0
0.0230810810810811 0
0.0231055055055055 0
0.0231299299299299 0
0.0231543543543544 0
0.0231787787787788 0
0.0232032032032032 0
0.0232276276276276 0
0.0232520520520521 0
0.0232764764764765 0
0.0233009009009009 0
0.0233253253253253 0
0.0233497497497497 0
0.0233741741741742 0
0.0233985985985986 0
0.023423023023023 0
0.0234474474474474 0
0.0234718718718719 0
0.0234962962962963 0
0.0235207207207207 0
0.0235451451451451 0
0.0235695695695696 0
0.023593993993994 0
0.0236184184184184 0
0.0236428428428428 0
0.0236672672672673 0
0.0236916916916917 0
0.0237161161161161 0
0.0237405405405405 0
0.023764964964965 0
0.0237893893893894 0
0.0238138138138138 0
0.0238382382382382 0
0.0238626626626627 0
0.0238870870870871 0
0.0239115115115115 0
0.0239359359359359 0
0.0239603603603604 0
0.0239847847847848 0
0.0240092092092092 0
0.0240336336336336 0
0.0240580580580581 0
0.0240824824824825 0
0.0241069069069069 0
0.0241313313313313 0
0.0241557557557558 0
0.0241801801801802 0
0.0242046046046046 0
0.024229029029029 0
0.0242534534534535 0
0.0242778778778779 0
0.0243023023023023 0
0.0243267267267267 0
0.0243511511511512 0
0.0243755755755756 0
0.0244 0
};
\addplot [semithick, black, dashed]
table {%
0 0
2.44244244244244e-05 2.44244244244244
4.88488488488488e-05 4.88488488488488
7.32732732732733e-05 7.32732732732733
9.76976976976977e-05 9.76976976976977
0.000122122122122122 12.2122122122122
0.000146546546546547 14.6546546546547
0.000170970970970971 17.0970970970971
0.000195395395395395 19.5395395395395
0.00021981981981982 21.981981981982
0.000244244244244244 24.4244244244244
0.000268668668668669 26.8668668668669
0.000293093093093093 29.3093093093093
0.000317517517517518 29.9737674446493
0.000341941941941942 29.9371917674746
0.000366366366366366 29.9006160902999
0.000390790790790791 29.8640404131253
0.000415215215215215 29.8274647359506
0.00043963963963964 29.7908890587759
0.000464064064064064 29.7543133816012
0.000488488488488489 29.7177377044266
0.000512912912912913 29.6811620272519
0.000537337337337337 29.6445863500772
0.000561761761761762 29.6080106729025
0.000586186186186186 29.5714349957278
0.000610610610610611 29.5348593185532
0.000635035035035035 29.4982836413785
0.000659459459459459 29.4617079642038
0.000683883883883884 29.4251322870291
0.000708308308308308 29.3885566098544
0.000732732732732733 29.3519809326798
0.000757157157157157 29.3154052555051
0.000781581581581582 29.2788295783304
0.000806006006006006 29.2422539011557
0.00083043043043043 29.205678223981
0.000854854854854855 29.1691025468064
0.000879279279279279 29.1325268696317
0.000903703703703704 29.095951192457
0.000928128128128128 29.0593755152823
0.000952552552552552 29.0227998381077
0.000976976976976977 28.986224160933
0.0010014014014014 28.9496484837583
0.00102582582582583 28.9130728065836
0.00105025025025025 28.8764971294089
0.00107467467467467 28.8399214522343
0.0010990990990991 28.8033457750596
0.00112352352352352 28.7667700978849
0.00114794794794795 28.7301944207102
0.00117237237237237 28.6936187435355
0.0011967967967968 28.6570430663609
0.00122122122122122 28.6204673891862
0.00124564564564565 28.5838917120115
0.00127007007007007 28.5473160348368
0.00129449449449449 28.5107403576622
0.00131891891891892 28.4741646804875
0.00134334334334334 28.4375890033128
0.00136776776776777 28.4010133261381
0.00139219219219219 28.3644376489634
0.00141661661661662 28.3278619717888
0.00144104104104104 28.2912862946141
0.00146546546546547 28.2547106174394
0.00148988988988989 28.2181349402647
0.00151431431431431 28.18155926309
0.00153873873873874 28.1449835859154
0.00156316316316316 28.1084079087407
0.00158758758758759 28.071832231566
0.00161201201201201 28.0352565543913
0.00163643643643644 27.9986808772166
0.00166086086086086 27.962105200042
0.00168528528528529 27.9255295228673
0.00170970970970971 27.8889538456926
0.00173413413413413 27.8523781685179
0.00175855855855856 27.8158024913433
0.00178298298298298 27.7792268141686
0.00180740740740741 27.7426511369939
0.00183183183183183 27.7060754598192
0.00185625625625626 27.6694997826445
0.00188068068068068 27.6329241054699
0.0019051051051051 27.5963484282952
0.00192952952952953 27.5597727511205
0.00195395395395395 27.5231970739458
0.00197837837837838 27.4866213967711
0.0020028028028028 27.4500457195965
0.00202722722722723 27.4134700424218
0.00205165165165165 27.3768943652471
0.00207607607607608 27.3403186880724
0.0021005005005005 27.3037430108977
0.00212492492492492 27.2671673337231
0.00214934934934935 27.2305916565484
0.00217377377377377 27.1940159793737
0.0021981981981982 27.157440302199
0.00222262262262262 27.1208646250244
0.00224704704704705 27.0842889478497
0.00227147147147147 27.047713270675
0.0022958958958959 27.0111375935003
0.00232032032032032 26.9745619163256
0.00234474474474474 26.937986239151
0.00236916916916917 26.9014105619763
0.00239359359359359 26.8648348848016
0.00241801801801802 26.8282592076269
0.00244244244244244 26.7916835304522
0.00246686686686687 26.7551078532776
0.00249129129129129 26.7185321761029
0.00251571571571572 26.6819564989282
0.00254014014014014 26.6453808217535
0.00256456456456456 26.6088051445789
0.00258898898898899 26.5722294674042
0.00261341341341341 26.5356537902295
0.00263783783783784 26.4990781130548
0.00266226226226226 26.4625024358801
0.00268668668668669 26.4259267587055
0.00271111111111111 26.3893510815308
0.00273553553553554 26.3527754043561
0.00275995995995996 26.3161997271814
0.00278438438438438 26.2796240500067
0.00280880880880881 26.2430483728321
0.00283323323323323 26.2064726956574
0.00285765765765766 26.1698970184827
0.00288208208208208 26.133321341308
0.00290650650650651 26.0967456641333
0.00293093093093093 26.0601699869587
0.00295535535535536 26.023594309784
0.00297977977977978 25.9870186326093
0.0030042042042042 25.9504429554346
0.00302862862862863 25.91386727826
0.00305305305305305 25.8772916010853
0.00307747747747748 25.8407159239106
0.0031019019019019 25.8041402467359
0.00312632632632633 25.7675645695612
0.00315075075075075 25.7309888923866
0.00317517517517518 25.6944132152119
0.0031995995995996 25.6578375380372
0.00322402402402402 25.6212618608625
0.00324844844844845 25.5846861836878
0.00327287287287287 25.5481105065132
0.0032972972972973 25.5115348293385
0.00332172172172172 25.4749591521638
0.00334614614614615 25.4383834749891
0.00337057057057057 25.4018077978144
0.00339499499499499 25.3652321206398
0.00341941941941942 25.3286564434651
0.00344384384384384 25.2920807662904
0.00346826826826827 25.2555050891157
0.00349269269269269 25.2189294119411
0.00351711711711712 25.1823537347664
0.00354154154154154 25.1457780575917
0.00356596596596597 25.109202380417
0.00359039039039039 25.0726267032423
0.00361481481481481 25.0360510260677
0.00363923923923924 24.999475348893
0.00366366366366366 24.9628996717183
0.00368808808808809 24.9263239945436
0.00371251251251251 24.8897483173689
0.00373693693693694 24.8531726401943
0.00376136136136136 24.8165969630196
0.00378578578578579 24.7800212858449
0.00381021021021021 24.7434456086702
0.00383463463463463 24.7068699314956
0.00385905905905906 24.6702942543209
0.00388348348348348 24.6337185771462
0.00390790790790791 24.5971428999715
0.00393233233233233 24.5605672227968
0.00395675675675676 24.5239915456222
0.00398118118118118 24.4874158684475
0.00400560560560561 24.4508401912728
0.00403003003003003 24.4142645140981
0.00405445445445445 24.3776888369234
0.00407887887887888 24.3411131597488
0.0041033033033033 24.3045374825741
0.00412772772772773 24.2679618053994
0.00415215215215215 24.2313861282247
0.00417657657657658 24.19481045105
0.004201001001001 24.1582347738754
0.00422542542542543 24.1216590967007
0.00424984984984985 24.085083419526
0.00427427427427427 24.0485077423513
0.0042986986986987 24.0119320651767
0.00432312312312312 23.975356388002
0.00434754754754755 23.9387807108273
0.00437197197197197 23.9022050336526
0.0043963963963964 23.8656293564779
0.00442082082082082 23.8290536793033
0.00444524524524524 23.7924780021286
0.00446966966966967 23.7559023249539
0.00449409409409409 23.7193266477792
0.00451851851851852 23.6827509706045
0.00454294294294294 23.6461752934299
0.00456736736736737 23.6095996162552
0.00459179179179179 23.5730239390805
0.00461621621621622 23.5364482619058
0.00464064064064064 23.4998725847312
0.00466506506506506 23.4632969075565
0.00468948948948949 23.4267212303818
0.00471391391391391 23.3901455532071
0.00473833833833834 23.3535698760324
0.00476276276276276 23.3169941988578
0.00478718718718719 23.2804185216831
0.00481161161161161 23.2438428445084
0.00483603603603604 23.2072671673337
0.00486046046046046 23.170691490159
0.00488488488488488 23.1341158129844
0.00490930930930931 23.0975401358097
0.00493373373373373 23.060964458635
0.00495815815815816 23.0243887814603
0.00498258258258258 22.9878131042856
0.00500700700700701 22.951237427111
0.00503143143143143 22.9146617499363
0.00505585585585586 22.8780860727616
0.00508028028028028 22.8415103955869
0.0051047047047047 22.8049347184123
0.00512912912912913 22.7683590412376
0.00515355355355355 22.7317833640629
0.00517797797797798 22.6952076868882
0.0052024024024024 22.6586320097135
0.00522682682682683 22.6220563325389
0.00525125125125125 22.5854806553642
0.00527567567567568 22.5489049781895
0.0053001001001001 22.5123293010148
0.00532452452452452 22.4757536238401
0.00534894894894895 22.4391779466655
0.00537337337337337 22.4026022694908
0.0053977977977978 22.3660265923161
0.00542222222222222 22.3294509151414
0.00544664664664665 22.2928752379667
0.00547107107107107 22.2562995607921
0.0054954954954955 22.2197238836174
0.00551991991991992 22.1831482064427
0.00554434434434434 22.146572529268
0.00556876876876877 22.1099968520934
0.00559319319319319 22.0734211749187
0.00561761761761762 22.036845497744
0.00564204204204204 22.0002698205693
0.00566646646646647 21.9636941433946
0.00569089089089089 21.92711846622
0.00571531531531531 21.8905427890453
0.00573973973973974 21.8539671118706
0.00576416416416416 21.8173914346959
0.00578858858858859 21.7808157575212
0.00581301301301301 21.7442400803466
0.00583743743743744 21.7076644031719
0.00586186186186186 21.6710887259972
0.00588628628628629 21.6345130488225
0.00591071071071071 21.5979373716479
0.00593513513513514 21.5613616944732
0.00595955955955956 21.5247860172985
0.00598398398398398 21.4882103401238
0.00600840840840841 21.4516346629491
0.00603283283283283 21.4150589857745
0.00605725725725726 21.3784833085998
0.00608168168168168 21.3419076314251
0.00610610610610611 21.3053319542504
0.00613053053053053 21.2687562770757
0.00615495495495495 21.2321805999011
0.00617937937937938 21.1956049227264
0.0062038038038038 21.1590292455517
0.00622822822822823 21.122453568377
0.00625265265265265 21.0858778912023
0.00627707707707708 21.0493022140277
0.0063015015015015 21.012726536853
0.00632592592592593 20.9761508596783
0.00635035035035035 20.9395751825036
0.00637477477477477 20.9029995053289
0.0063991991991992 20.8664238281543
0.00642362362362362 20.8298481509796
0.00644804804804805 20.7932724738049
0.00647247247247247 20.7566967966302
0.0064968968968969 20.7201211194556
0.00652132132132132 20.6835454422809
0.00654574574574575 20.6469697651062
0.00657017017017017 20.6103940879315
0.00659459459459459 20.5738184107568
0.00661901901901902 20.5372427335822
0.00664344344344344 20.5006670564075
0.00666786786786787 20.4640913792328
0.00669229229229229 20.4275157020581
0.00671671671671672 20.3909400248834
0.00674114114114114 20.3543643477088
0.00676556556556557 20.3177886705341
0.00678998998998999 20.2812129933594
0.00681441441441441 20.2446373161847
0.00683883883883884 20.2080616390101
0.00686326326326326 20.1714859618354
0.00688768768768769 20.1349102846607
0.00691211211211211 20.098334607486
0.00693653653653654 20.0617589303113
0.00696096096096096 20.0251832531367
0.00698538538538539 19.988607575962
0.00700980980980981 19.9520318987873
0.00703423423423423 19.9154562216126
0.00705865865865866 19.8788805444379
0.00708308308308308 19.8423048672633
0.00710750750750751 19.8057291900886
0.00713193193193193 19.7691535129139
0.00715635635635636 19.7325778357392
0.00718078078078078 19.6960021585645
0.00720520520520521 19.6594264813899
0.00722962962962963 19.6228508042152
0.00725405405405405 19.5862751270405
0.00727847847847848 19.5496994498658
0.0073029029029029 19.5131237726912
0.00732732732732733 19.4765480955165
0.00735175175175175 19.4399724183418
0.00737617617617618 19.4033967411671
0.0074006006006006 19.3668210639924
0.00742502502502502 19.3302453868178
0.00744944944944945 19.2936697096431
0.00747387387387387 19.2570940324684
0.0074982982982983 19.2205183552937
0.00752272272272272 19.183942678119
0.00754714714714715 19.1473670009444
0.00757157157157157 19.1107913237697
0.007595995995996 19.074215646595
0.00762042042042042 19.0376399694203
0.00764484484484484 19.0010642922457
0.00766926926926927 18.964488615071
0.00769369369369369 18.9279129378963
0.00771811811811812 18.8913372607216
0.00774254254254254 18.8547615835469
0.00776696696696697 18.8181859063723
0.00779139139139139 18.7816102291976
0.00781581581581582 18.7450345520229
0.00784024024024024 18.7084588748482
0.00786466466466466 18.6718831976735
0.00788908908908909 18.6353075204989
0.00791351351351351 18.5987318433242
0.00793793793793794 18.5621561661495
0.00796236236236236 18.5255804889748
0.00798678678678679 18.4890048118002
0.00801121121121121 18.4524291346255
0.00803563563563564 18.4158534574508
0.00806006006006006 18.3792777802761
0.00808448448448448 18.3427021031014
0.00810890890890891 18.3061264259268
0.00813333333333333 18.2695507487521
0.00815775775775776 18.2329750715774
0.00818218218218218 18.1963993944027
0.00820660660660661 18.159823717228
0.00823103103103103 18.1232480400534
0.00825545545545545 18.0866723628787
0.00827987987987988 18.050096685704
0.0083043043043043 18.0135210085293
0.00832872872872873 17.9769453313546
0.00835315315315315 17.94036965418
0.00837757757757758 17.9037939770053
0.008402002002002 17.8672182998306
0.00842642642642643 17.8306426226559
0.00845085085085085 17.7940669454812
0.00847527527527528 17.7574912683066
0.0084996996996997 17.7209155911319
0.00852412412412412 17.6843399139572
0.00854854854854855 17.6477642367825
0.00857297297297297 17.6111885596079
0.0085973973973974 17.5746128824332
0.00862182182182182 17.5380372052585
0.00864624624624625 17.5014615280838
0.00867067067067067 17.4648858509091
0.00869509509509509 17.4283101737345
0.00871951951951952 17.3917344965598
0.00874394394394394 17.3551588193851
0.00876836836836837 17.3185831422104
0.00879279279279279 17.2820074650357
0.00881721721721722 17.2454317878611
0.00884164164164164 17.2088561106864
0.00886606606606607 17.1722804335117
0.00889049049049049 17.135704756337
0.00891491491491491 17.0991290791624
0.00893933933933934 17.0625534019877
0.00896376376376376 17.025977724813
0.00898818818818819 16.9894020476383
0.00901261261261261 16.9528263704636
0.00903703703703704 16.916250693289
0.00906146146146146 16.8796750161143
0.00908588588588589 16.8430993389396
0.00911031031031031 16.8065236617649
0.00913473473473474 16.7699479845902
0.00915915915915916 16.7333723074156
0.00918358358358358 16.6967966302409
0.00920800800800801 16.6602209530662
0.00923243243243243 16.6236452758915
0.00925685685685686 16.5870695987168
0.00928128128128128 16.5504939215422
0.0093057057057057 16.5139182443675
0.00933013013013013 16.4773425671928
0.00935455455455455 16.4407668900181
0.00937897897897898 16.4041912128435
0.0094034034034034 16.3676155356688
0.00942782782782783 16.3310398584941
0.00945225225225225 16.2944641813194
0.00947667667667668 16.2578885041447
0.0095011011011011 16.2213128269701
0.00952552552552553 16.1847371497954
0.00954994994994995 16.1481614726207
0.00957437437437437 16.111585795446
0.0095987987987988 16.0750101182713
0.00962322322322322 16.0384344410967
0.00964764764764765 16.001858763922
0.00967207207207207 15.9652830867473
0.0096964964964965 15.9287074095726
0.00972092092092092 15.892131732398
0.00974534534534535 15.8555560552233
0.00976976976976977 15.8189803780486
0.00979419419419419 15.7824047008739
0.00981861861861862 15.7458290236992
0.00984304304304304 15.7092533465246
0.00986746746746747 15.6726776693499
0.00989189189189189 15.6361019921752
0.00991631631631632 15.5995263150005
0.00994074074074074 15.5629506378258
0.00996516516516516 15.5263749606512
0.00998958958958959 15.4897992834765
0.010014014014014 15.4532236063018
0.0100384384384384 15.4166479291271
0.0100628628628629 15.3800722519524
0.0100872872872873 15.3434965747778
0.0101117117117117 15.3069208976031
0.0101361361361361 15.2703452204284
0.0101605605605606 15.2337695432537
0.010184984984985 15.1971938660791
0.0102094094094094 15.1606181889044
0.0102338338338338 15.1240425117297
0.0102582582582583 15.087466834555
0.0102826826826827 15.0508911573803
0.0103071071071071 15.0143154802057
0.0103315315315315 14.977739803031
0.010355955955956 14.9411641258563
0.0103803803803804 14.9045884486816
0.0104048048048048 14.8680127715069
0.0104292292292292 14.8314370943323
0.0104536536536537 14.7948614171576
0.0104780780780781 14.7582857399829
0.0105025025025025 14.7217100628082
0.0105269269269269 14.6851343856335
0.0105513513513514 14.6485587084589
0.0105757757757758 14.6119830312842
0.0106002002002002 14.5754073541095
0.0106246246246246 14.5388316769348
0.010649049049049 14.5022559997602
0.0106734734734735 14.4656803225855
0.0106978978978979 14.4291046454108
0.0107223223223223 14.3925289682361
0.0107467467467467 14.3559532910614
0.0107711711711712 14.3193776138868
0.0107955955955956 14.2828019367121
0.01082002002002 14.2462262595374
0.0108444444444444 14.2096505823627
0.0108688688688689 14.173074905188
0.0108932932932933 14.1364992280134
0.0109177177177177 14.0999235508387
0.0109421421421421 14.063347873664
0.0109665665665666 14.0267721964893
0.010990990990991 13.9901965193147
0.0110154154154154 13.95362084214
0.0110398398398398 13.9170451649653
0.0110642642642643 13.8804694877906
0.0110886886886887 13.8438938106159
0.0111131131131131 13.8073181334413
0.0111375375375375 13.7707424562666
0.011161961961962 13.7341667790919
0.0111863863863864 13.6975911019172
0.0112108108108108 13.6610154247425
0.0112352352352352 13.6244397475679
0.0112596596596597 13.5878640703932
0.0112840840840841 13.5512883932185
0.0113085085085085 13.5147127160438
0.0113329329329329 13.4781370388691
0.0113573573573574 13.4415613616945
0.0113817817817818 13.4049856845198
0.0114062062062062 13.3684100073451
0.0114306306306306 13.3318343301704
0.0114550550550551 13.2952586529958
0.0114794794794795 13.2586829758211
0.0115039039039039 13.2221072986464
0.0115283283283283 13.1855316214717
0.0115527527527528 13.148955944297
0.0115771771771772 13.1123802671224
0.0116016016016016 13.0758045899477
0.011626026026026 13.039228912773
0.0116504504504504 13.0026532355983
0.0116748748748749 12.9660775584236
0.0116992992992993 12.929501881249
0.0117237237237237 12.8929262040743
0.0117481481481481 12.8563505268996
0.0117725725725726 12.8197748497249
0.011796996996997 12.7831991725503
0.0118214214214214 12.7466234953756
0.0118458458458458 12.7100478182009
0.0118702702702703 12.6734721410262
0.0118946946946947 12.6368964638515
0.0119191191191191 12.6003207866769
0.0119435435435435 12.5637451095022
0.011967967967968 12.5271694323275
0.0119923923923924 12.4905937551528
0.0120168168168168 12.4540180779781
0.0120412412412412 12.4174424008035
0.0120656656656657 12.3808667236288
0.0120900900900901 12.3442910464541
0.0121145145145145 12.3077153692794
0.0121389389389389 12.2711396921047
0.0121633633633634 12.2345640149301
0.0121877877877878 12.1979883377554
0.0122122122122122 12.1614126605807
0.0122366366366366 12.124836983406
0.0122610610610611 12.0882613062313
0.0122854854854855 12.0516856290567
0.0123099099099099 12.015109951882
0.0123343343343343 11.9785342747073
0.0123587587587588 11.9419585975326
0.0123831831831832 11.905382920358
0.0124076076076076 11.8688072431833
0.012432032032032 11.8322315660086
0.0124564564564565 11.7956558888339
0.0124808808808809 11.7590802116592
0.0125053053053053 11.7225045344846
0.0125297297297297 11.6859288573099
0.0125541541541542 11.6493531801352
0.0125785785785786 11.6127775029605
0.012603003003003 11.5762018257858
0.0126274274274274 11.5396261486112
0.0126518518518519 11.5030504714365
0.0126762762762763 11.4664747942618
0.0127007007007007 11.4298991170871
0.0127251251251251 11.3933234399125
0.0127495495495495 11.3567477627378
0.012773973973974 11.3201720855631
0.0127983983983984 11.2835964083884
0.0128228228228228 11.2470207312137
0.0128472472472472 11.2104450540391
0.0128716716716717 11.1738693768644
0.0128960960960961 11.1372936996897
0.0129205205205205 11.100718022515
0.0129449449449449 11.0641423453403
0.0129693693693694 11.0275666681657
0.0129937937937938 10.990990990991
0.0130182182182182 10.9544153138163
0.0130426426426426 10.9178396366416
0.0130670670670671 10.8812639594669
0.0130914914914915 10.8446882822923
0.0131159159159159 10.8081126051176
0.0131403403403403 10.7715369279429
0.0131647647647648 10.7349612507682
0.0131891891891892 10.6983855735936
0.0132136136136136 10.6618098964189
0.013238038038038 10.6252342192442
0.0132624624624625 10.5886585420695
0.0132868868868869 10.5520828648948
0.0133113113113113 10.5155071877202
0.0133357357357357 10.4789315105455
0.0133601601601602 10.4423558333708
0.0133845845845846 10.4057801561961
0.013409009009009 10.3692044790214
0.0134334334334334 10.3326288018468
0.0134578578578579 10.2960531246721
0.0134822822822823 10.2594774474974
0.0135067067067067 10.2229017703227
0.0135311311311311 10.1863260931481
0.0135555555555556 10.1497504159734
0.01357997997998 10.1131747387987
0.0136044044044044 10.076599061624
0.0136288288288288 10.0400233844493
0.0136532532532533 10.0034477072747
0.0136776776776777 9.96687203009998
0.0137021021021021 9.9302963529253
0.0137265265265265 9.89372067575062
0.013750950950951 9.85714499857594
0.0137753753753754 9.82056932140127
0.0137997997997998 9.78399364422658
0.0138242242242242 9.74741796705191
0.0138486486486486 9.71084228987722
0.0138730730730731 9.67426661270255
0.0138974974974975 9.63769093552787
0.0139219219219219 9.60111525835319
0.0139463463463463 9.56453958117851
0.0139707707707708 9.52796390400383
0.0139951951951952 9.49138822682915
0.0140196196196196 9.45481254965448
0.014044044044044 9.4182368724798
0.0140684684684685 9.38166119530512
0.0140928928928929 9.34508551813044
0.0141173173173173 9.30850984095576
0.0141417417417417 9.27193416378108
0.0141661661661662 9.2353584866064
0.0141905905905906 9.19878280943172
0.014215015015015 9.16220713225704
0.0142394394394394 9.12563145508236
0.0142638638638639 9.08905577790769
0.0142882882882883 9.05248010073301
0.0143127127127127 9.01590442355833
0.0143371371371371 8.97932874638365
0.0143615615615616 8.94275306920897
0.014385985985986 8.90617739203429
0.0144104104104104 8.86960171485961
0.0144348348348348 8.83302603768493
0.0144592592592593 8.79645036051026
0.0144836836836837 8.75987468333557
0.0145081081081081 8.7232990061609
0.0145325325325325 8.68672332898622
0.014556956956957 8.65014765181154
0.0145813813813814 8.61357197463686
0.0146058058058058 8.57699629746218
0.0146302302302302 8.5404206202875
0.0146546546546547 8.50384494311282
0.0146790790790791 8.46726926593815
0.0147035035035035 8.43069358876347
0.0147279279279279 8.39411791158879
0.0147523523523524 8.35754223441411
0.0147767767767768 8.32096655723943
0.0148012012012012 8.28439088006475
0.0148256256256256 8.24781520289007
0.01485005005005 8.2112395257154
0.0148744744744745 8.17466384854071
0.0148988988988989 8.13808817136604
0.0149233233233233 8.10151249419136
0.0149477477477477 8.06493681701668
0.0149721721721722 8.028361139842
0.0149965965965966 7.99178546266732
0.015021021021021 7.95520978549264
0.0150454454454454 7.91863410831796
0.0150698698698699 7.88205843114328
0.0150942942942943 7.84548275396861
0.0151187187187187 7.80890707679393
0.0151431431431431 7.77233139961925
0.0151675675675676 7.73575572244457
0.015191991991992 7.69918004526989
0.0152164164164164 7.66260436809521
0.0152408408408408 7.62602869092053
0.0152652652652653 7.58945301374585
0.0152896896896897 7.55287733657117
0.0153141141141141 7.51630165939649
0.0153385385385385 7.47972598222182
0.015362962962963 7.44315030504714
0.0153873873873874 7.40657462787246
0.0154118118118118 7.36999895069778
0.0154362362362362 7.3334232735231
0.0154606606606607 7.29684759634842
0.0154850850850851 7.26027191917375
0.0155095095095095 7.22369624199906
0.0155339339339339 7.18712056482439
0.0155583583583584 7.15054488764971
0.0155827827827828 7.11396921047503
0.0156072072072072 7.07739353330035
0.0156316316316316 7.04081785612567
0.0156560560560561 7.00424217895099
0.0156804804804805 6.96766650177631
0.0157049049049049 6.93109082460164
0.0157293293293293 6.89451514742696
0.0157537537537538 6.85793947025228
0.0157781781781782 6.8213637930776
0.0158026026026026 6.78478811590292
0.015827027027027 6.74821243872824
0.0158514514514515 6.71163676155356
0.0158758758758759 6.67506108437888
0.0159003003003003 6.6384854072042
0.0159247247247247 6.60190973002952
0.0159491491491491 6.56533405285485
0.0159735735735736 6.52875837568017
0.015997997997998 6.49218269850549
0.0160224224224224 6.45560702133081
0.0160468468468468 6.41903134415614
0.0160712712712713 6.38245566698145
0.0160956956956957 6.34587998980678
0.0161201201201201 6.3093043126321
0.0161445445445445 6.27272863545742
0.016168968968969 6.23615295828274
0.0161933933933934 6.19957728110806
0.0162178178178178 6.16300160393338
0.0162422422422422 6.1264259267587
0.0162666666666667 6.08985024958402
0.0162910910910911 6.05327457240935
0.0163155155155155 6.01669889523466
0.0163399399399399 5.98012321805999
0.0163643643643644 5.94354754088531
0.0163887887887888 5.90697186371063
0.0164132132132132 5.87039618653595
0.0164376376376376 5.83382050936127
0.0164620620620621 5.7972448321866
0.0164864864864865 5.76066915501191
0.0165109109109109 5.72409347783724
0.0165353353353353 5.68751780066256
0.0165597597597598 5.65094212348788
0.0165841841841842 5.6143664463132
0.0166086086086086 5.57779076913852
0.016633033033033 5.54121509196384
0.0166574574574575 5.50463941478916
0.0166818818818819 5.46806373761448
0.0167063063063063 5.4314880604398
0.0167307307307307 5.39491238326513
0.0167551551551552 5.35833670609045
0.0167795795795796 5.32176102891577
0.016804004004004 5.28518535174109
0.0168284284284284 5.24860967456641
0.0168528528528529 5.21203399739173
0.0168772772772773 5.17545832021705
0.0169017017017017 5.13888264304237
0.0169261261261261 5.10230696586769
0.0169505505505506 5.06573128869302
0.016974974974975 5.02915561151833
0.0169993993993994 4.99257993434366
0.0170238238238238 4.95600425716898
0.0170482482482482 4.9194285799943
0.0170726726726727 4.88285290281962
0.0170970970970971 4.84627722564494
0.0171215215215215 4.80970154847027
0.0171459459459459 4.77312587129558
0.0171703703703704 4.73655019412091
0.0171947947947948 4.69997451694623
0.0172192192192192 4.66339883977155
0.0172436436436436 4.62682316259687
0.0172680680680681 4.59024748542219
0.0172924924924925 4.55367180824751
0.0173169169169169 4.51709613107283
0.0173413413413413 4.48052045389815
0.0173657657657658 4.44394477672348
0.0173901901901902 4.4073690995488
0.0174146146146146 4.37079342237412
0.017439039039039 4.33421774519944
0.0174634634634635 4.29764206802476
0.0174878878878879 4.26106639085008
0.0175123123123123 4.2244907136754
0.0175367367367367 4.18791503650073
0.0175611611611612 4.15133935932605
0.0175855855855856 4.11476368215137
0.01761001001001 4.07818800497669
0.0176344344344344 4.04161232780201
0.0176588588588589 4.00503665062733
0.0176832832832833 3.96846097345265
0.0177077077077077 3.93188529627797
0.0177321321321321 3.89530961910329
0.0177565565565566 3.85873394192861
0.017780980980981 3.82215826475394
0.0178054054054054 3.78558258757926
0.0178298298298298 3.74900691040458
0.0178542542542543 3.7124312332299
0.0178786786786787 3.67585555605522
0.0179031031031031 3.63927987888054
0.0179275275275275 3.60270420170586
0.017951951951952 3.56612852453118
0.0179763763763764 3.5295528473565
0.0180008008008008 3.49297717018182
0.0180252252252252 3.45640149300715
0.0180496496496496 3.41982581583247
0.0180740740740741 3.38325013865779
0.0180984984984985 3.34667446148311
0.0181229229229229 3.31009878430843
0.0181473473473473 3.27352310713375
0.0181717717717718 3.23694742995907
0.0181961961961962 3.2003717527844
0.0182206206206206 3.16379607560971
0.018245045045045 3.12722039843504
0.0182694694694695 3.09064472126036
0.0182938938938939 3.05406904408568
0.0183183183183183 3.017493366911
0.0183427427427427 2.98091768973632
0.0183671671671672 2.94434201256164
0.0183915915915916 2.90776633538697
0.018416016016016 2.87119065821229
0.0184404404404404 2.83461498103761
0.0184648648648649 2.79803930386293
0.0184892892892893 2.76146362668825
0.0185137137137137 2.72488794951357
0.0185381381381381 2.68831227233889
0.0185625625625626 2.65173659516422
0.018586986986987 2.61516091798953
0.0186114114114114 2.57858524081486
0.0186358358358358 2.54200956364018
0.0186602602602603 2.5054338864655
0.0186846846846847 2.46885820929082
0.0187091091091091 2.43228253211614
0.0187335335335335 2.39570685494146
0.018757957957958 2.35913117776678
0.0187823823823824 2.3225555005921
0.0188068068068068 2.28597982341742
0.0188312312312312 2.24940414624275
0.0188556556556557 2.21282846906807
0.0188800800800801 2.17625279189339
0.0189045045045045 2.13967711471871
0.0189289289289289 2.10310143754403
0.0189533533533534 2.06652576036935
0.0189777777777778 2.02995008319467
0.0190022022022022 1.99337440601999
0.0190266266266266 1.95679872884531
0.0190510510510511 1.92022305167063
0.0190754754754755 1.88364737449595
0.0190998998998999 1.84707169732128
0.0191243243243243 1.8104960201466
0.0191487487487487 1.77392034297192
0.0191731731731732 1.73734466579724
0.0191975975975976 1.70076898862256
0.019222022022022 1.66419331144789
0.0192464464464464 1.6276176342732
0.0192708708708709 1.59104195709853
0.0192952952952953 1.55446627992385
0.0193197197197197 1.51789060274917
0.0193441441441441 1.48131492557449
0.0193685685685686 1.44473924839981
0.019392992992993 1.40816357122513
0.0194174174174174 1.37158789405045
0.0194418418418418 1.33501221687577
0.0194662662662663 1.2984365397011
0.0194906906906907 1.26186086252642
0.0195151151151151 1.22528518535174
0.0195395395395395 1.18870950817706
0.019563963963964 1.15213383100238
0.0195883883883884 1.1155581538277
0.0196128128128128 1.07898247665302
0.0196372372372372 1.04240679947835
0.0196616616616617 1.00583112230366
0.0196860860860861 0.969255445128987
0.0197105105105105 0.932679767954308
0.0197349349349349 0.896104090779627
0.0197593593593594 0.859528413604949
0.0197837837837838 0.82295273643027
0.0198082082082082 0.786377059255589
0.0198326326326326 0.749801382080911
0.0198570570570571 0.713225704906232
0.0198814814814815 0.676650027731558
0.0199059059059059 0.64007435055688
0.0199303303303303 0.603498673382198
0.0199547547547548 0.56692299620752
0.0199791791791792 0.530347319032842
0.0200036036036036 0.49377164185816
0.020028028028028 0.457195964683482
0.0200524524524525 0.420620287508804
0.0200768768768769 0.384044610334122
0.0201013013013013 0.347468933159444
0.0201257257257257 0.310893255984766
0.0201501501501501 0.274317578810091
0.0201745745745746 0.23774190163541
0.020198998998999 0.201166224460732
0.0202234234234234 0.164590547286053
0.0202478478478478 0.128014870111372
0.0202722722722723 0.0914391929366936
0.0202966966966967 0.0548635157620154
0.0203211211211211 0.0182878385873337
0.0203455455455455 0
0.02036996996997 0
0.0203943943943944 0
0.0204188188188188 0
0.0204432432432432 0
0.0204676676676677 0
0.0204920920920921 0
0.0205165165165165 0
0.0205409409409409 0
0.0205653653653654 0
0.0205897897897898 0
0.0206142142142142 0
0.0206386386386386 0
0.0206630630630631 0
0.0206874874874875 0
0.0207119119119119 0
0.0207363363363363 0
0.0207607607607608 0
0.0207851851851852 0
0.0208096096096096 0
0.020834034034034 0
0.0208584584584585 0
0.0208828828828829 0
0.0209073073073073 0
0.0209317317317317 0
0.0209561561561562 0
0.0209805805805806 0
0.021005005005005 0
0.0210294294294294 0
0.0210538538538539 0
0.0210782782782783 0
0.0211027027027027 0
0.0211271271271271 0
0.0211515515515516 0
0.021175975975976 0
0.0212004004004004 0
0.0212248248248248 0
0.0212492492492492 0
0.0212736736736737 0
0.0212980980980981 0
0.0213225225225225 0
0.0213469469469469 0
0.0213713713713714 0
0.0213957957957958 0
0.0214202202202202 0
0.0214446446446446 0
0.0214690690690691 0
0.0214934934934935 0
0.0215179179179179 0
0.0215423423423423 0
0.0215667667667668 0
0.0215911911911912 0
0.0216156156156156 0
0.02164004004004 0
0.0216644644644645 0
0.0216888888888889 0
0.0217133133133133 0
0.0217377377377377 0
0.0217621621621622 0
0.0217865865865866 0
0.021811011011011 0
0.0218354354354354 0
0.0218598598598599 0
0.0218842842842843 0
0.0219087087087087 0
0.0219331331331331 0
0.0219575575575576 0
0.021981981981982 0
0.0220064064064064 0
0.0220308308308308 0
0.0220552552552553 0
0.0220796796796797 0
0.0221041041041041 0
0.0221285285285285 0
0.022152952952953 0
0.0221773773773774 0
0.0222018018018018 0
0.0222262262262262 0
0.0222506506506506 0
0.0222750750750751 0
0.0222994994994995 0
0.0223239239239239 0
0.0223483483483483 0
0.0223727727727728 0
0.0223971971971972 0
0.0224216216216216 0
0.022446046046046 0
0.0224704704704705 0
0.0224948948948949 0
0.0225193193193193 0
0.0225437437437437 0
0.0225681681681682 0
0.0225925925925926 0
0.022617017017017 0
0.0226414414414414 0
0.0226658658658659 0
0.0226902902902903 0
0.0227147147147147 0
0.0227391391391391 0
0.0227635635635636 0
0.022787987987988 0
0.0228124124124124 0
0.0228368368368368 0
0.0228612612612613 0
0.0228856856856857 0
0.0229101101101101 0
0.0229345345345345 0
0.022958958958959 0
0.0229833833833834 0
0.0230078078078078 0
0.0230322322322322 0
0.0230566566566567 0
0.0230810810810811 0
0.0231055055055055 0
0.0231299299299299 0
0.0231543543543544 0
0.0231787787787788 0
0.0232032032032032 0
0.0232276276276276 0
0.0232520520520521 0
0.0232764764764765 0
0.0233009009009009 0
0.0233253253253253 0
0.0233497497497497 0
0.0233741741741742 0
0.0233985985985986 0
0.023423023023023 0
0.0234474474474474 0
0.0234718718718719 0
0.0234962962962963 0
0.0235207207207207 0
0.0235451451451451 0
0.0235695695695696 0
0.023593993993994 0
0.0236184184184184 0
0.0236428428428428 0
0.0236672672672673 0
0.0236916916916917 0
0.0237161161161161 0
0.0237405405405405 0
0.023764964964965 0
0.0237893893893894 0
0.0238138138138138 0
0.0238382382382382 0
0.0238626626626627 0
0.0238870870870871 0
0.0239115115115115 0
0.0239359359359359 0
0.0239603603603604 0
0.0239847847847848 0
0.0240092092092092 0
0.0240336336336336 0
0.0240580580580581 0
0.0240824824824825 0
0.0241069069069069 0
0.0241313313313313 0
0.0241557557557558 0
0.0241801801801802 0
0.0242046046046046 0
0.024229029029029 0
0.0242534534534535 0
0.0242778778778779 0
0.0243023023023023 0
0.0243267267267267 0
0.0243511511511512 0
0.0243755755755756 0
0.0244 0
};
\addplot [semithick, black, dashed]
table {%
0 0
2.44244244244244e-05 2.44244244244244
4.88488488488488e-05 4.88488488488488
7.32732732732733e-05 7.32732732732733
9.76976976976977e-05 9.76976976976977
0.000122122122122122 12.2122122122122
0.000146546546546547 14.6546546546547
0.000170970970970971 17.0970970970971
0.000195395395395395 19.5395395395395
0.00021981981981982 21.981981981982
0.000244244244244244 24.4244244244244
0.000268668668668669 26.8668668668669
0.000293093093093093 29.3093093093093
0.000317517517517518 29.9737674446493
0.000341941941941942 29.9371917674746
0.000366366366366366 29.9006160902999
0.000390790790790791 29.8640404131253
0.000415215215215215 29.8274647359506
0.00043963963963964 29.7908890587759
0.000464064064064064 29.7543133816012
0.000488488488488489 29.7177377044266
0.000512912912912913 29.6811620272519
0.000537337337337337 29.6445863500772
0.000561761761761762 29.6080106729025
0.000586186186186186 29.5714349957278
0.000610610610610611 29.5348593185532
0.000635035035035035 29.4982836413785
0.000659459459459459 29.4617079642038
0.000683883883883884 29.4251322870291
0.000708308308308308 29.3885566098544
0.000732732732732733 29.3519809326798
0.000757157157157157 29.3154052555051
0.000781581581581582 29.2788295783304
0.000806006006006006 29.2422539011557
0.00083043043043043 29.205678223981
0.000854854854854855 29.1691025468064
0.000879279279279279 29.1325268696317
0.000903703703703704 29.095951192457
0.000928128128128128 29.0593755152823
0.000952552552552552 29.0227998381077
0.000976976976976977 28.986224160933
0.0010014014014014 28.9496484837583
0.00102582582582583 28.9130728065836
0.00105025025025025 28.8764971294089
0.00107467467467467 28.8399214522343
0.0010990990990991 28.8033457750596
0.00112352352352352 28.7667700978849
0.00114794794794795 28.7301944207102
0.00117237237237237 28.6936187435355
0.0011967967967968 28.6570430663609
0.00122122122122122 28.6204673891862
0.00124564564564565 28.5838917120115
0.00127007007007007 28.5473160348368
0.00129449449449449 28.5107403576622
0.00131891891891892 28.4741646804875
0.00134334334334334 28.4375890033128
0.00136776776776777 28.4010133261381
0.00139219219219219 28.3644376489634
0.00141661661661662 28.3278619717888
0.00144104104104104 28.2912862946141
0.00146546546546547 28.2547106174394
0.00148988988988989 28.2181349402647
0.00151431431431431 28.18155926309
0.00153873873873874 28.1449835859154
0.00156316316316316 28.1084079087407
0.00158758758758759 28.071832231566
0.00161201201201201 28.0352565543913
0.00163643643643644 27.9986808772166
0.00166086086086086 27.962105200042
0.00168528528528529 27.9255295228673
0.00170970970970971 27.8889538456926
0.00173413413413413 27.8523781685179
0.00175855855855856 27.8158024913433
0.00178298298298298 27.7792268141686
0.00180740740740741 27.7426511369939
0.00183183183183183 27.7060754598192
0.00185625625625626 27.6694997826445
0.00188068068068068 27.6329241054699
0.0019051051051051 27.5963484282952
0.00192952952952953 27.5597727511205
0.00195395395395395 27.5231970739458
0.00197837837837838 27.4866213967711
0.0020028028028028 27.4500457195965
0.00202722722722723 27.4134700424218
0.00205165165165165 27.3768943652471
0.00207607607607608 27.3403186880724
0.0021005005005005 27.3037430108977
0.00212492492492492 27.2671673337231
0.00214934934934935 27.2305916565484
0.00217377377377377 27.1940159793737
0.0021981981981982 27.157440302199
0.00222262262262262 27.1208646250244
0.00224704704704705 27.0842889478497
0.00227147147147147 27.047713270675
0.0022958958958959 27.0111375935003
0.00232032032032032 26.9745619163256
0.00234474474474474 26.937986239151
0.00236916916916917 26.9014105619763
0.00239359359359359 26.8648348848016
0.00241801801801802 26.8282592076269
0.00244244244244244 26.7916835304522
0.00246686686686687 26.7551078532776
0.00249129129129129 26.7185321761029
0.00251571571571572 26.6819564989282
0.00254014014014014 26.6453808217535
0.00256456456456456 26.6088051445789
0.00258898898898899 26.5722294674042
0.00261341341341341 26.5356537902295
0.00263783783783784 26.4990781130548
0.00266226226226226 26.4625024358801
0.00268668668668669 26.4259267587055
0.00271111111111111 26.3893510815308
0.00273553553553554 26.3527754043561
0.00275995995995996 26.3161997271814
0.00278438438438438 26.2796240500067
0.00280880880880881 26.2430483728321
0.00283323323323323 26.2064726956574
0.00285765765765766 26.1698970184827
0.00288208208208208 26.133321341308
0.00290650650650651 26.0967456641333
0.00293093093093093 26.0601699869587
0.00295535535535536 26.023594309784
0.00297977977977978 25.9870186326093
0.0030042042042042 25.9504429554346
0.00302862862862863 25.91386727826
0.00305305305305305 25.8772916010853
0.00307747747747748 25.8407159239106
0.0031019019019019 25.8041402467359
0.00312632632632633 25.7675645695612
0.00315075075075075 25.7309888923866
0.00317517517517518 25.6944132152119
0.0031995995995996 25.6578375380372
0.00322402402402402 25.6212618608625
0.00324844844844845 25.5846861836878
0.00327287287287287 25.5481105065132
0.0032972972972973 25.5115348293385
0.00332172172172172 25.4749591521638
0.00334614614614615 25.4383834749891
0.00337057057057057 25.4018077978144
0.00339499499499499 25.3652321206398
0.00341941941941942 25.3286564434651
0.00344384384384384 25.2920807662904
0.00346826826826827 25.2555050891157
0.00349269269269269 25.2189294119411
0.00351711711711712 25.1823537347664
0.00354154154154154 25.1457780575917
0.00356596596596597 25.109202380417
0.00359039039039039 25.0726267032423
0.00361481481481481 25.0360510260677
0.00363923923923924 24.999475348893
0.00366366366366366 24.9628996717183
0.00368808808808809 24.9263239945436
0.00371251251251251 24.8897483173689
0.00373693693693694 24.8531726401943
0.00376136136136136 24.8165969630196
0.00378578578578579 24.7800212858449
0.00381021021021021 24.7434456086702
0.00383463463463463 24.7068699314956
0.00385905905905906 24.6702942543209
0.00388348348348348 24.6337185771462
0.00390790790790791 24.5971428999715
0.00393233233233233 24.5605672227968
0.00395675675675676 24.5239915456222
0.00398118118118118 24.4874158684475
0.00400560560560561 24.4508401912728
0.00403003003003003 24.4142645140981
0.00405445445445445 24.3776888369234
0.00407887887887888 24.3411131597488
0.0041033033033033 24.3045374825741
0.00412772772772773 24.2679618053994
0.00415215215215215 24.2313861282247
0.00417657657657658 24.19481045105
0.004201001001001 24.1582347738754
0.00422542542542543 24.1216590967007
0.00424984984984985 24.085083419526
0.00427427427427427 24.0485077423513
0.0042986986986987 24.0119320651767
0.00432312312312312 23.975356388002
0.00434754754754755 23.9387807108273
0.00437197197197197 23.9022050336526
0.0043963963963964 23.8656293564779
0.00442082082082082 23.8290536793033
0.00444524524524524 23.7924780021286
0.00446966966966967 23.7559023249539
0.00449409409409409 23.7193266477792
0.00451851851851852 23.6827509706045
0.00454294294294294 23.6461752934299
0.00456736736736737 23.6095996162552
0.00459179179179179 23.5730239390805
0.00461621621621622 23.5364482619058
0.00464064064064064 23.4998725847312
0.00466506506506506 23.4632969075565
0.00468948948948949 23.4267212303818
0.00471391391391391 23.3901455532071
0.00473833833833834 23.3535698760324
0.00476276276276276 23.3169941988578
0.00478718718718719 23.2804185216831
0.00481161161161161 23.2438428445084
0.00483603603603604 23.2072671673337
0.00486046046046046 23.170691490159
0.00488488488488488 23.1341158129844
0.00490930930930931 23.0975401358097
0.00493373373373373 23.060964458635
0.00495815815815816 23.0243887814603
0.00498258258258258 22.9878131042856
0.00500700700700701 22.951237427111
0.00503143143143143 22.9146617499363
0.00505585585585586 22.8780860727616
0.00508028028028028 22.8415103955869
0.0051047047047047 22.8049347184123
0.00512912912912913 22.7683590412376
0.00515355355355355 22.7317833640629
0.00517797797797798 22.6952076868882
0.0052024024024024 22.6586320097135
0.00522682682682683 22.6220563325389
0.00525125125125125 22.5854806553642
0.00527567567567568 22.5489049781895
0.0053001001001001 22.5123293010148
0.00532452452452452 22.4757536238401
0.00534894894894895 22.4391779466655
0.00537337337337337 22.4026022694908
0.0053977977977978 22.3660265923161
0.00542222222222222 22.3294509151414
0.00544664664664665 22.2928752379667
0.00547107107107107 22.2562995607921
0.0054954954954955 22.2197238836174
0.00551991991991992 22.1831482064427
0.00554434434434434 22.146572529268
0.00556876876876877 22.1099968520934
0.00559319319319319 22.0734211749187
0.00561761761761762 22.036845497744
0.00564204204204204 22.0002698205693
0.00566646646646647 21.9636941433946
0.00569089089089089 21.92711846622
0.00571531531531531 21.8905427890453
0.00573973973973974 21.8539671118706
0.00576416416416416 21.8173914346959
0.00578858858858859 21.7808157575212
0.00581301301301301 21.7442400803466
0.00583743743743744 21.7076644031719
0.00586186186186186 21.6710887259972
0.00588628628628629 21.6345130488225
0.00591071071071071 21.5979373716479
0.00593513513513514 21.5613616944732
0.00595955955955956 21.5247860172985
0.00598398398398398 21.4882103401238
0.00600840840840841 21.4516346629491
0.00603283283283283 21.4150589857745
0.00605725725725726 21.3784833085998
0.00608168168168168 21.3419076314251
0.00610610610610611 21.3053319542504
0.00613053053053053 21.2687562770757
0.00615495495495495 21.2321805999011
0.00617937937937938 21.1956049227264
0.0062038038038038 21.1590292455517
0.00622822822822823 21.122453568377
0.00625265265265265 21.0858778912023
0.00627707707707708 21.0493022140277
0.0063015015015015 21.012726536853
0.00632592592592593 20.9761508596783
0.00635035035035035 20.9395751825036
0.00637477477477477 20.9029995053289
0.0063991991991992 20.8664238281543
0.00642362362362362 20.8298481509796
0.00644804804804805 20.7932724738049
0.00647247247247247 20.7566967966302
0.0064968968968969 20.7201211194556
0.00652132132132132 20.6835454422809
0.00654574574574575 20.6469697651062
0.00657017017017017 20.6103940879315
0.00659459459459459 20.5738184107568
0.00661901901901902 20.5372427335822
0.00664344344344344 20.5006670564075
0.00666786786786787 20.4640913792328
0.00669229229229229 20.4275157020581
0.00671671671671672 20.3909400248834
0.00674114114114114 20.3543643477088
0.00676556556556557 20.3177886705341
0.00678998998998999 20.2812129933594
0.00681441441441441 20.2446373161847
0.00683883883883884 20.2080616390101
0.00686326326326326 20.1714859618354
0.00688768768768769 20.1349102846607
0.00691211211211211 20.098334607486
0.00693653653653654 20.0617589303113
0.00696096096096096 20.0251832531367
0.00698538538538539 19.988607575962
0.00700980980980981 19.9520318987873
0.00703423423423423 19.9154562216126
0.00705865865865866 19.8788805444379
0.00708308308308308 19.8423048672633
0.00710750750750751 19.8057291900886
0.00713193193193193 19.7691535129139
0.00715635635635636 19.7325778357392
0.00718078078078078 19.6960021585645
0.00720520520520521 19.6594264813899
0.00722962962962963 19.6228508042152
0.00725405405405405 19.5862751270405
0.00727847847847848 19.5496994498658
0.0073029029029029 19.5131237726912
0.00732732732732733 19.4765480955165
0.00735175175175175 19.4399724183418
0.00737617617617618 19.4033967411671
0.0074006006006006 19.3668210639924
0.00742502502502502 19.3302453868178
0.00744944944944945 19.2936697096431
0.00747387387387387 19.2570940324684
0.0074982982982983 19.2205183552937
0.00752272272272272 19.183942678119
0.00754714714714715 19.1473670009444
0.00757157157157157 19.1107913237697
0.007595995995996 19.074215646595
0.00762042042042042 19.0376399694203
0.00764484484484484 19.0010642922457
0.00766926926926927 18.964488615071
0.00769369369369369 18.9279129378963
0.00771811811811812 18.8913372607216
0.00774254254254254 18.8547615835469
0.00776696696696697 18.8181859063723
0.00779139139139139 18.7816102291976
0.00781581581581582 18.7450345520229
0.00784024024024024 18.7084588748482
0.00786466466466466 18.6718831976735
0.00788908908908909 18.6353075204989
0.00791351351351351 18.5987318433242
0.00793793793793794 18.5621561661495
0.00796236236236236 18.5255804889748
0.00798678678678679 18.4890048118002
0.00801121121121121 18.4524291346255
0.00803563563563564 18.4158534574508
0.00806006006006006 18.3792777802761
0.00808448448448448 18.3427021031014
0.00810890890890891 18.3061264259268
0.00813333333333333 18.2695507487521
0.00815775775775776 18.2329750715774
0.00818218218218218 18.1963993944027
0.00820660660660661 18.159823717228
0.00823103103103103 18.1232480400534
0.00825545545545545 18.0866723628787
0.00827987987987988 18.050096685704
0.0083043043043043 18.0135210085293
0.00832872872872873 17.9769453313546
0.00835315315315315 17.94036965418
0.00837757757757758 17.9037939770053
0.008402002002002 17.8672182998306
0.00842642642642643 17.8306426226559
0.00845085085085085 17.7940669454812
0.00847527527527528 17.7574912683066
0.0084996996996997 17.7209155911319
0.00852412412412412 17.6843399139572
0.00854854854854855 17.6477642367825
0.00857297297297297 17.6111885596079
0.0085973973973974 17.5746128824332
0.00862182182182182 17.5380372052585
0.00864624624624625 17.5014615280838
0.00867067067067067 17.4648858509091
0.00869509509509509 17.4283101737345
0.00871951951951952 17.3917344965598
0.00874394394394394 17.3551588193851
0.00876836836836837 17.3185831422104
0.00879279279279279 17.2820074650357
0.00881721721721722 17.2454317878611
0.00884164164164164 17.2088561106864
0.00886606606606607 17.1722804335117
0.00889049049049049 17.135704756337
0.00891491491491491 17.0991290791624
0.00893933933933934 17.0625534019877
0.00896376376376376 17.025977724813
0.00898818818818819 16.9894020476383
0.00901261261261261 16.9528263704636
0.00903703703703704 16.916250693289
0.00906146146146146 16.8796750161143
0.00908588588588589 16.8430993389396
0.00911031031031031 16.8065236617649
0.00913473473473474 16.7699479845902
0.00915915915915916 16.7333723074156
0.00918358358358358 16.6967966302409
0.00920800800800801 16.6602209530662
0.00923243243243243 16.6236452758915
0.00925685685685686 16.5870695987168
0.00928128128128128 16.5504939215422
0.0093057057057057 16.5139182443675
0.00933013013013013 16.4773425671928
0.00935455455455455 16.4407668900181
0.00937897897897898 16.4041912128435
0.0094034034034034 16.3676155356688
0.00942782782782783 16.3310398584941
0.00945225225225225 16.2944641813194
0.00947667667667668 16.2578885041447
0.0095011011011011 16.2213128269701
0.00952552552552553 16.1847371497954
0.00954994994994995 16.1481614726207
0.00957437437437437 16.111585795446
0.0095987987987988 16.0750101182713
0.00962322322322322 16.0384344410967
0.00964764764764765 16.001858763922
0.00967207207207207 15.9652830867473
0.0096964964964965 15.9287074095726
0.00972092092092092 15.892131732398
0.00974534534534535 15.8555560552233
0.00976976976976977 15.8189803780486
0.00979419419419419 15.7824047008739
0.00981861861861862 15.7458290236992
0.00984304304304304 15.7092533465246
0.00986746746746747 15.6726776693499
0.00989189189189189 15.6361019921752
0.00991631631631632 15.5995263150005
0.00994074074074074 15.5629506378258
0.00996516516516516 15.5263749606512
0.00998958958958959 15.4897992834765
0.010014014014014 15.4532236063018
0.0100384384384384 15.4166479291271
0.0100628628628629 15.3800722519524
0.0100872872872873 15.3434965747778
0.0101117117117117 15.3069208976031
0.0101361361361361 15.2703452204284
0.0101605605605606 15.2337695432537
0.010184984984985 15.1971938660791
0.0102094094094094 15.1606181889044
0.0102338338338338 15.1240425117297
0.0102582582582583 15.087466834555
0.0102826826826827 15.0508911573803
0.0103071071071071 15.0143154802057
0.0103315315315315 14.977739803031
0.010355955955956 14.9411641258563
0.0103803803803804 14.9045884486816
0.0104048048048048 14.8680127715069
0.0104292292292292 14.8314370943323
0.0104536536536537 14.7948614171576
0.0104780780780781 14.7582857399829
0.0105025025025025 14.7217100628082
0.0105269269269269 14.6851343856335
0.0105513513513514 14.6485587084589
0.0105757757757758 14.6119830312842
0.0106002002002002 14.5754073541095
0.0106246246246246 14.5388316769348
0.010649049049049 14.5022559997602
0.0106734734734735 14.4656803225855
0.0106978978978979 14.4291046454108
0.0107223223223223 14.3925289682361
0.0107467467467467 14.3559532910614
0.0107711711711712 14.3193776138868
0.0107955955955956 14.2828019367121
0.01082002002002 14.2462262595374
0.0108444444444444 14.2096505823627
0.0108688688688689 14.173074905188
0.0108932932932933 14.1364992280134
0.0109177177177177 14.0999235508387
0.0109421421421421 14.063347873664
0.0109665665665666 14.0267721964893
0.010990990990991 13.9901965193147
0.0110154154154154 13.95362084214
0.0110398398398398 13.9170451649653
0.0110642642642643 13.8804694877906
0.0110886886886887 13.8438938106159
0.0111131131131131 13.8073181334413
0.0111375375375375 13.7707424562666
0.011161961961962 13.7341667790919
0.0111863863863864 13.6975911019172
0.0112108108108108 13.6610154247425
0.0112352352352352 13.6244397475679
0.0112596596596597 13.5878640703932
0.0112840840840841 13.5512883932185
0.0113085085085085 13.5147127160438
0.0113329329329329 13.4781370388691
0.0113573573573574 13.4415613616945
0.0113817817817818 13.4049856845198
0.0114062062062062 13.3684100073451
0.0114306306306306 13.3318343301704
0.0114550550550551 13.2952586529958
0.0114794794794795 13.2586829758211
0.0115039039039039 13.2221072986464
0.0115283283283283 13.1855316214717
0.0115527527527528 13.148955944297
0.0115771771771772 13.1123802671224
0.0116016016016016 13.0758045899477
0.011626026026026 13.039228912773
0.0116504504504504 13.0026532355983
0.0116748748748749 12.9660775584236
0.0116992992992993 12.929501881249
0.0117237237237237 12.8929262040743
0.0117481481481481 12.8563505268996
0.0117725725725726 12.8197748497249
0.011796996996997 12.7831991725503
0.0118214214214214 12.7466234953756
0.0118458458458458 12.7100478182009
0.0118702702702703 12.6734721410262
0.0118946946946947 12.6368964638515
0.0119191191191191 12.6003207866769
0.0119435435435435 12.5637451095022
0.011967967967968 12.5271694323275
0.0119923923923924 12.4905937551528
0.0120168168168168 12.4540180779781
0.0120412412412412 12.4174424008035
0.0120656656656657 12.3808667236288
0.0120900900900901 12.3442910464541
0.0121145145145145 12.3077153692794
0.0121389389389389 12.2711396921047
0.0121633633633634 12.2345640149301
0.0121877877877878 12.1979883377554
0.0122122122122122 12.1614126605807
0.0122366366366366 12.124836983406
0.0122610610610611 12.0882613062313
0.0122854854854855 12.0516856290567
0.0123099099099099 12.015109951882
0.0123343343343343 11.9785342747073
0.0123587587587588 11.9419585975326
0.0123831831831832 11.905382920358
0.0124076076076076 11.8688072431833
0.012432032032032 11.8322315660086
0.0124564564564565 11.7956558888339
0.0124808808808809 11.7590802116592
0.0125053053053053 11.7225045344846
0.0125297297297297 11.6859288573099
0.0125541541541542 11.6493531801352
0.0125785785785786 11.6127775029605
0.012603003003003 11.5762018257858
0.0126274274274274 11.5396261486112
0.0126518518518519 11.5030504714365
0.0126762762762763 11.4664747942618
0.0127007007007007 11.4298991170871
0.0127251251251251 11.3933234399125
0.0127495495495495 11.3567477627378
0.012773973973974 11.3201720855631
0.0127983983983984 11.2835964083884
0.0128228228228228 11.2470207312137
0.0128472472472472 11.2104450540391
0.0128716716716717 11.1738693768644
0.0128960960960961 11.1372936996897
0.0129205205205205 11.100718022515
0.0129449449449449 11.0641423453403
0.0129693693693694 11.0275666681657
0.0129937937937938 10.990990990991
0.0130182182182182 10.9544153138163
0.0130426426426426 10.9178396366416
0.0130670670670671 10.8812639594669
0.0130914914914915 10.8446882822923
0.0131159159159159 10.8081126051176
0.0131403403403403 10.7715369279429
0.0131647647647648 10.7349612507682
0.0131891891891892 10.6983855735936
0.0132136136136136 10.6618098964189
0.013238038038038 10.6252342192442
0.0132624624624625 10.5886585420695
0.0132868868868869 10.5520828648948
0.0133113113113113 10.5155071877202
0.0133357357357357 10.4789315105455
0.0133601601601602 10.4423558333708
0.0133845845845846 10.4057801561961
0.013409009009009 10.3692044790214
0.0134334334334334 10.3326288018468
0.0134578578578579 10.2960531246721
0.0134822822822823 10.2594774474974
0.0135067067067067 10.2229017703227
0.0135311311311311 10.1863260931481
0.0135555555555556 10.1497504159734
0.01357997997998 10.1131747387987
0.0136044044044044 10.076599061624
0.0136288288288288 10.0400233844493
0.0136532532532533 10.0034477072747
0.0136776776776777 9.96687203009998
0.0137021021021021 9.9302963529253
0.0137265265265265 9.89372067575062
0.013750950950951 9.85714499857594
0.0137753753753754 9.82056932140127
0.0137997997997998 9.78399364422658
0.0138242242242242 9.74741796705191
0.0138486486486486 9.71084228987722
0.0138730730730731 9.67426661270255
0.0138974974974975 9.63769093552787
0.0139219219219219 9.60111525835319
0.0139463463463463 9.56453958117851
0.0139707707707708 9.52796390400383
0.0139951951951952 9.49138822682915
0.0140196196196196 9.45481254965448
0.014044044044044 9.4182368724798
0.0140684684684685 9.38166119530512
0.0140928928928929 9.34508551813044
0.0141173173173173 9.30850984095576
0.0141417417417417 9.27193416378108
0.0141661661661662 9.2353584866064
0.0141905905905906 9.19878280943172
0.014215015015015 9.16220713225704
0.0142394394394394 9.12563145508236
0.0142638638638639 9.08905577790769
0.0142882882882883 9.05248010073301
0.0143127127127127 9.01590442355833
0.0143371371371371 8.97932874638365
0.0143615615615616 8.94275306920897
0.014385985985986 8.90617739203429
0.0144104104104104 8.86960171485961
0.0144348348348348 8.83302603768493
0.0144592592592593 8.79645036051026
0.0144836836836837 8.75987468333557
0.0145081081081081 8.7232990061609
0.0145325325325325 8.68672332898622
0.014556956956957 8.65014765181154
0.0145813813813814 8.61357197463686
0.0146058058058058 8.57699629746218
0.0146302302302302 8.5404206202875
0.0146546546546547 8.50384494311282
0.0146790790790791 8.46726926593815
0.0147035035035035 8.43069358876347
0.0147279279279279 8.39411791158879
0.0147523523523524 8.35754223441411
0.0147767767767768 8.32096655723943
0.0148012012012012 8.28439088006475
0.0148256256256256 8.24781520289007
0.01485005005005 8.2112395257154
0.0148744744744745 8.17466384854071
0.0148988988988989 8.13808817136604
0.0149233233233233 8.10151249419136
0.0149477477477477 8.06493681701668
0.0149721721721722 8.028361139842
0.0149965965965966 7.99178546266732
0.015021021021021 7.95520978549264
0.0150454454454454 7.91863410831796
0.0150698698698699 7.88205843114328
0.0150942942942943 7.84548275396861
0.0151187187187187 7.80890707679393
0.0151431431431431 7.77233139961925
0.0151675675675676 7.73575572244457
0.015191991991992 7.69918004526989
0.0152164164164164 7.66260436809521
0.0152408408408408 7.62602869092053
0.0152652652652653 7.58945301374585
0.0152896896896897 7.55287733657117
0.0153141141141141 7.51630165939649
0.0153385385385385 7.47972598222182
0.015362962962963 7.44315030504714
0.0153873873873874 7.40657462787246
0.0154118118118118 7.36999895069778
0.0154362362362362 7.3334232735231
0.0154606606606607 7.29684759634842
0.0154850850850851 7.26027191917375
0.0155095095095095 7.22369624199906
0.0155339339339339 7.18712056482439
0.0155583583583584 7.15054488764971
0.0155827827827828 7.11396921047503
0.0156072072072072 7.07739353330035
0.0156316316316316 7.04081785612567
0.0156560560560561 7.00424217895099
0.0156804804804805 6.96766650177631
0.0157049049049049 6.93109082460164
0.0157293293293293 6.89451514742696
0.0157537537537538 6.85793947025228
0.0157781781781782 6.8213637930776
0.0158026026026026 6.78478811590292
0.015827027027027 6.74821243872824
0.0158514514514515 6.71163676155356
0.0158758758758759 6.67506108437888
0.0159003003003003 6.6384854072042
0.0159247247247247 6.60190973002952
0.0159491491491491 6.56533405285485
0.0159735735735736 6.52875837568017
0.015997997997998 6.49218269850549
0.0160224224224224 6.45560702133081
0.0160468468468468 6.41903134415614
0.0160712712712713 6.38245566698145
0.0160956956956957 6.34587998980678
0.0161201201201201 6.3093043126321
0.0161445445445445 6.27272863545742
0.016168968968969 6.23615295828274
0.0161933933933934 6.19957728110806
0.0162178178178178 6.16300160393338
0.0162422422422422 6.1264259267587
0.0162666666666667 6.08985024958402
0.0162910910910911 6.05327457240935
0.0163155155155155 6.01669889523466
0.0163399399399399 5.98012321805999
0.0163643643643644 5.94354754088531
0.0163887887887888 5.90697186371063
0.0164132132132132 5.87039618653595
0.0164376376376376 5.83382050936127
0.0164620620620621 5.7972448321866
0.0164864864864865 5.76066915501191
0.0165109109109109 5.72409347783724
0.0165353353353353 5.68751780066256
0.0165597597597598 5.65094212348788
0.0165841841841842 5.6143664463132
0.0166086086086086 5.57779076913852
0.016633033033033 5.54121509196384
0.0166574574574575 5.50463941478916
0.0166818818818819 5.46806373761448
0.0167063063063063 5.4314880604398
0.0167307307307307 5.39491238326513
0.0167551551551552 5.35833670609045
0.0167795795795796 5.32176102891577
0.016804004004004 5.28518535174109
0.0168284284284284 5.24860967456641
0.0168528528528529 5.21203399739173
0.0168772772772773 5.17545832021705
0.0169017017017017 5.13888264304237
0.0169261261261261 5.10230696586769
0.0169505505505506 5.06573128869302
0.016974974974975 5.02915561151833
0.0169993993993994 4.99257993434366
0.0170238238238238 4.95600425716898
0.0170482482482482 4.9194285799943
0.0170726726726727 4.88285290281962
0.0170970970970971 4.84627722564494
0.0171215215215215 4.80970154847027
0.0171459459459459 4.77312587129558
0.0171703703703704 4.73655019412091
0.0171947947947948 4.69997451694623
0.0172192192192192 4.66339883977155
0.0172436436436436 4.62682316259687
0.0172680680680681 4.59024748542219
0.0172924924924925 4.55367180824751
0.0173169169169169 4.51709613107283
0.0173413413413413 4.48052045389815
0.0173657657657658 4.44394477672348
0.0173901901901902 4.4073690995488
0.0174146146146146 4.37079342237412
0.017439039039039 4.33421774519944
0.0174634634634635 4.29764206802476
0.0174878878878879 4.26106639085008
0.0175123123123123 4.2244907136754
0.0175367367367367 4.18791503650073
0.0175611611611612 4.15133935932605
0.0175855855855856 4.11476368215137
0.01761001001001 4.07818800497669
0.0176344344344344 4.04161232780201
0.0176588588588589 4.00503665062733
0.0176832832832833 3.96846097345265
0.0177077077077077 3.93188529627797
0.0177321321321321 3.89530961910329
0.0177565565565566 3.85873394192861
0.017780980980981 3.82215826475394
0.0178054054054054 3.78558258757926
0.0178298298298298 3.74900691040458
0.0178542542542543 3.7124312332299
0.0178786786786787 3.67585555605522
0.0179031031031031 3.63927987888054
0.0179275275275275 3.60270420170586
0.017951951951952 3.56612852453118
0.0179763763763764 3.5295528473565
0.0180008008008008 3.49297717018182
0.0180252252252252 3.45640149300715
0.0180496496496496 3.41982581583247
0.0180740740740741 3.38325013865779
0.0180984984984985 3.34667446148311
0.0181229229229229 3.31009878430843
0.0181473473473473 3.27352310713375
0.0181717717717718 3.23694742995907
0.0181961961961962 3.2003717527844
0.0182206206206206 3.16379607560971
0.018245045045045 3.12722039843504
0.0182694694694695 3.09064472126036
0.0182938938938939 3.05406904408568
0.0183183183183183 3.017493366911
0.0183427427427427 2.98091768973632
0.0183671671671672 2.94434201256164
0.0183915915915916 2.90776633538697
0.018416016016016 2.87119065821229
0.0184404404404404 2.83461498103761
0.0184648648648649 2.79803930386293
0.0184892892892893 2.76146362668825
0.0185137137137137 2.72488794951357
0.0185381381381381 2.68831227233889
0.0185625625625626 2.65173659516422
0.018586986986987 2.61516091798953
0.0186114114114114 2.57858524081486
0.0186358358358358 2.54200956364018
0.0186602602602603 2.5054338864655
0.0186846846846847 2.46885820929082
0.0187091091091091 2.43228253211614
0.0187335335335335 2.39570685494146
0.018757957957958 2.35913117776678
0.0187823823823824 2.3225555005921
0.0188068068068068 2.28597982341742
0.0188312312312312 2.24940414624275
0.0188556556556557 2.21282846906807
0.0188800800800801 2.17625279189339
0.0189045045045045 2.13967711471871
0.0189289289289289 2.10310143754403
0.0189533533533534 2.06652576036935
0.0189777777777778 2.02995008319467
0.0190022022022022 1.99337440601999
0.0190266266266266 1.95679872884531
0.0190510510510511 1.92022305167063
0.0190754754754755 1.88364737449595
0.0190998998998999 1.84707169732128
0.0191243243243243 1.8104960201466
0.0191487487487487 1.77392034297192
0.0191731731731732 1.73734466579724
0.0191975975975976 1.70076898862256
0.019222022022022 1.66419331144789
0.0192464464464464 1.6276176342732
0.0192708708708709 1.59104195709853
0.0192952952952953 1.55446627992385
0.0193197197197197 1.51789060274917
0.0193441441441441 1.48131492557449
0.0193685685685686 1.44473924839981
0.019392992992993 1.40816357122513
0.0194174174174174 1.37158789405045
0.0194418418418418 1.33501221687577
0.0194662662662663 1.2984365397011
0.0194906906906907 1.26186086252642
0.0195151151151151 1.22528518535174
0.0195395395395395 1.18870950817706
0.019563963963964 1.15213383100238
0.0195883883883884 1.1155581538277
0.0196128128128128 1.07898247665302
0.0196372372372372 1.04240679947835
0.0196616616616617 1.00583112230366
0.0196860860860861 0.969255445128987
0.0197105105105105 0.932679767954308
0.0197349349349349 0.896104090779627
0.0197593593593594 0.859528413604949
0.0197837837837838 0.82295273643027
0.0198082082082082 0.786377059255589
0.0198326326326326 0.749801382080911
0.0198570570570571 0.713225704906232
0.0198814814814815 0.676650027731558
0.0199059059059059 0.64007435055688
0.0199303303303303 0.603498673382198
0.0199547547547548 0.56692299620752
0.0199791791791792 0.530347319032842
0.0200036036036036 0.49377164185816
0.020028028028028 0.457195964683482
0.0200524524524525 0.420620287508804
0.0200768768768769 0.384044610334122
0.0201013013013013 0.347468933159444
0.0201257257257257 0.310893255984766
0.0201501501501501 0.274317578810091
0.0201745745745746 0.23774190163541
0.020198998998999 0.201166224460732
0.0202234234234234 0.164590547286053
0.0202478478478478 0.128014870111372
0.0202722722722723 0.0914391929366936
0.0202966966966967 0.0548635157620154
0.0203211211211211 0.0182878385873337
0.0203455455455455 0
0.02036996996997 0
0.0203943943943944 0
0.0204188188188188 0
0.0204432432432432 0
0.0204676676676677 0
0.0204920920920921 0
0.0205165165165165 0
0.0205409409409409 0
0.0205653653653654 0
0.0205897897897898 0
0.0206142142142142 0
0.0206386386386386 0
0.0206630630630631 0
0.0206874874874875 0
0.0207119119119119 0
0.0207363363363363 0
0.0207607607607608 0
0.0207851851851852 0
0.0208096096096096 0
0.020834034034034 0
0.0208584584584585 0
0.0208828828828829 0
0.0209073073073073 0
0.0209317317317317 0
0.0209561561561562 0
0.0209805805805806 0
0.021005005005005 0
0.0210294294294294 0
0.0210538538538539 0
0.0210782782782783 0
0.0211027027027027 0
0.0211271271271271 0
0.0211515515515516 0
0.021175975975976 0
0.0212004004004004 0
0.0212248248248248 0
0.0212492492492492 0
0.0212736736736737 0
0.0212980980980981 0
0.0213225225225225 0
0.0213469469469469 0
0.0213713713713714 0
0.0213957957957958 0
0.0214202202202202 0
0.0214446446446446 0
0.0214690690690691 0
0.0214934934934935 0
0.0215179179179179 0
0.0215423423423423 0
0.0215667667667668 0
0.0215911911911912 0
0.0216156156156156 0
0.02164004004004 0
0.0216644644644645 0
0.0216888888888889 0
0.0217133133133133 0
0.0217377377377377 0
0.0217621621621622 0
0.0217865865865866 0
0.021811011011011 0
0.0218354354354354 0
0.0218598598598599 0
0.0218842842842843 0
0.0219087087087087 0
0.0219331331331331 0
0.0219575575575576 0
0.021981981981982 0
0.0220064064064064 0
0.0220308308308308 0
0.0220552552552553 0
0.0220796796796797 0
0.0221041041041041 0
0.0221285285285285 0
0.022152952952953 0
0.0221773773773774 0
0.0222018018018018 0
0.0222262262262262 0
0.0222506506506506 0
0.0222750750750751 0
0.0222994994994995 0
0.0223239239239239 0
0.0223483483483483 0
0.0223727727727728 0
0.0223971971971972 0
0.0224216216216216 0
0.022446046046046 0
0.0224704704704705 0
0.0224948948948949 0
0.0225193193193193 0
0.0225437437437437 0
0.0225681681681682 0
0.0225925925925926 0
0.022617017017017 0
0.0226414414414414 0
0.0226658658658659 0
0.0226902902902903 0
0.0227147147147147 0
0.0227391391391391 0
0.0227635635635636 0
0.022787987987988 0
0.0228124124124124 0
0.0228368368368368 0
0.0228612612612613 0
0.0228856856856857 0
0.0229101101101101 0
0.0229345345345345 0
0.022958958958959 0
0.0229833833833834 0
0.0230078078078078 0
0.0230322322322322 0
0.0230566566566567 0
0.0230810810810811 0
0.0231055055055055 0
0.0231299299299299 0
0.0231543543543544 0
0.0231787787787788 0
0.0232032032032032 0
0.0232276276276276 0
0.0232520520520521 0
0.0232764764764765 0
0.0233009009009009 0
0.0233253253253253 0
0.0233497497497497 0
0.0233741741741742 0
0.0233985985985986 0
0.023423023023023 0
0.0234474474474474 0
0.0234718718718719 0
0.0234962962962963 0
0.0235207207207207 0
0.0235451451451451 0
0.0235695695695696 0
0.023593993993994 0
0.0236184184184184 0
0.0236428428428428 0
0.0236672672672673 0
0.0236916916916917 0
0.0237161161161161 0
0.0237405405405405 0
0.023764964964965 0
0.0237893893893894 0
0.0238138138138138 0
0.0238382382382382 0
0.0238626626626627 0
0.0238870870870871 0
0.0239115115115115 0
0.0239359359359359 0
0.0239603603603604 0
0.0239847847847848 0
0.0240092092092092 0
0.0240336336336336 0
0.0240580580580581 0
0.0240824824824825 0
0.0241069069069069 0
0.0241313313313313 0
0.0241557557557558 0
0.0241801801801802 0
0.0242046046046046 0
0.024229029029029 0
0.0242534534534535 0
0.0242778778778779 0
0.0243023023023023 0
0.0243267267267267 0
0.0243511511511512 0
0.0243755755755756 0
0.0244 0
};
\addplot [steelblue31119180, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.000164703 16.4703
0.000439468 29.7911
0.000883541 29.1261
0.0015214 28.1709
0.00238493 26.8778
0.00349919 25.2092
0.00491541 23.0884
0.00672 20.386
0.00908448 16.8452
0.0124689 11.777
0.0124689 11.777
0.0124689 11.777
0.0188287 1.88283e-09
0.0221887 2.21882e-09
0.0251266 2.5126e-09
0.0278101 2.78095e-09
0.0303777 3.03771e-09
0.0327494 3.27486e-09
0.0349735 3.49727e-09
0.0370842 3.70834e-09
0.0391035 3.91026e-09
0.0410537 4.10528e-09
0.0429585 4.29575e-09
0.0447138 4.47128e-09
0.0464499 4.64489e-09
0.048074 4.80729e-09
0.0497053 4.97042e-09
0.0512297 5.12286e-09
0.0526932 5.2692e-09
0.0541171 5.41159e-09
0.0555444 5.55432e-09
0.0568998 5.68986e-09
0.0582098 5.82085e-09
0.0594807 5.94794e-09
0.060717 6.07157e-09
0.0619221 6.19207e-09
0.063099 6.30976e-09
0.0642507 6.42493e-09
0.0653804 6.53789e-09
0.0664911 6.64897e-09
0.0675863 6.75848e-09
0.0686239 6.86224e-09
0.0696357 6.96342e-09
0.0706357 7.06342e-09
0.071627 7.16254e-09
0.0726142 7.26126e-09
0.0735412 7.35396e-09
0.0744615 7.44599e-09
0.0753818 7.53801e-09
0.0763066 7.63049e-09
0.0771566 7.71548e-09
0.0780242 7.80225e-09
0.0789012 7.88995e-09
0.0797082 7.97064e-09
0.0805364 8.05346e-09
0.0813796 8.13778e-09
0.0821435 8.21416e-09
0.0829443 8.29424e-09
0.0836944 8.36925e-09
0.0844588 8.44569e-09
0.0852059 8.5204e-09
0.0859341 8.59322e-09
0.0866911 8.66892e-09
0.0873798 8.73779e-09
0.0881102 8.81082e-09
0.0887825 8.87805e-09
0.0894903 8.94883e-09
0.0901462 9.01442e-09
0.0908351 9.08331e-09
0.0914742 9.14722e-09
0.0921477 9.21457e-09
0.0927697 9.27677e-09
0.0934311 9.3429e-09
0.0940361 9.4034e-09
0.0946883 9.46862e-09
0.0952768 9.52747e-09
0.0959227 9.59206e-09
0.0964957 9.64935e-09
0.0970797 9.70775e-09
0.0976759 9.76737e-09
0.0982382 9.82361e-09
0.0988367 9.88345e-09
0.0993814 9.93792e-09
0.0999491 9.99469e-09
0.100502 1.00499e-08
0.101038 1.01035e-08
0.101604 1.01602e-08
0.102121 1.02119e-08
0.102656 1.02653e-08
0.103187 1.03184e-08
0.103693 1.03691e-08
0.104242 1.04239e-08
0.104732 1.04729e-08
0.10523 1.05227e-08
0.105753 1.05751e-08
0.106231 1.06229e-08
0.106721 1.06719e-08
0.107223 1.07221e-08
0.10769 1.07687e-08
0.108171 1.08168e-08
0.108656 1.08653e-08
0.10911 1.09108e-08
0.10958 1.09578e-08
0.110052 1.1005e-08
0.110495 1.10493e-08
0.110951 1.10948e-08
0.111415 1.11412e-08
0.111846 1.11843e-08
0.112286 1.12284e-08
0.112747 1.12744e-08
0.113166 1.13163e-08
0.113592 1.13589e-08
0.11405 1.14048e-08
0.114458 1.14456e-08
0.11487 1.14868e-08
0.11533 1.15327e-08
0.115727 1.15725e-08
0.116126 1.16124e-08
0.116534 1.16532e-08
0.116963 1.16961e-08
0.117351 1.17348e-08
0.117742 1.1774e-08
0.11818 1.18177e-08
0.118557 1.18554e-08
0.118935 1.18933e-08
0.119321 1.19318e-08
0.119736 1.19733e-08
0.120104 1.20101e-08
0.120473 1.20471e-08
0.120853 1.2085e-08
0.12125 1.21247e-08
0.121608 1.21605e-08
0.121969 1.21966e-08
0.122341 1.22339e-08
0.122724 1.22721e-08
0.123073 1.2307e-08
0.123425 1.23422e-08
0.123788 1.23786e-08
0.124161 1.24159e-08
0.124501 1.24498e-08
0.124844 1.24841e-08
0.125196 1.25193e-08
0.125564 1.25562e-08
0.125895 1.25893e-08
0.126229 1.26226e-08
0.126569 1.26566e-08
0.126936 1.26933e-08
0.127258 1.27256e-08
0.127582 1.27579e-08
0.12791 1.27908e-08
0.12828 1.28277e-08
0.128594 1.28591e-08
0.128908 1.28905e-08
0.129226 1.29223e-08
0.129551 1.29548e-08
0.129896 1.29893e-08
0.130202 1.30199e-08
0.130509 1.30506e-08
0.130821 1.30818e-08
0.131148 1.31145e-08
0.131468 1.31465e-08
0.131766 1.31763e-08
0.132066 1.32063e-08
0.132372 1.32369e-08
0.132711 1.32709e-08
0.133002 1.32999e-08
0.133292 1.33289e-08
0.133586 1.33583e-08
0.133885 1.33882e-08
0.134213 1.3421e-08
0.134496 1.34493e-08
0.134779 1.34776e-08
0.135064 1.35062e-08
0.135356 1.35353e-08
0.135677 1.35674e-08
0.135953 1.3595e-08
0.136229 1.36226e-08
0.136506 1.36503e-08
0.136789 1.36786e-08
0.137108 1.37105e-08
0.137376 1.37373e-08
0.137644 1.37641e-08
0.137915 1.37911e-08
0.138188 1.38185e-08
0.138472 1.38469e-08
0.138763 1.3876e-08
0.139024 1.39021e-08
0.139287 1.39283e-08
0.139551 1.39548e-08
0.139822 1.39818e-08
0.140121 1.40118e-08
0.140375 1.40372e-08
0.14063 1.40627e-08
0.140886 1.40883e-08
0.141146 1.41143e-08
0.141413 1.4141e-08
0.141695 1.41692e-08
0.141943 1.4194e-08
0.142192 1.42189e-08
0.142442 1.42439e-08
0.142696 1.42693e-08
0.14296 1.42957e-08
0.143229 1.43226e-08
0.143471 1.43468e-08
0.143713 1.4371e-08
0.143957 1.43954e-08
0.144205 1.44202e-08
0.144462 1.44459e-08
0.144725 1.44722e-08
0.14496 1.44957e-08
0.145196 1.45193e-08
0.145434 1.4543e-08
0.145674 1.45671e-08
0.145923 1.45919e-08
0.146185 1.46181e-08
0.146414 1.4641e-08
0.146643 1.4664e-08
0.146874 1.46871e-08
0.147107 1.47104e-08
0.147346 1.47343e-08
0.147611 1.47608e-08
0.147834 1.47831e-08
0.148058 1.48055e-08
0.148282 1.48279e-08
0.148508 1.48505e-08
0.148738 1.48734e-08
0.148976 1.48972e-08
0.149221 1.49218e-08
0.149439 1.49435e-08
0.149657 1.49653e-08
0.149876 1.49872e-08
0.150097 1.50093e-08
0.150322 1.50319e-08
0.15058 1.50577e-08
0.150792 1.50789e-08
0.151004 1.51001e-08
0.151217 1.51213e-08
0.15143 1.51427e-08
0.151646 1.51643e-08
0.151866 1.51863e-08
0.152117 1.52113e-08
0.152323 1.5232e-08
0.152529 1.52526e-08
0.152736 1.52733e-08
0.152944 1.52941e-08
0.153154 1.53151e-08
0.153369 1.53365e-08
0.153616 1.53612e-08
0.153817 1.53813e-08
0.154018 1.54014e-08
0.154219 1.54216e-08
0.154421 1.54418e-08
0.154626 1.54622e-08
0.154833 1.5483e-08
0.155048 1.55044e-08
0.155272 1.55269e-08
0.155468 1.55465e-08
0.155664 1.55661e-08
0.155861 1.55857e-08
0.156059 1.56055e-08
0.156259 1.56256e-08
0.156464 1.5646e-08
0.156696 1.56693e-08
0.156887 1.56883e-08
0.157078 1.57074e-08
0.157269 1.57265e-08
0.157461 1.57457e-08
0.157654 1.57651e-08
0.15785 1.57847e-08
0.158052 1.58048e-08
0.158273 1.5827e-08
0.158459 1.58455e-08
0.158645 1.58641e-08
0.158831 1.58827e-08
0.159018 1.59015e-08
0.159207 1.59203e-08
0.159398 1.59395e-08
0.159595 1.59591e-08
0.15981 1.59807e-08
0.159991 1.59988e-08
0.160172 1.60169e-08
0.160354 1.6035e-08
0.160536 1.60532e-08
0.16072 1.60716e-08
0.160905 1.60902e-08
0.161096 1.61092e-08
0.161311 1.61308e-08
0.161487 1.61484e-08
0.161664 1.6166e-08
0.16184 1.61837e-08
0.162017 1.62014e-08
0.162196 1.62192e-08
0.162376 1.62372e-08
0.162559 1.62556e-08
0.16275 1.62746e-08
0.162947 1.62943e-08
0.163119 1.63115e-08
0.16329 1.63287e-08
0.163463 1.63459e-08
0.163636 1.63632e-08
0.16381 1.63806e-08
0.163986 1.63983e-08
0.164166 1.64163e-08
0.164375 1.64371e-08
0.164542 1.64538e-08
0.164709 1.64706e-08
0.164877 1.64873e-08
0.165045 1.65041e-08
0.165213 1.6521e-08
0.165383 1.6538e-08
0.165556 1.65552e-08
0.165732 1.65728e-08
0.165934 1.6593e-08
0.166097 1.66093e-08
0.16626 1.66256e-08
0.166423 1.66419e-08
};
\addplot [darkorange25512714, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1.16313e-14 3.94173e-09
0 1.52848e-11
0 1.88121e-11
1.05878e-06 0.105878
4.5406e-06 0.45406
1.09459e-05 1.09459
2.1919e-05 2.1919
4.0614e-05 4.0614
7.47019e-05 7.47019
0.000156682 15.6682
0.000156682 15.6682
0.000156682 15.6682
0.00196846 26.1632
0.00402085 21.2905
0.00606934 19.1993
0.0082377 15.3425
0.0104438 11.92
0.0125934 8.16568
0.0146496 4.38224
0.0166008 1.66004e-09
0.0183782 1.83778e-09
0.0200598 2.00593e-09
0.0216867 2.16862e-09
0.0231781 2.31776e-09
0.0246516 2.46511e-09
0.026029 2.60285e-09
0.0274132 2.74126e-09
0.028708 2.87074e-09
0.0299526 2.9952e-09
0.0311652 3.11645e-09
0.0323825 3.23818e-09
0.0335405 3.35398e-09
0.0346615 3.46608e-09
0.0357508 3.575e-09
0.036812 3.68112e-09
0.037848 3.78472e-09
0.0388613 3.88604e-09
0.0398543 3.98534e-09
0.0408297 4.08288e-09
0.04179 4.17891e-09
0.0427381 4.27371e-09
0.0436377 4.36368e-09
0.044516 4.4515e-09
0.0453849 4.53839e-09
0.0462472 4.62461e-09
0.0471068 4.71057e-09
0.0479152 4.79141e-09
0.0487183 4.87173e-09
0.0495222 4.95211e-09
0.0503306 5.03295e-09
0.0510748 5.10737e-09
0.0518348 5.18337e-09
0.0526036 5.26025e-09
0.053312 5.33108e-09
0.0540393 5.40381e-09
0.0547802 5.4779e-09
0.0554525 5.54513e-09
0.0561573 5.61561e-09
0.0568183 5.68171e-09
0.0574921 5.74909e-09
0.0581513 5.815e-09
0.0587942 5.87929e-09
0.0594627 5.94614e-09
0.0600717 6.00704e-09
0.0607175 6.07162e-09
0.0613128 6.13114e-09
0.0619394 6.19381e-09
0.0625208 6.25194e-09
0.0631315 6.31301e-09
0.0636986 6.36972e-09
0.0642962 6.42948e-09
0.0648488 6.48473e-09
0.0654362 6.54348e-09
0.0659742 6.59728e-09
0.0665541 6.65527e-09
0.067078 6.70766e-09
0.0676528 6.76513e-09
0.0681634 6.81619e-09
0.0686839 6.86824e-09
0.0692154 6.92138e-09
0.069717 6.97155e-09
0.0702509 7.02493e-09
0.0707373 7.07357e-09
0.0712443 7.12427e-09
0.0717379 7.17363e-09
0.0722169 7.22153e-09
0.0727231 7.27215e-09
0.0731858 7.31842e-09
0.0736644 7.36628e-09
0.0741397 7.4138e-09
0.0745935 7.45918e-09
0.0750845 7.50828e-09
0.0755238 7.55221e-09
0.0759702 7.59685e-09
0.0764396 7.64379e-09
0.0768686 7.68669e-09
0.077308 7.73063e-09
0.0777589 7.77572e-09
0.0781778 7.81761e-09
0.0786098 7.86081e-09
0.0790454 7.90437e-09
0.0794543 7.94525e-09
0.0798766 7.98748e-09
0.080301 8.02993e-09
0.0806996 8.06978e-09
0.0811097 8.11079e-09
0.0815274 8.15256e-09
0.0819156 8.19138e-09
0.0823125 8.23107e-09
0.0827268 8.2725e-09
0.0831048 8.3103e-09
0.0834886 8.34868e-09
0.083902 8.39002e-09
0.0842702 8.42683e-09
0.0846417 8.46399e-09
0.0850563 8.50544e-09
0.0854151 8.54133e-09
0.0857755 8.57736e-09
0.086144 8.61421e-09
0.0865312 8.65293e-09
0.0868813 8.68794e-09
0.0872353 8.72333e-09
0.0876306 8.76286e-09
0.0879717 8.79698e-09
0.088314 8.83121e-09
0.0886626 8.86606e-09
0.0890382 8.90363e-09
0.0893709 8.93689e-09
0.0897057 8.97037e-09
0.0900491 9.00471e-09
0.0904083 9.04063e-09
0.0907328 9.07308e-09
0.09106 9.1058e-09
0.0913974 9.13954e-09
0.091744 9.1742e-09
0.0920604 9.20584e-09
0.0923797 9.23777e-09
0.0927092 9.27071e-09
0.0930474 9.30454e-09
0.0933559 9.33538e-09
0.0936669 9.36648e-09
0.0939865 9.39844e-09
0.0943207 9.43186e-09
0.0946213 9.46192e-09
0.0949239 9.49218e-09
0.0952328 9.52306e-09
0.0955664 9.55643e-09
0.0958593 9.58572e-09
0.0961534 9.61513e-09
0.0964519 9.64498e-09
0.0967874 9.67852e-09
0.097073 9.70708e-09
0.097359 9.73568e-09
0.0976477 9.76455e-09
0.097944 9.79418e-09
0.0982572 9.82551e-09
0.0985357 9.85335e-09
0.0988153 9.88131e-09
0.099099 9.90968e-09
0.0993972 9.9395e-09
0.0996883 9.96861e-09
0.0999599 9.99577e-09
0.100233 1.00231e-08
0.100512 1.0051e-08
0.100821 1.00819e-08
0.101086 1.01083e-08
0.101351 1.01348e-08
0.101618 1.01615e-08
0.10189 1.01888e-08
0.10219 1.02187e-08
0.102447 1.02445e-08
0.102706 1.02704e-08
0.102966 1.02964e-08
0.103232 1.0323e-08
0.103525 1.03523e-08
0.103777 1.03774e-08
0.104029 1.04026e-08
0.104282 1.0428e-08
0.10454 1.04538e-08
0.104831 1.04829e-08
0.105076 1.05074e-08
0.105321 1.05319e-08
0.105568 1.05566e-08
0.105818 1.05816e-08
0.106077 1.06075e-08
0.106343 1.06341e-08
0.106582 1.0658e-08
0.106822 1.06819e-08
0.107064 1.07061e-08
0.107311 1.07309e-08
0.107584 1.07582e-08
0.107817 1.07815e-08
0.10805 1.08048e-08
0.108285 1.08282e-08
0.108522 1.0852e-08
0.108767 1.08764e-08
0.109025 1.09022e-08
0.109252 1.09249e-08
0.109479 1.09477e-08
0.109708 1.09706e-08
0.109941 1.09939e-08
0.110182 1.1018e-08
0.110429 1.10427e-08
0.11065 1.10648e-08
0.110872 1.1087e-08
0.111096 1.11093e-08
0.111323 1.1132e-08
0.111558 1.11556e-08
0.111799 1.11797e-08
0.112015 1.12012e-08
0.112231 1.12228e-08
0.112449 1.12446e-08
0.112669 1.12667e-08
0.112897 1.12894e-08
0.113137 1.13134e-08
0.113347 1.13345e-08
0.113558 1.13555e-08
0.113769 1.13767e-08
0.113984 1.13981e-08
0.114203 1.142e-08
0.114445 1.14443e-08
0.11465 1.14648e-08
0.114855 1.14853e-08
0.115061 1.15059e-08
0.115269 1.15266e-08
0.115479 1.15477e-08
0.115698 1.15695e-08
0.115923 1.15921e-08
0.116123 1.16121e-08
0.116323 1.16321e-08
0.116524 1.16522e-08
0.116727 1.16725e-08
0.116934 1.16932e-08
0.117172 1.17169e-08
0.117366 1.17364e-08
0.117561 1.17558e-08
0.117756 1.17754e-08
0.117952 1.1795e-08
0.118151 1.18148e-08
0.118353 1.18351e-08
0.118583 1.18581e-08
0.118773 1.1877e-08
0.118963 1.1896e-08
0.119153 1.1915e-08
0.119344 1.19342e-08
0.119538 1.19535e-08
0.119735 1.19732e-08
0.119962 1.19959e-08
0.120147 1.20144e-08
0.120332 1.20329e-08
0.120517 1.20514e-08
0.120703 1.207e-08
0.120891 1.20888e-08
0.121082 1.21079e-08
0.121279 1.21277e-08
0.121486 1.21483e-08
0.121666 1.21664e-08
0.121847 1.21844e-08
0.122028 1.22025e-08
0.12221 1.22207e-08
0.122395 1.22392e-08
0.122583 1.2258e-08
0.122797 1.22794e-08
0.122973 1.2297e-08
0.123148 1.23146e-08
0.123324 1.23322e-08
0.123501 1.23499e-08
0.123679 1.23677e-08
0.12386 1.23857e-08
0.124046 1.24043e-08
0.12425 1.24247e-08
0.124421 1.24418e-08
0.124592 1.2459e-08
0.124764 1.24761e-08
0.124936 1.24934e-08
0.12511 1.25108e-08
0.125287 1.25284e-08
0.125468 1.25465e-08
0.125667 1.25664e-08
0.125834 1.25831e-08
0.126001 1.25998e-08
0.126168 1.26165e-08
0.126336 1.26333e-08
0.126505 1.26503e-08
0.126677 1.26674e-08
0.126852 1.2685e-08
0.127051 1.27048e-08
0.127214 1.27211e-08
0.127376 1.27374e-08
0.127539 1.27537e-08
0.127703 1.277e-08
0.127867 1.27865e-08
0.128034 1.28031e-08
0.128203 1.282e-08
0.128379 1.28376e-08
0.128561 1.28558e-08
0.128719 1.28716e-08
0.128878 1.28875e-08
0.129037 1.29034e-08
0.129197 1.29194e-08
0.129358 1.29355e-08
0.129521 1.29518e-08
0.129687 1.29684e-08
0.129879 1.29876e-08
0.130034 1.30031e-08
0.130188 1.30185e-08
0.130343 1.3034e-08
0.130498 1.30495e-08
0.130654 1.30651e-08
0.130811 1.30808e-08
0.13097 1.30967e-08
0.131133 1.3113e-08
0.13132 1.31317e-08
0.13147 1.31468e-08
0.131621 1.31618e-08
0.131772 1.31769e-08
};
\addplot [forestgreen4416044, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
5.77663e-15 1.95764e-09
0 7.05454e-12
0 6.46666e-12
0 1.05818e-11
0 0
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 3.05697e-11
0 4.70303e-12
0 7.05454e-12
0 4.70303e-12
0 2.35151e-12
1.23583e-06 0.123583
2.92635e-05 2.92635
6.61048e-05 6.61048
0.000119648 11.9648
0.000218669 21.2244
0.000578429 25.728
0.00123099 24.9066
0.00204536 24.0027
0.00297942 22.6292
0.00400827 21.1544
0.00506718 19.4635
0.0061702 17.7778
0.00727681 15.9809
0.00842144 14.183
0.00954605 12.3018
0.0106515 10.4396
0.0117474 8.57089
0.0128607 6.65486
0.0139337 4.65026
0.0149742 2.4981
0.015978 1.59776e-09
0.0169183 1.69179e-09
0.0178216 1.78212e-09
0.0186965 1.86961e-09
0.0195484 1.95479e-09
0.0203814 2.03809e-09
0.0211991 2.11986e-09
0.0220046 2.20041e-09
0.0227677 2.27672e-09
0.0235124 2.35118e-09
0.0242489 2.42484e-09
0.0249798 2.49793e-09
0.0257086 2.5708e-09
0.0263941 2.63936e-09
0.0270756 2.7075e-09
0.0277581 2.77575e-09
0.0284449 2.84442e-09
0.0290778 2.90771e-09
0.0297245 2.97238e-09
0.0303791 3.03784e-09
0.030983 3.09824e-09
0.0316034 3.16027e-09
0.0322359 3.22352e-09
0.0328107 3.28099e-09
0.0334134 3.34127e-09
0.0339794 3.39787e-09
0.0345567 3.45559e-09
0.0351219 3.51212e-09
0.0356738 3.5673e-09
0.0362479 3.62471e-09
0.0367717 3.67709e-09
0.0373272 3.73263e-09
0.0378399 3.78391e-09
0.0383798 3.83789e-09
0.0388814 3.88805e-09
0.0394082 3.94074e-09
0.0398983 3.98974e-09
0.0404147 4.04138e-09
0.0408928 4.08919e-09
0.0414011 4.14002e-09
0.0418673 4.18664e-09
0.0423697 4.23688e-09
0.0428244 4.28234e-09
0.043323 4.3322e-09
0.0437667 4.37657e-09
0.044219 4.4218e-09
0.0446811 4.46801e-09
0.0451177 4.51167e-09
0.0455823 4.55813e-09
0.0460061 4.60051e-09
0.046448 4.6447e-09
0.0468785 4.68775e-09
0.0472966 4.72955e-09
0.0477383 4.77373e-09
0.0481427 4.81416e-09
0.0485609 4.85598e-09
0.0489765 4.89754e-09
0.0493736 4.93725e-09
0.0498032 4.98021e-09
0.0501881 5.0187e-09
0.0505792 5.05781e-09
0.0509905 5.09894e-09
0.0513669 5.13657e-09
0.0517524 5.17513e-09
0.0521481 5.2147e-09
0.0525161 5.2515e-09
0.0528956 5.28944e-09
0.0532784 5.32772e-09
0.053638 5.36368e-09
0.0540095 5.40083e-09
0.0543829 5.43817e-09
0.0547339 5.47327e-09
0.0550951 5.50939e-09
0.055463 5.54618e-09
0.0558053 5.58041e-09
0.0561553 5.6154e-09
0.0565206 5.65193e-09
0.0568542 5.6853e-09
0.0571931 5.71918e-09
0.057558 5.75567e-09
0.0578833 5.7882e-09
0.0582117 5.82104e-09
0.0585779 5.85766e-09
0.0588954 5.88941e-09
0.0592142 5.92129e-09
0.0595404 5.95391e-09
0.0598829 5.98816e-09
0.0601931 6.01917e-09
0.0605066 6.05053e-09
0.0608566 6.08553e-09
0.0611591 6.11578e-09
0.0614627 6.14613e-09
0.0617718 6.17705e-09
0.0621049 6.21035e-09
0.0624002 6.23988e-09
0.0626974 6.2696e-09
0.0630023 6.30009e-09
0.0633212 6.33198e-09
0.0636096 6.36082e-09
0.0639004 6.3899e-09
0.0642003 6.41989e-09
0.0645083 6.45069e-09
0.0647899 6.47884e-09
0.065074 6.50725e-09
0.0653671 6.53657e-09
0.0656681 6.56666e-09
0.0659428 6.59413e-09
0.0662198 6.62183e-09
0.0665044 6.65029e-09
0.0668021 6.68006e-09
0.0670701 6.70686e-09
0.0673398 6.73383e-09
0.0676152 6.76137e-09
0.0679126 6.79111e-09
0.068174 6.81725e-09
0.0684366 6.8435e-09
0.0687029 6.87014e-09
0.0690022 6.90007e-09
0.0692573 6.92558e-09
0.0695128 6.95113e-09
0.0697707 6.97692e-09
0.0700354 7.00339e-09
0.0703153 7.03137e-09
0.0705642 7.05627e-09
0.0708143 7.08128e-09
0.071068 7.10664e-09
0.0713347 7.13331e-09
0.0715951 7.15935e-09
0.0718382 7.18366e-09
0.072083 7.20814e-09
0.0723323 7.23307e-09
0.0726089 7.26073e-09
0.0728459 7.28443e-09
0.0730833 7.30817e-09
0.0733227 7.33211e-09
0.0735671 7.35655e-09
0.073835 7.38334e-09
0.0740663 7.40646e-09
0.074298 7.42964e-09
0.0745317 7.45301e-09
0.0747702 7.47685e-09
0.0750329 7.50312e-09
0.0752585 7.52569e-09
0.0754846 7.54829e-09
0.0757123 7.57106e-09
0.0759441 7.59424e-09
0.0762049 7.62032e-09
0.0764251 7.64234e-09
0.0766454 7.66437e-09
0.0768671 7.68654e-09
0.0770918 7.70901e-09
0.0773246 7.73229e-09
0.0775635 7.75617e-09
0.0777783 7.77766e-09
0.0779939 7.79922e-09
0.0782116 7.82098e-09
0.0784338 7.84321e-09
0.0786796 7.86778e-09
0.0788892 7.88874e-09
0.079099 7.90973e-09
0.07931 7.93083e-09
0.0795238 7.9522e-09
0.079744 7.97422e-09
0.0799762 7.99745e-09
0.0801807 8.01789e-09
0.0803857 8.03839e-09
0.080592 8.05903e-09
0.0808015 8.07997e-09
0.0810191 8.10173e-09
0.0812412 8.12394e-09
0.0814408 8.1439e-09
0.0816408 8.1639e-09
0.0818424 8.18405e-09
0.082047 8.20452e-09
0.0822596 8.22578e-09
0.0824766 8.24747e-09
0.0826712 8.26694e-09
0.0828663 8.28645e-09
0.0830628 8.3061e-09
0.083262 8.32601e-09
0.0834674 8.34656e-09
0.083684 8.36822e-09
0.0838739 8.3872e-09
0.0840641 8.40622e-09
0.0842553 8.42534e-09
0.0844487 8.44468e-09
0.0846464 8.46446e-09
0.0848658 8.48639e-09
0.085051 8.50492e-09
0.0852364 8.52345e-09
0.0854224 8.54205e-09
0.08561 8.56081e-09
0.0858004 8.57985e-09
0.085998 8.59961e-09
0.0862018 8.61999e-09
0.0863825 8.63805e-09
0.0865635 8.65616e-09
0.0867454 8.67435e-09
0.0869291 8.69272e-09
0.0871164 8.71145e-09
0.0873309 8.7329e-09
0.0875072 8.75053e-09
0.0876835 8.76816e-09
0.0878602 8.78583e-09
0.088038 8.8036e-09
0.0882176 8.82157e-09
0.088401 8.83991e-09
0.0886091 8.86072e-09
0.0887811 8.87791e-09
0.0889531 8.89511e-09
0.0891255 8.91235e-09
0.0892988 8.92969e-09
0.089474 8.9472e-09
0.0896526 8.96506e-09
0.0898581 8.98561e-09
0.0900259 9.00239e-09
0.0901936 9.01916e-09
0.0903617 9.03597e-09
0.0905305 9.05285e-09
0.0907009 9.06989e-09
0.090874 9.0872e-09
0.0910532 9.10512e-09
0.0912406 9.12386e-09
0.0914042 9.14022e-09
0.091568 9.15659e-09
0.0917323 9.17303e-09
0.0918977 9.18957e-09
0.0920651 9.20631e-09
0.0922361 9.22341e-09
0.0924302 9.24282e-09
0.0925898 9.25878e-09
0.0927495 9.27474e-09
0.0929094 9.29073e-09
0.09307 9.3068e-09
0.0932319 9.32299e-09
0.0933961 9.3394e-09
0.0935646 9.35625e-09
0.0937498 9.37477e-09
0.0939055 9.39034e-09
0.0940612 9.40591e-09
0.0942173 9.42152e-09
0.0943741 9.4372e-09
0.0945322 9.45301e-09
0.0946925 9.46904e-09
0.0948573 9.48552e-09
0.095038 9.50359e-09
0.0951898 9.51877e-09
0.0953417 9.53396e-09
0.0954939 9.54918e-09
0.0956468 9.56447e-09
0.0958008 9.57987e-09
0.0959569 9.59547e-09
0.0961165 9.61144e-09
0.0962971 9.62949e-09
0.0964452 9.6443e-09
0.0965933 9.65912e-09
0.0967416 9.67395e-09
0.0968905 9.68884e-09
0.0970403 9.70382e-09
0.0971917 9.71895e-09
0.0973457 9.73435e-09
0.0975058 9.75037e-09
0.0976714 9.76692e-09
0.0978158 9.78137e-09
0.0979604 9.79582e-09
0.0981053 9.81031e-09
0.0982508 9.82486e-09
0.0983974 9.83953e-09
0.0985459 9.85437e-09
0.0986975 9.86953e-09
0.0988725 9.88704e-09
0.0990135 9.90113e-09
0.0991544 9.91522e-09
0.0992954 9.92932e-09
0.0994368 9.94346e-09
0.099579 9.95768e-09
0.0997222 9.972e-09
0.0998673 9.98651e-09
0.100016 1.00013e-08
0.100186 1.00184e-08
0.100323 1.00321e-08
0.100461 1.00459e-08
0.100598 1.00596e-08
};
\addplot [crimson2143940, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
3.29511e-15 1.11668e-09
0 2.93939e-12
0 4.11515e-12
0 7.05454e-12
0 0
0 1.17576e-12
0 2.35151e-12
0 2.35151e-12
0 1.17576e-11
0 0
0 2.35151e-12
0 4.70303e-12
0 0
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 0
0 4.70303e-12
0 2.35151e-12
0 0
0 0
0 2.35151e-12
3.04539e-06 0.304539
1.67106e-05 1.67106
3.26968e-05 3.26968
5.10197e-05 5.10197
7.32447e-05 7.32447
9.99655e-05 9.99655
0.000133777 13.3776
0.000181922 18.1552
0.00028276 23.5759
0.000499886 24.8557
0.000805929 24.4257
0.00116641 24.1717
0.00157317 23.6325
0.00201609 23.0578
0.00248967 22.3921
0.00298913 21.6734
0.00351107 20.9052
0.00405303 20.0958
0.00461331 19.2497
0.00517545 18.3541
0.00574073 17.4571
0.00631398 16.5555
0.00689716 15.6391
0.00749206 14.7037
0.00807338 13.7344
0.00865633 12.7801
0.0092468 11.8225
0.00984861 10.8489
0.0104198 9.84658
0.0110013 8.86771
0.0115943 7.87329
0.0121512 6.85357
0.0127215 5.84316
0.0133062 4.79888
0.013839 3.71116
0.0143985 2.57607
0.0149204 1.23594
0.0154505 1.54502e-09
0.0159528 1.59525e-09
0.0164381 1.64377e-09
0.016941 1.69406e-09
0.0173929 1.73925e-09
0.0178735 1.78731e-09
0.0183129 1.83125e-09
0.0187763 1.87758e-09
0.0192041 1.92037e-09
0.0196541 1.96536e-09
0.0200707 2.00703e-09
0.0205103 2.05098e-09
0.020916 2.09155e-09
0.0213477 2.13472e-09
0.0217428 2.17423e-09
0.0221689 2.21684e-09
0.0225539 2.25534e-09
0.0229765 2.2976e-09
0.0233522 2.33517e-09
0.0237353 2.37348e-09
0.0241268 2.41262e-09
0.0244966 2.44961e-09
0.0248903 2.48897e-09
0.0252495 2.52489e-09
0.025624 2.56234e-09
0.0259891 2.59885e-09
0.0263437 2.63431e-09
0.0267184 2.67179e-09
0.0270617 2.70611e-09
0.0274168 2.74162e-09
0.0277699 2.77692e-09
0.0281074 2.81068e-09
0.0284725 2.84719e-09
0.0288 2.87994e-09
0.0291329 2.91323e-09
0.029483 2.94823e-09
0.0298037 2.9803e-09
0.0301323 3.01316e-09
0.0304695 3.04689e-09
0.0307836 3.07829e-09
0.0311074 3.11067e-09
0.0314342 3.14335e-09
0.0317415 3.17408e-09
0.0320589 3.20582e-09
0.0323782 3.23775e-09
0.0326786 3.26778e-09
0.0329877 3.29869e-09
0.0333027 3.33019e-09
0.033596 3.35953e-09
0.0338959 3.38952e-09
0.0342091 3.42083e-09
0.0344955 3.44947e-09
0.0347863 3.47856e-09
0.0350994 3.50987e-09
0.0353791 3.53783e-09
0.0356614 3.56606e-09
0.035976 3.59752e-09
0.0362493 3.62485e-09
0.0365238 3.6523e-09
0.0368046 3.68038e-09
0.0370995 3.70987e-09
0.037367 3.73661e-09
0.0376373 3.76365e-09
0.0379389 3.79381e-09
0.0382001 3.81993e-09
0.0384622 3.84614e-09
0.0387292 3.87283e-09
0.0390167 3.90158e-09
0.039272 3.92712e-09
0.0395291 3.95282e-09
0.0397928 3.97919e-09
0.0400686 4.00677e-09
0.0403183 4.03174e-09
0.0405702 4.05693e-09
0.0408299 4.0829e-09
0.0410968 4.10959e-09
0.0413409 4.134e-09
0.0415873 4.15864e-09
0.0418416 4.18406e-09
0.0421026 4.21017e-09
0.0423412 4.23403e-09
0.0425818 4.25809e-09
0.0428291 4.28281e-09
0.0430876 4.30867e-09
0.0433207 4.33197e-09
0.0435553 4.35544e-09
0.0437949 4.37939e-09
0.0440535 4.40525e-09
0.0442812 4.42802e-09
0.0445098 4.45088e-09
0.0447418 4.47408e-09
0.0450023 4.50013e-09
0.0452248 4.52238e-09
0.0454477 4.54467e-09
0.0456726 4.56716e-09
0.0459035 4.59025e-09
0.0461475 4.61465e-09
0.046365 4.63639e-09
0.0465834 4.65824e-09
0.046805 4.68039e-09
0.0470378 4.70368e-09
0.0472653 4.72643e-09
0.047478 4.74769e-09
0.0476921 4.7691e-09
0.0479101 4.7909e-09
0.0481519 4.81508e-09
0.0483594 4.83583e-09
0.0485673 4.85663e-09
0.048777 4.87759e-09
0.048991 4.89899e-09
0.0492255 4.92244e-09
0.0494282 4.94271e-09
0.0496314 4.96303e-09
0.0498363 4.98352e-09
0.0500455 5.00444e-09
0.0502757 5.02746e-09
0.0504738 5.04727e-09
0.0506722 5.06711e-09
0.0508722 5.08711e-09
0.0510757 5.10745e-09
0.0513045 5.13033e-09
0.051498 5.14969e-09
0.0516917 5.16906e-09
0.0518866 5.18854e-09
0.0520841 5.20829e-09
0.0522887 5.22876e-09
0.0524987 5.24976e-09
0.0526878 5.26866e-09
0.0528776 5.28764e-09
0.0530691 5.3068e-09
0.0532648 5.32636e-09
0.053481 5.34798e-09
0.0536656 5.36644e-09
0.0538505 5.38493e-09
0.0540365 5.40353e-09
0.0542248 5.42236e-09
0.0544189 5.44177e-09
0.0546235 5.46223e-09
0.0548039 5.48027e-09
0.0549847 5.49835e-09
0.0551668 5.51656e-09
0.0553516 5.53504e-09
0.0555436 5.55423e-09
0.0557396 5.57383e-09
0.0559158 5.59145e-09
0.0560925 5.60913e-09
0.0562705 5.62693e-09
0.0564513 5.645e-09
0.0566391 5.66378e-09
0.0568307 5.68294e-09
0.0570028 5.70016e-09
0.0571754 5.71741e-09
0.0573491 5.73478e-09
0.0575252 5.7524e-09
0.0577069 5.77056e-09
0.0578984 5.78971e-09
0.0580665 5.80652e-09
0.0582349 5.82336e-09
0.0584042 5.84029e-09
0.0585754 5.85741e-09
0.0587505 5.87492e-09
0.0589446 5.89433e-09
0.0591087 5.91074e-09
0.059273 5.92717e-09
0.0594379 5.94366e-09
0.0596041 5.96028e-09
0.0597729 5.97716e-09
0.059948 5.99467e-09
0.0601286 6.01273e-09
0.0602889 6.02876e-09
0.0604495 6.04482e-09
0.0606109 6.06096e-09
0.060774 6.07726e-09
0.0609401 6.09388e-09
0.0611303 6.1129e-09
0.0612869 6.12856e-09
0.0614435 6.14422e-09
0.0616005 6.15991e-09
0.0617584 6.1757e-09
0.0619179 6.19166e-09
0.0620808 6.20795e-09
0.0622656 6.22642e-09
0.0624185 6.24171e-09
0.0625714 6.257e-09
0.0627247 6.27233e-09
0.0628789 6.28775e-09
0.0630346 6.30332e-09
0.0631934 6.3192e-09
0.063376 6.33746e-09
0.0635253 6.35239e-09
0.0636746 6.36732e-09
0.0638242 6.38228e-09
0.0639746 6.39731e-09
0.0641262 6.41248e-09
0.0642803 6.42789e-09
0.0644398 6.44384e-09
0.0646066 6.46051e-09
0.0647523 6.47509e-09
0.0648983 6.48968e-09
0.0650447 6.50432e-09
0.0651921 6.51907e-09
0.0653413 6.53398e-09
0.0654937 6.54922e-09
0.0656665 6.5665e-09
0.0658088 6.58074e-09
0.0659512 6.59498e-09
0.0660939 6.60924e-09
0.0662371 6.62357e-09
0.0663815 6.63801e-09
0.066528 6.65265e-09
0.0666783 6.66768e-09
0.0668434 6.68419e-09
0.0669824 6.69809e-09
0.0671214 6.71199e-09
0.0672608 6.72593e-09
0.0674008 6.73993e-09
0.067542 6.75405e-09
0.0676851 6.76836e-09
0.0678322 6.78307e-09
0.0679935 6.7992e-09
0.0681292 6.81277e-09
0.0682649 6.82634e-09
0.068401 6.83995e-09
0.0685376 6.85361e-09
0.0686753 6.86738e-09
0.0688147 6.88132e-09
0.0689574 6.89559e-09
0.0691187 6.91171e-09
0.0692512 6.92496e-09
0.0693837 6.93821e-09
0.0695164 6.95149e-09
0.0696496 6.9648e-09
0.0697836 6.97821e-09
0.069919 6.99175e-09
0.0700568 7.00552e-09
0.0702 7.01985e-09
0.0703481 7.03466e-09
0.0704775 7.04759e-09
0.0706069 7.06053e-09
0.0707367 7.07351e-09
0.070867 7.08654e-09
0.0709983 7.09967e-09
0.0711312 7.11297e-09
0.071267 7.12654e-09
0.0714236 7.14221e-09
0.0715499 7.15484e-09
0.0716762 7.16746e-09
0.0718026 7.18011e-09
0.0719294 7.19278e-09
0.0720568 7.20552e-09
0.0721852 7.21836e-09
0.0723153 7.23137e-09
0.0724482 7.24466e-09
0.0726007 7.25991e-09
0.072724 7.27224e-09
0.0728473 7.28457e-09
0.0729707 7.29691e-09
};
\addplot [mediumpurple148103189, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
2.02182e-15 6.85172e-10
0 5.87879e-13
0 2.93939e-12
0 1.17576e-12
0 2.35151e-12
0 1.17576e-12
0 0
0 0
0 7.05454e-12
0 4.70303e-12
0 4.70303e-12
0 4.70303e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 0
0 4.70303e-12
0 0
0 2.35151e-12
0 0
0 2.35151e-12
0 2.35151e-12
0 0
0 9.40606e-12
0 0
0 0
0 0
0 0
0 2.35151e-12
0 4.70303e-12
0 0
0 2.35151e-12
0 4.70303e-12
0 4.70303e-12
0 2.35151e-12
5.10251e-06 0.510251
1.23082e-05 1.23082
1.99551e-05 1.99551
2.81546e-05 2.81546
3.70697e-05 3.70697
4.68571e-05 4.68571
5.77104e-05 5.77104
6.93941e-05 6.93941
8.23544e-05 8.23544
9.7088e-05 9.7088
0.000114243 11.4243
0.000133702 13.37
0.000157527 15.7496
0.000189091 18.8307
0.000235923 22.0793
0.000320081 23.6896
0.000443486 23.8335
0.000588479 23.7676
0.00075463 23.6922
0.000936173 23.5011
0.00113309 23.3025
0.00134357 23.0544
0.00156465 22.768
0.00180102 22.4887
0.00204155 22.1252
0.00229507 21.7984
0.00255095 21.4052
0.00281872 21.0415
0.00308714 20.6228
0.00336692 20.2305
0.00364547 19.7894
0.00393557 19.3749
0.00422217 18.9138
0.00452143 18.4822
0.00481433 18.0031
0.00512203 17.5578
0.00541983 17.0623
0.00573567 16.6057
0.00603727 16.095
0.00634262 15.6052
0.00665475 15.1211
0.00696007 14.6166
0.00727947 14.1312
0.00758495 13.6131
0.00789947 13.1133
0.00821136 12.603
0.00851898 12.0883
0.00884011 11.5854
0.0091448 11.0583
0.00945732 10.5447
0.00977007 10.0263
0.010074 9.50044
0.0103979 8.98598
0.0106973 8.44699
0.0110004 7.91883
0.0113171 7.39357
0.0116126 6.85176
0.0119144 6.3165
0.0122237 5.77722
0.0125144 5.2252
0.0128137 4.6738
0.0131157 4.11062
0.0134002 3.53154
0.0136946 2.93952
0.0139902 2.31427
0.0142665 1.63403
0.0145528 0.794819
0.0148437 1.48434e-09
0.0151033 1.5103e-09
0.0153694 1.5369e-09
0.015648 1.56476e-09
0.0158974 1.5897e-09
0.0161509 1.61505e-09
0.0164254 1.6425e-09
0.0166664 1.66661e-09
0.0169099 1.69095e-09
0.017183 1.71826e-09
0.017417 1.74167e-09
0.0176521 1.76517e-09
0.0178928 1.78924e-09
0.0181459 1.81455e-09
0.0183738 1.83734e-09
0.0186043 1.86039e-09
0.0188623 1.88619e-09
0.0190842 1.90838e-09
0.019307 1.93065e-09
0.0195339 1.95335e-09
0.0197787 1.97782e-09
0.0199952 1.99947e-09
0.0202132 2.02127e-09
0.0204369 2.04364e-09
0.020671 2.06705e-09
0.0208825 2.0882e-09
0.0210958 2.10953e-09
0.0213159 2.13154e-09
0.021542 2.15415e-09
0.0217486 2.17481e-09
0.0219572 2.19567e-09
0.0221725 2.2172e-09
0.0223936 2.23931e-09
0.0225955 2.2595e-09
0.0227991 2.27986e-09
0.0230084 2.30079e-09
0.0232273 2.32268e-09
0.0234246 2.34241e-09
0.0236232 2.36227e-09
0.023826 2.38255e-09
0.024045 2.40445e-09
0.0242378 2.42373e-09
0.0244315 2.4431e-09
0.024628 2.46275e-09
0.0248487 2.48481e-09
0.0250373 2.50367e-09
0.0252262 2.52256e-09
0.0254168 2.54163e-09
0.0256126 2.5612e-09
0.0258195 2.58189e-09
0.026004 2.60034e-09
0.0261893 2.61887e-09
0.0263773 2.63767e-09
0.0265749 2.65743e-09
0.026768 2.67674e-09
0.0269486 2.6948e-09
0.0271305 2.71299e-09
0.0273157 2.73151e-09
0.027521 2.75204e-09
0.0276975 2.76969e-09
0.0278744 2.78737e-09
0.0280527 2.8052e-09
0.0282347 2.82341e-09
0.0284341 2.84334e-09
0.0286067 2.86061e-09
0.0287798 2.87791e-09
0.0289543 2.89536e-09
0.0291324 2.91317e-09
0.0293284 2.93277e-09
0.0294973 2.94966e-09
0.0296665 2.96659e-09
0.029837 2.98364e-09
0.0300106 3.00099e-09
0.0302056 3.02049e-09
0.0303709 3.03702e-09
0.0305363 3.05356e-09
0.0307027 3.0702e-09
0.0308714 3.08707e-09
0.0310461 3.10455e-09
0.0312255 3.12248e-09
0.0313872 3.13865e-09
0.0315495 3.15488e-09
0.0317134 3.17127e-09
0.0318807 3.188e-09
0.0320655 3.20648e-09
0.0322236 3.22229e-09
0.032382 3.23813e-09
0.0325413 3.25406e-09
0.0327026 3.27019e-09
0.0328689 3.28681e-09
0.0330441 3.30434e-09
0.0331988 3.31981e-09
0.0333539 3.33532e-09
0.0335101 3.35094e-09
0.0336687 3.3668e-09
0.0338333 3.38326e-09
0.0340015 3.40007e-09
0.0341529 3.41521e-09
0.0343047 3.43039e-09
0.0344576 3.44569e-09
0.0346129 3.46122e-09
0.0347743 3.47735e-09
0.0349389 3.49381e-09
0.035087 3.50862e-09
0.0352355 3.52347e-09
0.0353849 3.53842e-09
0.0355365 3.55357e-09
0.0356928 3.5692e-09
0.0358576 3.58568e-09
0.0360024 3.60016e-09
0.0361475 3.61467e-09
0.0362934 3.62926e-09
0.0364409 3.64401e-09
0.0365918 3.6591e-09
0.0367589 3.67581e-09
0.0369006 3.68998e-09
0.0370424 3.70415e-09
0.0371847 3.71838e-09
0.0373281 3.73273e-09
0.0374738 3.7473e-09
0.0376249 3.76241e-09
0.0377807 3.77799e-09
0.0379193 3.79184e-09
0.0380581 3.80573e-09
0.0381976 3.81968e-09
0.0383385 3.83377e-09
0.0384821 3.84813e-09
0.0386464 3.86455e-09
0.0387819 3.8781e-09
0.0389174 3.89166e-09
0.0390533 3.90524e-09
0.0391899 3.91891e-09
0.0393281 3.93272e-09
0.0394691 3.94682e-09
0.0396288 3.9628e-09
0.0397614 3.97605e-09
0.0398939 3.9893e-09
0.0400268 4.00259e-09
0.0401604 4.01595e-09
0.0402954 4.02945e-09
0.0404331 4.04322e-09
0.0405912 4.05903e-09
0.0407208 4.07199e-09
0.0408504 4.08495e-09
0.0409803 4.09794e-09
0.0411107 4.11098e-09
0.0412424 4.12415e-09
0.0413761 4.13752e-09
0.0415146 4.15137e-09
0.0416593 4.16584e-09
0.041786 4.17851e-09
0.0419129 4.1912e-09
0.0420402 4.20392e-09
0.0421683 4.21674e-09
0.042298 4.22971e-09
0.0424305 4.24295e-09
0.0425806 4.25796e-09
0.0427045 4.27035e-09
0.0428284 4.28275e-09
0.0429526 4.29516e-09
0.0430773 4.30763e-09
0.043203 4.32021e-09
0.0433305 4.33295e-09
0.0434613 4.34604e-09
0.043605 4.3604e-09
0.0437261 4.37251e-09
0.0438473 4.38463e-09
0.0439688 4.39678e-09
0.0440908 4.40899e-09
0.0442139 4.42129e-09
0.0443387 4.43377e-09
0.0444669 4.44659e-09
0.0446074 4.46064e-09
0.0447259 4.47249e-09
0.0448443 4.48433e-09
0.0449631 4.49621e-09
0.0450823 4.50813e-09
0.0452025 4.52015e-09
0.0453243 4.53233e-09
0.0454488 4.54478e-09
0.0455894 4.55884e-09
0.0457052 4.57042e-09
0.0458211 4.582e-09
0.045937 4.5936e-09
0.0460535 4.60524e-09
0.0461706 4.61696e-09
0.046289 4.62879e-09
0.0464094 4.64084e-09
0.0465346 4.65336e-09
0.046664 4.6663e-09
0.0467772 4.67761e-09
0.0468905 4.68894e-09
0.047004 4.7003e-09
0.0471181 4.7117e-09
0.047233 4.7232e-09
0.0473494 4.73483e-09
0.0474682 4.74671e-09
0.0476051 4.76041e-09
0.0477158 4.77148e-09
0.0478265 4.78254e-09
0.0479373 4.79362e-09
0.0480483 4.80473e-09
0.04816 4.81589e-09
0.0482725 4.82714e-09
0.0483865 4.83854e-09
0.048503 4.85019e-09
0.0486365 4.86354e-09
0.0487447 4.87436e-09
0.0488528 4.88518e-09
0.0489611 4.89601e-09
};
\addplot [sienna1408675, opacity=0.8, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1.2863e-15 4.35912e-10
0 1.17576e-12
0 5.87879e-13
0 1.17576e-12
0 4.70303e-12
0 2.35151e-12
0 7.05454e-12
0 2.35151e-12
0 0
0 0
0 0
0 0
0 2.35151e-12
0 4.70303e-12
0 7.05454e-12
0 0
0 2.35151e-12
0 0
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 0
0 7.05454e-12
0 0
0 2.35151e-12
0 2.35151e-12
0 0
0 2.35151e-12
0 0
0 4.70303e-12
0 0
0 2.35151e-12
0 4.70303e-12
0 4.70303e-12
0 2.35151e-12
0 2.35151e-12
0 0
0 0
0 2.35151e-12
0 0
0 0
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 7.05454e-12
0 0
0 4.70303e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 4.70303e-12
0 0
0 2.35151e-12
0 4.70303e-12
0 0
0 2.35151e-12
0 0
0 7.05454e-12
0 2.35151e-12
0 2.35151e-12
0 2.35151e-12
0 4.70303e-12
0 2.35151e-12
0 0
0 0
0 0
0 0
0 0
1.51024e-06 0.151024
5.10601e-06 0.510601
8.73758e-06 0.873758
1.26668e-05 1.26668
1.66197e-05 1.66197
2.09293e-05 2.09293
2.52438e-05 2.52438
2.99947e-05 2.99947
3.47261e-05 3.47261
3.97072e-05 3.97072
4.50263e-05 4.50263
5.04832e-05 5.04832
5.64436e-05 5.64436
6.25014e-05 6.25014
6.90309e-05 6.90309
7.59305e-05 7.59305
8.31686e-05 8.31686
9.11669e-05 9.11669
9.94698e-05 9.94698
0.000108553 10.8553
0.000118506 11.8506
0.000129208 12.9206
0.000141608 14.1602
0.000155138 15.5107
0.000170679 17.0506
0.000189844 18.8775
0.000213496 20.7319
0.000247012 22.153
0.000295347 22.8168
0.000354298 22.9427
0.000420824 22.9793
0.000495377 23.0078
0.000575666 22.9676
0.000661711 22.9206
0.000753995 22.8651
0.000850157 22.7639
0.000950958 22.6658
0.0010573 22.5673
0.00116615 22.4268
0.00127867 22.2914
0.00139686 22.1669
0.00151619 21.9967
0.00163829 21.832
0.00176695 21.6903
0.00189514 21.4958
0.00202528 21.3072
0.00216357 21.1534
0.0022994 20.9377
0.00243641 20.7289
0.0025762 20.5283
0.0027215 20.3394
0.00286448 20.1126
0.00300901 19.8925
0.00316265 19.7031
0.00331096 19.4597
0.0034599 19.2234
0.00361099 18.9943
0.00376937 18.7828
0.00392239 18.5317
0.00407624 18.2872
0.00423292 18.0504
0.00439503 17.8215
0.00455183 17.5634
0.00470959 17.3116
0.00487075 17.0675
0.00503597 16.826
0.00519568 16.5616
0.00535639 16.303
0.00552062 16.0517
0.00568885 15.8024
0.00585069 15.532
0.0060134 15.2673
0.00617924 15.0087
0.00635083 14.7554
0.00651408 14.4797
0.00667796 14.2092
0.0068443 13.944
0.00701977 13.689
0.00718383 13.408
0.00734819 13.1323
0.00751427 12.8612
0.00769426 12.6054
0.00785862 12.3193
0.00802293 12.0386
0.00818825 11.7623
0.00835685 11.4902
0.00853287 11.2224
0.00869668 10.9367
0.00886087 10.6555
0.00902682 10.378
0.0091993 10.1052
0.00936977 9.82608
0.00953261 9.53978
0.00969622 9.25723
0.00986223 8.97756
0.0100426 8.70493
0.0102039 8.41275
0.0103653 8.12475
0.0105277 7.83976
0.010693 7.55686
0.0108716 7.27778
0.0110308 6.98294
0.0111901 6.69158
0.0113505 6.40245
0.0115139 6.11443
0.0116921 5.82823
0.0118485 5.52782
0.0120051 5.22997
0.0121627 4.93328
0.012323 4.63629
0.0125026 4.33877
0.0126555 4.02648
0.0128086 3.71487
0.0129625 3.40195
0.0131187 3.08538
0.0132808 2.76203
0.0134473 2.42662
0.0135957 2.07524
0.0137449 1.70937
0.0138958 1.31637
0.0140507 0.863029
0.0142273 1.4227e-09
0.0143671 1.43668e-09
0.0145072 1.45068e-09
0.0146481 1.46478e-09
0.014791 1.47907e-09
0.0149387 1.49384e-09
0.0150953 1.5095e-09
0.01523 1.52296e-09
0.015365 1.53646e-09
0.015501 1.55006e-09
0.0156391 1.56388e-09
0.015783 1.57827e-09
0.01593 1.59296e-09
0.0160604 1.606e-09
0.0161912 1.61908e-09
0.016323 1.63226e-09
0.0164569 1.64566e-09
0.0165964 1.6596e-09
0.0167386 1.67383e-09
0.0168653 1.6865e-09
0.0169924 1.6992e-09
0.0171203 1.712e-09
0.0172501 1.72498e-09
0.0173842 1.73838e-09
0.0175256 1.75253e-09
0.017649 1.76486e-09
0.0177726 1.77722e-09
0.0178969 1.78965e-09
0.0180226 1.80222e-09
0.0181513 1.81508e-09
0.0182943 1.82939e-09
0.0184145 1.84141e-09
0.0185349 1.85345e-09
0.0186557 1.86553e-09
0.0187776 1.87771e-09
0.0189013 1.89009e-09
0.0190298 1.90294e-09
0.0191624 1.91619e-09
0.0192798 1.92793e-09
0.0193974 1.93969e-09
0.0195156 1.95152e-09
0.0196351 1.96346e-09
0.0197568 1.97564e-09
0.0198964 1.9896e-09
0.0200111 2.00106e-09
0.0201258 2.01253e-09
0.0202407 2.02403e-09
0.0203564 2.0356e-09
0.0204734 2.04729e-09
0.0205927 2.05923e-09
0.0207282 2.07278e-09
0.0208403 2.08398e-09
0.0209524 2.09519e-09
0.0210648 2.10643e-09
0.0211778 2.11774e-09
0.0212921 2.12916e-09
0.0214085 2.1408e-09
0.0215425 2.1542e-09
0.0216521 2.16516e-09
0.0217616 2.17612e-09
0.0218715 2.1871e-09
0.0219818 2.19814e-09
0.0220932 2.20927e-09
0.0222063 2.22059e-09
0.0223235 2.2323e-09
0.022446 2.24455e-09
0.0225532 2.25527e-09
0.0226605 2.266e-09
0.0227681 2.27676e-09
0.0228766 2.28761e-09
0.0229863 2.29858e-09
0.0230984 2.30979e-09
0.0232254 2.32249e-09
0.0233303 2.33298e-09
0.0234352 2.34347e-09
0.0235403 2.35398e-09
0.0236459 2.36453e-09
0.0237523 2.37518e-09
0.0238602 2.38597e-09
0.023971 2.39704e-09
0.0240926 2.40921e-09
0.0241952 2.41947e-09
0.0242978 2.42973e-09
0.0244007 2.44002e-09
0.0245041 2.45036e-09
0.0246084 2.46079e-09
0.0247142 2.47136e-09
0.0248228 2.48222e-09
0.0249418 2.49413e-09
0.0250422 2.50417e-09
0.0251427 2.51421e-09
0.0252434 2.52428e-09
0.0253445 2.5344e-09
0.0254464 2.54459e-09
0.0255497 2.55491e-09
0.0256553 2.56547e-09
0.0257745 2.5774e-09
0.0258728 2.58722e-09
0.0259711 2.59705e-09
0.0260696 2.6069e-09
0.0261684 2.61678e-09
0.0262679 2.62673e-09
0.0263683 2.63678e-09
0.0264706 2.647e-09
0.0265769 2.65763e-09
0.0266867 2.66862e-09
0.0267829 2.67823e-09
0.0268792 2.68786e-09
0.0269757 2.69751e-09
0.0270727 2.70721e-09
0.0271704 2.71698e-09
0.0272693 2.72687e-09
0.0273703 2.73697e-09
0.0274866 2.7486e-09
0.0275808 2.75802e-09
0.027675 2.76744e-09
0.0277693 2.77686e-09
0.0278638 2.78632e-09
0.0279588 2.79582e-09
0.0280546 2.8054e-09
0.0281516 2.8151e-09
0.0282508 2.82502e-09
0.0283643 2.83637e-09
0.0284565 2.84559e-09
0.0285487 2.85481e-09
0.028641 2.86403e-09
};
\end{axis}

\end{tikzpicture}


==> figures/element-DvsN-adaptive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=20000,
xtick style={color=black},
xtick={0,5000,10000,15000,20000},
y grid style={darkgray176},
ylabel={damage \(\displaystyle \mathcal{D}\) [-]},
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4}
]
\addplot [semithick, black]
table {%
0 0
1582.03308105469 0.0081632137298584
3009.13037109375 0.0163265466690063
4295.36474609375 0.0244897603988647
5453.6328125 0.0326530933380127
6495.744140625 0.0408163070678711
7432.5048828125 0.048979640007019
8273.794921875 0.0571428537368774
9028.640625 0.0653060674667358
9705.28515625 0.0734694004058838
10311.2451171875 0.0816326141357422
10853.373046875 0.0897959470748901
11337.908203125 0.0979591608047485
11770.5302734375 0.106122493743896
12156.400390625 0.114285707473755
12500.208984375 0.122448921203613
12806.212890625 0.130612254142761
13078.2705078125 0.13877546787262
13319.87890625 0.146938800811768
13534.201171875 0.155102014541626
13724.1005859375 0.163265347480774
13892.1611328125 0.171428561210632
14040.71484375 0.17959189414978
14171.8662109375 0.187755107879639
14287.5068359375 0.195918321609497
14389.3427734375 0.204081654548645
14478.904296875 0.212244868278503
14557.5673828125 0.220408201217651
14626.5625 0.22857141494751
14686.9951171875 0.236734628677368
14739.8525390625 0.244897961616516
14786.017578125 0.253061294555664
14826.27734375 0.261224508285522
14861.3359375 0.269387722015381
14891.81640625 0.277551054954529
14918.275390625 0.285714268684387
14941.2060546875 0.293877601623535
14961.046875 0.302040815353394
14978.1845703125 0.310204029083252
14992.9609375 0.3183673620224
15005.6806640625 0.326530575752258
15016.6083984375 0.334693908691406
15025.98046875 0.342857122421265
15034.001953125 0.351020336151123
15040.8544921875 0.359183669090271
15046.6962890625 0.367347002029419
15051.6669921875 0.375510215759277
15055.8876953125 0.383673429489136
15059.462890625 0.391836762428284
15062.484375 0.399999976158142
};
\addlegendentry{exact}
\addplot [blue, dashed, mark=square, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.100000023841858 4.76837158203125e-07
0.100000023841858 4.76837158203125e-07
0.382843017578125 1.9073486328125e-06
0.382843017578125 1.9073486328125e-06
1.18283998966217 5.7220458984375e-06
1.18283998966217 5.7220458984375e-06
3.44558000564575 1.68085098266602e-05
3.44558000564575 1.68085098266602e-05
7.97106981277466 3.89814376831055e-05
7.97106981277466 3.89814376831055e-05
17.0219993591309 8.32080841064453e-05
17.0219993591309 8.32080841064453e-05
35.1240005493164 0.000171780586242676
35.1240005493164 0.000171780586242676
71.3277969360352 0.000349283218383789
71.3277969360352 0.000349283218383789
143.735992431641 0.000705361366271973
143.735992431641 0.000705361366271973
288.550994873047 0.00142240524291992
288.550994873047 0.00142240524291992
493.351013183594 0.00244760513305664
493.351013183594 0.00244760513305664
782.981994628906 0.00392043590545654
782.981994628906 0.00392043590545654
1192.57995605469 0.00605106353759766
1192.57995605469 0.00605106353759766
1771.83996582031 0.00916600227355957
1771.83996582031 0.00916600227355957
2351.11010742188 0.0124086141586304
2351.11010742188 0.0124086141586304
2930.3701171875 0.0157903432846069
2930.3701171875 0.0157903432846069
3509.6298828125 0.0193244218826294
3509.6298828125 0.0193244218826294
4088.88989257812 0.0230256319046021
4088.88989257812 0.0230256319046021
4668.14990234375 0.0269113779067993
4668.14990234375 0.0269113779067993
5247.419921875 0.0310020446777344
5247.419921875 0.0310020446777344
5826.68017578125 0.0353213548660278
5826.68017578125 0.0353213548660278
6405.93994140625 0.0398976802825928
6405.93994140625 0.0398975610733032
6985.2001953125 0.0447649955749512
6985.2001953125 0.0447649955749512
7564.4599609375 0.0499650239944458
7564.4599609375 0.0499650239944458
8143.72021484375 0.0555485486984253
8143.72021484375 0.0555485486984253
8722.990234375 0.0615799427032471
8722.990234375 0.0615799427032471
9302.25 0.0681413412094116
9302.25 0.0681413412094116
9881.509765625 0.0753400325775146
9881.509765625 0.0753400325775146
10460.7998046875 0.0833208560943604
10460.7998046875 0.0833208560943604
11040 0.0922852754592896
11040 0.0922852754592896
11619.2998046875 0.102527022361755
11619.2998046875 0.102527022361755
12198.599609375 0.114500045776367
12198.599609375 0.114500045776367
12777.7998046875 0.128963947296143
12777.7998046875 0.128963947296143
13357.099609375 0.147357940673828
13357.099609375 0.147357940673828
13936.2998046875 0.173064947128296
13936.2998046875 0.173064947128296
14345.900390625 0.200322031974792
14345.900390625 0.200322031974792
14635.599609375 0.230906009674072
14635.599609375 0.230906009674072
14840.400390625 0.270117998123169
14840.400390625 0.270117998123169
14956.2001953125 0.320433974266052
14956.2001953125 0.320433974266052
15002.599609375 0.378044962882996
15002.599609375 0.378042936325073
15011 0.397583961486816
15011 0.397580981254578
15011.900390625 0.40016496181488
};
\addlegendentry{simulation}
\end{axis}

\end{tikzpicture}


==> figures/element-DvsN-dN-10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=20000,
xtick style={color=black},
xtick={0,5000,10000,15000,20000},
y grid style={darkgray176},
ylabel={damage \(\displaystyle \mathcal{D}\) [-]},
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4}
]
\addplot [semithick, black]
table {%
0 0
3669.02294921875 0.0204081535339355
6495.744140625 0.0408163070678711
8661.490234375 0.0612244606018066
10311.2451171875 0.0816326141357422
11560.3740234375 0.102040767669678
12500.208984375 0.122448921203613
13202.67578125 0.142857193946838
13724.1005859375 0.163265347480774
14108.3427734375 0.183673501014709
14389.3427734375 0.204081654548645
14593.201171875 0.224489808082581
14739.8525390625 0.244897961616516
14844.416015625 0.265306115150452
14918.275390625 0.285714268684387
14969.9306640625 0.306122422218323
15005.6806640625 0.326530575752258
15030.1474609375 0.346938848495483
15046.6962890625 0.367347002029419
15057.75 0.387755155563354
15065.033203125 0.40816330909729
};
\addlegendentry{exact}
\addplot [steelblue31119180, dashed, mark=square, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
10 4.88758087158203e-05
10 4.88758087158203e-05
20 9.77516174316406e-05
20 9.77516174316406e-05
30 0.000146627426147461
30 0.000146627426147461
40 0.000195622444152832
40 0.000195622444152832
50 0.000244617462158203
50 0.000244617462158203
60 0.000293612480163574
60 0.000293612480163574
70 0.000342607498168945
70 0.000342607498168945
80 0.000391721725463867
80 0.000391721725463867
90 0.000440835952758789
90 0.000440835952758789
100 0.000489950180053711
100 0.000489950180053711
110 0.000539064407348633
110 0.000539064407348633
120 0.000588297843933105
120 0.000588297843933105
130 0.000637531280517578
130 0.000637531280517578
140 0.000686764717102051
140 0.000686764717102051
150 0.000735998153686523
150 0.000735998153686523
160 0.000785350799560547
160 0.000785350799560547
170 0.00083470344543457
170 0.00083470344543457
180 0.000884056091308594
180 0.000884056091308594
190 0.000933408737182617
190 0.000933408737182617
200 0.000982880592346191
200 0.000982880592346191
210 0.00103235244750977
210 0.00103235244750977
220 0.00108182430267334
220 0.00108182430267334
230 0.00113141536712646
230 0.00113141536712646
240 0.00118088722229004
240 0.00118088722229004
250 0.00123047828674316
250 0.00123047828674316
260 0.00128006935119629
260 0.00128006935119629
270 0.00132977962493896
270 0.00132977962493896
280 0.00137948989868164
280 0.00137948989868164
290 0.00142920017242432
290 0.00142920017242432
300 0.00147891044616699
300 0.00147891044616699
310 0.00152862071990967
310 0.00152862071990967
320 0.00157845020294189
320 0.00157845020294189
330 0.00162827968597412
330 0.00162827968597412
340 0.0016782283782959
340 0.0016782283782959
350 0.00172805786132812
350 0.00172805786132812
360 0.0017780065536499
360 0.0017780065536499
370 0.00182795524597168
370 0.00182795524597168
380 0.00187790393829346
380 0.00187790393829346
390 0.00192797183990479
390 0.00192797183990479
400 0.00197803974151611
400 0.00197803974151611
410 0.00202810764312744
410 0.00202810764312744
420 0.00207817554473877
420 0.00207817554473877
430 0.00212836265563965
430 0.00212836265563965
440 0.00217854976654053
440 0.00217854976654053
450 0.00222873687744141
450 0.00222873687744141
460 0.00227904319763184
460 0.00227904319763184
470 0.00232923030853271
470 0.00232923030853271
480 0.00237953662872314
480 0.00237953662872314
490 0.00242996215820312
490 0.00242996215820312
500 0.00248026847839355
500 0.00248026847839355
510 0.00253069400787354
510 0.00253069400787354
520 0.00258111953735352
520 0.00258111953735352
530 0.0026315450668335
530 0.0026315450668335
540 0.00268208980560303
540 0.00268208980560303
550 0.00273263454437256
550 0.00273263454437256
560 0.00278317928314209
560 0.00278317928314209
570 0.00283372402191162
570 0.00283372402191162
580 0.0028843879699707
580 0.0028843879699707
590 0.00293505191802979
590 0.00293505191802979
600 0.00298571586608887
600 0.00298571586608887
610 0.0030364990234375
610 0.0030364990234375
620 0.00308716297149658
620 0.00308716297149658
630 0.00313794612884521
630 0.00313794612884521
640 0.0031888484954834
640 0.0031888484954834
650 0.00323963165283203
650 0.00323963165283203
660 0.00329053401947021
660 0.00329053401947021
670 0.0033414363861084
670 0.0033414363861084
680 0.00339245796203613
680 0.00339245796203613
690 0.00344336032867432
690 0.00344336032867432
700 0.00349438190460205
700 0.00349438190460205
710 0.00354540348052979
710 0.00354540348052979
720 0.00359654426574707
720 0.00359654426574707
730 0.00364768505096436
730 0.00364768505096436
740 0.00369882583618164
740 0.00369882583618164
750 0.00374996662139893
750 0.00374996662139893
760 0.00380122661590576
760 0.00380122661590576
770 0.0038524866104126
770 0.0038524866104126
780 0.00390374660491943
780 0.00390374660491943
790 0.00395500659942627
790 0.00395500659942627
800 0.00400638580322266
800 0.00400638580322266
810 0.00405776500701904
810 0.00405776500701904
820 0.00410914421081543
820 0.00410914421081543
830 0.00416064262390137
830 0.00416064262390137
840 0.00421202182769775
840 0.00421202182769775
850 0.00426363945007324
850 0.00426363945007324
860 0.00431513786315918
860 0.00431513786315918
870 0.00436675548553467
870 0.00436675548553467
880 0.00441825389862061
880 0.00441825389862061
890 0.00446999073028564
890 0.00446999073028564
900 0.00452160835266113
900 0.00452160835266113
910 0.00457334518432617
910 0.00457334518432617
920 0.00462508201599121
920 0.00462508201599121
930 0.00467681884765625
930 0.00467681884765625
940 0.00472867488861084
940 0.00472867488861084
950 0.00478053092956543
950 0.00478053092956543
960 0.00483238697052002
960 0.00483238697052002
970 0.00488436222076416
970 0.00488436222076416
980 0.00493621826171875
980 0.00493621826171875
990 0.00498819351196289
990 0.00498819351196289
1000 0.00504028797149658
1000 0.00504028797149658
1010 0.00509226322174072
1010 0.00509226322174072
1020 0.00514435768127441
1020 0.00514435768127441
1030 0.00519657135009766
1030 0.00519657135009766
1040 0.00524866580963135
1040 0.00524866580963135
1050 0.00530087947845459
1050 0.00530087947845459
1060 0.00535309314727783
1060 0.00535309314727783
1070 0.00540530681610107
1070 0.00540530681610107
1080 0.00545763969421387
1080 0.00545763969421387
1090 0.00550997257232666
1090 0.00550997257232666
1100 0.00556230545043945
1100 0.00556230545043945
1110 0.00561463832855225
1110 0.00561463832855225
1120 0.00566709041595459
1120 0.00566709041595459
1130 0.00571954250335693
1130 0.00571954250335693
1140 0.00577211380004883
1140 0.00577211380004883
1150 0.00582456588745117
1150 0.00582456588745117
1160 0.00587713718414307
1160 0.00587713718414307
1170 0.00592982769012451
1170 0.00592982769012451
1180 0.00598239898681641
1180 0.00598239898681641
1190 0.00603508949279785
1190 0.00603508949279785
1200 0.0060877799987793
1200 0.0060877799987793
1210 0.00614047050476074
1210 0.00614047050476074
1220 0.00619328022003174
1220 0.00619328022003174
1230 0.00624608993530273
1230 0.00624608993530273
1240 0.00629901885986328
1240 0.00629901885986328
1250 0.00635182857513428
1250 0.00635182857513428
1260 0.00640475749969482
1260 0.00640475749969482
1270 0.00645768642425537
1270 0.00645768642425537
1280 0.00651073455810547
1280 0.00651073455810547
1290 0.00656366348266602
1290 0.00656366348266602
1300 0.00661683082580566
1300 0.00661683082580566
1310 0.00666987895965576
1310 0.00666987895965576
1320 0.00672304630279541
1320 0.00672304630279541
1330 0.00677621364593506
1330 0.00677621364593506
1340 0.00682938098907471
1340 0.00682938098907471
1350 0.00688254833221436
1350 0.00688254833221436
1360 0.00693583488464355
1360 0.00693583488464355
1370 0.00698912143707275
1370 0.00698912143707275
1380 0.0070425271987915
1380 0.0070425271987915
1390 0.00709593296051025
1390 0.00709593296051025
1400 0.007149338722229
1400 0.007149338722229
1410 0.00720274448394775
1410 0.00720274448394775
1420 0.00725626945495605
1420 0.00725626945495605
1430 0.00730979442596436
1430 0.00730979442596436
1440 0.00736331939697266
1440 0.00736331939697266
1450 0.00741696357727051
1450 0.00741696357727051
1460 0.00747060775756836
1460 0.00747060775756836
1470 0.00752425193786621
1470 0.00752425193786621
1480 0.00757789611816406
1480 0.00757789611816406
1490 0.00763165950775146
1490 0.00763165950775146
1500 0.00768542289733887
1500 0.00768542289733887
1510 0.00773930549621582
1510 0.00773930549621582
1520 0.00779306888580322
1520 0.00779306888580322
1530 0.00784695148468018
1530 0.00784695148468018
1540 0.00790095329284668
1540 0.00790095329284668
1550 0.00795495510101318
1550 0.00795483589172363
1560 0.00800883769989014
1560 0.00800883769989014
1570 0.00806295871734619
1570 0.00806295871734619
1580 0.0081169605255127
1580 0.0081169605255127
1590 0.00817108154296875
1590 0.00817108154296875
1600 0.0082252025604248
1600 0.0082252025604248
1610 0.00827944278717041
1610 0.00827944278717041
1620 0.00833368301391602
1620 0.00833368301391602
1630 0.00838792324066162
1630 0.00838792324066162
1640 0.00844216346740723
1640 0.00844216346740723
1650 0.00849652290344238
1650 0.00849652290344238
1660 0.00855088233947754
1660 0.00855088233947754
1670 0.0086052417755127
1670 0.0086052417755127
1680 0.0086597204208374
1680 0.0086597204208374
1690 0.00871419906616211
1690 0.00871419906616211
1700 0.00876879692077637
1700 0.00876879692077637
1710 0.00882327556610107
1710 0.00882327556610107
1720 0.00887787342071533
1720 0.00887787342071533
1730 0.00893247127532959
1730 0.00893247127532959
1740 0.0089871883392334
1740 0.0089871883392334
1750 0.00904190540313721
1750 0.00904190540313721
1760 0.00909662246704102
1760 0.00909662246704102
1770 0.00915145874023438
1770 0.00915145874023438
1780 0.00920629501342773
1780 0.00920629501342773
1790 0.00926113128662109
1790 0.00926113128662109
1800 0.00931596755981445
1800 0.00931596755981445
1810 0.00937092304229736
1810 0.00937092304229736
1820 0.00942587852478027
1820 0.00942587852478027
1830 0.00948095321655273
1830 0.00948095321655273
1840 0.00953590869903564
1840 0.00953590869903564
1850 0.00959110260009766
1850 0.00959110260009766
1860 0.00964617729187012
1860 0.00964617729187012
1870 0.00970137119293213
1870 0.00970137119293213
1880 0.00975656509399414
1880 0.00975656509399414
1890 0.00981175899505615
1890 0.00981175899505615
1900 0.00986707210540771
1900 0.00986707210540771
1910 0.00992238521575928
1910 0.00992238521575928
1920 0.00997769832611084
1920 0.00997769832611084
1930 0.010033130645752
1930 0.010033130645752
1940 0.0100885629653931
1940 0.0100885629653931
1950 0.0101439952850342
1950 0.0101439952850342
1960 0.0101995468139648
1960 0.0101995468139648
1970 0.0102550983428955
1970 0.0102550983428955
1980 0.0103106498718262
1980 0.0103106498718262
1990 0.0103663206100464
1990 0.0103663206100464
2000 0.0104219913482666
2000 0.0104219913482666
2010 0.0104776620864868
2010 0.0104776620864868
2020 0.0105334520339966
2020 0.0105334520339966
2030 0.0105892419815063
2030 0.0105892419815063
2040 0.0106451511383057
2040 0.0106451511383057
2050 0.0107009410858154
2050 0.0107009410858154
2060 0.0107568502426147
2060 0.0107568502426147
2070 0.0108127593994141
2070 0.0108127593994141
2080 0.0108687877655029
2080 0.0108687877655029
2090 0.0109248161315918
2090 0.0109248161315918
2100 0.0109808444976807
2100 0.0109808444976807
2110 0.0110368728637695
2110 0.0110368728637695
2120 0.0110931396484375
2120 0.0110931396484375
2130 0.0111492872238159
2130 0.0111492872238159
2140 0.0112055540084839
2140 0.0112055540084839
2150 0.0112618207931519
2150 0.0112618207931519
2160 0.0113180875778198
2160 0.0113180875778198
2170 0.0113743543624878
2170 0.0113743543624878
2180 0.0114307403564453
2180 0.0114307403564453
2190 0.0114872455596924
2190 0.0114872455596924
2200 0.0115437507629395
2200 0.0115437507629395
2210 0.0116002559661865
2210 0.0116002559661865
2220 0.011656641960144
2220 0.011656641960144
2230 0.0117132663726807
2230 0.0117132663726807
2240 0.0117698907852173
2240 0.0117698907852173
2250 0.0118266344070435
2250 0.0118266344070435
2260 0.0118832588195801
2260 0.0118832588195801
2270 0.0119401216506958
2270 0.0119401216506958
2280 0.0119967460632324
2280 0.0119967460632324
2290 0.0120537281036377
2290 0.0120537281036377
2300 0.0121104717254639
2300 0.0121104717254639
2310 0.0121674537658691
2310 0.0121674537658691
2320 0.0122244358062744
2320 0.0122244358062744
2330 0.0122814178466797
2330 0.0122814178466797
2340 0.012338399887085
2340 0.012338399887085
2350 0.0123955011367798
2350 0.0123955011367798
2360 0.0124526023864746
2360 0.0124526023864746
2370 0.012509822845459
2370 0.012509822845459
2380 0.0125670433044434
2380 0.0125670433044434
2390 0.0126241445541382
2390 0.0126241445541382
2400 0.0126814842224121
2400 0.0126814842224121
2410 0.012738823890686
2410 0.012738823890686
2420 0.01279616355896
2420 0.01279616355896
2430 0.0128536224365234
2430 0.0128536224365234
2440 0.0129110813140869
2440 0.0129110813140869
2450 0.0129685401916504
2450 0.0129685401916504
2460 0.0130261182785034
2460 0.0130261182785034
2470 0.0130836963653564
2470 0.0130836963653564
2480 0.0131412744522095
2480 0.0131412744522095
2490 0.0131989717483521
2490 0.0131989717483521
2500 0.0132566690444946
2500 0.0132566690444946
2510 0.0133143663406372
2510 0.0133143663406372
2520 0.0133721828460693
2520 0.0133721828460693
2530 0.0134299993515015
2530 0.0134299993515015
2540 0.0134879350662231
2540 0.0134879350662231
2550 0.0135457515716553
2550 0.0135457515716553
2560 0.0136038064956665
2560 0.0136038064956665
2570 0.0136617422103882
2570 0.0136617422103882
2580 0.0137197971343994
2580 0.0137197971343994
2590 0.0137778520584106
2590 0.0137778520584106
2600 0.0138360261917114
2600 0.0138360261917114
2610 0.0138942003250122
2610 0.0138942003250122
2620 0.013952374458313
2620 0.013952374458313
2630 0.0140106678009033
2630 0.0140106678009033
2640 0.0140689611434937
2640 0.0140689611434937
2650 0.014127254486084
2650 0.014127254486084
2660 0.0141856670379639
2660 0.0141856670379639
2670 0.0142440795898438
2670 0.0142440795898438
2680 0.0143026113510132
2680 0.0143026113510132
2690 0.0143611431121826
2690 0.0143611431121826
2700 0.0144196748733521
2700 0.0144196748733521
2710 0.014478325843811
2710 0.014478325843811
2720 0.0145368576049805
2720 0.0145368576049805
2730 0.014595627784729
2730 0.014595627784729
2740 0.0146543979644775
2740 0.0146543979644775
2750 0.0147130489349365
2750 0.0147130489349365
2760 0.0147720575332642
2760 0.0147720575332642
2770 0.0148308277130127
2770 0.0148308277130127
2780 0.0148897171020508
2780 0.0148897171020508
2790 0.0149487257003784
2790 0.0149487257003784
2800 0.0150077342987061
2800 0.0150077342987061
2810 0.0150667428970337
2810 0.0150667428970337
2820 0.0151257514953613
2820 0.0151257514953613
2830 0.0151849985122681
2830 0.0151849985122681
2840 0.0152441263198853
2840 0.0152441263198853
2850 0.015303373336792
2850 0.015303373336792
2860 0.0153626203536987
2860 0.0153626203536987
2870 0.0154218673706055
2870 0.0154218673706055
2880 0.0154813528060913
2880 0.0154813528060913
2890 0.0155407190322876
2890 0.0155407190322876
2900 0.0156000852584839
2900 0.0156000852584839
2910 0.0156595706939697
2910 0.0156595706939697
2920 0.0157191753387451
2920 0.0157191753387451
2930 0.0157787799835205
2930 0.0157787799835205
2940 0.0158383846282959
2940 0.0158383846282959
2950 0.0158981084823608
2950 0.0158981084823608
2960 0.0159578323364258
2960 0.0159578323364258
2970 0.0160175561904907
2970 0.0160175561904907
2980 0.0160772800445557
2980 0.0160772800445557
2990 0.0161372423171997
2990 0.0161372423171997
3000 0.0161970853805542
3000 0.0161970853805542
3010 0.0162570476531982
3010 0.0162570476531982
3020 0.0163170099258423
3020 0.0163170099258423
3030 0.0163770914077759
3030 0.0163770914077759
3040 0.0164370536804199
3040 0.0164370536804199
3050 0.0164972543716431
3050 0.0164972543716431
3060 0.0165574550628662
3060 0.0165574550628662
3070 0.0166176557540894
3070 0.0166176557540894
3080 0.0166778564453125
3080 0.0166778564453125
3090 0.0167381763458252
3090 0.0167381763458252
3100 0.0167986154556274
3100 0.0167986154556274
3110 0.0168590545654297
3110 0.0168590545654297
3120 0.0169194936752319
3120 0.0169194936752319
3130 0.0169800519943237
3130 0.0169800519943237
3140 0.017040491104126
3140 0.017040491104126
3150 0.0171010494232178
3150 0.0171010494232178
3160 0.0171617269515991
3160 0.0171617269515991
3170 0.0172224044799805
3170 0.0172224044799805
3180 0.0172832012176514
3180 0.0172832012176514
3190 0.0173438787460327
3190 0.0173438787460327
3200 0.0174047946929932
3200 0.0174047946929932
3210 0.0174655914306641
3210 0.0174655914306641
3220 0.0175266265869141
3220 0.0175266265869141
3230 0.0175875425338745
3230 0.0175875425338745
3240 0.017648458480835
3240 0.017648458480835
3250 0.0177096128463745
3250 0.0177096128463745
3260 0.0177706480026245
3260 0.0177706480026245
3270 0.0178319215774536
3270 0.0178319215774536
3280 0.0178930759429932
3280 0.0178930759429932
3290 0.0179543495178223
3290 0.0179543495178223
3300 0.0180156230926514
3300 0.0180156230926514
3310 0.01807701587677
3310 0.01807701587677
3320 0.0181384086608887
3320 0.0181384086608887
3330 0.0181998014450073
3330 0.0181998014450073
3340 0.0182613134384155
3340 0.0182613134384155
3350 0.0183229446411133
3350 0.0183229446411133
3360 0.0183844566345215
3360 0.0183844566345215
3370 0.0184460878372192
3370 0.0184460878372192
3380 0.0185078382492065
3380 0.0185078382492065
3390 0.0185694694519043
3390 0.0185694694519043
3400 0.0186313390731812
3400 0.0186313390731812
3410 0.0186930894851685
3410 0.0186930894851685
3420 0.0187549591064453
3420 0.0187549591064453
3430 0.0188169479370117
3430 0.0188169479370117
3440 0.0188789367675781
3440 0.0188789367675781
3450 0.0189410448074341
3450 0.0189410448074341
3460 0.0190030336380005
3460 0.0190030336380005
3470 0.0190651416778564
3470 0.0190651416778564
3480 0.0191272497177124
3480 0.0191272497177124
3490 0.0191895961761475
3490 0.0191895961761475
3500 0.019251823425293
3500 0.019251823425293
3510 0.019314169883728
3510 0.019314169883728
3520 0.0193765163421631
3520 0.0193765163421631
3530 0.0194389820098877
3530 0.0194389820098877
3540 0.0195014476776123
3540 0.0195014476776123
3550 0.0195640325546265
3550 0.0195640325546265
3560 0.0196264982223511
3560 0.0196264982223511
3570 0.0196892023086548
3570 0.0196892023086548
3580 0.0197517871856689
3580 0.0197517871856689
3590 0.0198146104812622
3590 0.0198146104812622
3600 0.0198773145675659
3600 0.0198773145675659
3610 0.0199402570724487
3610 0.0199402570724487
3620 0.0200029611587524
3620 0.0200029611587524
3630 0.0200660228729248
3630 0.0200660228729248
3640 0.0201288461685181
3640 0.0201288461685181
3650 0.02019202709198
3650 0.02019202709198
3660 0.0202549695968628
3660 0.0202549695968628
3670 0.0203181505203247
3670 0.0203181505203247
3680 0.0203814506530762
3680 0.0203814506530762
3690 0.0204446315765381
3690 0.0204446315765381
3700 0.0205079317092896
3700 0.0205079317092896
3710 0.020571231842041
3710 0.020571231842041
3720 0.020634651184082
3720 0.020634651184082
3730 0.0206979513168335
3730 0.0206979513168335
3740 0.0207614898681641
3740 0.0207614898681641
3750 0.0208250284194946
3750 0.0208250284194946
3760 0.0208885669708252
3760 0.0208885669708252
3770 0.0209523439407349
3770 0.0209523439407349
3780 0.021016001701355
3780 0.021016001701355
3790 0.0210796594619751
3790 0.0210796594619751
3800 0.0211435556411743
3800 0.0211435556411743
3810 0.0212074518203735
3810 0.0212074518203735
3820 0.0212713479995728
3820 0.0212713479995728
3830 0.021335244178772
3830 0.021335244178772
3840 0.0213992595672607
3840 0.0213992595672607
3850 0.0214632749557495
3850 0.0214632749557495
3860 0.0215274095535278
3860 0.0215274095535278
3870 0.0215915441513062
3870 0.0215915441513062
3880 0.021655797958374
3880 0.021655797958374
3890 0.0217200517654419
3890 0.0217200517654419
3900 0.0217844247817993
3900 0.0217844247817993
3910 0.0218487977981567
3910 0.0218487977981567
3920 0.0219131708145142
3920 0.0219131708145142
3930 0.0219776630401611
3930 0.0219776630401611
3940 0.0220421552658081
3940 0.0220421552658081
3950 0.0221067667007446
3950 0.0221067667007446
3960 0.0221713781356812
3960 0.0221713781356812
3970 0.0222361087799072
3970 0.0222361087799072
3980 0.0223009586334229
3980 0.0223009586334229
3990 0.0223656892776489
3990 0.0223656892776489
4000 0.0224305391311646
4000 0.0224305391311646
4010 0.0224955081939697
4010 0.0224955081939697
4020 0.0225603580474854
4020 0.0225603580474854
4030 0.0226254463195801
4030 0.0226254463195801
4040 0.0226905345916748
4040 0.0226905345916748
4050 0.0227556228637695
4050 0.0227556228637695
4060 0.0228208303451538
4060 0.0228208303451538
4070 0.0228861570358276
4070 0.0228861570358276
4080 0.0229513645172119
4080 0.0229513645172119
4090 0.0230166912078857
4090 0.0230166912078857
4100 0.0230821371078491
4100 0.0230821371078491
4110 0.0231475830078125
4110 0.0231475830078125
4120 0.0232131481170654
4120 0.0232131481170654
4130 0.0232785940170288
4130 0.0232785940170288
4140 0.0233442783355713
4140 0.0233441591262817
4150 0.0234098434448242
4150 0.0234098434448242
4160 0.0234756469726562
4160 0.0234756469726562
4170 0.0235414505004883
4170 0.0235414505004883
4180 0.0236072540283203
4180 0.0236072540283203
4190 0.0236731767654419
4190 0.0236731767654419
4200 0.0237390995025635
4200 0.0237390995025635
4210 0.0238051414489746
4210 0.0238051414489746
4220 0.0238711833953857
4220 0.0238711833953857
4230 0.0239373445510864
4230 0.0239373445510864
4240 0.0240035057067871
4240 0.0240035057067871
4250 0.0240696668624878
4250 0.0240696668624878
4260 0.024135947227478
4260 0.024135947227478
4270 0.0242023468017578
4270 0.0242023468017578
4280 0.0242687463760376
4280 0.0242687463760376
4290 0.0243351459503174
4290 0.0243351459503174
4300 0.0244017839431763
4300 0.0244017839431763
4310 0.0244683027267456
4310 0.0244683027267456
4320 0.0245349407196045
4320 0.0245349407196045
4330 0.0246015787124634
4330 0.0246015787124634
4340 0.0246684551239014
4340 0.0246684551239014
4350 0.0247352123260498
4350 0.0247352123260498
4360 0.0248020887374878
4360 0.0248020887374878
4370 0.0248689651489258
4370 0.0248689651489258
4380 0.0249358415603638
4380 0.0249358415603638
4390 0.0250029563903809
4390 0.0250029563903809
4400 0.0250700712203979
4400 0.0250700712203979
4410 0.025137186050415
4410 0.025137186050415
4420 0.0252044200897217
4420 0.0252044200897217
4430 0.0252716541290283
4430 0.0252716541290283
4440 0.0253390073776245
4440 0.0253390073776245
4450 0.0254063606262207
4450 0.0254063606262207
4460 0.0254738330841064
4460 0.0254738330841064
4470 0.0255413055419922
4470 0.0255413055419922
4480 0.0256088972091675
4480 0.0256088972091675
4490 0.0256764888763428
4490 0.0256764888763428
4500 0.0257441997528076
4500 0.0257440805435181
4510 0.0258119106292725
4510 0.0258119106292725
4520 0.0258797407150269
4520 0.0258797407150269
4530 0.0259474515914917
4530 0.0259474515914917
4540 0.0260154008865356
4540 0.0260154008865356
4550 0.0260833501815796
4550 0.0260833501815796
4560 0.0261514186859131
4560 0.0261514186859131
4570 0.0262194871902466
4570 0.0262194871902466
4580 0.0262876749038696
4580 0.0262876749038696
4590 0.0263558626174927
4590 0.0263558626174927
4600 0.0264240503311157
4600 0.0264240503311157
4610 0.0264924764633179
4610 0.0264924764633179
4620 0.0265607833862305
4620 0.0265607833862305
4630 0.0266293287277222
4630 0.0266293287277222
4640 0.0266977548599243
4640 0.0266977548599243
4650 0.0267664194107056
4650 0.0267664194107056
4660 0.0268349647521973
4660 0.0268349647521973
4670 0.0269037485122681
4670 0.0269037485122681
4680 0.0269724130630493
4680 0.0269724130630493
4690 0.0270411968231201
4690 0.0270411968231201
4700 0.0271100997924805
4700 0.0271100997924805
4710 0.0271790027618408
4710 0.0271790027618408
4720 0.0272480249404907
4720 0.0272480249404907
4730 0.0273170471191406
4730 0.0273170471191406
4740 0.0273861885070801
4740 0.0273861885070801
4750 0.0274554491043091
4750 0.0274554491043091
4760 0.0275245904922485
4760 0.0275245904922485
4770 0.0275938510894775
4770 0.0275938510894775
4780 0.0276633501052856
4780 0.0276633501052856
4790 0.0277327299118042
4790 0.0277327299118042
4800 0.0278022289276123
4800 0.0278022289276123
4810 0.0278717279434204
4810 0.0278717279434204
4820 0.0279413461685181
4820 0.0279413461685181
4830 0.0280109643936157
4830 0.0280109643936157
4840 0.0280808210372925
4840 0.0280808210372925
4850 0.0281505584716797
4850 0.0281505584716797
4860 0.0282204151153564
4860 0.0282204151153564
4870 0.0282902717590332
4870 0.0282902717590332
4880 0.0283602476119995
4880 0.0283602476119995
4890 0.0284303426742554
4890 0.0284303426742554
4900 0.0285005569458008
4900 0.0285005569458008
4910 0.0285706520080566
4910 0.0285706520080566
4920 0.0286408662796021
4920 0.0286408662796021
4930 0.028711199760437
4930 0.028711199760437
4940 0.0287816524505615
4940 0.0287816524505615
4950 0.0288519859313965
4950 0.0288519859313965
4960 0.0289225578308105
4960 0.0289225578308105
4970 0.0289931297302246
4970 0.0289931297302246
4980 0.0290637016296387
4980 0.0290637016296387
4990 0.0291343927383423
4990 0.0291343927383423
5000 0.0292050838470459
5000 0.0292050838470459
5010 0.0292760133743286
5010 0.0292760133743286
5020 0.0293468236923218
5020 0.0293468236923218
5030 0.0294177532196045
5030 0.0294177532196045
5040 0.0294888019561768
5040 0.0294888019561768
5050 0.029559850692749
5050 0.029559850692749
5060 0.0296310186386108
5060 0.0296310186386108
5070 0.0297021865844727
5070 0.0297021865844727
5080 0.029773473739624
5080 0.029773473739624
5090 0.0298447608947754
5090 0.0298447608947754
5100 0.0299161672592163
5100 0.0299161672592163
5110 0.0299876928329468
5110 0.0299876928329468
5120 0.0300592184066772
5120 0.0300592184066772
5130 0.0301308631896973
5130 0.0301308631896973
5140 0.0302025079727173
5140 0.0302025079727173
5150 0.0302742719650269
5150 0.0302742719650269
5160 0.030346155166626
5160 0.030346155166626
5170 0.0304179191589355
5170 0.0304179191589355
5180 0.0304899215698242
5180 0.0304899215698242
5190 0.0305619239807129
5190 0.0305619239807129
5200 0.0306339263916016
5200 0.0306339263916016
5210 0.0307060480117798
5210 0.0307060480117798
5220 0.0307782888412476
5220 0.0307782888412476
5230 0.0308505296707153
5230 0.0308505296707153
5240 0.0309228897094727
5240 0.0309228897094727
5250 0.03099524974823
5250 0.03099524974823
5260 0.0310678482055664
5260 0.0310678482055664
5270 0.0311403274536133
5270 0.0311403274536133
5280 0.0312129259109497
5280 0.0312129259109497
5290 0.0312856435775757
5290 0.0312856435775757
5300 0.0313582420349121
5300 0.0313582420349121
5310 0.0314311981201172
5310 0.0314311981201172
5320 0.0315040349960327
5320 0.0315040349960327
5330 0.0315769910812378
5330 0.0315769910812378
5340 0.0316499471664429
5340 0.0316499471664429
5350 0.0317231416702271
5350 0.0317231416702271
5360 0.0317963361740112
5360 0.0317963361740112
5370 0.0318695306777954
5370 0.0318695306777954
5380 0.0319428443908691
5380 0.0319428443908691
5390 0.0320161581039429
5390 0.0320161581039429
5400 0.0320895910263062
5400 0.0320895910263062
5410 0.032163143157959
5410 0.032163143157959
5420 0.0322366952896118
5420 0.0322366952896118
5430 0.0323102474212646
5430 0.0323102474212646
5440 0.0323840379714966
5440 0.0323840379714966
5450 0.0324578285217285
5450 0.0324578285217285
5460 0.03253173828125
5460 0.03253173828125
5470 0.0326056480407715
5470 0.0326056480407715
5480 0.032679557800293
5480 0.032679557800293
5490 0.0327537059783936
5490 0.0327537059783936
5500 0.0328278541564941
5500 0.0328278541564941
5510 0.0329020023345947
5510 0.0329020023345947
5520 0.0329762697219849
5520 0.0329762697219849
5530 0.0330506563186646
5530 0.0330506563186646
5540 0.0331250429153442
5540 0.0331250429153442
5550 0.0331995487213135
5550 0.0331995487213135
5560 0.0332741737365723
5560 0.0332741737365723
5570 0.0333487987518311
5570 0.0333487987518311
5580 0.0334235429763794
5580 0.0334235429763794
5590 0.0334982872009277
5590 0.0334982872009277
5600 0.0335731506347656
5600 0.0335731506347656
5610 0.0336481332778931
5610 0.0336481332778931
5620 0.0337231159210205
5620 0.0337231159210205
5630 0.0337982177734375
5630 0.0337982177734375
5640 0.0338733196258545
5640 0.0338733196258545
5650 0.0339486598968506
5650 0.0339486598968506
5660 0.0340238809585571
5660 0.0340238809585571
5670 0.0340992212295532
5670 0.0340992212295532
5680 0.0341746807098389
5680 0.0341746807098389
5690 0.0342502593994141
5690 0.0342502593994141
5700 0.0343258380889893
5700 0.0343258380889893
5710 0.034401535987854
5710 0.034401535987854
5720 0.0344772338867188
5720 0.0344772338867188
5730 0.034553050994873
5730 0.034553050994873
5740 0.0346288681030273
5740 0.0346288681030273
5750 0.0347049236297607
5750 0.0347049236297607
5760 0.0347808599472046
5760 0.0347808599472046
5770 0.0348570346832275
5770 0.0348570346832275
5780 0.0349332094192505
5780 0.0349332094192505
5790 0.035009503364563
5790 0.035009503364563
5800 0.0350857973098755
5800 0.0350857973098755
5810 0.0351622104644775
5810 0.0351622104644775
5820 0.0352387428283691
5820 0.0352387428283691
5830 0.0353152751922607
5830 0.0353152751922607
5840 0.0353919267654419
5840 0.0353919267654419
5850 0.0354686975479126
5850 0.0354686975479126
5860 0.0355454683303833
5860 0.0355454683303833
5870 0.0356223583221436
5870 0.0356223583221436
5880 0.0356992483139038
5880 0.0356992483139038
5890 0.0357762575149536
5890 0.0357762575149536
5900 0.035853385925293
5900 0.035853385925293
5910 0.0359306335449219
5910 0.0359306335449219
5920 0.0360078811645508
5920 0.0360078811645508
5930 0.0360852479934692
5930 0.0360852479934692
5940 0.0361626148223877
5940 0.0361626148223877
5950 0.0362401008605957
5950 0.0362401008605957
5960 0.0363177061080933
5960 0.0363177061080933
5970 0.0363953113555908
5970 0.0363953113555908
5980 0.0364731550216675
5980 0.0364731550216675
5990 0.0365508794784546
5990 0.0365508794784546
6000 0.0366288423538208
6000 0.0366288423538208
6010 0.0367066860198975
6010 0.0367066860198975
6020 0.0367847681045532
6020 0.0367847681045532
6030 0.036862850189209
6030 0.036862850189209
6040 0.0369410514831543
6040 0.0369410514831543
6050 0.0370193719863892
6050 0.0370193719863892
6060 0.037097692489624
6060 0.037097692489624
6070 0.037176251411438
6070 0.037176251411438
6080 0.0372546911239624
6080 0.0372546911239624
6090 0.0373332500457764
6090 0.0373332500457764
6100 0.0374120473861694
6100 0.0374120473861694
6110 0.0374907255172729
6110 0.0374907255172729
6120 0.0375696420669556
6120 0.0375696420669556
6130 0.0376484394073486
6130 0.0376484394073486
6140 0.0377274751663208
6140 0.0377274751663208
6150 0.0378066301345825
6150 0.0378066301345825
6160 0.0378857851028442
6160 0.0378857851028442
6170 0.0379650592803955
6170 0.0379650592803955
6180 0.0380443334579468
6180 0.0380443334579468
6190 0.0381237268447876
6190 0.0381237268447876
6200 0.038203239440918
6200 0.038203239440918
6210 0.0382827520370483
6210 0.0382827520370483
6220 0.0383625030517578
6220 0.0383625030517578
6230 0.0384422540664673
6230 0.0384422540664673
6240 0.0385220050811768
6240 0.0385220050811768
6250 0.0386019945144653
6250 0.0386019945144653
6260 0.0386819839477539
6260 0.0386818647384644
6270 0.0387619733810425
6270 0.0387619733810425
6280 0.0388422012329102
6280 0.0388422012329102
6290 0.0389224290847778
6290 0.0389224290847778
6300 0.0390027761459351
6300 0.0390027761459351
6310 0.0390832424163818
6310 0.0390832424163818
6320 0.0391637086868286
6320 0.0391637086868286
6330 0.0392441749572754
6330 0.0392441749572754
6340 0.0393248796463013
6340 0.0393248796463013
6350 0.0394057035446167
6350 0.0394055843353271
6360 0.0394865274429321
6360 0.0394865274429321
6370 0.0395673513412476
6370 0.0395673513412476
6380 0.0396484136581421
6380 0.0396484136581421
6390 0.0397294759750366
6390 0.0397294759750366
6400 0.0398106575012207
6400 0.0398106575012207
6410 0.0398919582366943
6410 0.0398919582366943
6420 0.039973258972168
6420 0.039973258972168
6430 0.0400546789169312
6430 0.0400546789169312
6440 0.0401362180709839
6440 0.0401362180709839
6450 0.0402177572250366
6450 0.0402177572250366
6460 0.0402995347976685
6460 0.0402995347976685
6470 0.0403813123703003
6470 0.0403813123703003
6480 0.0404632091522217
6480 0.0404632091522217
6490 0.0405452251434326
6490 0.0405452251434326
6500 0.0406272411346436
6500 0.0406272411346436
6510 0.0407092571258545
6510 0.0407092571258545
6520 0.0407915115356445
6520 0.0407915115356445
6530 0.0408738851547241
6530 0.0408738851547241
6540 0.0409562587738037
6540 0.0409562587738037
6550 0.0410387516021729
6550 0.0410387516021729
6560 0.041121244430542
6560 0.041121244430542
6570 0.0412039756774902
6570 0.0412039756774902
6580 0.0412867069244385
6580 0.0412867069244385
6590 0.0413695573806763
6590 0.0413695573806763
6600 0.0414525270462036
6600 0.0414525270462036
6610 0.041535496711731
6610 0.041535496711731
6620 0.0416185855865479
6620 0.0416185855865479
6630 0.0417017936706543
6630 0.0417017936706543
6640 0.0417851209640503
6640 0.0417851209640503
6650 0.0418684482574463
6650 0.0418684482574463
6660 0.0419520139694214
6660 0.0419520139694214
6670 0.0420355796813965
6670 0.0420355796813965
6680 0.0421191453933716
6680 0.0421191453933716
6690 0.0422029495239258
6690 0.0422029495239258
6700 0.04228675365448
6700 0.04228675365448
6710 0.0423706769943237
6710 0.0423706769943237
6720 0.0424548387527466
6720 0.0424548387527466
6730 0.0425388813018799
6730 0.0425388813018799
6740 0.0426230430603027
6740 0.0426230430603027
6750 0.0427074432373047
6750 0.0427074432373047
6760 0.0427918434143066
6760 0.0427918434143066
6770 0.0428762435913086
6770 0.0428762435913086
6780 0.0429608821868896
6780 0.0429608821868896
6790 0.0430455207824707
6790 0.0430455207824707
6800 0.0431302785873413
6800 0.0431302785873413
6810 0.0432151556015015
6810 0.0432151556015015
6820 0.0433001518249512
6820 0.0433001518249512
6830 0.0433851480484009
6830 0.0433851480484009
6840 0.0434702634811401
6840 0.0434702634811401
6850 0.0435556173324585
6850 0.0435556173324585
6860 0.0436408519744873
6860 0.0436408519744873
6870 0.0437263250350952
6870 0.0437263250350952
6880 0.0438119173049927
6880 0.0438119173049927
6890 0.0438975095748901
6890 0.0438975095748901
6900 0.0439832210540771
6900 0.0439832210540771
6910 0.0440690517425537
6910 0.0440690517425537
6920 0.0441550016403198
6920 0.0441550016403198
6930 0.0442409515380859
6930 0.0442409515380859
6940 0.0443271398544312
6940 0.0443271398544312
6950 0.0444133281707764
6950 0.0444133281707764
6960 0.0444996356964111
6960 0.0444996356964111
6970 0.0445859432220459
6970 0.0445859432220459
6980 0.0446724891662598
6980 0.0446724891662598
6990 0.0447591543197632
6990 0.0447591543197632
7000 0.0448458194732666
7000 0.0448458194732666
7010 0.0449326038360596
7010 0.0449326038360596
7020 0.0450195074081421
7020 0.0450193881988525
7030 0.0451064109802246
7030 0.0451064109802246
7040 0.0451935529708862
7040 0.0451935529708862
7050 0.0452806949615479
7050 0.0452806949615479
7060 0.045367956161499
7060 0.045367956161499
7070 0.0454554557800293
7070 0.0454554557800293
7080 0.0455429553985596
7080 0.0455429553985596
7090 0.0456304550170898
7090 0.0456304550170898
7100 0.0457181930541992
7100 0.0457181930541992
7110 0.0458060503005981
7110 0.0458060503005981
7120 0.0458939075469971
7120 0.0458939075469971
7130 0.045981764793396
7130 0.045981764793396
7140 0.046069860458374
7140 0.046069860458374
7150 0.0461580753326416
7150 0.0461580753326416
7160 0.0462464094161987
7160 0.0462464094161987
7170 0.0463347434997559
7170 0.0463347434997559
7180 0.0464234352111816
7180 0.0464233160018921
7190 0.0465120077133179
7190 0.0465120077133179
7200 0.0466006994247437
7200 0.0466006994247437
7210 0.046689510345459
7210 0.046689510345459
7220 0.0467784404754639
7220 0.0467784404754639
7230 0.0468673706054688
7230 0.0468673706054688
7240 0.0469565391540527
7240 0.0469565391540527
7250 0.0470458269119263
7250 0.0470458269119263
7260 0.0471351146697998
7260 0.0471351146697998
7270 0.0472246408462524
7270 0.0472246408462524
7280 0.0473140478134155
7280 0.0473140478134155
7290 0.0474038124084473
7290 0.0474038124084473
7300 0.0474934577941895
7300 0.0474934577941895
7310 0.0475833415985107
7310 0.0475833415985107
7320 0.0476733446121216
7320 0.0476733446121216
7330 0.0477633476257324
7330 0.0477633476257324
7340 0.0478535890579224
7340 0.0478535890579224
7350 0.0479439496994019
7350 0.0479439496994019
7360 0.0480343103408813
7360 0.0480343103408813
7370 0.0481247901916504
7370 0.0481247901916504
7380 0.048215389251709
7380 0.048215389251709
7390 0.0483061075210571
7390 0.0483061075210571
7400 0.0483969449996948
7400 0.0483969449996948
7410 0.0484879016876221
7410 0.0484879016876221
7420 0.0485788583755493
7420 0.0485788583755493
7430 0.0486700534820557
7430 0.0486700534820557
7440 0.0487613677978516
7440 0.0487613677978516
7450 0.0488526821136475
7450 0.0488526821136475
7460 0.0489442348480225
7460 0.0489442348480225
7470 0.0490357875823975
7470 0.0490357875823975
7480 0.049127459526062
7480 0.049127459526062
7490 0.0492192506790161
7490 0.0492192506790161
7500 0.0493112802505493
7500 0.0493112802505493
7510 0.0494033098220825
7510 0.0494033098220825
7520 0.0494954586029053
7520 0.0494954586029053
7530 0.0495877265930176
7530 0.0495877265930176
7540 0.0496801137924194
7540 0.0496801137924194
7550 0.0497726202011108
7550 0.0497726202011108
7560 0.0498652458190918
7560 0.0498652458190918
7570 0.0499578714370728
7570 0.0499578714370728
7580 0.0500507354736328
7580 0.0500507354736328
7590 0.0501437187194824
7590 0.0501437187194824
7600 0.050236701965332
7600 0.050236701965332
7610 0.0503299236297607
7610 0.0503299236297607
7620 0.0504231452941895
7620 0.0504231452941895
7630 0.0505166053771973
7630 0.0505166053771973
7640 0.0506100654602051
7640 0.0506100654602051
7650 0.0507036447525024
7650 0.0507036447525024
7660 0.0507973432540894
7660 0.0507973432540894
7670 0.0508912801742554
7670 0.0508912801742554
7680 0.0509853363037109
7680 0.0509853363037109
7690 0.0510793924331665
7690 0.0510793924331665
7700 0.0511735677719116
7700 0.0511735677719116
7710 0.0512678623199463
7710 0.0512678623199463
7720 0.0513623952865601
7720 0.0513623952865601
7730 0.0514569282531738
7730 0.0514569282531738
7740 0.0515515804290771
7740 0.0515515804290771
7750 0.05164635181427
7750 0.05164635181427
7760 0.0517412424087524
7760 0.0517412424087524
7770 0.0518362522125244
7770 0.0518362522125244
7780 0.0519315004348755
7780 0.0519315004348755
7790 0.0520267486572266
7790 0.0520267486572266
7800 0.0521222352981567
7800 0.0521222352981567
7810 0.0522177219390869
7810 0.0522177219390869
7820 0.0523133277893066
7820 0.0523133277893066
7830 0.0524090528488159
7830 0.0524090528488159
7840 0.0525050163269043
7840 0.0525050163269043
7850 0.0526009798049927
7850 0.0526009798049927
7860 0.0526970624923706
7860 0.0526970624923706
7870 0.0527932643890381
7870 0.0527932643890381
7880 0.0528897047042847
7880 0.0528897047042847
7890 0.0529861450195312
7890 0.0529861450195312
7900 0.0530828237533569
7900 0.0530828237533569
7910 0.0531795024871826
7910 0.0531795024871826
7920 0.0532764196395874
7920 0.0532764196395874
7930 0.0533734560012817
7930 0.0533734560012817
7940 0.0534704923629761
7940 0.0534704923629761
7950 0.05356764793396
7950 0.05356764793396
7960 0.0536651611328125
7960 0.0536651611328125
7970 0.0537625551223755
7970 0.0537625551223755
7980 0.0538601875305176
7980 0.0538601875305176
7990 0.0539579391479492
7990 0.0539579391479492
8000 0.0540558099746704
8000 0.0540558099746704
8010 0.0541538000106812
8010 0.0541538000106812
8020 0.0542519092559814
8020 0.0542519092559814
8030 0.0543501377105713
8030 0.0543501377105713
8040 0.0544484853744507
8040 0.0544484853744507
8050 0.0545469522476196
8050 0.0545469522476196
8060 0.0546456575393677
8060 0.0546456575393677
8070 0.0547443628311157
8070 0.0547443628311157
8080 0.0548433065414429
8080 0.0548433065414429
8090 0.05494225025177
8090 0.05494225025177
8100 0.0550414323806763
8100 0.0550414323806763
8110 0.0551407337188721
8110 0.0551407337188721
8120 0.0552401542663574
8120 0.0552401542663574
8130 0.0553396940231323
8130 0.0553396940231323
8140 0.0554393529891968
8140 0.0554393529891968
8150 0.0555391311645508
8150 0.0555391311645508
8160 0.0556391477584839
8160 0.0556391477584839
8170 0.0557390451431274
8170 0.0557390451431274
8180 0.0558393001556396
8180 0.0558393001556396
8190 0.0559396743774414
8190 0.0559396743774414
8200 0.0560400485992432
8200 0.0560400485992432
8210 0.0561407804489136
8210 0.0561407804489136
8220 0.056241512298584
8220 0.056241512298584
8230 0.0563423633575439
8230 0.0563423633575439
8240 0.056443452835083
8240 0.056443452835083
8250 0.0565445423126221
8250 0.0565445423126221
8260 0.0566457509994507
8260 0.0566457509994507
8270 0.0567471981048584
8270 0.0567471981048584
8280 0.0568486452102661
8280 0.0568486452102661
8290 0.0569504499435425
8290 0.0569504499435425
8300 0.0570522546768188
8300 0.0570522546768188
8310 0.0571541786193848
8310 0.0571541786193848
8320 0.0572563409805298
8320 0.0572563409805298
8330 0.0573586225509644
8330 0.0573586225509644
8340 0.0574609041213989
8340 0.0574609041213989
8350 0.0575634241104126
8350 0.0575634241104126
8360 0.0576660633087158
8360 0.0576660633087158
8370 0.0577689409255981
8370 0.0577689409255981
8380 0.0578718185424805
8380 0.0578718185424805
8390 0.0579749345779419
8390 0.0579749345779419
8400 0.0580780506134033
8400 0.0580780506134033
8410 0.0581815242767334
8410 0.0581815242767334
8420 0.0582849979400635
8420 0.0582849979400635
8430 0.0583887100219727
8430 0.0583885908126831
8440 0.0584924221038818
8440 0.0584924221038818
8450 0.0585963726043701
8450 0.0585963726043701
8460 0.0587004423141479
8460 0.0587004423141479
8470 0.0588047504425049
8470 0.0588047504425049
8480 0.0589089393615723
8480 0.0589089393615723
8490 0.0590134859085083
8490 0.0590134859085083
8500 0.0591181516647339
8500 0.0591181516647339
8510 0.0592230558395386
8510 0.0592230558395386
8520 0.0593278408050537
8520 0.0593278408050537
8530 0.0594329833984375
8530 0.0594329833984375
8540 0.0595382452011108
8540 0.0595382452011108
8550 0.0596437454223633
8550 0.0596437454223633
8560 0.0597492456436157
8560 0.0597492456436157
8570 0.0598548650741577
8570 0.0598548650741577
8580 0.0599607229232788
8580 0.0599607229232788
8590 0.0600666999816895
8590 0.0600666999816895
8600 0.0601729154586792
8600 0.0601727962493896
8610 0.0602791309356689
8610 0.0602791309356689
8620 0.0603855848312378
8620 0.0603855848312378
8630 0.0604921579360962
8630 0.0604921579360962
8640 0.0605988502502441
8640 0.0605988502502441
8650 0.0607057809829712
8650 0.0607057809829712
8660 0.0608128309249878
8660 0.0608128309249878
8670 0.0609200000762939
8670 0.0609200000762939
8680 0.0610274076461792
8680 0.0610274076461792
8690 0.061134934425354
8690 0.061134934425354
8700 0.0612424612045288
8700 0.0612424612045288
8710 0.0613503456115723
8710 0.0613503456115723
8720 0.0614583492279053
8720 0.0614583492279053
8730 0.0615663528442383
8730 0.0615663528442383
8740 0.0616747140884399
8740 0.0616747140884399
8750 0.0617830753326416
8750 0.0617830753326416
8760 0.0618916749954224
8760 0.0618916749954224
8770 0.0620005130767822
8770 0.0620005130767822
8780 0.0621093511581421
8780 0.0621093511581421
8790 0.0622184276580811
8790 0.0622184276580811
8800 0.0623277425765991
8800 0.0623277425765991
8810 0.0624370574951172
8810 0.0624370574951172
8820 0.0625466108322144
8820 0.0625466108322144
8830 0.0626562833786011
8830 0.0626562833786011
8840 0.0627661943435669
8840 0.0627661943435669
8850 0.0628762245178223
8850 0.0628762245178223
8860 0.0629863739013672
8860 0.0629863739013672
8870 0.0630967617034912
8870 0.0630967617034912
8880 0.0632071495056152
8880 0.0632071495056152
8890 0.0633178949356079
8890 0.0633178949356079
8900 0.0634287595748901
8900 0.0634287595748901
8910 0.0635397434234619
8910 0.0635397434234619
8920 0.0636508464813232
8920 0.0636508464813232
8930 0.0637623071670532
8930 0.0637623071670532
8940 0.0638737678527832
8940 0.0638737678527832
8950 0.0639853477478027
8950 0.0639853477478027
8960 0.0640972852706909
8960 0.0640972852706909
8970 0.0642093420028687
8970 0.0642093420028687
8980 0.0643213987350464
8980 0.0643213987350464
8990 0.0644338130950928
8990 0.0644338130950928
9000 0.0645463466644287
9000 0.0645463466644287
9010 0.0646589994430542
9010 0.0646589994430542
9020 0.0647717714309692
9020 0.0647717714309692
9030 0.0648847818374634
9030 0.0648847818374634
9040 0.0649980306625366
9040 0.0649980306625366
9050 0.0651113986968994
9050 0.0651113986968994
9060 0.0652248859405518
9060 0.0652248859405518
9070 0.0653386116027832
9070 0.0653386116027832
9080 0.0654524564743042
9080 0.0654524564743042
9090 0.0655665397644043
9090 0.0655665397644043
9100 0.0656807422637939
9100 0.0656807422637939
9110 0.0657951831817627
9110 0.0657951831817627
9120 0.0659098625183105
9120 0.0659098625183105
9130 0.0660245418548584
9130 0.0660245418548584
9140 0.0661394596099854
9140 0.0661394596099854
9150 0.0662546157836914
9150 0.0662546157836914
9160 0.0663697719573975
9160 0.0663697719573975
9170 0.0664852857589722
9170 0.0664852857589722
9180 0.066601037979126
9180 0.066601037979126
9190 0.0667167901992798
9190 0.0667167901992798
9200 0.0668327808380127
9200 0.0668327808380127
9210 0.0669490098953247
9210 0.0669490098953247
9220 0.0670652389526367
9220 0.0670652389526367
9230 0.0671819448471069
9230 0.0671819448471069
9240 0.0672986507415771
9240 0.0672986507415771
9250 0.0674154758453369
9250 0.0674154758453369
9260 0.0675325393676758
9260 0.0675325393676758
9270 0.0676498413085938
9270 0.0676498413085938
9280 0.0677673816680908
9280 0.0677673816680908
9290 0.0678850412368774
9290 0.0678850412368774
9300 0.0680029392242432
9300 0.0680028200149536
9310 0.0681209564208984
9310 0.0681209564208984
9320 0.0682390928268433
9320 0.0682390928268433
9330 0.0683574676513672
9330 0.0683574676513672
9340 0.0684760808944702
9340 0.0684760808944702
9350 0.0685949325561523
9350 0.0685948133468628
9360 0.0687137842178345
9360 0.0687137842178345
9370 0.0688329935073853
9370 0.0688329935073853
9380 0.0689523220062256
9380 0.0689523220062256
9390 0.069071888923645
9390 0.069071888923645
9400 0.069191575050354
9400 0.069191575050354
9410 0.0693114995956421
9410 0.0693114995956421
9420 0.0694315433502197
9420 0.0694315433502197
9430 0.069551944732666
9430 0.069551944732666
9440 0.0696724653244019
9440 0.0696724653244019
9450 0.0697932243347168
9450 0.0697932243347168
9460 0.0699141025543213
9460 0.0699141025543213
9470 0.0700352191925049
9470 0.0700352191925049
9480 0.070156455039978
9480 0.070156455039978
9490 0.0702780485153198
9490 0.0702780485153198
9500 0.0703996419906616
9500 0.0703996419906616
9510 0.0705214738845825
9510 0.0705214738845825
9520 0.0706435441970825
9520 0.0706435441970825
9530 0.0707658529281616
9530 0.0707658529281616
9540 0.0708884000778198
9540 0.0708884000778198
9550 0.0710110664367676
9550 0.0710110664367676
9560 0.0711339712142944
9560 0.0711339712142944
9570 0.0712571144104004
9570 0.0712571144104004
9580 0.0713803768157959
9580 0.0713803768157959
9590 0.0715038776397705
9590 0.0715038776397705
9600 0.0716277360916138
9600 0.0716277360916138
9610 0.071751594543457
9610 0.071751594543457
9620 0.0718756914138794
9620 0.0718756914138794
9630 0.0720001459121704
9630 0.0720001459121704
9640 0.0721246004104614
9640 0.0721246004104614
9650 0.0722494125366211
9650 0.0722494125366211
9660 0.0723743438720703
9660 0.0723743438720703
9670 0.0724995136260986
9670 0.0724995136260986
9680 0.0726249217987061
9680 0.0726249217987061
9690 0.072750449180603
9690 0.072750449180603
9700 0.0728764533996582
9700 0.0728764533996582
9710 0.0730023384094238
9710 0.0730023384094238
9720 0.0731285810470581
9720 0.0731285810470581
9730 0.0732550621032715
9730 0.0732550621032715
9740 0.073381781578064
9740 0.073381781578064
9750 0.0735087394714355
9750 0.0735087394714355
9760 0.0736358165740967
9760 0.0736358165740967
9770 0.0737631320953369
9770 0.0737631320953369
9780 0.0738906860351562
9780 0.0738906860351562
9790 0.0740184783935547
9790 0.0740183591842651
9800 0.0741463899612427
9800 0.0741463899612427
9810 0.0742746591567993
9810 0.0742746591567993
9820 0.0744030475616455
9820 0.0744030475616455
9830 0.0745317935943604
9830 0.0745317935943604
9840 0.0746605396270752
9840 0.0746605396270752
9850 0.0747897624969482
9850 0.0747897624969482
9860 0.0749191045761108
9860 0.0749191045761108
9870 0.0750486850738525
9870 0.0750486850738525
9880 0.0751783847808838
9880 0.0751783847808838
9890 0.0753085613250732
9890 0.0753085613250732
9900 0.0754387378692627
9900 0.0754387378692627
9910 0.0755691528320312
9910 0.0755691528320312
9920 0.0756999254226685
9920 0.0756999254226685
9930 0.0758308172225952
9930 0.0758308172225952
9940 0.0759619474411011
9940 0.0759619474411011
9950 0.0760934352874756
9950 0.0760934352874756
9960 0.0762250423431396
9960 0.0762250423431396
9970 0.0763568878173828
9970 0.0763568878173828
9980 0.0764890909194946
9980 0.0764890909194946
9990 0.076621413230896
9990 0.076621413230896
10000 0.0767539739608765
10000 0.0767539739608765
10010 0.076886773109436
10010 0.076886773109436
10020 0.0770199298858643
10020 0.0770199298858643
10030 0.077153205871582
10030 0.077153205871582
10040 0.0772867202758789
10040 0.0772867202758789
10050 0.0774204730987549
10050 0.0774204730987549
10060 0.0775545835494995
10060 0.0775545835494995
10070 0.0776888132095337
10070 0.0776888132095337
10080 0.0778234004974365
10080 0.077823281288147
10090 0.0779581069946289
10090 0.0779581069946289
10100 0.0780930519104004
10100 0.0780930519104004
10110 0.0782283544540405
10110 0.0782283544540405
10120 0.0783638954162598
10120 0.0783638954162598
10130 0.0784996747970581
10130 0.0784996747970581
10140 0.0786356925964355
10140 0.0786356925964355
10150 0.0787719488143921
10150 0.0787719488143921
10160 0.0789084434509277
10160 0.0789084434509277
10170 0.0790451765060425
10170 0.0790451765060425
10180 0.0791821479797363
10180 0.0791821479797363
10190 0.0793194770812988
10190 0.0793194770812988
10200 0.0794570446014404
10200 0.0794570446014404
10210 0.0795948505401611
10210 0.0795948505401611
10220 0.0797328948974609
10220 0.0797328948974609
10230 0.0798711776733398
10230 0.0798711776733398
10240 0.0800098180770874
10240 0.0800098180770874
10250 0.0801485776901245
10250 0.0801485776901245
10260 0.0802876949310303
10260 0.0802876949310303
10270 0.0804270505905151
10270 0.0804270505905151
10280 0.0805666446685791
10280 0.0805666446685791
10290 0.0807065963745117
10290 0.0807065963745117
10300 0.0808467864990234
10300 0.0808467864990234
10310 0.0809872150421143
10310 0.0809872150421143
10320 0.0811278820037842
10320 0.0811278820037842
10330 0.0812687873840332
10330 0.0812687873840332
10340 0.0814100503921509
10340 0.0814100503921509
10350 0.0815515518188477
10350 0.0815515518188477
10360 0.0816934108734131
10360 0.0816934108734131
10370 0.0818353891372681
10370 0.0818353891372681
10380 0.0819778442382812
10380 0.0819777250289917
10390 0.082120418548584
10390 0.082120418548584
10400 0.0822632312774658
10400 0.0822632312774658
10410 0.0824064016342163
10410 0.0824064016342163
10420 0.0825499296188354
10420 0.0825499296188354
10430 0.0826935768127441
10430 0.0826935768127441
10440 0.0828375816345215
10440 0.0828375816345215
10450 0.0829819440841675
10450 0.0829819440841675
10460 0.0831265449523926
10460 0.083126425743103
10470 0.0832712650299072
10470 0.0832712650299072
10480 0.0834164619445801
10480 0.0834164619445801
10490 0.083561897277832
10490 0.083561897277832
10500 0.0837075710296631
10500 0.0837075710296631
10510 0.0838536024093628
10510 0.0838536024093628
10520 0.0839998722076416
10520 0.0839998722076416
10530 0.0841464996337891
10530 0.0841464996337891
10540 0.0842933654785156
10540 0.0842933654785156
10550 0.0844405889511108
10550 0.0844405889511108
10560 0.0845880508422852
10560 0.0845880508422852
10570 0.0847358703613281
10570 0.0847358703613281
10580 0.0848840475082397
10580 0.0848840475082397
10590 0.0850324630737305
10590 0.0850324630737305
10600 0.0851811170578003
10600 0.0851811170578003
10610 0.0853300094604492
10610 0.0853300094604492
10620 0.0854792594909668
10620 0.0854792594909668
10630 0.085628867149353
10630 0.085628867149353
10640 0.0857788324356079
10640 0.0857788324356079
10650 0.0859291553497314
10650 0.0859291553497314
10660 0.0860795974731445
10660 0.0860795974731445
10670 0.0862303972244263
10670 0.0862303972244263
10680 0.0863815546035767
10680 0.0863815546035767
10690 0.0865329504013062
10690 0.0865329504013062
10700 0.0866848230361938
10700 0.0866848230361938
10710 0.0868369340896606
10710 0.0868369340896606
10720 0.0869892835617065
10720 0.0869892835617065
10730 0.0871419906616211
10730 0.0871419906616211
10740 0.0872950553894043
10740 0.0872950553894043
10750 0.0874483585357666
10750 0.0874483585357666
10760 0.0876021385192871
10760 0.0876021385192871
10770 0.0877561569213867
10770 0.0877561569213867
10780 0.087910532951355
10780 0.087910532951355
10790 0.0880651473999023
10790 0.0880651473999023
10800 0.0882201194763184
10800 0.0882201194763184
10810 0.088375449180603
10810 0.088375449180603
10820 0.0885311365127563
10820 0.0885311365127563
10830 0.0886870622634888
10830 0.0886870622634888
10840 0.0888434648513794
10840 0.0888434648513794
10850 0.0890001058578491
10850 0.0890001058578491
10860 0.0891571044921875
10860 0.0891571044921875
10870 0.0893144607543945
10870 0.0893144607543945
10880 0.0894721746444702
10880 0.0894721746444702
10890 0.0896302461624146
10890 0.0896302461624146
10900 0.0897884368896484
10900 0.0897884368896484
10910 0.0899473428726196
10910 0.0899473428726196
10920 0.0901062488555908
10920 0.0901062488555908
10930 0.0902657508850098
10930 0.0902657508850098
10940 0.0904254913330078
10940 0.0904254913330078
10950 0.0905855894088745
10950 0.0905855894088745
10960 0.0907460451126099
10960 0.0907460451126099
10970 0.0909068584442139
10970 0.0909068584442139
10980 0.0910681486129761
10980 0.0910681486129761
10990 0.0912295579910278
10990 0.0912295579910278
11000 0.0913914442062378
11000 0.0913914442062378
11010 0.091553807258606
11010 0.091553807258606
11020 0.0917164087295532
11020 0.0917164087295532
11030 0.0918793678283691
11030 0.0918793678283691
11040 0.0920426845550537
11040 0.0920426845550537
11050 0.0922063589096069
11050 0.0922063589096069
11060 0.0923705101013184
11060 0.0923705101013184
11070 0.0925350189208984
11070 0.0925350189208984
11080 0.0926997661590576
11080 0.0926997661590576
11090 0.092864990234375
11090 0.092864990234375
11100 0.093030571937561
11100 0.093030571937561
11110 0.0931966304779053
11110 0.0931966304779053
11120 0.0933629274368286
11120 0.0933629274368286
11130 0.0935297012329102
11130 0.0935297012329102
11140 0.0936968326568604
11140 0.0936968326568604
11150 0.0938643217086792
11150 0.0938643217086792
11160 0.0940321683883667
11160 0.0940321683883667
11170 0.0942004919052124
11170 0.0942003726959229
11180 0.0943690538406372
11180 0.0943690538406372
11190 0.0945382118225098
11190 0.0945382118225098
11200 0.094707727432251
11200 0.0947076082229614
11210 0.0948774814605713
11210 0.0948774814605713
11220 0.0950478315353394
11220 0.0950478315353394
11230 0.0952184200286865
11230 0.0952184200286865
11240 0.0953894853591919
11240 0.0953894853591919
11250 0.0955610275268555
11250 0.0955610275268555
11260 0.0957328081130981
11260 0.0957328081130981
11270 0.095905065536499
11270 0.095905065536499
11280 0.0960777997970581
11280 0.0960777997970581
11290 0.0962508916854858
11290 0.0962508916854858
11300 0.0964244604110718
11300 0.0964244604110718
11310 0.0965983867645264
11310 0.0965983867645264
11320 0.0967727899551392
11320 0.0967727899551392
11330 0.0969475507736206
11330 0.0969475507736206
11340 0.0971227884292603
11340 0.0971227884292603
11350 0.0972983837127686
11350 0.0972983837127686
11360 0.0974744558334351
11360 0.0974744558334351
11370 0.0976510047912598
11370 0.0976510047912598
11380 0.0978279113769531
11380 0.0978279113769531
11390 0.0980052947998047
11390 0.0980052947998047
11400 0.0981831550598145
11400 0.0981831550598145
11410 0.0983612537384033
11410 0.0983612537384033
11420 0.0985399484634399
11420 0.0985399484634399
11430 0.0987191200256348
11430 0.0987191200256348
11440 0.0988986492156982
11440 0.0988986492156982
11450 0.0990786552429199
11450 0.0990786552429199
11460 0.0992591381072998
11460 0.0992591381072998
11470 0.0994400978088379
11470 0.0994400978088379
11480 0.0996215343475342
11480 0.0996215343475342
11490 0.0998033285140991
11490 0.0998033285140991
11500 0.0999855995178223
11500 0.0999855995178223
11510 0.100167989730835
11510 0.100167989730835
11520 0.100352048873901
11520 0.100352048873901
11530 0.100535035133362
11530 0.100535035133362
11540 0.100720047950745
11540 0.100720047950745
11550 0.100903987884521
11550 0.100903987884521
11560 0.101089000701904
11560 0.101089000701904
11570 0.101274967193604
11570 0.101274967193604
11580 0.101461052894592
11580 0.101461052894592
11590 0.101647019386292
11590 0.101647019386292
11600 0.101835012435913
11600 0.101835012435913
11610 0.102022051811218
11610 0.102022051811218
11620 0.10221004486084
11620 0.10221004486084
11630 0.102398991584778
11630 0.102398991584778
11640 0.102587938308716
11640 0.102587938308716
11650 0.102777004241943
11650 0.102777004241943
11660 0.102967023849487
11660 0.102967023849487
11670 0.103157997131348
11670 0.103157997131348
11680 0.103348970413208
11680 0.103348970413208
11690 0.103539943695068
11690 0.103539943695068
11700 0.103731989860535
11700 0.103731989860535
11710 0.103924989700317
11710 0.103924989700317
11720 0.1041179895401
11720 0.1041179895401
11730 0.104311943054199
11730 0.104311943054199
11740 0.104506015777588
11740 0.104506015777588
11750 0.104699969291687
11750 0.104699969291687
11760 0.104895949363708
11760 0.104895949363708
11770 0.105090975761414
11770 0.105090975761414
11780 0.105288028717041
11780 0.105288028717041
11790 0.105484008789062
11790 0.105484008789062
11800 0.105682015419006
11800 0.105682015419006
11810 0.10588002204895
11810 0.10588002204895
11820 0.106078028678894
11820 0.106078028678894
11830 0.106276988983154
11830 0.106276988983154
11840 0.106477022171021
11840 0.106477022171021
11850 0.106677055358887
11850 0.106677055358887
11860 0.106876969337463
11860 0.106876969337463
11870 0.107079029083252
11870 0.107079029083252
11880 0.107280015945435
11880 0.107280015945435
11890 0.10748302936554
11890 0.10748302936554
11900 0.107686042785645
11900 0.107686042785645
11910 0.10788893699646
11910 0.10788893699646
11920 0.108093023300171
11920 0.108093023300171
11930 0.108298063278198
11930 0.108298063278198
11940 0.108502984046936
11940 0.108502984046936
11950 0.10870897769928
11950 0.10870897769928
11960 0.108916044235229
11960 0.108916044235229
11970 0.10912299156189
11970 0.10912299156189
11980 0.10932993888855
11980 0.10932993888855
11990 0.109539031982422
11990 0.109539031982422
12000 0.109748005867004
12000 0.109748005867004
12010 0.109956979751587
12010 0.109956979751587
12020 0.110167026519775
12020 0.110167026519775
12030 0.11037802696228
12030 0.11037802696228
12040 0.110589027404785
12040 0.110589027404785
12050 0.110800981521606
12050 0.110800981521606
12060 0.111014008522034
12060 0.111014008522034
12070 0.111227035522461
12070 0.111227035522461
12080 0.111441016197205
12080 0.111441016197205
12090 0.111655950546265
12090 0.111655950546265
12100 0.111871004104614
12100 0.111871004104614
12110 0.11208701133728
12110 0.11208701133728
12120 0.112303018569946
12120 0.112303018569946
12130 0.112521052360535
12130 0.112521052360535
12140 0.112738013267517
12140 0.112738013267517
12150 0.112957000732422
12150 0.112957000732422
12160 0.113175988197327
12160 0.113175988197327
12170 0.113396048545837
12170 0.113396048545837
12180 0.113616943359375
12180 0.113616943359375
12190 0.113837957382202
12190 0.113837957382202
12200 0.114060044288635
12200 0.114060044288635
12210 0.114282011985779
12210 0.114282011985779
12220 0.114506006240845
12220 0.114506006240845
12230 0.114730000495911
12230 0.114730000495911
12240 0.114954948425293
12240 0.114954948425293
12250 0.115180015563965
12250 0.115180015563965
12260 0.115406036376953
12260 0.115406036376953
12270 0.115633010864258
12270 0.115633010864258
12280 0.115860939025879
12280 0.115860939025879
12290 0.11608898639679
12290 0.11608898639679
12300 0.116317987442017
12300 0.116317987442017
12310 0.11654806137085
12310 0.11654806137085
12320 0.116778969764709
12320 0.116778969764709
12330 0.117009997367859
12330 0.117009997367859
12340 0.117241978645325
12340 0.117241978645325
12350 0.117475032806396
12350 0.117475032806396
12360 0.117709040641785
12360 0.117709040641785
12370 0.117944002151489
12370 0.117943048477173
12380 0.118178963661194
12380 0.118178963661194
12390 0.118414998054504
12390 0.118414998054504
12400 0.118651986122131
12400 0.118651986122131
12410 0.118888974189758
12410 0.118888974189758
12420 0.119127988815308
12420 0.119127988815308
12430 0.119367003440857
12430 0.119367003440857
12440 0.119606971740723
12440 0.119606971740723
12450 0.119848012924194
12450 0.119848012924194
12460 0.120089054107666
12460 0.120089054107666
12470 0.120332002639771
12470 0.120332002639771
12480 0.120574951171875
12480 0.120574951171875
12490 0.120820045471191
12490 0.120820045471191
12500 0.121065020561218
12500 0.121065020561218
12510 0.121310949325562
12510 0.121310949325562
12520 0.121556997299194
12520 0.121556997299194
12530 0.12180495262146
12530 0.12180495262146
12540 0.122053980827332
12540 0.122053027153015
12550 0.122303009033203
12550 0.122303009033203
12560 0.122552990913391
12560 0.122552990913391
12570 0.122804045677185
12570 0.122804045677185
12580 0.123056054115295
12580 0.123056054115295
12590 0.123309969902039
12590 0.123309969902039
12600 0.123563051223755
12600 0.123563051223755
12610 0.123818039894104
12610 0.123818039894104
12620 0.12407398223877
12620 0.12407398223877
12630 0.124330997467041
12630 0.124330997467041
12640 0.124588012695312
12640 0.124588012695312
12650 0.124847054481506
12650 0.124847054481506
12660 0.125107049942017
12660 0.125107049942017
12670 0.125367045402527
12670 0.125367045402527
12680 0.12562894821167
12680 0.12562894821167
12690 0.125890970230103
12690 0.125890970230103
12700 0.126155018806458
12700 0.126155018806458
12710 0.126418948173523
12710 0.126418948173523
12720 0.1266850233078
12720 0.1266850233078
12730 0.126950979232788
12730 0.126950979232788
12740 0.127218961715698
12740 0.127218961715698
12750 0.127486944198608
12750 0.127486944198608
12760 0.127756953239441
12760 0.127756953239441
12770 0.128026962280273
12770 0.128026962280273
12780 0.128298997879028
12780 0.128298997879028
12790 0.1285719871521
12790 0.1285719871521
12800 0.128844976425171
12800 0.128844976425171
12810 0.129119992256165
12810 0.129119992256165
12820 0.129395961761475
12820 0.129395961761475
12830 0.129673004150391
12830 0.129673004150391
12840 0.129951953887939
12840 0.129951953887939
12850 0.130231022834778
12850 0.130231022834778
12860 0.130511045455933
12860 0.130511045455933
12870 0.13079297542572
12870 0.13079297542572
12880 0.131075978279114
12880 0.131075978279114
12890 0.131358981132507
12890 0.131358981132507
12900 0.131644010543823
12900 0.131644010543823
12910 0.131931066513062
12910 0.131931066513062
12920 0.13221800327301
12920 0.13221800327301
12930 0.132506966590881
12930 0.132506966590881
12940 0.132796049118042
12940 0.132796049118042
12950 0.133087038993835
12950 0.133087038993835
12960 0.133379936218262
12960 0.133379936218262
12970 0.133672952651978
12970 0.133672952651978
12980 0.133967995643616
12980 0.133967995643616
12990 0.13426399230957
12990 0.13426399230957
13000 0.134561061859131
13000 0.134561061859131
13010 0.134858965873718
13010 0.134858965873718
13020 0.135159015655518
13020 0.135159015655518
13030 0.135460019111633
13030 0.135460019111633
13040 0.135763049125671
13040 0.135763049125671
13050 0.13606595993042
13050 0.13606595993042
13060 0.136371970176697
13060 0.136371970176697
13070 0.136677980422974
13070 0.136677980422974
13080 0.136986017227173
13080 0.136986017227173
13090 0.137295007705688
13090 0.137295007705688
13100 0.137606024742126
13100 0.137606024742126
13110 0.137917041778564
13110 0.137917041778564
13120 0.138231039047241
13120 0.138231039047241
13130 0.138545989990234
13130 0.138545989990234
13140 0.138862013816833
13140 0.138862013816833
13150 0.139179944992065
13150 0.139179944992065
13160 0.139498949050903
13160 0.139498949050903
13170 0.139819979667664
13170 0.139819979667664
13180 0.14014196395874
13180 0.14014196395874
13190 0.140465021133423
13190 0.140465021133423
13200 0.140790939331055
13200 0.140790939331055
13210 0.141116976737976
13210 0.141116976737976
13220 0.141445994377136
13220 0.141445994377136
13230 0.141775965690613
13230 0.141775965690613
13240 0.142107009887695
13240 0.142107009887695
13250 0.142439961433411
13250 0.142439961433411
13260 0.142775058746338
13260 0.142775058746338
13270 0.143110990524292
13270 0.143110990524292
13280 0.143448948860168
13280 0.143448948860168
13290 0.143789052963257
13290 0.143789052963257
13300 0.144130945205688
13300 0.144130945205688
13310 0.144474029541016
13310 0.144474029541016
13320 0.14481794834137
13320 0.14481794834137
13330 0.145164966583252
13330 0.145164966583252
13340 0.14551305770874
13340 0.14551305770874
13350 0.145864009857178
13350 0.145864009857178
13360 0.146214962005615
13360 0.146214962005615
13370 0.146569013595581
13370 0.146569013595581
13380 0.14692497253418
13380 0.14692497253418
13390 0.147282004356384
13390 0.147282004356384
13400 0.147642016410828
13400 0.147642016410828
13410 0.148002982139587
13410 0.148002982139587
13420 0.14836597442627
13420 0.14836597442627
13430 0.148730993270874
13430 0.148730993270874
13440 0.149098038673401
13440 0.149098038673401
13450 0.149466991424561
13450 0.149466991424561
13460 0.149837970733643
13460 0.149837970733643
13470 0.150210976600647
13470 0.150210976600647
13480 0.15058696269989
13480 0.15058696269989
13490 0.150964021682739
13490 0.150964021682739
13500 0.151342988014221
13500 0.151342988014221
13510 0.151725053787231
13510 0.151725053787231
13520 0.152107954025269
13520 0.152107954025269
13530 0.152493953704834
13530 0.152493953704834
13540 0.152881979942322
13540 0.152881979942322
13550 0.153272032737732
13550 0.153272032737732
13560 0.153665065765381
13560 0.153665065765381
13570 0.154058933258057
13570 0.154058933258057
13580 0.154456973075867
13580 0.154456973075867
13590 0.154855966567993
13590 0.154855966567993
13600 0.155257940292358
13600 0.155257940292358
13610 0.155662059783936
13610 0.155662059783936
13620 0.156069040298462
13620 0.156069040298462
13630 0.156478047370911
13630 0.156478047370911
13640 0.156888961791992
13640 0.156888961791992
13650 0.157302975654602
13650 0.157302975654602
13660 0.157719969749451
13660 0.157719969749451
13670 0.158138990402222
13670 0.158138990402222
13680 0.158560991287231
13680 0.158560991287231
13690 0.15898597240448
13690 0.15898597240448
13700 0.159412980079651
13700 0.159412980079651
13710 0.159842967987061
13710 0.159842967987061
13720 0.160275936126709
13720 0.160275936126709
13730 0.160711050033569
13730 0.160711050033569
13740 0.161149978637695
13740 0.161149978637695
13750 0.161591053009033
13750 0.161591053009033
13760 0.16203498840332
13760 0.16203498840332
13770 0.162482023239136
13770 0.162482023239136
13780 0.16293203830719
13780 0.16293203830719
13790 0.163385033607483
13790 0.163385033607483
13800 0.163841962814331
13800 0.163841962814331
13810 0.164301037788391
13810 0.164301037788391
13820 0.164764046669006
13820 0.164764046669006
13830 0.165228962898254
13830 0.165228962898254
13840 0.165698051452637
13840 0.165698051452637
13850 0.166170954704285
13850 0.166170954704285
13860 0.166646003723145
13860 0.166646003723145
13870 0.16712498664856
13870 0.16712498664856
13880 0.167608022689819
13880 0.167608022689819
13890 0.168094038963318
13890 0.168094038963318
13900 0.168583989143372
13900 0.168583989143372
13910 0.169077038764954
13910 0.169077038764954
13920 0.169574022293091
13920 0.169574022293091
13930 0.170074939727783
13930 0.170074939727783
13940 0.170578956604004
13940 0.170578956604004
13950 0.171087026596069
13950 0.171087026596069
13960 0.171599984169006
13960 0.171599984169006
13970 0.172116041183472
13970 0.172116041183472
13980 0.172636032104492
13980 0.172636032104492
13990 0.173161029815674
13990 0.173161029815674
14000 0.173689007759094
14000 0.173689007759094
14010 0.174221992492676
14010 0.174221992492676
14020 0.174759030342102
14020 0.174759030342102
14030 0.1753009557724
14030 0.1753009557724
14040 0.175847053527832
14040 0.175847053527832
14050 0.17639696598053
14050 0.17639696598053
14060 0.176952958106995
14060 0.176952958106995
14070 0.177512049674988
14070 0.177512049674988
14080 0.178076982498169
14080 0.178076982498169
14090 0.178647041320801
14090 0.178647041320801
14100 0.179221034049988
14100 0.179221034049988
14110 0.179800987243652
14110 0.179800987243652
14120 0.180386066436768
14120 0.180386066436768
14130 0.180976033210754
14130 0.180976033210754
14140 0.181571006774902
14140 0.181571006774902
14150 0.182172060012817
14150 0.182172060012817
14160 0.182778000831604
14160 0.182778000831604
14170 0.183390021324158
14170 0.183390021324158
14180 0.184008002281189
14180 0.184008002281189
14190 0.184630990028381
14190 0.184630990028381
14200 0.185261011123657
14200 0.185261011123657
14210 0.185896992683411
14210 0.185896992683411
14220 0.186538934707642
14220 0.186538934707642
14230 0.18718695640564
14230 0.18718695640564
14240 0.187842011451721
14240 0.187842011451721
14250 0.188503980636597
14250 0.188503980636597
14260 0.189172029495239
14260 0.189172029495239
14270 0.189846992492676
14270 0.189846992492676
14280 0.190530061721802
14280 0.190530061721802
14290 0.191218972206116
14290 0.191218972206116
14300 0.191915988922119
14300 0.191915988922119
14310 0.192620992660522
14310 0.192620992660522
14320 0.193333029747009
14320 0.193333029747009
14330 0.194052934646606
14330 0.194052934646606
14340 0.194781064987183
14340 0.194781064987183
14350 0.195518016815186
14350 0.195518016815186
14360 0.196262955665588
14360 0.196262955665588
14370 0.197016954421997
14370 0.197016954421997
14380 0.197780013084412
14380 0.197780013084412
14390 0.198550939559937
14390 0.198550939559937
14400 0.19933295249939
14400 0.199331998825073
14410 0.200122952461243
14410 0.200122952461243
14420 0.200924038887024
14420 0.200924038887024
14430 0.201735019683838
14430 0.201735019683838
14440 0.202556014060974
14440 0.202556014060974
14450 0.203387022018433
14450 0.203387022018433
14460 0.204229950904846
14460 0.204229950904846
14470 0.205083966255188
14470 0.205083966255188
14480 0.205950021743774
14480 0.205950021743774
14490 0.206827044487
14490 0.206827044487
14500 0.207716941833496
14500 0.207716941833496
14510 0.208618998527527
14510 0.208618998527527
14520 0.209534049034119
14520 0.209534049034119
14530 0.210461974143982
14530 0.210461974143982
14540 0.211405038833618
14540 0.211405038833618
14550 0.212360978126526
14550 0.212360978126526
14560 0.213331937789917
14560 0.213331937789917
14570 0.214318990707397
14570 0.214318990707397
14580 0.215321063995361
14580 0.215321063995361
14590 0.216338992118835
14590 0.216338992118835
14600 0.217373013496399
14600 0.217373013496399
14610 0.218425035476685
14610 0.218425035476685
14620 0.219495058059692
14620 0.219495058059692
14630 0.220582962036133
14630 0.220582962036133
14640 0.221691012382507
14640 0.221691012382507
14650 0.22281801700592
14650 0.22281801700592
14660 0.223966956138611
14660 0.223966956138611
14670 0.225136041641235
14670 0.225136041641235
14680 0.226328015327454
14680 0.226328015327454
14690 0.227542996406555
14690 0.227542996406555
14700 0.228781938552856
14700 0.228781938552856
14710 0.230046987533569
14710 0.230046987533569
14720 0.231336951255798
14720 0.231336951255798
14730 0.232655048370361
14730 0.232655048370361
14740 0.234001994132996
14740 0.234001994132996
14750 0.23537802696228
14750 0.23537802696228
14760 0.236786007881165
14760 0.236786007881165
14770 0.238227009773254
14770 0.238227009773254
14780 0.239702939987183
14780 0.239702939987183
14790 0.241214036941528
14790 0.241214036941528
14800 0.242763996124268
14800 0.242763996124268
14810 0.244354009628296
14810 0.244354009628296
14820 0.245985984802246
14820 0.245985984802246
14830 0.247663021087646
14830 0.247663021087646
14840 0.249387979507446
14840 0.249387979507446
14850 0.251163005828857
14850 0.251163005828857
14860 0.252990961074829
14860 0.252990961074829
14870 0.254876017570496
14870 0.254876017570496
14880 0.256821990013123
14880 0.256821990013123
14890 0.258832931518555
14890 0.258832931518555
14900 0.260913014411926
14900 0.260913014411926
14910 0.263067007064819
14910 0.263067007064819
14920 0.265301942825317
14920 0.265301942825317
14930 0.267622947692871
14930 0.267622947692871
14940 0.27003800868988
14940 0.27003800868988
14950 0.272554993629456
14950 0.272554993629456
14960 0.275182962417603
14960 0.275182962417603
14970 0.27793300151825
14970 0.27793300151825
14980 0.280817985534668
14980 0.280817985534668
14990 0.283849954605103
14990 0.283849954605103
15000 0.287047982215881
15000 0.287047982215881
15010 0.290430068969727
15010 0.290428996086121
15020 0.294018983840942
15020 0.294018983840942
15030 0.297842979431152
15030 0.297842979431152
15040 0.301936984062195
15040 0.301936984062195
15050 0.306342005729675
15050 0.306342005729675
15060 0.311110019683838
15060 0.311110019683838
15070 0.31630802154541
15070 0.31630802154541
15080 0.322023987770081
15080 0.322023987770081
15090 0.328372955322266
15090 0.328372955322266
15100 0.335515975952148
15100 0.335515975952148
15110 0.343683004379272
15110 0.343683004379272
15120 0.353217959403992
15120 0.353217959403992
15130 0.364670991897583
15130 0.364670991897583
15140 0.378996014595032
15140 0.378994941711426
15150 0.398054957389832
15150 0.398054957389832
};
\addlegendentry{$\theta=0$}
\addplot [darkorange25512714, dashed, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
10 4.88758087158203e-05
10 4.88758087158203e-05
20 9.77516174316406e-05
20 9.77516174316406e-05
30 0.000146746635437012
30 0.000146746635437012
40 0.000195622444152832
40 0.000195622444152832
50 0.000244617462158203
50 0.000244617462158203
60 0.000293731689453125
60 0.000293731689453125
70 0.000342726707458496
70 0.000342726707458496
80 0.000391840934753418
80 0.000391840934753418
90 0.00044095516204834
90 0.00044095516204834
100 0.000490069389343262
100 0.000490069389343262
110 0.000539302825927734
110 0.000539302825927734
120 0.000588417053222656
120 0.000588417053222656
130 0.000637650489807129
130 0.000637650489807129
140 0.000687003135681152
140 0.000687003135681152
150 0.000736236572265625
150 0.000736236572265625
160 0.000785589218139648
160 0.000785589218139648
170 0.000834941864013672
170 0.000834941864013672
180 0.000884294509887695
180 0.000884294509887695
190 0.00093376636505127
190 0.00093376636505127
200 0.000983238220214844
200 0.000983238220214844
210 0.00103271007537842
210 0.00103271007537842
220 0.00108218193054199
220 0.00108218193054199
230 0.00113165378570557
230 0.00113165378570557
240 0.00118124485015869
240 0.00118124485015869
250 0.00123083591461182
250 0.00123083591461182
260 0.00128054618835449
260 0.00128054618835449
270 0.00133013725280762
270 0.00133013725280762
280 0.00137984752655029
280 0.00137984752655029
290 0.00142955780029297
290 0.00142955780029297
300 0.0014793872833252
300 0.0014793872833252
310 0.00152909755706787
310 0.00152909755706787
320 0.0015789270401001
320 0.0015789270401001
330 0.00162875652313232
330 0.00162875652313232
340 0.0016787052154541
340 0.0016787052154541
350 0.00172865390777588
350 0.00172865390777588
360 0.00177860260009766
360 0.00177860260009766
370 0.00182855129241943
370 0.00182855129241943
380 0.00187849998474121
380 0.00187849998474121
390 0.00192856788635254
390 0.00192856788635254
400 0.00197863578796387
400 0.00197863578796387
410 0.0020287036895752
410 0.0020287036895752
420 0.00207889080047607
420 0.00207889080047607
430 0.00212907791137695
430 0.00212907791137695
440 0.00217926502227783
440 0.00217926502227783
450 0.00222945213317871
450 0.00222945213317871
460 0.00227975845336914
460 0.00227975845336914
470 0.00233006477355957
470 0.00233006477355957
480 0.00238037109375
480 0.00238037109375
490 0.00243067741394043
490 0.00243067741394043
500 0.00248110294342041
500 0.00248110294342041
510 0.00253152847290039
510 0.00253152847290039
520 0.00258195400238037
520 0.00258195400238037
530 0.00263237953186035
530 0.00263237953186035
540 0.00268292427062988
540 0.00268292427062988
550 0.00273346900939941
550 0.00273346900939941
560 0.00278401374816895
560 0.00278401374816895
570 0.00283467769622803
570 0.00283467769622803
580 0.00288534164428711
580 0.00288534164428711
590 0.00293600559234619
590 0.00293600559234619
600 0.00298666954040527
600 0.00298666954040527
610 0.00303745269775391
610 0.00303745269775391
620 0.00308823585510254
620 0.00308823585510254
630 0.00313901901245117
630 0.00313901901245117
640 0.0031898021697998
640 0.0031898021697998
650 0.00324070453643799
650 0.00324070453643799
660 0.00329160690307617
660 0.00329160690307617
670 0.00334250926971436
670 0.00334250926971436
680 0.00339353084564209
680 0.00339353084564209
690 0.00344455242156982
690 0.00344455242156982
700 0.00349557399749756
700 0.00349557399749756
710 0.00354659557342529
710 0.00354659557342529
720 0.00359773635864258
720 0.00359773635864258
730 0.00364887714385986
730 0.00364887714385986
740 0.00370001792907715
740 0.00370001792907715
750 0.00375115871429443
750 0.00375115871429443
760 0.00380241870880127
760 0.00380241870880127
770 0.00385367870330811
770 0.00385367870330811
780 0.00390493869781494
780 0.00390493869781494
790 0.00395631790161133
790 0.00395631790161133
800 0.00400769710540771
800 0.00400769710540771
810 0.0040590763092041
810 0.0040590763092041
820 0.00411045551300049
820 0.00411045551300049
830 0.00416195392608643
830 0.00416195392608643
840 0.00421345233917236
840 0.00421345233917236
850 0.0042649507522583
850 0.0042649507522583
860 0.00431656837463379
860 0.00431656837463379
870 0.00436806678771973
870 0.00436806678771973
880 0.00441980361938477
880 0.00441980361938477
890 0.00447142124176025
890 0.00447142124176025
900 0.00452315807342529
900 0.00452315807342529
910 0.00457477569580078
910 0.00457477569580078
920 0.00462663173675537
920 0.00462663173675537
930 0.00467836856842041
930 0.00467836856842041
940 0.004730224609375
940 0.004730224609375
950 0.00478208065032959
950 0.00478208065032959
960 0.00483393669128418
960 0.00483393669128418
970 0.00488591194152832
970 0.00488591194152832
980 0.00493788719177246
980 0.00493788719177246
990 0.0049898624420166
990 0.0049898624420166
1000 0.00504195690155029
1000 0.00504195690155029
1010 0.00509393215179443
1010 0.00509393215179443
1020 0.00514602661132812
1020 0.00514602661132812
1030 0.00519824028015137
1030 0.00519824028015137
1040 0.00525033473968506
1040 0.00525033473968506
1050 0.0053025484085083
1050 0.0053025484085083
1060 0.00535488128662109
1060 0.00535488128662109
1070 0.00540709495544434
1070 0.00540709495544434
1080 0.00545942783355713
1080 0.00545942783355713
1090 0.00551176071166992
1090 0.00551176071166992
1100 0.00556409358978271
1100 0.00556409358978271
1110 0.00561654567718506
1110 0.00561654567718506
1120 0.0056689977645874
1120 0.0056689977645874
1130 0.00572144985198975
1130 0.00572144985198975
1140 0.00577402114868164
1140 0.00577402114868164
1150 0.00582647323608398
1150 0.00582647323608398
1160 0.00587916374206543
1160 0.00587916374206543
1170 0.00593173503875732
1170 0.00593173503875732
1180 0.00598442554473877
1180 0.00598442554473877
1190 0.00603711605072021
1190 0.00603711605072021
1200 0.00608980655670166
1200 0.00608980655670166
1210 0.00614261627197266
1210 0.00614261627197266
1220 0.0061953067779541
1220 0.0061953067779541
1230 0.00624823570251465
1230 0.00624823570251465
1240 0.00630104541778564
1240 0.00630104541778564
1250 0.00635397434234619
1250 0.00635397434234619
1260 0.00640690326690674
1260 0.00640690326690674
1270 0.00645983219146729
1270 0.00645983219146729
1280 0.00651288032531738
1280 0.00651288032531738
1290 0.00656592845916748
1290 0.00656592845916748
1300 0.00661897659301758
1300 0.00661897659301758
1310 0.00667214393615723
1310 0.00667214393615723
1320 0.00672519207000732
1320 0.00672519207000732
1330 0.00677847862243652
1330 0.00677847862243652
1340 0.00683164596557617
1340 0.00683164596557617
1350 0.00688493251800537
1350 0.00688493251800537
1360 0.00693821907043457
1360 0.00693821907043457
1370 0.00699150562286377
1370 0.00699150562286377
1380 0.00704491138458252
1380 0.00704491138458252
1390 0.00709831714630127
1390 0.00709831714630127
1400 0.00715172290802002
1400 0.00715172290802002
1410 0.00720524787902832
1410 0.00720524787902832
1420 0.00725865364074707
1420 0.00725865364074707
1430 0.00731229782104492
1430 0.00731229782104492
1440 0.00736582279205322
1440 0.00736582279205322
1450 0.00741946697235107
1450 0.00741946697235107
1460 0.00747311115264893
1460 0.00747311115264893
1470 0.00752675533294678
1470 0.00752675533294678
1480 0.00758051872253418
1480 0.00758051872253418
1490 0.00763428211212158
1490 0.00763428211212158
1500 0.00768804550170898
1500 0.00768804550170898
1510 0.00774192810058594
1510 0.00774192810058594
1520 0.00779581069946289
1520 0.00779581069946289
1530 0.00784969329833984
1530 0.00784969329833984
1540 0.0079035758972168
1540 0.0079035758972168
1550 0.0079575777053833
1550 0.0079575777053833
1560 0.0080115795135498
1560 0.0080115795135498
1570 0.00806570053100586
1570 0.00806570053100586
1580 0.00811970233917236
1580 0.00811970233917236
1590 0.00817394256591797
1590 0.00817394256591797
1600 0.00822806358337402
1600 0.00822806358337402
1610 0.00828230381011963
1610 0.00828230381011963
1620 0.00833654403686523
1620 0.00833654403686523
1630 0.00839078426361084
1630 0.00839078426361084
1640 0.008445143699646
1640 0.008445143699646
1650 0.0084993839263916
1650 0.0084993839263916
1660 0.00855386257171631
1660 0.00855386257171631
1670 0.00860822200775146
1670 0.00860822200775146
1680 0.00866270065307617
1680 0.00866270065307617
1690 0.00871717929840088
1690 0.00871717929840088
1700 0.00877177715301514
1700 0.00877177715301514
1710 0.00882637500762939
1710 0.00882637500762939
1720 0.00888097286224365
1720 0.00888097286224365
1730 0.00893557071685791
1730 0.00893557071685791
1740 0.00899028778076172
1740 0.00899028778076172
1750 0.00904500484466553
1750 0.00904500484466553
1760 0.00909972190856934
1760 0.00909972190856934
1770 0.0091545581817627
1770 0.0091545581817627
1780 0.00920939445495605
1780 0.00920939445495605
1790 0.00926434993743896
1790 0.00926434993743896
1800 0.00931918621063232
1800 0.00931918621063232
1810 0.00937414169311523
1810 0.00937414169311523
1820 0.0094292163848877
1820 0.0094292163848877
1830 0.00948417186737061
1830 0.00948417186737061
1840 0.00953924655914307
1840 0.00953924655914307
1850 0.00959432125091553
1850 0.00959432125091553
1860 0.00964951515197754
1860 0.00964951515197754
1870 0.00970470905303955
1870 0.00970470905303955
1880 0.00975990295410156
1880 0.00975990295410156
1890 0.00981521606445312
1890 0.00981521606445312
1900 0.00987052917480469
1900 0.00987052917480469
1910 0.00992584228515625
1910 0.00992584228515625
1920 0.00998115539550781
1920 0.00998115539550781
1930 0.0100365877151489
1930 0.0100365877151489
1940 0.0100921392440796
1940 0.0100921392440796
1950 0.0101475715637207
1950 0.0101475715637207
1960 0.0102031230926514
1960 0.0102031230926514
1970 0.010258674621582
1970 0.010258674621582
1980 0.0103143453598022
1980 0.0103143453598022
1990 0.0103700160980225
1990 0.0103700160980225
2000 0.0104255676269531
2000 0.0104255676269531
2010 0.0104813575744629
2010 0.0104813575744629
2020 0.0105371475219727
2020 0.0105371475219727
2030 0.0105929374694824
2030 0.0105929374694824
2040 0.0106488466262817
2040 0.0106488466262817
2050 0.0107047557830811
2050 0.0107047557830811
2060 0.0107605457305908
2060 0.0107605457305908
2070 0.0108165740966797
2070 0.0108165740966797
2080 0.0108726024627686
2080 0.0108726024627686
2090 0.0109286308288574
2090 0.0109286308288574
2100 0.0109846591949463
2100 0.0109846591949463
2110 0.0110408067703247
2110 0.0110408067703247
2120 0.0110969543457031
2120 0.0110969543457031
2130 0.0111532211303711
2130 0.0111532211303711
2140 0.0112094879150391
2140 0.0112094879150391
2150 0.011265754699707
2150 0.011265754699707
2160 0.0113221406936646
2160 0.0113221406936646
2170 0.0113784074783325
2170 0.0113784074783325
2180 0.01143479347229
2180 0.01143479347229
2190 0.0114912986755371
2190 0.0114912986755371
2200 0.0115478038787842
2200 0.0115478038787842
2210 0.0116043090820312
2210 0.0116043090820312
2220 0.0116609334945679
2220 0.0116609334945679
2230 0.0117175579071045
2230 0.0117175579071045
2240 0.0117740631103516
2240 0.0117740631103516
2250 0.0118308067321777
2250 0.0118308067321777
2260 0.0118875503540039
2260 0.0118875503540039
2270 0.0119442939758301
2270 0.0119442939758301
2280 0.0120011568069458
2280 0.0120011568069458
2290 0.0120580196380615
2290 0.0120580196380615
2300 0.0121148824691772
2300 0.0121148824691772
2310 0.012171745300293
2310 0.012171745300293
2320 0.0122288465499878
2320 0.0122288465499878
2330 0.0122858285903931
2330 0.0122858285903931
2340 0.0123429298400879
2340 0.0123429298400879
2350 0.0124000310897827
2350 0.0124000310897827
2360 0.0124571323394775
2360 0.0124571323394775
2370 0.0125143527984619
2370 0.0125143527984619
2380 0.0125714540481567
2380 0.0125714540481567
2390 0.0126287937164307
2390 0.0126287937164307
2400 0.0126861333847046
2400 0.0126861333847046
2410 0.0127434730529785
2410 0.0127434730529785
2420 0.0128008127212524
2420 0.0128008127212524
2430 0.0128582715988159
2430 0.0128582715988159
2440 0.0129158496856689
2440 0.0129158496856689
2450 0.0129733085632324
2450 0.0129733085632324
2460 0.0130307674407959
2460 0.0130307674407959
2470 0.0130883455276489
2470 0.0130883455276489
2480 0.0131460428237915
2480 0.0131460428237915
2490 0.0132038593292236
2490 0.0132038593292236
2500 0.0132615566253662
2500 0.0132615566253662
2510 0.0133192539215088
2510 0.0133192539215088
2520 0.0133770704269409
2520 0.0133770704269409
2530 0.013434886932373
2530 0.013434886932373
2540 0.0134928226470947
2540 0.0134928226470947
2550 0.0135507583618164
2550 0.0135507583618164
2560 0.0136086940765381
2560 0.0136086940765381
2570 0.0136667490005493
2570 0.0136667490005493
2580 0.0137248039245605
2580 0.0137248039245605
2590 0.0137828588485718
2590 0.0137828588485718
2600 0.0138411521911621
2600 0.0138411521911621
2610 0.0138993263244629
2610 0.0138993263244629
2620 0.0139575004577637
2620 0.0139575004577637
2630 0.014015793800354
2630 0.014015793800354
2640 0.0140740871429443
2640 0.0140740871429443
2650 0.0141324996948242
2650 0.0141324996948242
2660 0.0141909122467041
2660 0.0141909122467041
2670 0.0142494440078735
2670 0.0142494440078735
2680 0.0143078565597534
2680 0.0143078565597534
2690 0.0143663883209229
2690 0.0143663883209229
2700 0.0144250392913818
2700 0.0144250392913818
2710 0.0144835710525513
2710 0.0144835710525513
2720 0.0145423412322998
2720 0.0145423412322998
2730 0.0146009922027588
2730 0.0146009922027588
2740 0.0146597623825073
2740 0.0146597623825073
2750 0.0147186517715454
2750 0.0147186517715454
2760 0.0147775411605835
2760 0.0147775411605835
2770 0.014836311340332
2770 0.014836311340332
2780 0.0148953199386597
2780 0.0148953199386597
2790 0.0149543285369873
2790 0.0149543285369873
2800 0.0150133371353149
2800 0.0150133371353149
2810 0.0150723457336426
2810 0.0150723457336426
2820 0.0151314735412598
2820 0.0151314735412598
2830 0.015190601348877
2830 0.015190601348877
2840 0.0152498483657837
2840 0.0152498483657837
2850 0.0153090953826904
2850 0.0153090953826904
2860 0.0153683423995972
2860 0.0153683423995972
2870 0.0154277086257935
2870 0.0154277086257935
2880 0.0154870748519897
2880 0.0154870748519897
2890 0.015546441078186
2890 0.015546441078186
2900 0.0156060457229614
2900 0.0156060457229614
2910 0.0156655311584473
2910 0.0156655311584473
2920 0.0157251358032227
2920 0.0157251358032227
2930 0.015784740447998
2930 0.015784740447998
2940 0.0158443450927734
2940 0.0158443450927734
2950 0.0159039497375488
2950 0.0159039497375488
2960 0.0159637928009033
2960 0.0159637928009033
2970 0.0160236358642578
2970 0.0160236358642578
2980 0.0160833597183228
2980 0.0160833597183228
2990 0.0161433219909668
2990 0.0161433219909668
3000 0.0162031650543213
3000 0.0162031650543213
3010 0.0162632465362549
3010 0.0162632465362549
3020 0.0163232088088989
3020 0.0163232088088989
3030 0.0163832902908325
3030 0.0163832902908325
3040 0.0164433717727661
3040 0.0164433717727661
3050 0.0165034532546997
3050 0.0165034532546997
3060 0.0165636539459229
3060 0.0165636539459229
3070 0.0166239738464355
3070 0.0166239738464355
3080 0.0166842937469482
3080 0.0166842937469482
3090 0.0167446136474609
3090 0.0167446136474609
3100 0.0168050527572632
3100 0.0168050527572632
3110 0.0168653726577759
3110 0.0168653726577759
3120 0.0169259309768677
3120 0.0169259309768677
3130 0.0169864892959595
3130 0.0169864892959595
3140 0.0170470476150513
3140 0.0170470476150513
3150 0.0171076059341431
3150 0.0171076059341431
3160 0.0171682834625244
3160 0.0171682834625244
3170 0.0172289609909058
3170 0.0172289609909058
3180 0.0172897577285767
3180 0.0172897577285767
3190 0.0173505544662476
3190 0.0173505544662476
3200 0.017411470413208
3200 0.017411470413208
3210 0.0174723863601685
3210 0.0174723863601685
3220 0.0175333023071289
3220 0.0175333023071289
3230 0.0175943374633789
3230 0.0175943374633789
3240 0.0176552534103394
3240 0.0176552534103394
3250 0.0177164077758789
3250 0.0177164077758789
3260 0.0177775621414185
3260 0.0177775621414185
3270 0.0178388357162476
3270 0.0178388357162476
3280 0.0178999900817871
3280 0.0178999900817871
3290 0.0179612636566162
3290 0.0179612636566162
3300 0.0180226564407349
3300 0.0180226564407349
3310 0.0180840492248535
3310 0.0180840492248535
3320 0.0181454420089722
3320 0.0181454420089722
3330 0.0182069540023804
3330 0.0182069540023804
3340 0.018268346786499
3340 0.018268346786499
3350 0.0183299779891968
3350 0.0183299779891968
3360 0.0183916091918945
3360 0.0183916091918945
3370 0.0184533596038818
3370 0.0184533596038818
3380 0.0185149908065796
3380 0.0185149908065796
3390 0.0185768604278564
3390 0.0185768604278564
3400 0.0186386108398438
3400 0.0186386108398438
3410 0.0187003612518311
3410 0.0187003612518311
3420 0.0187623500823975
3420 0.0187623500823975
3430 0.0188243389129639
3430 0.0188243389129639
3440 0.0188863277435303
3440 0.0188863277435303
3450 0.0189484357833862
3450 0.0189484357833862
3460 0.0190105438232422
3460 0.0190105438232422
3470 0.0190726518630981
3470 0.0190726518630981
3480 0.0191348791122437
3480 0.0191348791122437
3490 0.0191971063613892
3490 0.0191971063613892
3500 0.0192594528198242
3500 0.0192594528198242
3510 0.0193217992782593
3510 0.0193217992782593
3520 0.0193841457366943
3520 0.0193841457366943
3530 0.0194466114044189
3530 0.0194466114044189
3540 0.0195090770721436
3540 0.0195090770721436
3550 0.0195716619491577
3550 0.0195716619491577
3560 0.0196342468261719
3560 0.0196342468261719
3570 0.0196969509124756
3570 0.0196969509124756
3580 0.0197596549987793
3580 0.0197596549987793
3590 0.019822359085083
3590 0.019822359085083
3600 0.0198851823806763
3600 0.0198851823806763
3610 0.0199481248855591
3610 0.0199481248855591
3620 0.0200109481811523
3620 0.0200109481811523
3630 0.0200740098953247
3630 0.0200740098953247
3640 0.0201369524002075
3640 0.0201369524002075
3650 0.0202000141143799
3650 0.0202000141143799
3660 0.0202630758285522
3660 0.0202630758285522
3670 0.0203262567520142
3670 0.0203262567520142
3680 0.0203895568847656
3680 0.0203895568847656
3690 0.0204528570175171
3690 0.0204528570175171
3700 0.0205161571502686
3700 0.0205161571502686
3710 0.02057945728302
3710 0.02057945728302
3720 0.020642876625061
3720 0.020642876625061
3730 0.0207062959671021
3730 0.0207062959671021
3740 0.0207699537277222
3740 0.0207699537277222
3750 0.0208333730697632
3750 0.0208333730697632
3760 0.0208970308303833
3760 0.0208970308303833
3770 0.0209606885910034
3770 0.0209606885910034
3780 0.0210244655609131
3780 0.0210244655609131
3790 0.0210882425308228
3790 0.0210882425308228
3800 0.021152138710022
3800 0.021152138710022
3810 0.0212159156799316
3810 0.0212159156799316
3820 0.0212799310684204
3820 0.0212799310684204
3830 0.0213439464569092
3830 0.0213439464569092
3840 0.0214078426361084
3840 0.0214078426361084
3850 0.0214719772338867
3850 0.0214719772338867
3860 0.0215362310409546
3860 0.021536111831665
3870 0.0216002464294434
3870 0.0216002464294434
3880 0.0216646194458008
3880 0.0216646194458008
3890 0.0217288732528687
3890 0.0217288732528687
3900 0.0217932462692261
3900 0.0217932462692261
3910 0.021857738494873
3910 0.021857738494873
3920 0.0219221115112305
3920 0.0219221115112305
3930 0.021986722946167
3930 0.021986722946167
3940 0.022051215171814
3940 0.022051215171814
3950 0.0221158266067505
3950 0.0221158266067505
3960 0.0221805572509766
3960 0.0221805572509766
3970 0.0222452878952026
3970 0.0222452878952026
3980 0.0223100185394287
3980 0.0223100185394287
3990 0.0223748683929443
3990 0.0223748683929443
4000 0.0224398374557495
4000 0.0224398374557495
4010 0.0225046873092651
4010 0.0225046873092651
4020 0.0225696563720703
4020 0.0225696563720703
4030 0.022634744644165
4030 0.022634744644165
4040 0.0226999521255493
4040 0.0226999521255493
4050 0.022765040397644
4050 0.022765040397644
4060 0.0228302478790283
4060 0.0228302478790283
4070 0.0228954553604126
4070 0.0228954553604126
4080 0.022960901260376
4080 0.022960901260376
4090 0.0230262279510498
4090 0.0230262279510498
4100 0.0230916738510132
4100 0.0230916738510132
4110 0.0231572389602661
4110 0.0231572389602661
4120 0.0232226848602295
4120 0.0232226848602295
4130 0.0232882499694824
4130 0.0232882499694824
4140 0.0233540534973145
4140 0.0233540534973145
4150 0.0234197378158569
4150 0.0234197378158569
4160 0.0234854221343994
4160 0.0234854221343994
4170 0.023551344871521
4170 0.023551344871521
4180 0.023617148399353
4180 0.023617148399353
4190 0.0236830711364746
4190 0.0236830711364746
4200 0.0237491130828857
4200 0.0237491130828857
4210 0.0238151550292969
4210 0.0238151550292969
4220 0.023881196975708
4220 0.023881196975708
4230 0.0239473581314087
4230 0.0239473581314087
4240 0.0240136384963989
4240 0.0240136384963989
4250 0.0240799188613892
4250 0.0240799188613892
4260 0.0241461992263794
4260 0.0241461992263794
4270 0.0242125988006592
4270 0.0242125988006592
4280 0.024278998374939
4280 0.024278998374939
4290 0.0243455171585083
4290 0.0243455171585083
4300 0.0244121551513672
4300 0.0244121551513672
4310 0.0244786739349365
4310 0.0244786739349365
4320 0.0245453119277954
4320 0.0245453119277954
4330 0.0246120691299438
4330 0.0246120691299438
4340 0.0246788263320923
4340 0.0246788263320923
4350 0.0247457027435303
4350 0.0247457027435303
4360 0.0248125791549683
4360 0.0248125791549683
4370 0.0248794555664062
4370 0.0248794555664062
4380 0.0249464511871338
4380 0.0249464511871338
4390 0.0250135660171509
4390 0.0250135660171509
4400 0.025080680847168
4400 0.025080680847168
4410 0.0251479148864746
4410 0.0251479148864746
4420 0.0252151489257812
4420 0.0252151489257812
4430 0.0252825021743774
4430 0.0252825021743774
4440 0.0253498554229736
4440 0.0253498554229736
4450 0.0254172086715698
4450 0.0254172086715698
4460 0.0254846811294556
4460 0.0254846811294556
4470 0.0255522727966309
4470 0.0255522727966309
4480 0.0256197452545166
4480 0.0256197452545166
4490 0.0256874561309814
4490 0.0256874561309814
4500 0.0257551670074463
4500 0.0257551670074463
4510 0.0258229970932007
4510 0.0258229970932007
4520 0.0258908271789551
4520 0.0258908271789551
4530 0.0259586572647095
4530 0.0259586572647095
4540 0.0260266065597534
4540 0.0260266065597534
4550 0.0260946750640869
4550 0.0260946750640869
4560 0.0261627435684204
4560 0.0261627435684204
4570 0.0262308120727539
4570 0.0262308120727539
4580 0.026298999786377
4580 0.026298999786377
4590 0.0263673067092896
4590 0.0263673067092896
4600 0.0264356136322021
4600 0.0264356136322021
4610 0.0265040397644043
4610 0.0265040397644043
4620 0.0265723466873169
4620 0.0265723466873169
4630 0.0266408920288086
4630 0.0266408920288086
4640 0.0267094373703003
4640 0.0267094373703003
4650 0.026777982711792
4650 0.026777982711792
4660 0.0268466472625732
4660 0.0268466472625732
4670 0.026915431022644
4670 0.026915431022644
4680 0.0269842147827148
4680 0.0269842147827148
4690 0.0270531177520752
4690 0.0270531177520752
4700 0.0271220207214355
4700 0.0271220207214355
4710 0.0271909236907959
4710 0.0271909236907959
4720 0.0272599458694458
4720 0.0272599458694458
4730 0.0273290872573853
4730 0.0273290872573853
4740 0.0273982286453247
4740 0.0273982286453247
4750 0.0274673700332642
4750 0.0274673700332642
4760 0.0275367498397827
4760 0.0275367498397827
4770 0.0276061296463013
4770 0.0276061296463013
4780 0.0276755094528198
4780 0.0276755094528198
4790 0.0277448892593384
4790 0.0277448892593384
4800 0.027814507484436
4800 0.027814507484436
4810 0.0278841257095337
4810 0.0278841257095337
4820 0.0279537439346313
4820 0.0279537439346313
4830 0.028023362159729
4830 0.028023362159729
4840 0.0280932188034058
4840 0.0280932188034058
4850 0.028162956237793
4850 0.028162956237793
4860 0.0282329320907593
4860 0.0282329320907593
4870 0.0283029079437256
4870 0.0283029079437256
4880 0.0283728837966919
4880 0.0283728837966919
4890 0.0284429788589478
4890 0.0284429788589478
4900 0.0285131931304932
4900 0.0285131931304932
4910 0.0285834074020386
4910 0.0285834074020386
4920 0.0286537408828735
4920 0.0286537408828735
4930 0.0287239551544189
4930 0.0287239551544189
4940 0.028794527053833
4940 0.028794527053833
4950 0.028864860534668
4950 0.028864860534668
4960 0.0289355516433716
4960 0.0289355516433716
4970 0.0290061235427856
4970 0.0290061235427856
4980 0.0290766954421997
4980 0.0290766954421997
4990 0.0291475057601929
4990 0.0291475057601929
5000 0.029218316078186
5000 0.029218316078186
5010 0.0292891263961792
5010 0.0292891263961792
5020 0.0293600559234619
5020 0.0293600559234619
5030 0.0294311046600342
5030 0.0294311046600342
5040 0.0295021533966064
5040 0.0295021533966064
5050 0.0295732021331787
5050 0.0295732021331787
5060 0.0296443700790405
5060 0.0296443700790405
5070 0.0297156572341919
5070 0.0297156572341919
5080 0.0297869443893433
5080 0.0297869443893433
5090 0.0298583507537842
5090 0.0298583507537842
5100 0.0299297571182251
5100 0.0299297571182251
5110 0.0300014019012451
5110 0.0300014019012451
5120 0.0300729274749756
5120 0.0300729274749756
5130 0.0301445722579956
5130 0.0301445722579956
5140 0.0302163362503052
5140 0.0302163362503052
5150 0.0302881002426147
5150 0.0302881002426147
5160 0.0303598642349243
5160 0.0303598642349243
5170 0.0304317474365234
5170 0.0304317474365234
5180 0.0305037498474121
5180 0.0305037498474121
5190 0.0305758714675903
5190 0.0305758714675903
5200 0.0306479930877686
5200 0.0306479930877686
5210 0.0307202339172363
5210 0.0307202339172363
5220 0.0307923555374146
5220 0.0307923555374146
5230 0.0308647155761719
5230 0.0308647155761719
5240 0.0309370756149292
5240 0.0309370756149292
5250 0.0310095548629761
5250 0.0310095548629761
5260 0.0310821533203125
5260 0.0310821533203125
5270 0.0311547517776489
5270 0.0311547517776489
5280 0.0312273502349854
5280 0.0312273502349854
5290 0.0313000679016113
5290 0.0313000679016113
5300 0.0313729047775269
5300 0.0313729047775269
5310 0.0314457416534424
5310 0.0314457416534424
5320 0.0315186977386475
5320 0.0315186977386475
5330 0.0315916538238525
5330 0.0315916538238525
5340 0.0316647291183472
5340 0.0316647291183472
5350 0.0317379236221313
5350 0.0317379236221313
5360 0.0318111181259155
5360 0.0318111181259155
5370 0.0318844318389893
5370 0.0318844318389893
5380 0.031957745552063
5380 0.031957745552063
5390 0.0320310592651367
5390 0.0320310592651367
5400 0.0321046113967896
5400 0.0321046113967896
5410 0.0321781635284424
5410 0.0321781635284424
5420 0.0322518348693848
5420 0.0322518348693848
5430 0.0323255062103271
5430 0.0323255062103271
5440 0.0323991775512695
5440 0.0323991775512695
5450 0.032473087310791
5450 0.032473087310791
5460 0.0325469970703125
5460 0.0325469970703125
5470 0.0326210260391235
5470 0.0326210260391235
5480 0.0326950550079346
5480 0.0326950550079346
5490 0.0327690839767456
5490 0.0327690839767456
5500 0.0328433513641357
5500 0.0328433513641357
5510 0.0329176187515259
5510 0.0329176187515259
5520 0.032991886138916
5520 0.032991886138916
5530 0.0330662727355957
5530 0.0330662727355957
5540 0.0331407785415649
5540 0.0331407785415649
5550 0.0332154035568237
5550 0.0332154035568237
5560 0.0332900285720825
5560 0.0332900285720825
5570 0.0333646535873413
5570 0.0333646535873413
5580 0.0334393978118896
5580 0.0334393978118896
5590 0.0335142612457275
5590 0.0335142612457275
5600 0.033589243888855
5600 0.033589243888855
5610 0.0336642265319824
5610 0.0336642265319824
5620 0.0337392091751099
5620 0.0337392091751099
5630 0.0338144302368164
5630 0.0338144302368164
5640 0.0338896512985229
5640 0.0338896512985229
5650 0.0339648723602295
5650 0.0339648723602295
5660 0.0340402126312256
5660 0.0340402126312256
5670 0.0341155529022217
5670 0.0341155529022217
5680 0.0341911315917969
5680 0.0341911315917969
5690 0.0342667102813721
5690 0.0342667102813721
5700 0.0343422889709473
5700 0.0343422889709473
5710 0.0344181060791016
5710 0.0344181060791016
5720 0.0344939231872559
5720 0.0344939231872559
5730 0.0345697402954102
5730 0.0345697402954102
5740 0.034645676612854
5740 0.034645676612854
5750 0.0347217321395874
5750 0.0347217321395874
5760 0.0347977876663208
5760 0.0347977876663208
5770 0.0348739624023438
5770 0.0348739624023438
5780 0.0349502563476562
5780 0.0349502563476562
5790 0.0350265502929688
5790 0.0350265502929688
5800 0.0351028442382812
5800 0.0351028442382812
5810 0.0351793766021729
5810 0.0351793766021729
5820 0.0352559089660645
5820 0.0352559089660645
5830 0.0353325605392456
5830 0.0353325605392456
5840 0.0354093313217163
5840 0.0354093313217163
5850 0.0354859828948975
5850 0.0354859828948975
5860 0.0355628728866577
5860 0.0355628728866577
5870 0.035639762878418
5870 0.035639762878418
5880 0.0357167720794678
5880 0.0357167720794678
5890 0.0357939004898071
5890 0.0357939004898071
5900 0.035871148109436
5900 0.035871148109436
5910 0.0359482765197754
5910 0.0359482765197754
5920 0.0360256433486938
5920 0.0360256433486938
5930 0.0361030101776123
5930 0.0361030101776123
5940 0.0361804962158203
5940 0.0361804962158203
5950 0.0362579822540283
5950 0.0362579822540283
5960 0.0363357067108154
5960 0.0363357067108154
5970 0.0364134311676025
5970 0.0364134311676025
5980 0.0364911556243896
5980 0.0364911556243896
5990 0.0365689992904663
5990 0.0365689992904663
6000 0.0366469621658325
6000 0.0366469621658325
6010 0.0367250442504883
6010 0.0367250442504883
6020 0.036803126335144
6020 0.036803126335144
6030 0.0368813276290894
6030 0.0368813276290894
6040 0.0369595289230347
6040 0.0369595289230347
6050 0.0370378494262695
6050 0.0370378494262695
6060 0.0371162891387939
6060 0.0371162891387939
6070 0.0371948480606079
6070 0.0371948480606079
6080 0.0372734069824219
6080 0.0372734069824219
6090 0.0373519659042358
6090 0.0373519659042358
6100 0.0374307632446289
6100 0.0374307632446289
6110 0.037509560585022
6110 0.037509560585022
6120 0.0375884771347046
6120 0.0375884771347046
6130 0.0376675128936768
6130 0.0376675128936768
6140 0.0377465486526489
6140 0.0377465486526489
6150 0.0378257036209106
6150 0.0378257036209106
6160 0.0379048585891724
6160 0.0379048585891724
6170 0.0379842519760132
6170 0.0379842519760132
6180 0.038063645362854
6180 0.038063645362854
6190 0.0381431579589844
6190 0.0381431579589844
6200 0.0382226705551147
6200 0.0382226705551147
6210 0.0383023023605347
6210 0.0383023023605347
6220 0.0383820533752441
6220 0.0383820533752441
6230 0.0384618043899536
6230 0.0384618043899536
6240 0.0385416746139526
6240 0.0385416746139526
6250 0.0386216640472412
6250 0.0386216640472412
6260 0.0387016534805298
6260 0.0387016534805298
6270 0.0387818813323975
6270 0.0387818813323975
6280 0.0388621091842651
6280 0.0388621091842651
6290 0.0389424562454224
6290 0.0389424562454224
6300 0.0390228033065796
6300 0.0390228033065796
6310 0.0391032695770264
6310 0.0391032695770264
6320 0.0391838550567627
6320 0.0391838550567627
6330 0.039264440536499
6330 0.039264440536499
6340 0.0393451452255249
6340 0.0393451452255249
6350 0.0394259691238403
6350 0.0394259691238403
6360 0.0395069122314453
6360 0.0395069122314453
6370 0.0395878553390503
6370 0.0395878553390503
6380 0.0396690368652344
6380 0.0396690368652344
6390 0.0397500991821289
6390 0.0397500991821289
6400 0.039831280708313
6400 0.039831280708313
6410 0.0399127006530762
6410 0.0399127006530762
6420 0.0399941205978394
6420 0.0399941205978394
6430 0.0400755405426025
6430 0.0400755405426025
6440 0.0401571989059448
6440 0.0401571989059448
6450 0.0402388572692871
6450 0.0402388572692871
6460 0.0403206348419189
6460 0.0403206348419189
6470 0.0404025316238403
6470 0.0404025316238403
6480 0.0404844284057617
6480 0.0404844284057617
6490 0.0405664443969727
6490 0.0405664443969727
6500 0.0406484603881836
6500 0.0406484603881836
6510 0.0407307147979736
6510 0.0407307147979736
6520 0.0408129692077637
6520 0.0408129692077637
6530 0.0408953428268433
6530 0.0408953428268433
6540 0.040977954864502
6540 0.040977954864502
6550 0.0410604476928711
6550 0.0410604476928711
6560 0.0411430597305298
6560 0.0411430597305298
6570 0.041225790977478
6570 0.041225790977478
6580 0.0413086414337158
6580 0.0413086414337158
6590 0.0413914918899536
6590 0.0413914918899536
6600 0.041474461555481
6600 0.041474461555481
6610 0.0415575504302979
6610 0.0415575504302979
6620 0.0416407585144043
6620 0.0416407585144043
6630 0.0417240858078003
6630 0.0417240858078003
6640 0.0418074131011963
6640 0.0418074131011963
6650 0.0418908596038818
6650 0.0418908596038818
6660 0.0419744253158569
6660 0.0419744253158569
6670 0.0420581102371216
6670 0.0420581102371216
6680 0.0421417951583862
6680 0.0421417951583862
6690 0.0422255992889404
6690 0.0422255992889404
6700 0.0423095226287842
6700 0.0423095226287842
6710 0.0423934459686279
6710 0.0423934459686279
6720 0.0424776077270508
6720 0.0424776077270508
6730 0.0425617694854736
6730 0.0425617694854736
6740 0.042646050453186
6740 0.042646050453186
6750 0.042730450630188
6750 0.042730450630188
6760 0.0428148508071899
6760 0.0428148508071899
6770 0.042899489402771
6770 0.042899489402771
6780 0.0429842472076416
6780 0.0429842472076416
6790 0.0430688858032227
6790 0.0430688858032227
6800 0.0431536436080933
6800 0.0431536436080933
6810 0.043238639831543
6810 0.043238639831543
6820 0.0433237552642822
6820 0.0433237552642822
6830 0.0434087514877319
6830 0.0434087514877319
6840 0.0434941053390503
6840 0.0434941053390503
6850 0.0435793399810791
6850 0.0435793399810791
6860 0.043664813041687
6860 0.043664813041687
6870 0.0437502861022949
6870 0.0437502861022949
6880 0.0438358783721924
6880 0.0438358783721924
6890 0.0439215898513794
6890 0.0439215898513794
6900 0.044007420539856
6900 0.044007420539856
6910 0.0440932512283325
6910 0.0440932512283325
6920 0.0441793203353882
6920 0.0441793203353882
6930 0.0442653894424438
6930 0.0442653894424438
6940 0.0443515777587891
6940 0.0443514585494995
6950 0.0444377660751343
6950 0.0444377660751343
6960 0.0445241928100586
6960 0.0445241928100586
6970 0.0446107387542725
6970 0.0446107387542725
6980 0.0446972846984863
6980 0.0446972846984863
6990 0.0447839498519897
6990 0.0447839498519897
7000 0.0448707342147827
7000 0.0448707342147827
7010 0.0449576377868652
7010 0.0449576377868652
7020 0.0450445413589478
7020 0.0450445413589478
7030 0.0451315641403198
7030 0.0451315641403198
7040 0.045218825340271
7040 0.045218825340271
7050 0.0453060865402222
7050 0.0453060865402222
7060 0.0453933477401733
7060 0.0453933477401733
7070 0.0454808473587036
7070 0.0454808473587036
7080 0.0455684661865234
7080 0.0455684661865234
7090 0.0456560850143433
7090 0.0456560850143433
7100 0.0457439422607422
7100 0.0457439422607422
7110 0.0458317995071411
7110 0.0458317995071411
7120 0.04591965675354
7120 0.04591965675354
7130 0.0460077524185181
7130 0.0460077524185181
7140 0.0460959672927856
7140 0.0460959672927856
7150 0.0461843013763428
7150 0.0461843013763428
7160 0.0462727546691895
7160 0.0462727546691895
7170 0.0463610887527466
7170 0.0463610887527466
7180 0.0464496612548828
7180 0.0464496612548828
7190 0.0465383529663086
7190 0.0465383529663086
7200 0.0466271638870239
7200 0.0466271638870239
7210 0.0467160940170288
7210 0.0467160940170288
7220 0.0468051433563232
7220 0.0468051433563232
7230 0.0468941926956177
7230 0.0468941926956177
7240 0.0469833612442017
7240 0.0469833612442017
7250 0.0470726490020752
7250 0.0470726490020752
7260 0.0471621751785278
7260 0.0471621751785278
7270 0.0472517013549805
7270 0.0472517013549805
7280 0.0473413467407227
7280 0.0473413467407227
7290 0.0474311113357544
7290 0.0474311113357544
7300 0.0475208759307861
7300 0.0475208759307861
7310 0.0476107597351074
7310 0.0476107597351074
7320 0.0477008819580078
7320 0.0477008819580078
7330 0.0477911233901978
7330 0.0477911233901978
7340 0.0478812456130981
7340 0.0478812456130981
7350 0.0479717254638672
7350 0.0479717254638672
7360 0.0480622053146362
7360 0.0480622053146362
7370 0.0481528043746948
7370 0.0481528043746948
7380 0.048243522644043
7380 0.048243522644043
7390 0.0483343601226807
7390 0.0483343601226807
7400 0.0484251976013184
7400 0.0484251976013184
7410 0.0485161542892456
7410 0.0485161542892456
7420 0.048607349395752
7420 0.048607349395752
7430 0.0486985445022583
7430 0.0486985445022583
7440 0.0487899780273438
7440 0.0487899780273438
7450 0.0488814115524292
7450 0.0488814115524292
7460 0.0489729642868042
7460 0.0489729642868042
7470 0.0490647554397583
7470 0.0490647554397583
7480 0.0491565465927124
7480 0.0491565465927124
7490 0.0492484569549561
7490 0.0492484569549561
7500 0.0493403673171997
7500 0.0493403673171997
7510 0.0494325160980225
7510 0.0494325160980225
7520 0.0495247840881348
7520 0.0495247840881348
7530 0.0496170520782471
7530 0.0496170520782471
7540 0.0497095584869385
7540 0.0497095584869385
7550 0.0498021841049194
7550 0.0498021841049194
7560 0.0498949289321899
7560 0.0498949289321899
7570 0.0499876737594604
7570 0.0499876737594604
7580 0.0500806570053101
7580 0.0500806570053101
7590 0.0501736402511597
7590 0.0501736402511597
7600 0.0502667427062988
7600 0.0502667427062988
7610 0.0503599643707275
7610 0.0503599643707275
7620 0.0504534244537354
7620 0.0504534244537354
7630 0.0505468845367432
7630 0.0505468845367432
7640 0.0506404638290405
7640 0.0506404638290405
7650 0.0507341623306274
7650 0.0507341623306274
7660 0.0508280992507935
7660 0.0508280992507935
7670 0.0509220361709595
7670 0.0509220361709595
7680 0.051016092300415
7680 0.051016092300415
7690 0.0511102676391602
7690 0.0511102676391602
7700 0.0512045621871948
7700 0.0512045621871948
7710 0.051298975944519
7710 0.051298975944519
7720 0.0513936281204224
7720 0.0513936281204224
7730 0.0514881610870361
7730 0.0514881610870361
7740 0.0515830516815186
7740 0.0515830516815186
7750 0.051677942276001
7750 0.051677942276001
7760 0.0517729520797729
7760 0.0517729520797729
7770 0.0518680810928345
7770 0.0518680810928345
7780 0.0519633293151855
7780 0.0519633293151855
7790 0.0520586967468262
7790 0.0520586967468262
7800 0.0521541833877563
7800 0.0521541833877563
7810 0.0522497892379761
7810 0.0522497892379761
7820 0.0523456335067749
7820 0.0523456335067749
7830 0.0524413585662842
7830 0.0524413585662842
7840 0.0525374412536621
7840 0.0525374412536621
7850 0.05263352394104
7850 0.05263352394104
7860 0.0527297258377075
7860 0.0527297258377075
7870 0.0528260469436646
7870 0.0528260469436646
7880 0.0529224872589111
7880 0.0529224872589111
7890 0.0530190467834473
7890 0.0530190467834473
7900 0.0531158447265625
7900 0.0531158447265625
7910 0.0532126426696777
7910 0.0532126426696777
7920 0.0533096790313721
7920 0.0533096790313721
7930 0.0534067153930664
7930 0.0534067153930664
7940 0.0535039901733398
7940 0.0535039901733398
7950 0.0536012649536133
7950 0.0536012649536133
7960 0.0536987781524658
7960 0.0536987781524658
7970 0.0537964105606079
7970 0.0537964105606079
7980 0.05389404296875
7980 0.05389404296875
7990 0.0539919137954712
7990 0.0539919137954712
8000 0.0540899038314819
8000 0.0540899038314819
8010 0.0541880130767822
8010 0.0541880130767822
8020 0.0542862415313721
8020 0.0542862415313721
8030 0.0543845891952515
8030 0.0543845891952515
8040 0.0544830560684204
8040 0.0544830560684204
8050 0.0545816421508789
8050 0.0545816421508789
8060 0.054680347442627
8060 0.054680347442627
8070 0.0547792911529541
8070 0.0547792911529541
8080 0.0548783540725708
8080 0.0548783540725708
8090 0.0549774169921875
8090 0.0549774169921875
8100 0.0550765991210938
8100 0.0550765991210938
8110 0.0551760196685791
8110 0.0551760196685791
8120 0.055275559425354
8120 0.055275559425354
8130 0.0553752183914185
8130 0.0553752183914185
8140 0.0554749965667725
8140 0.0554749965667725
8150 0.055574893951416
8150 0.055574893951416
8160 0.0556750297546387
8160 0.0556750297546387
8170 0.0557750463485718
8170 0.0557750463485718
8180 0.0558755397796631
8180 0.0558755397796631
8190 0.0559759140014648
8190 0.0559759140014648
8200 0.0560765266418457
8200 0.0560765266418457
8210 0.0561771392822266
8210 0.0561771392822266
8220 0.0562781095504761
8220 0.0562781095504761
8230 0.056378960609436
8230 0.056378960609436
8240 0.0564801692962646
8240 0.0564801692962646
8250 0.0565813779830933
8250 0.0565813779830933
8260 0.056682825088501
8260 0.056682825088501
8270 0.0567843914031982
8270 0.0567843914031982
8280 0.0568859577178955
8280 0.0568859577178955
8290 0.0569877624511719
8290 0.0569877624511719
8300 0.0570898056030273
8300 0.0570898056030273
8310 0.0571918487548828
8310 0.0571918487548828
8320 0.0572941303253174
8320 0.0572941303253174
8330 0.057396411895752
8330 0.057396411895752
8340 0.0574989318847656
8340 0.0574989318847656
8350 0.0576015710830688
8350 0.0576015710830688
8360 0.0577043294906616
8360 0.0577043294906616
8370 0.0578073263168335
8370 0.0578073263168335
8380 0.0579103231430054
8380 0.0579103231430054
8390 0.0580134391784668
8390 0.0580134391784668
8400 0.0581169128417969
8400 0.0581169128417969
8410 0.058220386505127
8410 0.058220386505127
8420 0.0583239793777466
8420 0.0583239793777466
8430 0.0584278106689453
8430 0.0584278106689453
8440 0.0585317611694336
8440 0.0585317611694336
8450 0.0586357116699219
8450 0.0586357116699219
8460 0.0587399005889893
8460 0.0587399005889893
8470 0.0588443279266357
8470 0.0588443279266357
8480 0.0589487552642822
8480 0.0589487552642822
8490 0.0590534210205078
8490 0.0590534210205078
8500 0.0591582059860229
8500 0.0591582059860229
8510 0.0592631101608276
8510 0.0592631101608276
8520 0.0593682527542114
8520 0.0593682527542114
8530 0.0594733953475952
8530 0.0594733953475952
8540 0.0595787763595581
8540 0.0595787763595581
8550 0.0596842765808105
8550 0.0596842765808105
8560 0.0597900152206421
8560 0.0597900152206421
8570 0.0598957538604736
8570 0.0598957538604736
8580 0.0600018501281738
8580 0.0600018501281738
8590 0.060107946395874
8590 0.060107946395874
8600 0.0602141618728638
8600 0.0602141618728638
8610 0.0603206157684326
8610 0.0603206157684326
8620 0.060427188873291
8620 0.0604270696640015
8630 0.060533881187439
8630 0.060533881187439
8640 0.0606406927108765
8640 0.0606406927108765
8650 0.0607477426528931
8650 0.0607477426528931
8660 0.0608549118041992
8660 0.0608549118041992
8670 0.0609623193740845
8670 0.0609623193740845
8680 0.0610698461532593
8680 0.0610698461532593
8690 0.0611773729324341
8690 0.0611773729324341
8700 0.0612852573394775
8700 0.0612852573394775
8710 0.061393141746521
8710 0.061393141746521
8720 0.0615012645721436
8720 0.0615012645721436
8730 0.0616095066070557
8730 0.0616095066070557
8740 0.0617178678512573
8740 0.0617178678512573
8750 0.0618264675140381
8750 0.0618264675140381
8760 0.0619351863861084
8760 0.0619351863861084
8770 0.0620441436767578
8770 0.0620441436767578
8780 0.0621532201766968
8780 0.0621532201766968
8790 0.0622624158859253
8790 0.0622624158859253
8800 0.0623718500137329
8800 0.0623718500137329
8810 0.0624812841415405
8810 0.0624812841415405
8820 0.0625909566879272
8820 0.0625909566879272
8830 0.0627007484436035
8830 0.0627007484436035
8840 0.0628107786178589
8840 0.0628107786178589
8850 0.0629210472106934
8850 0.0629210472106934
8860 0.0630313158035278
8860 0.0630313158035278
8870 0.0631418228149414
8870 0.0631418228149414
8880 0.0632524490356445
8880 0.0632524490356445
8890 0.0633633136749268
8890 0.0633633136749268
8900 0.0634742975234985
8900 0.0634742975234985
8910 0.0635855197906494
8910 0.0635855197906494
8920 0.0636968612670898
8920 0.0636968612670898
8930 0.0638083219528198
8930 0.0638083219528198
8940 0.0639199018478394
8940 0.0639199018478394
8950 0.0640318393707275
8950 0.0640318393707275
8960 0.0641436576843262
8960 0.0641436576843262
8970 0.064255952835083
8970 0.064255952835083
8980 0.0643682479858398
8980 0.0643682479858398
8990 0.0644806623458862
8990 0.0644806623458862
9000 0.0645934343338013
9000 0.0645934343338013
9010 0.0647062063217163
9010 0.0647062063217163
9020 0.0648192167282104
9020 0.0648192167282104
9030 0.0649323463439941
9030 0.0649323463439941
9040 0.0650457143783569
9040 0.0650457143783569
9050 0.0651593208312988
9050 0.0651593208312988
9060 0.0652730464935303
9060 0.0652730464935303
9070 0.0653867721557617
9070 0.0653867721557617
9080 0.0655008554458618
9080 0.0655008554458618
9090 0.0656150579452515
9090 0.0656150579452515
9100 0.0657294988632202
9100 0.0657294988632202
9110 0.0658440589904785
9110 0.0658440589904785
9120 0.0659587383270264
9120 0.0659587383270264
9130 0.0660736560821533
9130 0.0660736560821533
9140 0.0661888122558594
9140 0.0661888122558594
9150 0.066304087638855
9150 0.066304087638855
9160 0.0664194822311401
9160 0.0664194822311401
9170 0.0665351152420044
9170 0.0665351152420044
9180 0.0666509866714478
9180 0.0666509866714478
9190 0.0667668581008911
9190 0.0667668581008911
9200 0.0668830871582031
9200 0.0668830871582031
9210 0.0669995546340942
9210 0.0669995546340942
9220 0.0671160221099854
9220 0.0671160221099854
9230 0.0672327280044556
9230 0.0672327280044556
9240 0.0673495531082153
9240 0.0673495531082153
9250 0.0674667358398438
9250 0.0674667358398438
9260 0.0675840377807617
9260 0.0675840377807617
9270 0.0677013397216797
9270 0.0677013397216797
9280 0.0678191184997559
9280 0.0678191184997559
9290 0.067936897277832
9290 0.067936897277832
9300 0.0680549144744873
9300 0.0680549144744873
9310 0.0681730508804321
9310 0.0681730508804321
9320 0.0682915449142456
9320 0.0682915449142456
9330 0.0684101581573486
9330 0.0684101581573486
9340 0.0685287714004517
9340 0.0685287714004517
9350 0.0686478614807129
9350 0.0686478614807129
9360 0.0687669515609741
9360 0.0687669515609741
9370 0.0688862800598145
9370 0.0688862800598145
9380 0.0690058469772339
9380 0.0690058469772339
9390 0.0691255331039429
9390 0.0691255331039429
9400 0.069245457649231
9400 0.069245457649231
9410 0.0693656206130981
9410 0.0693656206130981
9420 0.0694859027862549
9420 0.0694859027862549
9430 0.0696064233779907
9430 0.0696064233779907
9440 0.0697270631790161
9440 0.0697270631790161
9450 0.0698480606079102
9450 0.0698480606079102
9460 0.0699689388275146
9460 0.0699689388275146
9470 0.0700902938842773
9470 0.0700902938842773
9480 0.0702117681503296
9480 0.0702117681503296
9490 0.0703334808349609
9490 0.0703334808349609
9500 0.0704554319381714
9500 0.0704554319381714
9510 0.0705775022506714
9510 0.0705775022506714
9520 0.0706998109817505
9520 0.0706998109817505
9530 0.0708222389221191
9530 0.0708222389221191
9540 0.0709449052810669
9540 0.0709449052810669
9550 0.0710678100585938
9550 0.0710678100585938
9560 0.0711909532546997
9560 0.0711909532546997
9570 0.0713142156600952
9570 0.0713142156600952
9580 0.0714377164840698
9580 0.0714377164840698
9590 0.0715614557266235
9590 0.0715614557266235
9600 0.0716854333877563
9600 0.0716854333877563
9610 0.0718095302581787
9610 0.0718095302581787
9620 0.0719337463378906
9620 0.0719337463378906
9630 0.0720584392547607
9630 0.0720584392547607
9640 0.0721831321716309
9640 0.0721831321716309
9650 0.0723080635070801
9650 0.0723080635070801
9660 0.0724333524703979
9660 0.0724333524703979
9670 0.0725586414337158
9670 0.0725586414337158
9680 0.0726842880249023
9680 0.0726842880249023
9690 0.0728100538253784
9690 0.0728100538253784
9700 0.0729360580444336
9700 0.0729360580444336
9710 0.0730623006820679
9710 0.0730623006820679
9720 0.0731887817382812
9720 0.0731887817382812
9730 0.0733155012130737
9730 0.0733155012130737
9740 0.0734424591064453
9740 0.0734424591064453
9750 0.0735695362091064
9750 0.0735695362091064
9760 0.0736968517303467
9760 0.0736968517303467
9770 0.073824405670166
9770 0.0738242864608765
9780 0.0739520788192749
9780 0.0739520788192749
9790 0.0740801095962524
9790 0.0740801095962524
9800 0.0742082595825195
9800 0.0742082595825195
9810 0.0743367671966553
9810 0.0743367671966553
9820 0.0744653940200806
9820 0.0744653940200806
9830 0.074594259262085
9830 0.074594259262085
9840 0.0747233629226685
9840 0.0747233629226685
9850 0.0748527050018311
9850 0.0748527050018311
9860 0.0749822854995728
9860 0.0749822854995728
9870 0.0751121044158936
9870 0.0751121044158936
9880 0.0752420425415039
9880 0.0752420425415039
9890 0.0753724575042725
9890 0.0753724575042725
9900 0.0755027532577515
9900 0.0755027532577515
9910 0.0756335258483887
9910 0.0756335258483887
9920 0.075764536857605
9920 0.075764536857605
9930 0.0758955478668213
9930 0.0758955478668213
9940 0.0760271549224854
9940 0.0760271549224854
9950 0.0761587619781494
9950 0.0761587619781494
9960 0.0762906074523926
9960 0.0762906074523926
9970 0.0764226913452148
9970 0.0764226913452148
9980 0.0765550136566162
9980 0.0765550136566162
9990 0.0766875743865967
9990 0.0766875743865967
10000 0.0768203735351562
10000 0.0768203735351562
10010 0.0769535303115845
10010 0.0769535303115845
10020 0.0770868062973022
10020 0.0770868062973022
10030 0.0772204399108887
10030 0.0772204399108887
10040 0.0773540735244751
10040 0.0773540735244751
10050 0.0774881839752197
10050 0.0774881839752197
10060 0.0776225328445435
10060 0.0776225328445435
10070 0.0777570009231567
10070 0.0777570009231567
10080 0.0778918266296387
10080 0.0778918266296387
10090 0.0780267715454102
10090 0.0780267715454102
10100 0.0781619548797607
10100 0.0781619548797607
10110 0.07829749584198
10110 0.07829749584198
10120 0.0784332752227783
10120 0.0784332752227783
10130 0.0785692930221558
10130 0.0785692930221558
10140 0.0787055492401123
10140 0.0787055492401123
10150 0.0788421630859375
10150 0.0788421630859375
10160 0.0789788961410522
10160 0.0789788961410522
10170 0.0791158676147461
10170 0.0791158676147461
10180 0.0792531967163086
10180 0.0792531967163086
10190 0.0793906450271606
10190 0.0793906450271606
10200 0.0795284509658813
10200 0.0795284509658813
10210 0.0796666145324707
10210 0.0796666145324707
10220 0.0798048973083496
10220 0.0798048973083496
10230 0.0799435377120972
10230 0.0799435377120972
10240 0.0800822973251343
10240 0.0800822973251343
10250 0.08022141456604
10250 0.08022141456604
10260 0.0803607702255249
10260 0.0803607702255249
10270 0.0805003643035889
10270 0.0805003643035889
10280 0.0806403160095215
10280 0.0806403160095215
10290 0.0807805061340332
10290 0.0807805061340332
10300 0.080920934677124
10300 0.080920934677124
10310 0.0810616016387939
10310 0.0810616016387939
10320 0.0812026262283325
10320 0.0812026262283325
10330 0.0813437700271606
10330 0.0813437700271606
10340 0.081485390663147
10340 0.081485390663147
10350 0.0816271305084229
10350 0.0816271305084229
10360 0.0817692279815674
10360 0.0817692279815674
10370 0.081911563873291
10370 0.081911563873291
10380 0.0820541381835938
10380 0.0820541381835938
10390 0.0821970701217651
10390 0.0821970701217651
10400 0.0823402404785156
10400 0.0823402404785156
10410 0.0824836492538452
10410 0.0824836492538452
10420 0.0826274156570435
10420 0.0826274156570435
10430 0.0827715396881104
10430 0.0827714204788208
10440 0.0829157829284668
10440 0.0829157829284668
10450 0.0830602645874023
10450 0.0830602645874023
10460 0.0832052230834961
10460 0.0832052230834961
10470 0.0833504199981689
10470 0.0833504199981689
10480 0.0834958553314209
10480 0.0834958553314209
10490 0.0836416482925415
10490 0.0836416482925415
10500 0.0837875604629517
10500 0.0837875604629517
10510 0.08393394947052
10510 0.08393394947052
10520 0.0840804576873779
10520 0.0840804576873779
10530 0.084227442741394
10530 0.084227442741394
10540 0.0843745470046997
10540 0.0843745470046997
10550 0.0845222473144531
10550 0.0845221281051636
10560 0.0846699476242065
10560 0.0846699476242065
10570 0.0848181247711182
10570 0.0848180055618286
10580 0.0849665403366089
10580 0.0849665403366089
10590 0.0851151943206787
10590 0.0851151943206787
10600 0.0852642059326172
10600 0.0852642059326172
10610 0.0854134559631348
10610 0.0854134559631348
10620 0.085563063621521
10620 0.085563063621521
10630 0.0857130289077759
10630 0.0857130289077759
10640 0.0858632326126099
10640 0.0858632326126099
10650 0.0860137939453125
10650 0.0860137939453125
10660 0.0861645936965942
10660 0.0861645936965942
10670 0.0863157510757446
10670 0.0863157510757446
10680 0.0864672660827637
10680 0.0864672660827637
10690 0.0866191387176514
10690 0.0866191387176514
10700 0.0867712497711182
10700 0.0867712497711182
10710 0.0869235992431641
10710 0.0869235992431641
10720 0.0870764255523682
10720 0.0870764255523682
10730 0.0872293710708618
10730 0.0872293710708618
10740 0.0873827934265137
10740 0.0873827934265137
10750 0.0875365734100342
10750 0.0875365734100342
10760 0.0876905918121338
10760 0.0876905918121338
10770 0.0878449678421021
10770 0.0878449678421021
10780 0.087999701499939
10780 0.087999701499939
10790 0.088154673576355
10790 0.088154673576355
10800 0.0883100032806396
10800 0.0883100032806396
10810 0.088465690612793
10810 0.088465690612793
10820 0.0886217355728149
10820 0.0886217355728149
10830 0.0887781381607056
10830 0.0887781381607056
10840 0.0889347791671753
10840 0.0889347791671753
10850 0.0890917778015137
10850 0.0890917778015137
10860 0.0892492532730103
10860 0.0892492532730103
10870 0.0894068479537964
10870 0.0894068479537964
10880 0.0895650386810303
10880 0.0895650386810303
10890 0.0897233486175537
10890 0.0897233486175537
10900 0.0898821353912354
10900 0.0898821353912354
10910 0.0900411605834961
10910 0.0900411605834961
10920 0.090200662612915
10920 0.090200662612915
10930 0.0903604030609131
10930 0.0903604030609131
10940 0.0905206203460693
10940 0.0905206203460693
10950 0.0906810760498047
10950 0.0906810760498047
10960 0.0908418893814087
10960 0.0908418893814087
10970 0.0910030603408813
10970 0.0910030603408813
10980 0.0911647081375122
10980 0.0911647081375122
10990 0.0913265943527222
10990 0.0913265943527222
11000 0.0914888381958008
11000 0.0914888381958008
11010 0.0916515588760376
11010 0.0916515588760376
11020 0.0918146371841431
11020 0.0918146371841431
11030 0.0919779539108276
11030 0.0919779539108276
11040 0.0921417474746704
11040 0.0921417474746704
11050 0.0923058986663818
11050 0.0923058986663818
11060 0.0924704074859619
11060 0.0924704074859619
11070 0.0926352739334106
11070 0.0926352739334106
11080 0.092800498008728
11080 0.092800498008728
11090 0.0929661989212036
11090 0.0929661989212036
11100 0.0931322574615479
11100 0.0931322574615479
11110 0.0932985544204712
11110 0.0932985544204712
11120 0.0934653282165527
11120 0.0934653282165527
11130 0.0936324596405029
11130 0.0936324596405029
11140 0.0937999486923218
11140 0.0937999486923218
11150 0.0939680337905884
11150 0.0939680337905884
11160 0.0941362380981445
11160 0.0941362380981445
11170 0.0943050384521484
11170 0.0943050384521484
11180 0.0944740772247314
11180 0.0944740772247314
11190 0.0946435928344727
11190 0.0946435928344727
11200 0.0948135852813721
11200 0.0948135852813721
11210 0.0949839353561401
11210 0.0949839353561401
11220 0.0951546430587769
11220 0.0951546430587769
11230 0.0953257083892822
11230 0.0953257083892822
11240 0.0954972505569458
11240 0.0954972505569458
11250 0.095669150352478
11250 0.095669150352478
11260 0.0958415269851685
11260 0.0958415269851685
11270 0.0960142612457275
11270 0.0960142612457275
11280 0.0961873531341553
11280 0.0961873531341553
11290 0.0963610410690308
11290 0.0963610410690308
11300 0.0965349674224854
11300 0.0965349674224854
11310 0.0967093706130981
11310 0.0967093706130981
11320 0.0968842506408691
11320 0.0968842506408691
11330 0.0970594882965088
11330 0.0970594882965088
11340 0.0972352027893066
11340 0.0972352027893066
11350 0.0974113941192627
11350 0.0974113941192627
11360 0.0975879430770874
11360 0.0975879430770874
11370 0.0977648496627808
11370 0.0977648496627808
11380 0.0979423522949219
11380 0.0979423522949219
11390 0.0981202125549316
11390 0.0981202125549316
11400 0.0982985496520996
11400 0.0982985496520996
11410 0.0984772443771362
11410 0.0984772443771362
11420 0.0986565351486206
11420 0.0986565351486206
11430 0.0988360643386841
11430 0.0988360643386841
11440 0.0990161895751953
11440 0.0990161895751953
11450 0.0991966724395752
11450 0.0991966724395752
11460 0.0993777513504028
11460 0.0993777513504028
11470 0.0995591878890991
11470 0.0995591878890991
11480 0.0997411012649536
11480 0.0997411012649536
11490 0.0999234914779663
11490 0.0999234914779663
11500 0.100106000900269
11500 0.100106000900269
11510 0.100290060043335
11510 0.100290060043335
11520 0.100473046302795
11520 0.100473046302795
11530 0.100657939910889
11530 0.100657939910889
11540 0.100841999053955
11540 0.100841999053955
11550 0.101027965545654
11550 0.101027965545654
11560 0.101212978363037
11560 0.101212978363037
11570 0.101398944854736
11570 0.101398944854736
11580 0.101585984230042
11580 0.101585984230042
11590 0.101773023605347
11590 0.101773023605347
11600 0.101961016654968
11600 0.101961016654968
11610 0.10214900970459
11610 0.10214900970459
11620 0.102337002754211
11620 0.102337002754211
11630 0.102527022361755
11630 0.102527022361755
11640 0.102715969085693
11640 0.102715969085693
11650 0.102905988693237
11650 0.102905988693237
11660 0.103096961975098
11660 0.103096961975098
11670 0.103288054466248
11670 0.103288054466248
11680 0.103479981422424
11680 0.103479981422424
11690 0.103672027587891
11690 0.103672027587891
11700 0.103863954544067
11700 0.103863954544067
11710 0.104058027267456
11710 0.104058027267456
11720 0.104251027107239
11720 0.104251027107239
11730 0.104446053504944
11730 0.104446053504944
11740 0.104640007019043
11740 0.104640007019043
11750 0.104835987091064
11750 0.104835987091064
11760 0.10503101348877
11760 0.10503101348877
11770 0.105227947235107
11770 0.105227947235107
11780 0.105425000190735
11780 0.105425000190735
11790 0.105622053146362
11790 0.105622053146362
11800 0.105819940567017
11800 0.105819940567017
11810 0.106019020080566
11810 0.106019020080566
11820 0.106217980384827
11820 0.106217980384827
11830 0.106418013572693
11830 0.106418013572693
11840 0.106618046760559
11840 0.106618046760559
11850 0.106819033622742
11850 0.106819033622742
11860 0.107020020484924
11860 0.107020020484924
11870 0.107221961021423
11870 0.107221961021423
11880 0.107424020767212
11880 0.107424020767212
11890 0.107627034187317
11890 0.107627034187317
11900 0.107831001281738
11900 0.107831001281738
11910 0.10803496837616
11910 0.10803496837616
11920 0.108240008354187
11920 0.108240008354187
11930 0.108445048332214
11930 0.108445048332214
11940 0.108651041984558
11940 0.108651041984558
11950 0.108857989311218
11950 0.108857989311218
11960 0.109065055847168
11960 0.109065055847168
11970 0.109272956848145
11970 0.109272956848145
11980 0.109482049942017
11980 0.109482049942017
11990 0.109691023826599
11990 0.109691023826599
12000 0.109899997711182
12000 0.109899997711182
12010 0.110110998153687
12010 0.11011004447937
12020 0.110321044921875
12020 0.110321044921875
12030 0.110532999038696
12030 0.110532999038696
12040 0.110744953155518
12040 0.110744953155518
12050 0.110957980155945
12050 0.110957980155945
12060 0.111171007156372
12060 0.111171007156372
12070 0.111384987831116
12070 0.111384987831116
12080 0.111600041389465
12080 0.111600041389465
12090 0.111814975738525
12090 0.111814975738525
12100 0.112032055854797
12100 0.112032055854797
12110 0.112247943878174
12110 0.112247943878174
12120 0.112465977668762
12120 0.112465977668762
12130 0.112684011459351
12130 0.112684011459351
12140 0.112902045249939
12140 0.112902045249939
12150 0.11312198638916
12150 0.11312198638916
12160 0.113342046737671
12160 0.113342046737671
12170 0.113561987876892
12170 0.113561987876892
12180 0.113783955574036
12180 0.113783955574036
12190 0.114006042480469
12190 0.114006042480469
12200 0.114228963851929
12200 0.114228963851929
12210 0.114452004432678
12210 0.114452004432678
12220 0.114676952362061
12220 0.114676952362061
12230 0.114902019500732
12230 0.114902019500732
12240 0.115126967430115
12240 0.115126967430115
12250 0.115354061126709
12250 0.115354061126709
12260 0.115581035614014
12260 0.115581035614014
12270 0.115808963775635
12270 0.115808963775635
12280 0.116037011146545
12280 0.116037011146545
12290 0.116266965866089
12290 0.116266965866089
12300 0.116497039794922
12300 0.116497039794922
12310 0.116726994514465
12310 0.116726994514465
12320 0.116958975791931
12320 0.116958975791931
12330 0.117190957069397
12330 0.117190957069397
12340 0.117424964904785
12340 0.117424964904785
12350 0.117658019065857
12350 0.117658019065857
12360 0.117892980575562
12360 0.117892980575562
12370 0.118129014968872
12370 0.118129014968872
12380 0.118365049362183
12380 0.118365049362183
12390 0.11860203742981
12390 0.11860203742981
12400 0.118839979171753
12400 0.118839979171753
12410 0.119078040122986
12410 0.119078040122986
12420 0.119318008422852
12420 0.119318008422852
12430 0.119557976722717
12430 0.119557976722717
12440 0.119799017906189
12440 0.119799017906189
12450 0.120041012763977
12450 0.120041012763977
12460 0.120283961296082
12460 0.120283961296082
12470 0.120527982711792
12470 0.120527982711792
12480 0.120772004127502
12480 0.120772004127502
12490 0.121016979217529
12490 0.121016979217529
12500 0.121263980865479
12500 0.121263980865479
12510 0.121510982513428
12510 0.121510982513428
12520 0.121758937835693
12520 0.121758937835693
12530 0.122007012367249
12530 0.122007012367249
12540 0.122256994247437
12540 0.122256994247437
12550 0.12250804901123
12550 0.12250804901123
12560 0.122758984565735
12560 0.122758984565735
12570 0.123011946678162
12570 0.123011946678162
12580 0.123265027999878
12580 0.123265027999878
12590 0.123518943786621
12590 0.123518943786621
12600 0.12377405166626
12600 0.12377405166626
12610 0.124029994010925
12610 0.124029994010925
12620 0.124287009239197
12620 0.124287009239197
12630 0.124544978141785
12630 0.124544978141785
12640 0.124804019927979
12640 0.124804019927979
12650 0.125064015388489
12650 0.125064015388489
12660 0.125324964523315
12660 0.125324964523315
12670 0.125586986541748
12670 0.125586986541748
12680 0.125849962234497
12680 0.125849962234497
12690 0.126112937927246
12690 0.126112937927246
12700 0.126378059387207
12700 0.126378059387207
12710 0.126644015312195
12710 0.126644015312195
12720 0.126911044120789
12720 0.126911044120789
12730 0.127179026603699
12730 0.127179026603699
12740 0.127447962760925
12740 0.127447962760925
12750 0.127717971801758
12750 0.127717971801758
12760 0.127989053726196
12760 0.127989053726196
12770 0.128260970115662
12770 0.128260970115662
12780 0.128533959388733
12780 0.128533959388733
12790 0.12880802154541
12790 0.12880802154541
12800 0.129083037376404
12800 0.129083037376404
12810 0.12935996055603
12810 0.12935996055603
12820 0.129637002944946
12820 0.129637002944946
12830 0.129915952682495
12830 0.129915952682495
12840 0.130195021629333
12840 0.130195021629333
12850 0.130475997924805
12850 0.130475997924805
12860 0.130758047103882
12860 0.130758047103882
12870 0.131041049957275
12870 0.131041049957275
12880 0.131325960159302
12880 0.131325960159302
12890 0.131610989570618
12890 0.131610989570618
12900 0.131898045539856
12900 0.131898045539856
12910 0.132185935974121
12910 0.132185935974121
12920 0.132475018501282
12920 0.132475018501282
12930 0.132765054702759
12930 0.132765054702759
12940 0.133056044578552
12940 0.133056044578552
12950 0.133348941802979
12950 0.133348941802979
12960 0.1336430311203
12960 0.1336430311203
12970 0.133937954902649
12970 0.133937954902649
12980 0.134235024452209
12980 0.134235024452209
12990 0.13453197479248
12990 0.13453197479248
13000 0.13483202457428
13000 0.13483202457428
13010 0.13513195514679
13010 0.13513195514679
13020 0.135432958602905
13020 0.135432958602905
13030 0.135735988616943
13030 0.135735988616943
13040 0.136041045188904
13040 0.136041045188904
13050 0.136345982551575
13050 0.136345982551575
13060 0.136652946472168
13060 0.136652946472168
13070 0.136961936950684
13070 0.136961936950684
13080 0.137272000312805
13080 0.137272000312805
13090 0.137583017349243
13090 0.137583017349243
13100 0.137894988059998
13100 0.137894988059998
13110 0.138208985328674
13110 0.138208985328674
13120 0.138525009155273
13120 0.138525009155273
13130 0.138841986656189
13130 0.138841986656189
13140 0.13916003704071
13140 0.13916003704071
13150 0.139479994773865
13150 0.139479994773865
13160 0.139801025390625
13160 0.139801025390625
13170 0.140123963356018
13170 0.140123963356018
13180 0.140447974205017
13180 0.140447974205017
13190 0.140774011611938
13190 0.140774011611938
13200 0.141101956367493
13200 0.141101956367493
13210 0.141430974006653
13210 0.141430974006653
13220 0.141762018203735
13220 0.141762018203735
13230 0.142094016075134
13230 0.142094016075134
13240 0.142428040504456
13240 0.142428040504456
13250 0.142763018608093
13250 0.142763018608093
13260 0.143100023269653
13260 0.143100023269653
13270 0.143439054489136
13270 0.143439054489136
13280 0.143779993057251
13280 0.143779993057251
13290 0.144122004508972
13290 0.144122004508972
13300 0.144466042518616
13300 0.144466042518616
13310 0.144811034202576
13310 0.144811034202576
13320 0.145159006118774
13320 0.145159006118774
13330 0.145508050918579
13330 0.145508050918579
13340 0.145859003067017
13340 0.145859003067017
13350 0.146211981773376
13350 0.146211981773376
13360 0.146566987037659
13360 0.146566987037659
13370 0.146923065185547
13370 0.146923065185547
13380 0.147281050682068
13380 0.147281050682068
13390 0.147642016410828
13390 0.147642016410828
13400 0.148004055023193
13400 0.148004055023193
13410 0.148368000984192
13410 0.148368000984192
13420 0.148733973503113
13420 0.148733973503113
13430 0.149101972579956
13430 0.149101972579956
13440 0.149471998214722
13440 0.149471998214722
13450 0.14984405040741
13450 0.14984405040741
13460 0.150218963623047
13460 0.150218963623047
13470 0.15059494972229
13470 0.15059494972229
13480 0.150972962379456
13480 0.150972962379456
13490 0.15135395526886
13490 0.15135395526886
13500 0.15173602104187
13500 0.15173602104187
13510 0.152121067047119
13510 0.152121067047119
13520 0.152508020401001
13520 0.152508020401001
13530 0.152897000312805
13530 0.152897000312805
13540 0.153288960456848
13540 0.153288960456848
13550 0.153681993484497
13550 0.153681993484497
13560 0.154078006744385
13560 0.154078006744385
13570 0.154477000236511
13570 0.154477000236511
13580 0.15487802028656
13580 0.15487802028656
13590 0.155281066894531
13590 0.155281066894531
13600 0.155686020851135
13600 0.155686020851135
13610 0.156093955039978
13610 0.156093955039978
13620 0.156504988670349
13620 0.156504988670349
13630 0.156918048858643
13630 0.156918048858643
13640 0.157333016395569
13640 0.157333016395569
13650 0.15775203704834
13650 0.15775203704834
13660 0.158172011375427
13660 0.158172011375427
13670 0.158596038818359
13670 0.158596038818359
13680 0.159021973609924
13680 0.159021973609924
13690 0.159451007843018
13690 0.159451007843018
13700 0.159881949424744
13700 0.159881949424744
13710 0.160316944122314
13710 0.160316944122314
13720 0.160753965377808
13720 0.160753965377808
13730 0.16119396686554
13730 0.16119396686554
13740 0.16163694858551
13740 0.16163694858551
13750 0.162083029747009
13750 0.162083029747009
13760 0.162531971931458
13760 0.162531971931458
13770 0.162984013557434
13770 0.162984013557434
13780 0.163439035415649
13780 0.163439035415649
13790 0.163897037506104
13790 0.163897037506104
13800 0.164358019828796
13800 0.164358019828796
13810 0.164823055267334
13810 0.164823055267334
13820 0.165290951728821
13820 0.165290951728821
13830 0.165761947631836
13830 0.165761947631836
13840 0.166236042976379
13840 0.166236042976379
13850 0.166713953018188
13850 0.166713953018188
13860 0.167194962501526
13860 0.167194962501526
13870 0.167680025100708
13870 0.167680025100708
13880 0.168169021606445
13880 0.168169021606445
13890 0.168660998344421
13890 0.168660998344421
13900 0.169155955314636
13900 0.169155955314636
13910 0.169656038284302
13910 0.169656038284302
13920 0.170158982276917
13920 0.170158982276917
13930 0.170665979385376
13930 0.170665979385376
13940 0.17117702960968
13940 0.17117702960968
13950 0.17169201374054
13950 0.17169201374054
13960 0.172211050987244
13960 0.172211050987244
13970 0.172734022140503
13970 0.172734022140503
13980 0.173261046409607
13980 0.173261046409607
13990 0.173792958259583
13990 0.173792958259583
14000 0.174329042434692
14000 0.174329042434692
14010 0.174869060516357
14010 0.174869060516357
14020 0.175413966178894
14020 0.175413966178894
14030 0.175963044166565
14030 0.175963044166565
14040 0.176517009735107
14040 0.176517009735107
14050 0.177075982093811
14050 0.177075028419495
14060 0.177639007568359
14060 0.177639007568359
14070 0.178207039833069
14070 0.178207039833069
14080 0.17877995967865
14080 0.17877995967865
14090 0.179358959197998
14090 0.179358959197998
14100 0.179942011833191
14100 0.179942011833191
14110 0.180531024932861
14110 0.180531024932861
14120 0.181125044822693
14120 0.181125044822693
14130 0.181723952293396
14130 0.181723952293396
14140 0.182328939437866
14140 0.182328939437866
14150 0.182940006256104
14150 0.182940006256104
14160 0.183555960655212
14160 0.183555960655212
14170 0.184177994728088
14170 0.184177994728088
14180 0.184807062149048
14180 0.184807062149048
14190 0.185441017150879
14190 0.185441017150879
14200 0.186082005500793
14200 0.186082005500793
14210 0.186728954315186
14210 0.186728954315186
14220 0.187382936477661
14220 0.187382936477661
14230 0.188042998313904
14230 0.188042998313904
14240 0.18870997428894
14240 0.18870997428894
14250 0.189383983612061
14250 0.189383983612061
14260 0.190065026283264
14260 0.190065026283264
14270 0.190752983093262
14270 0.190752983093262
14280 0.191449046134949
14280 0.191449046134949
14290 0.19215202331543
14290 0.19215202331543
14300 0.192862987518311
14300 0.192862987518311
14310 0.193582057952881
14310 0.193582057952881
14320 0.194308996200562
14320 0.194308996200562
14330 0.195044994354248
14330 0.195044994354248
14340 0.195788025856018
14340 0.195788025856018
14350 0.196540951728821
14350 0.196540951728821
14360 0.197303056716919
14360 0.197303056716919
14370 0.198073029518127
14370 0.198073029518127
14380 0.198853969573975
14380 0.198853969573975
14390 0.199643015861511
14390 0.199643015861511
14400 0.200443029403687
14400 0.200443029403687
14410 0.201252937316895
14410 0.201252937316895
14420 0.202072978019714
14420 0.202072978019714
14430 0.202903985977173
14430 0.202903985977173
14440 0.20374596118927
14440 0.20374596118927
14450 0.204599022865295
14450 0.204599022865295
14460 0.205464005470276
14460 0.205464005470276
14470 0.206339955329895
14470 0.206339955329895
14480 0.207229018211365
14480 0.207229018211365
14490 0.208130955696106
14490 0.208130955696106
14500 0.209046006202698
14500 0.209046006202698
14510 0.209974050521851
14510 0.209974050521851
14520 0.210916042327881
14520 0.210916042327881
14530 0.211873054504395
14530 0.211873054504395
14540 0.212844014167786
14540 0.212844014167786
14550 0.21382999420166
14550 0.21382999420166
14560 0.214831948280334
14560 0.214831948280334
14570 0.215850949287415
14570 0.215850949287415
14580 0.216886043548584
14580 0.216886043548584
14590 0.21793794631958
14590 0.21793794631958
14600 0.219009041786194
14600 0.219009041786194
14610 0.220098972320557
14610 0.220098972320557
14620 0.221207022666931
14620 0.221207022666931
14630 0.222336053848267
14630 0.222336053848267
14640 0.223485946655273
14640 0.223485946655273
14650 0.224658012390137
14650 0.224658012390137
14660 0.225852012634277
14660 0.225852012634277
14670 0.227069973945618
14670 0.227069973945618
14680 0.228312015533447
14680 0.228312015533447
14690 0.229580044746399
14690 0.229580044746399
14700 0.230874061584473
14700 0.230874061584473
14710 0.232197046279907
14710 0.232197046279907
14720 0.233548045158386
14720 0.233548045158386
14730 0.234930038452148
14730 0.234930038452148
14740 0.23634397983551
14740 0.23634397983551
14750 0.237792015075684
14750 0.237792015075684
14760 0.239274978637695
14760 0.239274978637695
14770 0.240795016288757
14770 0.240795016288757
14780 0.242354035377502
14780 0.242354035377502
14790 0.243953943252563
14790 0.243953943252563
14800 0.245597958564758
14800 0.245597958564758
14810 0.247288942337036
14810 0.247288942337036
14820 0.249027967453003
14820 0.249027967453003
14830 0.250818967819214
14830 0.250818967819214
14840 0.252665042877197
14840 0.252665042877197
14850 0.254570007324219
14850 0.254570007324219
14860 0.256538987159729
14860 0.256538987159729
14870 0.258574962615967
14870 0.258574962615967
14880 0.260683059692383
14880 0.260683059692383
14890 0.262870073318481
14890 0.262870073318481
14900 0.265141010284424
14900 0.265141010284424
14910 0.267503023147583
14910 0.267503023147583
14920 0.269964933395386
14920 0.269964933395386
14930 0.272536039352417
14930 0.272536039352417
14940 0.27522599697113
14940 0.27522599697113
14950 0.27804696559906
14950 0.27804696559906
14960 0.281013011932373
14960 0.281013011932373
14970 0.284142017364502
14970 0.284142017364502
14980 0.287451028823853
14980 0.287451028823853
14990 0.290966033935547
14990 0.290966033935547
15000 0.294713020324707
15000 0.294713020324707
15010 0.298728942871094
15010 0.298728942871094
15020 0.303055047988892
15020 0.303055047988892
15030 0.307747960090637
15030 0.307747960090637
15040 0.312878012657166
15040 0.312878012657166
15050 0.318539023399353
15050 0.318539023399353
15060 0.324862003326416
15060 0.324862003326416
15070 0.332033038139343
15070 0.332031965255737
15080 0.340330004692078
15080 0.340330004692078
15090 0.350204944610596
15090 0.350204944610596
15100 0.362465977668762
15100 0.362465977668762
15110 0.378819942474365
15110 0.378819942474365
};
\addlegendentry{$\theta=0.5$}
\addplot [forestgreen4416044, dashed, mark=diamond, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
10 4.88758087158203e-05
10 4.88758087158203e-05
20 9.77516174316406e-05
20 9.77516174316406e-05
30 0.000146746635437012
30 0.000146746635437012
40 0.000195741653442383
40 0.000195741653442383
50 0.000244736671447754
50 0.000244736671447754
60 0.000293731689453125
60 0.000293731689453125
70 0.000342845916748047
70 0.000342845916748047
80 0.000391960144042969
80 0.000391960144042969
90 0.000441074371337891
90 0.000441074371337891
100 0.000490188598632812
100 0.000490188598632812
110 0.000539422035217285
110 0.000539422035217285
120 0.000588655471801758
120 0.000588655471801758
130 0.00063788890838623
130 0.00063788890838623
140 0.000687122344970703
140 0.000687122344970703
150 0.000736474990844727
150 0.000736474990844727
160 0.00078582763671875
160 0.00078582763671875
170 0.000835180282592773
170 0.000835180282592773
180 0.000884652137756348
180 0.000884652137756348
190 0.000934004783630371
190 0.000934004783630371
200 0.000983476638793945
200 0.000983476638793945
210 0.00103294849395752
210 0.00103294849395752
220 0.00108253955841064
220 0.00108253955841064
230 0.00113201141357422
230 0.00113201141357422
240 0.00118160247802734
240 0.00118160247802734
250 0.00123131275177002
250 0.00123131275177002
260 0.00128090381622314
260 0.00128090381622314
270 0.00133061408996582
270 0.00133061408996582
280 0.0013803243637085
280 0.0013803243637085
290 0.00143003463745117
290 0.00143003463745117
300 0.0014798641204834
300 0.0014798641204834
310 0.00152957439422607
310 0.00152957439422607
320 0.0015794038772583
320 0.0015794038772583
330 0.00162935256958008
330 0.00162935256958008
340 0.0016791820526123
340 0.0016791820526123
350 0.00172913074493408
350 0.00172913074493408
360 0.00177907943725586
360 0.00177907943725586
370 0.00182914733886719
370 0.00182914733886719
380 0.00187909603118896
380 0.00187909603118896
390 0.00192916393280029
390 0.00192916393280029
400 0.00197923183441162
400 0.00197923183441162
410 0.0020294189453125
410 0.0020294189453125
420 0.00207948684692383
420 0.00207948684692383
430 0.00212967395782471
430 0.00212967395782471
440 0.00217986106872559
440 0.00217986106872559
450 0.00223016738891602
450 0.00223016738891602
460 0.00228047370910645
460 0.00228047370910645
470 0.00233078002929688
470 0.00233078002929688
480 0.0023810863494873
480 0.0023810863494873
490 0.00243139266967773
490 0.00243139266967773
500 0.00248181819915771
500 0.00248181819915771
510 0.0025322437286377
510 0.0025322437286377
520 0.00258278846740723
520 0.00258278846740723
530 0.00263321399688721
530 0.00263321399688721
540 0.00268375873565674
540 0.00268375873565674
550 0.00273430347442627
550 0.00273430347442627
560 0.00278496742248535
560 0.00278496742248535
570 0.00283551216125488
570 0.00283551216125488
580 0.00288617610931396
580 0.00288617610931396
590 0.0029369592666626
590 0.0029369592666626
600 0.00298762321472168
600 0.00298762321472168
610 0.00303840637207031
610 0.00303840637207031
620 0.00308918952941895
620 0.00308918952941895
630 0.00313997268676758
630 0.00313997268676758
640 0.00319087505340576
640 0.00319087505340576
650 0.00324177742004395
650 0.00324177742004395
660 0.00329267978668213
660 0.00329267978668213
670 0.00334358215332031
670 0.00334358215332031
680 0.00339460372924805
680 0.00339460372924805
690 0.00344562530517578
690 0.00344562530517578
700 0.00349664688110352
700 0.00349664688110352
710 0.0035477876663208
710 0.0035477876663208
720 0.00359880924224854
720 0.00359880924224854
730 0.00364995002746582
730 0.00364995002746582
740 0.00370121002197266
740 0.00370121002197266
750 0.00375235080718994
750 0.00375235080718994
760 0.00380361080169678
760 0.00380361080169678
770 0.00385487079620361
770 0.00385487079620361
780 0.00390625
780 0.00390625
790 0.00395762920379639
790 0.00395762920379639
800 0.00400900840759277
800 0.00400900840759277
810 0.00406038761138916
810 0.00406038761138916
820 0.00411176681518555
820 0.00411176681518555
830 0.00416326522827148
830 0.00416326522827148
840 0.00421476364135742
840 0.00421476364135742
850 0.00426638126373291
850 0.00426638126373291
860 0.00431787967681885
860 0.00431787967681885
870 0.00436949729919434
870 0.00436949729919434
880 0.00442123413085938
880 0.00442123413085938
890 0.00447285175323486
890 0.00447285175323486
900 0.0045245885848999
900 0.0045245885848999
910 0.00457632541656494
910 0.00457632541656494
920 0.00462806224822998
920 0.00462806224822998
930 0.00467991828918457
930 0.00467991828918457
940 0.00473177433013916
940 0.00473177433013916
950 0.00478363037109375
950 0.00478363037109375
960 0.00483560562133789
960 0.00483560562133789
970 0.00488746166229248
970 0.00488746166229248
980 0.00493943691253662
980 0.00493943691253662
990 0.00499153137207031
990 0.00499153137207031
1000 0.00504350662231445
1000 0.00504350662231445
1010 0.00509560108184814
1010 0.00509560108184814
1020 0.00514781475067139
1020 0.00514781475067139
1030 0.00519990921020508
1030 0.00519990921020508
1040 0.00525212287902832
1040 0.00525212287902832
1050 0.00530433654785156
1050 0.00530433654785156
1060 0.0053565502166748
1060 0.0053565502166748
1070 0.0054088830947876
1070 0.0054088830947876
1080 0.00546121597290039
1080 0.00546121597290039
1090 0.00551354885101318
1090 0.00551354885101318
1100 0.00556600093841553
1100 0.00556600093841553
1110 0.00561833381652832
1110 0.00561833381652832
1120 0.00567090511322021
1120 0.00567090511322021
1130 0.00572335720062256
1130 0.00572335720062256
1140 0.00577592849731445
1140 0.00577592849731445
1150 0.00582849979400635
1150 0.00582849979400635
1160 0.00588107109069824
1160 0.00588107109069824
1170 0.00593364238739014
1170 0.00593364238739014
1180 0.00598633289337158
1180 0.00598633289337158
1190 0.00603902339935303
1190 0.00603902339935303
1200 0.00609183311462402
1200 0.00609183311462402
1210 0.00614464282989502
1210 0.00614464282989502
1220 0.00619745254516602
1220 0.00619745254516602
1230 0.00625026226043701
1230 0.00625026226043701
1240 0.00630319118499756
1240 0.00630319118499756
1250 0.00635612010955811
1250 0.00635612010955811
1260 0.00640904903411865
1260 0.00640904903411865
1270 0.0064619779586792
1270 0.0064619779586792
1280 0.0065150260925293
1280 0.0065150260925293
1290 0.00656807422637939
1290 0.00656807422637939
1300 0.00662124156951904
1300 0.00662124156951904
1310 0.00667428970336914
1310 0.00667428970336914
1320 0.00672745704650879
1320 0.00672745704650879
1330 0.00678074359893799
1330 0.00678074359893799
1340 0.00683391094207764
1340 0.00683391094207764
1350 0.00688719749450684
1350 0.00688719749450684
1360 0.00694048404693604
1360 0.00694048404693604
1370 0.00699388980865479
1370 0.00699388980865479
1380 0.00704729557037354
1380 0.00704729557037354
1390 0.00710070133209229
1390 0.00710070133209229
1400 0.00715410709381104
1400 0.00715410709381104
1410 0.00720763206481934
1410 0.00720763206481934
1420 0.00726115703582764
1420 0.00726115703582764
1430 0.00731468200683594
1430 0.00731468200683594
1440 0.00736832618713379
1440 0.00736832618713379
1450 0.00742197036743164
1450 0.00742197036743164
1460 0.00747561454772949
1460 0.00747561454772949
1470 0.00752937793731689
1470 0.00752937793731689
1480 0.00758302211761475
1480 0.00758302211761475
1490 0.00763678550720215
1490 0.00763678550720215
1500 0.0076906681060791
1500 0.0076906681060791
1510 0.00774455070495605
1510 0.00774455070495605
1520 0.00779843330383301
1520 0.00779843330383301
1530 0.00785231590270996
1530 0.00785231590270996
1540 0.00790631771087646
1540 0.00790631771087646
1550 0.00796031951904297
1550 0.00796031951904297
1560 0.00801432132720947
1560 0.00801432132720947
1570 0.00806844234466553
1570 0.00806844234466553
1580 0.00812256336212158
1580 0.00812256336212158
1590 0.00817668437957764
1590 0.00817668437957764
1600 0.00823080539703369
1600 0.00823080539703369
1610 0.0082850456237793
1610 0.0082850456237793
1620 0.0083392858505249
1620 0.0083392858505249
1630 0.00839364528656006
1630 0.00839364528656006
1640 0.00844800472259521
1640 0.00844800472259521
1650 0.00850236415863037
1650 0.00850236415863037
1660 0.00855672359466553
1660 0.00855672359466553
1670 0.00861120223999023
1670 0.00861120223999023
1680 0.00866568088531494
1680 0.00866568088531494
1690 0.00872015953063965
1690 0.00872015953063965
1700 0.00877475738525391
1700 0.00877475738525391
1710 0.00882935523986816
1710 0.00882935523986816
1720 0.00888395309448242
1720 0.00888395309448242
1730 0.00893867015838623
1730 0.00893867015838623
1740 0.00899338722229004
1740 0.00899338722229004
1750 0.00904810428619385
1750 0.00904810428619385
1760 0.00910294055938721
1760 0.00910294055938721
1770 0.00915777683258057
1770 0.00915777683258057
1780 0.00921261310577393
1780 0.00921261310577393
1790 0.00926744937896729
1790 0.00926744937896729
1800 0.0093224048614502
1800 0.0093224048614502
1810 0.00937736034393311
1810 0.00937736034393311
1820 0.00943243503570557
1820 0.00943243503570557
1830 0.00948750972747803
1830 0.00948750972747803
1840 0.00954258441925049
1840 0.00954258441925049
1850 0.00959765911102295
1850 0.00959765911102295
1860 0.00965285301208496
1860 0.00965285301208496
1870 0.00970804691314697
1870 0.00970804691314697
1880 0.00976336002349854
1880 0.00976336002349854
1890 0.00981855392456055
1890 0.00981855392456055
1900 0.00987398624420166
1900 0.00987398624420166
1910 0.00992929935455322
1910 0.00992929935455322
1920 0.00998473167419434
1920 0.00998473167419434
1930 0.0100400447845459
1930 0.0100400447845459
1940 0.0100955963134766
1940 0.0100955963134766
1950 0.0101511478424072
1950 0.0101511478424072
1960 0.0102066993713379
1960 0.0102066993713379
1970 0.0102622509002686
1970 0.0102622509002686
1980 0.0103179216384888
1980 0.0103179216384888
1990 0.010373592376709
1990 0.010373592376709
2000 0.0104292631149292
2000 0.0104292631149292
2010 0.010485053062439
2010 0.010485053062439
2020 0.0105408430099487
2020 0.0105408430099487
2030 0.010596752166748
2030 0.010596752166748
2040 0.0106525421142578
2040 0.0106525421142578
2050 0.0107084512710571
2050 0.0107084512710571
2060 0.0107643604278564
2060 0.0107643604278564
2070 0.0108203887939453
2070 0.0108203887939453
2080 0.0108764171600342
2080 0.0108764171600342
2090 0.010932445526123
2090 0.010932445526123
2100 0.0109885931015015
2100 0.0109885931015015
2110 0.0110447406768799
2110 0.0110447406768799
2120 0.0111008882522583
2120 0.0111008882522583
2130 0.0111571550369263
2130 0.0111571550369263
2140 0.0112134218215942
2140 0.0112134218215942
2150 0.0112696886062622
2150 0.0112696886062622
2160 0.0113260746002197
2160 0.0113260746002197
2170 0.0113824605941772
2170 0.0113824605941772
2180 0.0114388465881348
2180 0.0114388465881348
2190 0.0114953517913818
2190 0.0114953517913818
2200 0.0115518569946289
2200 0.0115518569946289
2210 0.011608362197876
2210 0.011608362197876
2220 0.0116649866104126
2220 0.0116649866104126
2230 0.0117217302322388
2230 0.0117217302322388
2240 0.0117783546447754
2240 0.0117783546447754
2250 0.0118350982666016
2250 0.0118350982666016
2260 0.0118918418884277
2260 0.0118918418884277
2270 0.0119485855102539
2270 0.0119485855102539
2280 0.0120054483413696
2280 0.0120054483413696
2290 0.0120623111724854
2290 0.0120623111724854
2300 0.0121191740036011
2300 0.0121191740036011
2310 0.0121761560440063
2310 0.0121761560440063
2320 0.0122332572937012
2320 0.0122332572937012
2330 0.0122902393341064
2330 0.0122902393341064
2340 0.0123473405838013
2340 0.0123473405838013
2350 0.0124044418334961
2350 0.0124044418334961
2360 0.0124615430831909
2360 0.0124615430831909
2370 0.0125187635421753
2370 0.0125187635421753
2380 0.0125761032104492
2380 0.0125761032104492
2390 0.0126334428787231
2390 0.0126334428787231
2400 0.0126906633377075
2400 0.0126906633377075
2410 0.012748122215271
2410 0.012748122215271
2420 0.0128054618835449
2420 0.0128054618835449
2430 0.0128629207611084
2430 0.0128629207611084
2440 0.0129203796386719
2440 0.0129203796386719
2450 0.0129779577255249
2450 0.0129779577255249
2460 0.0130356550216675
2460 0.0130356550216675
2470 0.0130932331085205
2470 0.0130932331085205
2480 0.0131509304046631
2480 0.0131509304046631
2490 0.0132086277008057
2490 0.0132086277008057
2500 0.0132663249969482
2500 0.0132663249969482
2510 0.0133241415023804
2510 0.0133241415023804
2520 0.0133819580078125
2520 0.0133819580078125
2530 0.0134397745132446
2530 0.0134397745132446
2540 0.0134977102279663
2540 0.0134977102279663
2550 0.013555645942688
2550 0.013555645942688
2560 0.0136137008666992
2560 0.0136137008666992
2570 0.0136717557907104
2570 0.0136717557907104
2580 0.0137299299240112
2580 0.0137299299240112
2590 0.0137879848480225
2590 0.0137879848480225
2600 0.0138461589813232
2600 0.0138461589813232
2610 0.0139044523239136
2610 0.0139044523239136
2620 0.0139627456665039
2620 0.0139627456665039
2630 0.0140210390090942
2630 0.0140210390090942
2640 0.0140793323516846
2640 0.0140793323516846
2650 0.0141377449035645
2650 0.0141377449035645
2660 0.0141961574554443
2660 0.0141961574554443
2670 0.0142545700073242
2670 0.0142545700073242
2680 0.0143132209777832
2680 0.0143132209777832
2690 0.0143717527389526
2690 0.0143717527389526
2700 0.0144304037094116
2700 0.0144302845001221
2710 0.0144890546798706
2710 0.0144890546798706
2720 0.0145477056503296
2720 0.0145477056503296
2730 0.0146064758300781
2730 0.0146063566207886
2740 0.0146652460098267
2740 0.0146652460098267
2750 0.0147241353988647
2750 0.0147241353988647
2760 0.0147829055786133
2760 0.0147829055786133
2770 0.0148419141769409
2770 0.0148419141769409
2780 0.014900803565979
2780 0.014900803565979
2790 0.0149598121643066
2790 0.0149598121643066
2800 0.0150189399719238
2800 0.0150189399719238
2810 0.0150779485702515
2810 0.0150779485702515
2820 0.0151370763778687
2820 0.0151370763778687
2830 0.0151963233947754
2830 0.0151963233947754
2840 0.0152554512023926
2840 0.0152554512023926
2850 0.0153148174285889
2850 0.0153148174285889
2860 0.0153740644454956
2860 0.0153740644454956
2870 0.0154335498809814
2870 0.0154335498809814
2880 0.0154929161071777
2880 0.0154929161071777
2890 0.0155524015426636
2890 0.0155524015426636
2900 0.0156118869781494
2900 0.0156118869781494
2910 0.0156713724136353
2910 0.0156713724136353
2920 0.0157309770584106
2920 0.0157309770584106
2930 0.015790581703186
2930 0.015790581703186
2940 0.015850305557251
2940 0.015850305557251
2950 0.0159100294113159
2950 0.0159100294113159
2960 0.0159697532653809
2960 0.0159697532653809
2970 0.0160295963287354
2970 0.0160295963287354
2980 0.0160895586013794
2980 0.0160895586013794
2990 0.0161494016647339
2990 0.0161494016647339
3000 0.0162093639373779
3000 0.0162093639373779
3010 0.0162694454193115
3010 0.0162694454193115
3020 0.0163294076919556
3020 0.0163294076919556
3030 0.0163894891738892
3030 0.0163894891738892
3040 0.0164495706558228
3040 0.0164495706558228
3050 0.0165097713470459
3050 0.0165097713470459
3060 0.016569972038269
3060 0.016569972038269
3070 0.0166302919387817
3070 0.0166302919387817
3080 0.0166906118392944
3080 0.0166906118392944
3090 0.0167510509490967
3090 0.0167510509490967
3100 0.0168113708496094
3100 0.0168113708496094
3110 0.0168719291687012
3110 0.0168719291687012
3120 0.0169323682785034
3120 0.0169323682785034
3130 0.0169930458068848
3130 0.0169930458068848
3140 0.0170536041259766
3140 0.0170536041259766
3150 0.0171141624450684
3150 0.0171141624450684
3160 0.0171749591827393
3160 0.0171749591827393
3170 0.0172356367111206
3170 0.0172356367111206
3180 0.0172964334487915
3180 0.0172964334487915
3190 0.017357349395752
3190 0.017357349395752
3200 0.0174181461334229
3200 0.0174181461334229
3210 0.0174790620803833
3210 0.0174790620803833
3220 0.0175400972366333
3220 0.0175400972366333
3230 0.0176011323928833
3230 0.0176011323928833
3240 0.0176621675491333
3240 0.0176621675491333
3250 0.0177233219146729
3250 0.0177233219146729
3260 0.0177844762802124
3260 0.0177844762802124
3270 0.0178457498550415
3270 0.0178457498550415
3280 0.0179069042205811
3280 0.0179069042205811
3290 0.0179681777954102
3290 0.0179681777954102
3300 0.0180295705795288
3300 0.0180295705795288
3310 0.0180909633636475
3310 0.0180909633636475
3320 0.0181524753570557
3320 0.0181524753570557
3330 0.0182139873504639
3330 0.0182139873504639
3340 0.0182754993438721
3340 0.0182754993438721
3350 0.0183371305465698
3350 0.0183371305465698
3360 0.0183987617492676
3360 0.0183987617492676
3370 0.0184605121612549
3370 0.0184605121612549
3380 0.0185221433639526
3380 0.0185221433639526
3390 0.0185840129852295
3390 0.0185840129852295
3400 0.0186458826065063
3400 0.0186458826065063
3410 0.0187077522277832
3410 0.0187077522277832
3420 0.0187697410583496
3420 0.0187697410583496
3430 0.018831729888916
3430 0.018831729888916
3440 0.0188937187194824
3440 0.0188937187194824
3450 0.0189558267593384
3450 0.0189558267593384
3460 0.0190180540084839
3460 0.0190180540084839
3470 0.0190801620483398
3470 0.0190801620483398
3480 0.0191423892974854
3480 0.0191423892974854
3490 0.0192047357559204
3490 0.0192047357559204
3500 0.0192669630050659
3500 0.0192669630050659
3510 0.0193294286727905
3510 0.0193294286727905
3520 0.0193917751312256
3520 0.0193917751312256
3530 0.0194542407989502
3530 0.0194542407989502
3540 0.0195169448852539
3540 0.0195169448852539
3550 0.0195795297622681
3550 0.0195795297622681
3560 0.0196421146392822
3560 0.0196421146392822
3570 0.0197048187255859
3570 0.0197048187255859
3580 0.0197675228118896
3580 0.0197675228118896
3590 0.0198303461074829
3590 0.0198303461074829
3600 0.0198930501937866
3600 0.0198930501937866
3610 0.0199559926986694
3610 0.0199559926986694
3620 0.0200190544128418
3620 0.0200190544128418
3630 0.0200819969177246
3630 0.0200819969177246
3640 0.020145058631897
3640 0.020145058631897
3650 0.0202081203460693
3650 0.0202081203460693
3660 0.0202711820602417
3660 0.0202711820602417
3670 0.0203343629837036
3670 0.0203343629837036
3680 0.0203976631164551
3680 0.0203976631164551
3690 0.0204609632492065
3690 0.0204609632492065
3700 0.020524263381958
3700 0.020524263381958
3710 0.020587682723999
3710 0.020587682723999
3720 0.0206512212753296
3720 0.0206512212753296
3730 0.0207147598266602
3730 0.0207147598266602
3740 0.0207781791687012
3740 0.0207781791687012
3750 0.0208418369293213
3750 0.0208418369293213
3760 0.0209054946899414
3760 0.0209054946899414
3770 0.0209691524505615
3770 0.0209691524505615
3780 0.0210329294204712
3780 0.0210329294204712
3790 0.0210968255996704
3790 0.0210968255996704
3800 0.0211606025695801
3800 0.0211606025695801
3810 0.0212244987487793
3810 0.0212244987487793
3820 0.0212885141372681
3820 0.0212885141372681
3830 0.0213525295257568
3830 0.0213525295257568
3840 0.0214165449142456
3840 0.0214165449142456
3850 0.0214806795120239
3850 0.0214806795120239
3860 0.0215449333190918
3860 0.0215449333190918
3870 0.0216090679168701
3870 0.0216090679168701
3880 0.0216734409332275
3880 0.0216734409332275
3890 0.021737813949585
3890 0.021737813949585
3900 0.0218020677566528
3900 0.0218020677566528
3910 0.0218665599822998
3910 0.0218665599822998
3920 0.0219310522079468
3920 0.0219310522079468
3930 0.0219955444335938
3930 0.0219955444335938
3940 0.0220601558685303
3940 0.0220601558685303
3950 0.0221248865127563
3950 0.0221248865127563
3960 0.0221896171569824
3960 0.0221896171569824
3970 0.0222543478012085
3970 0.0222543478012085
3980 0.0223191976547241
3980 0.0223191976547241
3990 0.0223840475082397
3990 0.0223840475082397
4000 0.0224490165710449
4000 0.0224490165710449
4010 0.0225139856338501
4010 0.0225139856338501
4020 0.0225789546966553
4020 0.0225789546966553
4030 0.02264404296875
4030 0.02264404296875
4040 0.0227092504501343
4040 0.0227092504501343
4050 0.0227744579315186
4050 0.0227744579315186
4060 0.0228396654129028
4060 0.0228396654129028
4070 0.0229049921035767
4070 0.0229049921035767
4080 0.02297043800354
4080 0.02297043800354
4090 0.0230357646942139
4090 0.0230357646942139
4100 0.0231013298034668
4100 0.0231013298034668
4110 0.0231667757034302
4110 0.0231667757034302
4120 0.0232324600219727
4120 0.0232324600219727
4130 0.0232980251312256
4130 0.0232980251312256
4140 0.0233637094497681
4140 0.0233637094497681
4150 0.0234293937683105
4150 0.0234293937683105
4160 0.0234951972961426
4160 0.0234951972961426
4170 0.0235611200332642
4170 0.0235611200332642
4180 0.0236270427703857
4180 0.0236270427703857
4190 0.0236929655075073
4190 0.0236929655075073
4200 0.0237590074539185
4200 0.0237590074539185
4210 0.0238250494003296
4210 0.0238250494003296
4220 0.0238912105560303
4220 0.0238912105560303
4230 0.023957371711731
4230 0.023957371711731
4240 0.0240236520767212
4240 0.0240236520767212
4250 0.024090051651001
4250 0.024090051651001
4260 0.0241563320159912
4260 0.0241563320159912
4270 0.0242228507995605
4270 0.0242228507995605
4280 0.0242892503738403
4280 0.0242892503738403
4290 0.0243557691574097
4290 0.0243557691574097
4300 0.0244224071502686
4300 0.0244224071502686
4310 0.0244890451431274
4310 0.0244890451431274
4320 0.0245556831359863
4320 0.0245556831359863
4330 0.0246224403381348
4330 0.0246224403381348
4340 0.0246893167495728
4340 0.0246893167495728
4350 0.0247561931610107
4350 0.0247561931610107
4360 0.0248230695724487
4360 0.0248230695724487
4370 0.0248900651931763
4370 0.0248900651931763
4380 0.0249571800231934
4380 0.0249571800231934
4390 0.0250242948532104
4390 0.0250242948532104
4400 0.0250914096832275
4400 0.0250914096832275
4410 0.0251586437225342
4410 0.0251586437225342
4420 0.0252258777618408
4420 0.0252258777618408
4430 0.0252933502197266
4430 0.0252933502197266
4440 0.0253607034683228
4440 0.0253607034683228
4450 0.0254280567169189
4450 0.0254280567169189
4460 0.0254956483840942
4460 0.0254956483840942
4470 0.0255632400512695
4470 0.0255632400512695
4480 0.0256308317184448
4480 0.0256308317184448
4490 0.0256985425949097
4490 0.0256985425949097
4500 0.0257662534713745
4500 0.0257662534713745
4510 0.0258340835571289
4510 0.0258340835571289
4520 0.0259020328521729
4520 0.0259020328521729
4530 0.0259698629379272
4530 0.0259698629379272
4540 0.0260379314422607
4540 0.0260379314422607
4550 0.0261058807373047
4550 0.0261058807373047
4560 0.0261739492416382
4560 0.0261739492416382
4570 0.0262422561645508
4570 0.0262422561645508
4580 0.0263104438781738
4580 0.0263104438781738
4590 0.0263787508010864
4590 0.0263787508010864
4600 0.026447057723999
4600 0.026447057723999
4610 0.0265154838562012
4610 0.0265154838562012
4620 0.0265839099884033
4620 0.0265839099884033
4630 0.026652455329895
4630 0.026652455329895
4640 0.0267210006713867
4640 0.0267210006713867
4650 0.026789665222168
4650 0.026789665222168
4660 0.0268584489822388
4660 0.0268584489822388
4670 0.0269272327423096
4670 0.0269272327423096
4680 0.0269960165023804
4680 0.0269960165023804
4690 0.0270649194717407
4690 0.0270649194717407
4700 0.0271338224411011
4700 0.0271338224411011
4710 0.027202844619751
4710 0.027202844619751
4720 0.0272718667984009
4720 0.0272718667984009
4730 0.0273411273956299
4730 0.0273411273956299
4740 0.0274102687835693
4740 0.0274102687835693
4750 0.0274795293807983
4750 0.0274795293807983
4760 0.0275487899780273
4760 0.0275487899780273
4770 0.0276181697845459
4770 0.0276181697845459
4780 0.027687668800354
4780 0.027687668800354
4790 0.0277571678161621
4790 0.0277571678161621
4800 0.0278267860412598
4800 0.0278267860412598
4810 0.0278964042663574
4810 0.0278964042663574
4820 0.0279661417007446
4820 0.0279661417007446
4830 0.0280357599258423
4830 0.0280357599258423
4840 0.0281057357788086
4840 0.0281057357788086
4850 0.0281755924224854
4850 0.0281754732131958
4860 0.0282454490661621
4860 0.0282454490661621
4870 0.028315544128418
4870 0.028315544128418
4880 0.0283856391906738
4880 0.0283856391906738
4890 0.0284557342529297
4890 0.0284557342529297
4900 0.0285259485244751
4900 0.0285259485244751
4910 0.0285961627960205
4910 0.0285961627960205
4920 0.0286664962768555
4920 0.0286664962768555
4930 0.02873694896698
4930 0.02873694896698
4940 0.0288074016571045
4940 0.0288074016571045
4950 0.028877854347229
4950 0.028877854347229
4960 0.0289485454559326
4960 0.0289485454559326
4970 0.0290191173553467
4970 0.0290191173553467
4980 0.0290898084640503
4980 0.0290898084640503
4990 0.0291606187820435
4990 0.0291606187820435
5000 0.0292314291000366
5000 0.0292314291000366
5010 0.0293023586273193
5010 0.0293023586273193
5020 0.0293732881546021
5020 0.0293732881546021
5030 0.0294444561004639
5030 0.0294444561004639
5040 0.0295155048370361
5040 0.0295155048370361
5050 0.0295865535736084
5050 0.0295865535736084
5060 0.0296578407287598
5060 0.0296578407287598
5070 0.0297292470932007
5070 0.0297292470932007
5080 0.0298005342483521
5080 0.0298005342483521
5090 0.029871940612793
5090 0.029871940612793
5100 0.0299433469772339
5100 0.0299433469772339
5110 0.0300149917602539
5110 0.0300149917602539
5120 0.0300866365432739
5120 0.0300866365432739
5130 0.0301582813262939
5130 0.0301582813262939
5140 0.0302300453186035
5140 0.0302300453186035
5150 0.0303019285202026
5150 0.0303019285202026
5160 0.0303738117218018
5160 0.0303738117218018
5170 0.0304458141326904
5170 0.0304458141326904
5180 0.0305178165435791
5180 0.0305178165435791
5190 0.0305899381637573
5190 0.0305899381637573
5200 0.0306620597839355
5200 0.0306620597839355
5210 0.0307343006134033
5210 0.0307343006134033
5220 0.0308065414428711
5220 0.0308065414428711
5230 0.030879020690918
5230 0.030879020690918
5240 0.0309513807296753
5240 0.0309513807296753
5250 0.0310238599777222
5250 0.0310238599777222
5260 0.0310964584350586
5260 0.0310964584350586
5270 0.031169056892395
5270 0.031169056892395
5280 0.031241774559021
5280 0.031241774559021
5290 0.0313146114349365
5290 0.0313146114349365
5300 0.0313874483108521
5300 0.0313874483108521
5310 0.0314602851867676
5310 0.0314602851867676
5320 0.0315332412719727
5320 0.0315332412719727
5330 0.0316064357757568
5330 0.0316063165664673
5340 0.0316795110702515
5340 0.0316795110702515
5350 0.0317527055740356
5350 0.0317527055740356
5360 0.0318259000778198
5360 0.0318259000778198
5370 0.0318992137908936
5370 0.0318992137908936
5380 0.0319726467132568
5380 0.0319726467132568
5390 0.0320460796356201
5390 0.0320460796356201
5400 0.0321196317672729
5400 0.0321196317672729
5410 0.0321931838989258
5410 0.0321931838989258
5420 0.0322668552398682
5420 0.0322668552398682
5430 0.0323406457901001
5430 0.0323406457901001
5440 0.0324145555496216
5440 0.0324145555496216
5450 0.0324883460998535
5450 0.0324883460998535
5460 0.032562255859375
5460 0.032562255859375
5470 0.0326364040374756
5470 0.032636284828186
5480 0.0327105522155762
5480 0.0327104330062866
5490 0.0327845811843872
5490 0.0327845811843872
5500 0.0328588485717773
5500 0.0328588485717773
5510 0.032933235168457
5510 0.032933235168457
5520 0.0330076217651367
5520 0.0330076217651367
5530 0.0330820083618164
5530 0.0330820083618164
5540 0.0331565141677856
5540 0.0331565141677856
5550 0.033231258392334
5550 0.0332311391830444
5560 0.0333057641983032
5560 0.0333057641983032
5570 0.0333806276321411
5570 0.0333806276321411
5580 0.0334553718566895
5580 0.0334553718566895
5590 0.0335303544998169
5590 0.0335303544998169
5600 0.0336052179336548
5600 0.0336052179336548
5610 0.0336803197860718
5610 0.0336803197860718
5620 0.0337554216384888
5620 0.0337554216384888
5630 0.0338306427001953
5630 0.0338306427001953
5640 0.0339057445526123
5640 0.0339057445526123
5650 0.0339812040328979
5650 0.0339812040328979
5660 0.034056544303894
5660 0.034056544303894
5670 0.0341320037841797
5670 0.0341320037841797
5680 0.0342075824737549
5680 0.0342075824737549
5690 0.0342831611633301
5690 0.0342831611633301
5700 0.0343588590621948
5700 0.0343588590621948
5710 0.0344346761703491
5710 0.0344346761703491
5720 0.0345104932785034
5720 0.0345104932785034
5730 0.0345865488052368
5730 0.0345865488052368
5740 0.0346624851226807
5740 0.0346624851226807
5750 0.0347385406494141
5750 0.0347385406494141
5760 0.034814715385437
5760 0.034814715385437
5770 0.03489089012146
5770 0.03489089012146
5780 0.0349671840667725
5780 0.0349671840667725
5790 0.0350435972213745
5790 0.0350435972213745
5800 0.0351200103759766
5800 0.0351200103759766
5810 0.0351965427398682
5810 0.0351965427398682
5820 0.0352731943130493
5820 0.0352731943130493
5830 0.0353498458862305
5830 0.0353498458862305
5840 0.0354266166687012
5840 0.0354266166687012
5850 0.0355033874511719
5850 0.0355033874511719
5860 0.0355802774429321
5860 0.0355802774429321
5870 0.0356572866439819
5870 0.0356572866439819
5880 0.0357344150543213
5880 0.0357344150543213
5890 0.0358115434646606
5890 0.0358115434646606
5900 0.035888671875
5900 0.035888671875
5910 0.0359660387039185
5910 0.0359660387039185
5920 0.0360434055328369
5920 0.0360434055328369
5930 0.0361208915710449
5930 0.0361208915710449
5940 0.0361983776092529
5940 0.0361983776092529
5950 0.0362759828567505
5950 0.0362759828567505
5960 0.0363537073135376
5960 0.0363537073135376
5970 0.0364314317703247
5970 0.0364314317703247
5980 0.0365092754364014
5980 0.0365092754364014
5990 0.0365872383117676
5990 0.0365872383117676
6000 0.0366652011871338
6000 0.0366652011871338
6010 0.0367432832717896
6010 0.0367432832717896
6020 0.0368214845657349
6020 0.0368214845657349
6030 0.0368996858596802
6030 0.0368996858596802
6040 0.036978006362915
6040 0.036978006362915
6050 0.0370564460754395
6050 0.0370564460754395
6060 0.0371348857879639
6060 0.0371348857879639
6070 0.0372134447097778
6070 0.0372134447097778
6080 0.0372921228408813
6080 0.0372921228408813
6090 0.0373708009719849
6090 0.0373708009719849
6100 0.0374495983123779
6100 0.0374495983123779
6110 0.0375285148620605
6110 0.0375285148620605
6120 0.0376075506210327
6120 0.0376075506210327
6130 0.0376864671707153
6130 0.0376864671707153
6140 0.0377656221389771
6140 0.0377656221389771
6150 0.0378447771072388
6150 0.0378447771072388
6160 0.03792405128479
6160 0.03792405128479
6170 0.0380034446716309
6170 0.0380034446716309
6180 0.0380829572677612
6180 0.0380829572677612
6190 0.0381624698638916
6190 0.0381624698638916
6200 0.0382421016693115
6200 0.0382421016693115
6210 0.038321852684021
6210 0.038321852684021
6220 0.0384016036987305
6220 0.0384016036987305
6230 0.0384813547134399
6230 0.0384813547134399
6240 0.0385613441467285
6240 0.0385613441467285
6250 0.0386414527893066
6250 0.0386414527893066
6260 0.0387215614318848
6260 0.0387215614318848
6270 0.0388016700744629
6270 0.0388016700744629
6280 0.0388820171356201
6280 0.0388820171356201
6290 0.0389623641967773
6290 0.0389623641967773
6300 0.0390428304672241
6300 0.0390428304672241
6310 0.0391234159469604
6310 0.0391234159469604
6320 0.0392040014266968
6320 0.0392040014266968
6330 0.0392847061157227
6330 0.0392847061157227
6340 0.0393655300140381
6340 0.0393655300140381
6350 0.0394463539123535
6350 0.0394463539123535
6360 0.0395272970199585
6360 0.0395272970199585
6370 0.039608359336853
6370 0.039608359336853
6380 0.0396895408630371
6380 0.0396895408630371
6390 0.0397707223892212
6390 0.0397707223892212
6400 0.0398521423339844
6400 0.0398521423339844
6410 0.039933443069458
6410 0.039933443069458
6420 0.0400148630142212
6420 0.0400148630142212
6430 0.0400965213775635
6430 0.0400965213775635
6440 0.0401780605316162
6440 0.0401780605316162
6450 0.0402599573135376
6450 0.0402599573135376
6460 0.0403417348861694
6460 0.0403417348861694
6470 0.0404236316680908
6470 0.0404236316680908
6480 0.0405056476593018
6480 0.0405056476593018
6490 0.0405876636505127
6490 0.0405876636505127
6500 0.0406699180603027
6500 0.0406699180603027
6510 0.0407521724700928
6510 0.0407521724700928
6520 0.0408345460891724
6520 0.0408345460891724
6530 0.0409170389175415
6530 0.0409170389175415
6540 0.0409995317459106
6540 0.0409995317459106
6550 0.0410821437835693
6550 0.0410821437835693
6560 0.041164755821228
6560 0.041164755821228
6570 0.0412476062774658
6570 0.0412476062774658
6580 0.0413304567337036
6580 0.0413304567337036
6590 0.0414135456085205
6590 0.0414135456085205
6600 0.0414966344833374
6600 0.0414966344833374
6610 0.0415797233581543
6610 0.0415797233581543
6620 0.0416630506515503
6620 0.0416630506515503
6630 0.0417462587356567
6630 0.0417462587356567
6640 0.0418297052383423
6640 0.0418297052383423
6650 0.0419132709503174
6650 0.0419132709503174
6660 0.041996955871582
6660 0.041996955871582
6670 0.0420806407928467
6670 0.0420806407928467
6680 0.0421644449234009
6680 0.0421644449234009
6690 0.0422482490539551
6690 0.0422482490539551
6700 0.0423322916030884
6700 0.0423322916030884
6710 0.0424163341522217
6710 0.0424163341522217
6720 0.0425004959106445
6720 0.0425004959106445
6730 0.0425847768783569
6730 0.0425847768783569
6740 0.0426690578460693
6740 0.0426690578460693
6750 0.0427535772323608
6750 0.0427535772323608
6760 0.0428380966186523
6760 0.0428380966186523
6770 0.0429227352142334
6770 0.0429227352142334
6780 0.043007493019104
6780 0.043007493019104
6790 0.0430922508239746
6790 0.0430922508239746
6800 0.0431772470474243
6800 0.0431772470474243
6810 0.043262243270874
6810 0.043262243270874
6820 0.0433473587036133
6820 0.0433473587036133
6830 0.0434324741363525
6830 0.0434324741363525
6840 0.0435178279876709
6840 0.0435178279876709
6850 0.0436031818389893
6850 0.0436031818389893
6860 0.0436886548995972
6860 0.0436886548995972
6870 0.0437742471694946
6870 0.0437742471694946
6880 0.0438599586486816
6880 0.0438599586486816
6890 0.0439456701278687
6890 0.0439456701278687
6900 0.0440316200256348
6900 0.0440316200256348
6910 0.0441175699234009
6910 0.0441175699234009
6920 0.0442036390304565
6920 0.0442036390304565
6930 0.0442898273468018
6930 0.0442898273468018
6940 0.0443761348724365
6940 0.0443761348724365
6950 0.0444624423980713
6950 0.0444624423980713
6960 0.0445488691329956
6960 0.0445488691329956
6970 0.0446354150772095
6970 0.0446354150772095
6980 0.0447220802307129
6980 0.0447220802307129
6990 0.0448087453842163
6990 0.0448087453842163
7000 0.0448956489562988
7000 0.0448956489562988
7010 0.0449825525283813
7010 0.0449825525283813
7020 0.045069694519043
7020 0.045069694519043
7030 0.0451568365097046
7030 0.0451568365097046
7040 0.0452440977096558
7040 0.0452440977096558
7050 0.0453313589096069
7050 0.0453313589096069
7060 0.0454188585281372
7060 0.0454188585281372
7070 0.0455063581466675
7070 0.0455063581466675
7080 0.0455940961837769
7080 0.0455940961837769
7090 0.0456818342208862
7090 0.0456818342208862
7100 0.0457696914672852
7100 0.0457696914672852
7110 0.0458575487136841
7110 0.0458575487136841
7120 0.0459456443786621
7120 0.0459456443786621
7130 0.0460338592529297
7130 0.0460338592529297
7140 0.0461220741271973
7140 0.0461220741271973
7150 0.0462104082107544
7150 0.0462104082107544
7160 0.0462988615036011
7160 0.0462988615036011
7170 0.0463875532150269
7170 0.0463875532150269
7180 0.0464761257171631
7180 0.0464761257171631
7190 0.0465649366378784
7190 0.0465649366378784
7200 0.0466537475585938
7200 0.0466537475585938
7210 0.0467427968978882
7210 0.0467427968978882
7220 0.0468318462371826
7220 0.0468318462371826
7230 0.0469211339950562
7230 0.0469211339950562
7240 0.0470103025436401
7240 0.0470103025436401
7250 0.0470997095108032
7250 0.0470997095108032
7260 0.0471893548965454
7260 0.0471893548965454
7270 0.047278881072998
7270 0.047278881072998
7280 0.0473686456680298
7280 0.0473686456680298
7290 0.0474584102630615
7290 0.0474584102630615
7300 0.0475482940673828
7300 0.0475482940673828
7310 0.0476384162902832
7310 0.0476384162902832
7320 0.0477285385131836
7320 0.0477285385131836
7330 0.047818660736084
7330 0.047818660736084
7340 0.047909140586853
7340 0.047909140586853
7350 0.0479996204376221
7350 0.0479996204376221
7360 0.0480901002883911
7360 0.0480901002883911
7370 0.0481808185577393
7370 0.0481808185577393
7380 0.048271656036377
7380 0.048271656036377
7390 0.0483624935150146
7390 0.0483624935150146
7400 0.0484534502029419
7400 0.0484534502029419
7410 0.0485446453094482
7410 0.0485446453094482
7420 0.0486358404159546
7420 0.0486358404159546
7430 0.0487271547317505
7430 0.0487271547317505
7440 0.0488185882568359
7440 0.0488185882568359
7450 0.0489101409912109
7450 0.0489101409912109
7460 0.0490018129348755
7460 0.0490018129348755
7470 0.0490936040878296
7470 0.0490936040878296
7480 0.0491855144500732
7480 0.0491855144500732
7490 0.0492775440216064
7490 0.0492775440216064
7500 0.0493695735931396
7500 0.0493695735931396
7510 0.049461841583252
7510 0.049461841583252
7520 0.0495542287826538
7520 0.0495542287826538
7530 0.0496466159820557
7530 0.0496466159820557
7540 0.0497392416000366
7540 0.0497392416000366
7550 0.049831748008728
7550 0.049831748008728
7560 0.0499246120452881
7560 0.0499246120452881
7570 0.0500174760818481
7570 0.0500174760818481
7580 0.0501104593276978
7580 0.0501104593276978
7590 0.0502036809921265
7590 0.0502036809921265
7600 0.0502969026565552
7600 0.0502969026565552
7610 0.0503902435302734
7610 0.0503902435302734
7620 0.0504837036132812
7620 0.0504837036132812
7630 0.0505772829055786
7630 0.0505772829055786
7640 0.0506709814071655
7640 0.0506709814071655
7650 0.0507649183273315
7650 0.050764799118042
7660 0.0508588552474976
7660 0.0508588552474976
7670 0.0509527921676636
7670 0.0509527921676636
7680 0.0510469675064087
7680 0.0510469675064087
7690 0.0511412620544434
7690 0.0511412620544434
7700 0.0512356758117676
7700 0.0512356758117676
7710 0.0513302087783813
7710 0.0513302087783813
7720 0.0514248609542847
7720 0.0514248609542847
7730 0.0515196323394775
7730 0.0515196323394775
7740 0.05161452293396
7740 0.05161452293396
7750 0.0517095327377319
7750 0.0517095327377319
7760 0.0518045425415039
7760 0.0518045425415039
7770 0.051899790763855
7770 0.051899790763855
7780 0.0519951581954956
7780 0.0519951581954956
7790 0.0520906448364258
7790 0.0520906448364258
7800 0.0521862506866455
7800 0.0521862506866455
7810 0.0522819757461548
7810 0.0522819757461548
7820 0.0523778200149536
7820 0.0523778200149536
7830 0.052473783493042
7830 0.052473783493042
7840 0.0525698661804199
7840 0.0525698661804199
7850 0.0526660680770874
7850 0.0526660680770874
7860 0.0527623891830444
7860 0.0527623891830444
7870 0.0528589487075806
7870 0.0528589487075806
7880 0.0529553890228271
7880 0.0529553890228271
7890 0.0530520677566528
7890 0.0530520677566528
7900 0.0531489849090576
7900 0.0531488656997681
7910 0.0532459020614624
7910 0.0532459020614624
7920 0.0533430576324463
7920 0.0533430576324463
7930 0.0534402132034302
7930 0.0534402132034302
7940 0.0535374879837036
7940 0.0535374879837036
7950 0.0536348819732666
7950 0.0536348819732666
7960 0.0537325143814087
7960 0.0537325143814087
7970 0.0538301467895508
7970 0.0538301467895508
7980 0.053928017616272
7980 0.053928017616272
7990 0.0540260076522827
7990 0.0540260076522827
8000 0.054124116897583
8000 0.054124116897583
8010 0.0542223453521729
8010 0.0542223453521729
8020 0.0543205738067627
8020 0.0543205738067627
8030 0.0544190406799316
8030 0.0544190406799316
8040 0.0545176267623901
8040 0.0545176267623901
8050 0.0546164512634277
8050 0.0546164512634277
8060 0.0547151565551758
8060 0.0547151565551758
8070 0.0548142194747925
8070 0.0548142194747925
8080 0.0549132823944092
8080 0.0549132823944092
8090 0.0550124645233154
8090 0.0550124645233154
8100 0.0551118850708008
8100 0.0551118850708008
8110 0.0552114248275757
8110 0.0552114248275757
8120 0.0553109645843506
8120 0.0553109645843506
8130 0.0554107427597046
8130 0.0554107427597046
8140 0.0555107593536377
8140 0.0555107593536377
8150 0.0556106567382812
8150 0.0556106567382812
8160 0.0557109117507935
8160 0.0557109117507935
8170 0.0558111667633057
8170 0.0558111667633057
8180 0.0559115409851074
8180 0.0559115409851074
8190 0.0560121536254883
8190 0.0560121536254883
8200 0.0561128854751587
8200 0.0561128854751587
8210 0.0562137365341187
8210 0.0562137365341187
8220 0.0563147068023682
8220 0.0563147068023682
8230 0.0564157962799072
8230 0.0564157962799072
8240 0.0565170049667358
8240 0.0565170049667358
8250 0.0566184520721436
8250 0.0566184520721436
8260 0.0567198991775513
8260 0.0567198991775513
8270 0.0568215847015381
8270 0.0568215847015381
8280 0.0569233894348145
8280 0.0569233894348145
8290 0.0570253133773804
8290 0.0570253133773804
8300 0.0571273565292358
8300 0.0571273565292358
8310 0.0572296380996704
8310 0.0572296380996704
8320 0.057331919670105
8320 0.057331919670105
8330 0.0574344396591187
8330 0.0574344396591187
8340 0.0575369596481323
8340 0.0575369596481323
8350 0.0576398372650146
8350 0.0576398372650146
8360 0.057742714881897
8360 0.057742714881897
8370 0.0578457117080688
8370 0.0578457117080688
8380 0.0579489469528198
8380 0.0579489469528198
8390 0.0580521821975708
8390 0.0580521821975708
8400 0.0581556558609009
8400 0.0581556558609009
8410 0.0582592487335205
8410 0.0582592487335205
8420 0.0583629608154297
8420 0.0583629608154297
8430 0.058466911315918
8430 0.058466911315918
8440 0.0585709810256958
8440 0.0585709810256958
8450 0.0586751699447632
8450 0.0586751699447632
8460 0.0587794780731201
8460 0.0587794780731201
8470 0.0588840246200562
8470 0.0588840246200562
8480 0.0589885711669922
8480 0.0589885711669922
8490 0.0590933561325073
8490 0.0590933561325073
8500 0.059198260307312
8500 0.059198260307312
8510 0.0593032836914062
8510 0.0593032836914062
8520 0.0594085454940796
8520 0.0594085454940796
8530 0.0595139265060425
8530 0.0595139265060425
8540 0.0596194267272949
8540 0.0596194267272949
8550 0.0597250461578369
8550 0.0597250461578369
8560 0.059830904006958
8560 0.059830904006958
8570 0.0599367618560791
8570 0.0599367618560791
8580 0.0600428581237793
8580 0.0600428581237793
8590 0.0601491928100586
8590 0.0601491928100586
8600 0.0602556467056274
8600 0.0602556467056274
8610 0.0603621006011963
8610 0.0603621006011963
8620 0.0604687929153442
8620 0.0604687929153442
8630 0.0605757236480713
8630 0.0605757236480713
8640 0.0606826543807983
8640 0.0606826543807983
8650 0.0607898235321045
8650 0.0607898235321045
8660 0.0608972311019897
8660 0.0608972311019897
8670 0.061004638671875
8670 0.061004638671875
8680 0.0611121654510498
8680 0.0611121654510498
8690 0.0612200498580933
8690 0.0612200498580933
8700 0.0613280534744263
8700 0.0613280534744263
8710 0.0614360570907593
8710 0.0614360570907593
8720 0.0615442991256714
8720 0.0615442991256714
8730 0.061652660369873
8730 0.061652660369873
8740 0.0617612600326538
8740 0.0617612600326538
8750 0.0618699789047241
8750 0.0618699789047241
8760 0.061978816986084
8760 0.061978816986084
8770 0.0620878934860229
8770 0.0620878934860229
8780 0.0621970891952515
8780 0.0621970891952515
8790 0.0623064041137695
8790 0.0623064041137695
8800 0.0624159574508667
8800 0.0624159574508667
8810 0.0625256299972534
8810 0.0625256299972534
8820 0.0626354217529297
8820 0.0626354217529297
8830 0.0627454519271851
8830 0.0627454519271851
8840 0.06285560131073
8840 0.06285560131073
8850 0.0629658699035645
8850 0.0629658699035645
8860 0.063076376914978
8860 0.063076376914978
8870 0.0631871223449707
8870 0.0631871223449707
8880 0.0632978677749634
8880 0.0632978677749634
8890 0.0634088516235352
8890 0.0634088516235352
8900 0.0635199546813965
8900 0.0635199546813965
8910 0.0636312961578369
8910 0.0636312961578369
8920 0.0637427568435669
8920 0.0637427568435669
8930 0.063854455947876
8930 0.063854455947876
8940 0.0639661550521851
8940 0.0639661550521851
8950 0.0640782117843628
8950 0.0640782117843628
8960 0.0641902685165405
8960 0.0641902685165405
8970 0.0643025636672974
8970 0.0643025636672974
8980 0.0644150972366333
8980 0.0644150972366333
8990 0.0645277500152588
8990 0.0645277500152588
9000 0.0646406412124634
9000 0.0646406412124634
9010 0.0647536516189575
9010 0.0647536516189575
9020 0.0648666620254517
9020 0.0648666620254517
9030 0.064980149269104
9030 0.064980149269104
9040 0.0650936365127563
9040 0.0650936365127563
9050 0.0652072429656982
9050 0.0652072429656982
9060 0.0653210878372192
9060 0.0653210878372192
9070 0.0654350519180298
9070 0.0654350519180298
9080 0.0655492544174194
9080 0.0655492544174194
9090 0.0656636953353882
9090 0.0656636953353882
9100 0.0657782554626465
9100 0.0657782554626465
9110 0.0658930540084839
9110 0.0658930540084839
9120 0.0660078525543213
9120 0.0660078525543213
9130 0.0661230087280273
9130 0.0661230087280273
9140 0.0662381649017334
9140 0.0662381649017334
9150 0.0663536787033081
9150 0.0663536787033081
9160 0.0664693117141724
9160 0.0664693117141724
9170 0.0665850639343262
9170 0.0665850639343262
9180 0.0667010545730591
9180 0.0667010545730591
9190 0.0668171644210815
9190 0.0668171644210815
9200 0.0669336318969727
9200 0.0669336318969727
9210 0.0670500993728638
9210 0.0670500993728638
9220 0.067166805267334
9220 0.067166805267334
9230 0.0672837495803833
9230 0.0672837495803833
9240 0.0674008131027222
9240 0.0674008131027222
9250 0.0675179958343506
9250 0.0675179958343506
9260 0.0676355361938477
9260 0.0676355361938477
9270 0.0677530765533447
9270 0.0677530765533447
9280 0.0678708553314209
9280 0.0678708553314209
9290 0.0679888725280762
9290 0.0679888725280762
9300 0.0681071281433105
9300 0.0681071281433105
9310 0.0682255029678345
9310 0.0682255029678345
9320 0.0683439970016479
9320 0.0683439970016479
9330 0.0684628486633301
9330 0.0684628486633301
9340 0.0685817003250122
9340 0.0685817003250122
9350 0.068700909614563
9350 0.068700909614563
9360 0.0688202381134033
9360 0.0688202381134033
9370 0.0689396858215332
9370 0.0689396858215332
9380 0.0690593719482422
9380 0.0690593719482422
9390 0.0691792964935303
9390 0.0691792964935303
9400 0.0692994594573975
9400 0.0692994594573975
9410 0.0694197416305542
9410 0.0694197416305542
9420 0.06954026222229
9420 0.06954026222229
9430 0.0696609020233154
9430 0.0696609020233154
9440 0.0697817802429199
9440 0.0697817802429199
9450 0.0699028968811035
9450 0.0699028968811035
9460 0.0700242519378662
9460 0.0700242519378662
9470 0.0701456069946289
9470 0.0701456069946289
9480 0.0702673196792603
9480 0.0702673196792603
9490 0.0703891515731812
9490 0.0703891515731812
9500 0.0705113410949707
9500 0.0705113410949707
9510 0.0706335306167603
9510 0.0706335306167603
9520 0.0707559585571289
9520 0.0707559585571289
9530 0.0708787441253662
9530 0.0708787441253662
9540 0.0710016489028931
9540 0.0710016489028931
9550 0.0711246728897095
9550 0.0711246728897095
9560 0.0712480545043945
9560 0.0712480545043945
9570 0.0713715553283691
9570 0.0713715553283691
9580 0.0714951753616333
9580 0.0714951753616333
9590 0.0716191530227661
9590 0.0716191530227661
9600 0.0717432498931885
9600 0.0717432498931885
9610 0.0718674659729004
9610 0.0718674659729004
9620 0.0719921588897705
9620 0.0719921588897705
9630 0.0721168518066406
9630 0.0721168518066406
9640 0.0722417831420898
9640 0.0722417831420898
9650 0.0723669528961182
9650 0.0723669528961182
9660 0.0724923610687256
9660 0.0724923610687256
9670 0.0726178884506226
9670 0.0726178884506226
9680 0.0727436542510986
9680 0.0727436542510986
9690 0.0728696584701538
9690 0.0728696584701538
9700 0.0729960203170776
9700 0.0729960203170776
9710 0.0731223821640015
9710 0.0731223821640015
9720 0.0732491016387939
9720 0.0732491016387939
9730 0.073375940322876
9730 0.073375940322876
9740 0.0735031366348267
9740 0.0735031366348267
9750 0.0736304521560669
9750 0.0736304521560669
9760 0.0737580060958862
9760 0.0737580060958862
9770 0.0738856792449951
9770 0.0738856792449951
9780 0.0740137100219727
9780 0.0740137100219727
9790 0.0741418600082397
9790 0.0741418600082397
9800 0.0742703676223755
9800 0.0742703676223755
9810 0.0743989944458008
9810 0.0743989944458008
9820 0.0745278596878052
9820 0.0745278596878052
9830 0.0746569633483887
9830 0.0746569633483887
9840 0.0747863054275513
9840 0.0747863054275513
9850 0.074915885925293
9850 0.074915885925293
9860 0.0750457048416138
9860 0.0750457048416138
9870 0.0751757621765137
9870 0.0751757621765137
9880 0.0753059387207031
9880 0.0753059387207031
9890 0.0754363536834717
9890 0.0754363536834717
9900 0.0755671262741089
9900 0.0755671262741089
9910 0.0756980180740356
9910 0.0756980180740356
9920 0.0758291482925415
9920 0.0758291482925415
9930 0.075960636138916
9930 0.075960636138916
9940 0.0760922431945801
9940 0.0760922431945801
9950 0.0762240886688232
9950 0.0762240886688232
9960 0.0763561725616455
9960 0.0763561725616455
9970 0.0764886140823364
9970 0.0764886140823364
9980 0.0766211748123169
9980 0.0766211748123169
9990 0.0767539739608765
9990 0.0767539739608765
10000 0.0768871307373047
10000 0.0768871307373047
10010 0.0770204067230225
10010 0.0770204067230225
10020 0.0771539211273193
10020 0.0771539211273193
10030 0.0772876739501953
10030 0.0772876739501953
10040 0.0774217844009399
10040 0.0774216651916504
10050 0.0775560140609741
10050 0.0775560140609741
10060 0.077690601348877
10060 0.077690601348877
10070 0.0778253078460693
10070 0.0778253078460693
10080 0.0779602527618408
10080 0.0779602527618408
10090 0.078095555305481
10090 0.078095555305481
10100 0.0782310962677002
10100 0.0782310962677002
10110 0.0783668756484985
10110 0.0783668756484985
10120 0.078502893447876
10120 0.078502893447876
10130 0.0786391496658325
10130 0.0786391496658325
10140 0.0787756443023682
10140 0.0787756443023682
10150 0.0789124965667725
10150 0.0789124965667725
10160 0.0790494680404663
10160 0.0790494680404663
10170 0.0791867971420288
10170 0.0791867971420288
10180 0.0793242454528809
10180 0.0793242454528809
10190 0.0794620513916016
10190 0.0794620513916016
10200 0.0796002149581909
10200 0.0796002149581909
10210 0.0797384977340698
10210 0.0797384977340698
10220 0.0798771381378174
10220 0.0798771381378174
10230 0.080016016960144
10230 0.080016016960144
10240 0.0801551342010498
10240 0.0801551342010498
10250 0.0802943706512451
10250 0.0802943706512451
10260 0.0804340839385986
10260 0.0804340839385986
10270 0.0805740356445312
10270 0.0805740356445312
10280 0.080714225769043
10280 0.080714225769043
10290 0.0808546543121338
10290 0.0808546543121338
10300 0.0809953212738037
10300 0.0809953212738037
10310 0.0811363458633423
10310 0.0811363458633423
10320 0.0812774896621704
10320 0.0812774896621704
10330 0.0814191102981567
10330 0.0814191102981567
10340 0.0815608501434326
10340 0.0815608501434326
10350 0.0817029476165771
10350 0.0817029476165771
10360 0.0818452835083008
10360 0.0818452835083008
10370 0.0819878578186035
10370 0.0819878578186035
10380 0.0821307897567749
10380 0.0821307897567749
10390 0.0822739601135254
10390 0.0822739601135254
10400 0.0824174880981445
10400 0.0824174880981445
10410 0.0825612545013428
10410 0.0825612545013428
10420 0.0827052593231201
10420 0.0827052593231201
10430 0.0828496217727661
10430 0.0828496217727661
10440 0.0829942226409912
10440 0.0829942226409912
10450 0.0831389427185059
10450 0.0831389427185059
10460 0.0832841396331787
10460 0.0832841396331787
10470 0.0834296941757202
10470 0.0834296941757202
10480 0.0835753679275513
10480 0.0835753679275513
10490 0.0837215185165405
10490 0.0837215185165405
10500 0.0838677883148193
10500 0.0838677883148193
10510 0.0840144157409668
10510 0.0840144157409668
10520 0.0841614007949829
10520 0.0841614007949829
10530 0.0843086242675781
10530 0.0843086242675781
10540 0.0844560861587524
10540 0.0844560861587524
10550 0.0846039056777954
10550 0.0846039056777954
10560 0.0847519636154175
10560 0.0847519636154175
10570 0.0849004983901978
10570 0.0849004983901978
10580 0.0850491523742676
10580 0.0850491523742676
10590 0.0851981639862061
10590 0.0851981639862061
10600 0.0853475332260132
10600 0.0853475332260132
10610 0.0854971408843994
10610 0.0854971408843994
10620 0.0856471061706543
10620 0.0856471061706543
10630 0.0857974290847778
10630 0.0857974290847778
10640 0.0859478712081909
10640 0.0859478712081909
10650 0.0860987901687622
10650 0.0860987901687622
10660 0.0862499475479126
10660 0.0862499475479126
10670 0.0864014625549316
10670 0.0864014625549316
10680 0.0865533351898193
10680 0.0865533351898193
10690 0.0867054462432861
10690 0.0867054462432861
10700 0.0868579149246216
10700 0.0868579149246216
10710 0.0870107412338257
10710 0.0870107412338257
10720 0.0871636867523193
10720 0.0871636867523193
10730 0.0873172283172607
10730 0.0873172283172607
10740 0.0874708890914917
10740 0.0874708890914917
10750 0.0876250267028809
10750 0.0876250267028809
10760 0.0877794027328491
10760 0.0877794027328491
10770 0.087934136390686
10770 0.087934136390686
10780 0.0880891084671021
10780 0.0880891084671021
10790 0.0882444381713867
10790 0.0882444381713867
10800 0.0884002447128296
10800 0.0884002447128296
10810 0.0885562896728516
10810 0.0885562896728516
10820 0.0887126922607422
10820 0.0887126922607422
10830 0.0888694524765015
10830 0.0888694524765015
10840 0.0890264511108398
10840 0.0890264511108398
10850 0.0891838073730469
10850 0.0891838073730469
10860 0.0893416404724121
10860 0.0893416404724121
10870 0.0894997119903564
10870 0.0894997119903564
10880 0.0896581411361694
10880 0.0896581411361694
10890 0.0898169279098511
10890 0.0898169279098511
10900 0.0899759531021118
10900 0.0899759531021118
10910 0.0901354551315308
10910 0.0901354551315308
10920 0.0902953147888184
10920 0.0902953147888184
10930 0.0904555320739746
10930 0.0904555320739746
10940 0.09061598777771
10940 0.09061598777771
10950 0.0907769203186035
10950 0.0907769203186035
10960 0.0909380912780762
10960 0.0909380912780762
10970 0.091099739074707
10970 0.091099739074707
10980 0.0912617444992065
10980 0.0912617444992065
10990 0.0914239883422852
10990 0.0914239883422852
11000 0.091586709022522
11000 0.091586709022522
11010 0.0917497873306274
11010 0.0917497873306274
11020 0.0919132232666016
11020 0.0919132232666016
11030 0.0920770168304443
11030 0.0920770168304443
11040 0.0922411680221558
11040 0.0922411680221558
11050 0.0924056768417358
11050 0.0924056768417358
11060 0.0925705432891846
11060 0.0925705432891846
11070 0.0927358865737915
11070 0.0927358865737915
11080 0.0929015874862671
11080 0.0929015874862671
11090 0.0930676460266113
11090 0.0930676460266113
11100 0.0932340621948242
11100 0.0932340621948242
11110 0.0934009552001953
11110 0.0934009552001953
11120 0.0935680866241455
11120 0.0935680866241455
11130 0.0937356948852539
11130 0.0937356948852539
11140 0.093903660774231
11140 0.093903660774231
11150 0.0940721035003662
11150 0.0940721035003662
11160 0.0942407846450806
11160 0.0942407846450806
11170 0.0944099426269531
11170 0.0944099426269531
11180 0.0945794582366943
11180 0.0945794582366943
11190 0.0947494506835938
11190 0.0947494506835938
11200 0.0949199199676514
11200 0.0949199199676514
11210 0.0950906276702881
11210 0.0950906276702881
11220 0.095261812210083
11220 0.095261812210083
11230 0.0954333543777466
11230 0.0954333543777466
11240 0.0956053733825684
11240 0.0956052541732788
11250 0.0957777500152588
11250 0.0957777500152588
11260 0.0959506034851074
11260 0.0959506034851074
11270 0.0961238145828247
11270 0.0961238145828247
11280 0.0962973833084106
11280 0.0962973833084106
11290 0.0964715480804443
11290 0.0964715480804443
11300 0.0966459512710571
11300 0.0966459512710571
11310 0.0968209505081177
11310 0.0968209505081177
11320 0.0969961881637573
11320 0.0969961881637573
11330 0.0971719026565552
11330 0.0971719026565552
11340 0.0973480939865112
11340 0.0973480939865112
11350 0.0975247621536255
11350 0.0975247621536255
11360 0.0977017879486084
11360 0.0977017879486084
11370 0.0978792905807495
11370 0.0978792905807495
11380 0.0980571508407593
11380 0.0980571508407593
11390 0.0982356071472168
11390 0.0982356071472168
11400 0.098414421081543
11400 0.098414421081543
11410 0.0985937118530273
11410 0.0985937118530273
11420 0.0987733602523804
11420 0.0987733602523804
11430 0.0989534854888916
11430 0.0989534854888916
11440 0.0991342067718506
11440 0.0991342067718506
11450 0.0993151664733887
11450 0.0993151664733887
11460 0.0994968414306641
11460 0.0994968414306641
11470 0.0996787548065186
11470 0.0996787548065186
11480 0.0998611450195312
11480 0.0998611450195312
11490 0.100044012069702
11490 0.100044012069702
11500 0.100226998329163
11500 0.100226998329163
11510 0.100410938262939
11510 0.100410938262939
11520 0.100595951080322
11520 0.100595951080322
11530 0.100780010223389
11530 0.100780010223389
11540 0.100965976715088
11540 0.100965976715088
11550 0.101150989532471
11550 0.101150989532471
11560 0.101338028907776
11560 0.101338028907776
11570 0.101523995399475
11570 0.101523995399475
11580 0.101711988449097
11580 0.101711988449097
11590 0.101899027824402
11590 0.101899027824402
11600 0.10208797454834
11600 0.10208797454834
11610 0.102275967597961
11610 0.102275967597961
11620 0.102465033531189
11620 0.102465033531189
11630 0.102655053138733
11630 0.102655053138733
11640 0.102844953536987
11640 0.102844953536987
11650 0.103036046028137
11650 0.103036046028137
11660 0.103227019309998
11660 0.103227019309998
11670 0.103418946266174
11670 0.103418946266174
11680 0.103610992431641
11680 0.103610992431641
11690 0.103803992271423
11690 0.103803992271423
11700 0.103996992111206
11700 0.103996992111206
11710 0.104190945625305
11710 0.104190945625305
11720 0.104385018348694
11720 0.104385018348694
11730 0.104580044746399
11730 0.104580044746399
11740 0.10477602481842
11740 0.10477602481842
11750 0.104972004890442
11750 0.104972004890442
11760 0.105167984962463
11760 0.105167984962463
11770 0.105365037918091
11770 0.105365037918091
11780 0.105563044548035
11780 0.105563044548035
11790 0.105761051177979
11790 0.105761051177979
11800 0.105958938598633
11800 0.105958938598633
11810 0.106158971786499
11810 0.106158971786499
11820 0.106358051300049
11820 0.106358051300049
11830 0.106559038162231
11830 0.106559038162231
11840 0.106760025024414
11840 0.106760025024414
11850 0.106961011886597
11850 0.106961011886597
11860 0.107162952423096
11860 0.107162952423096
11870 0.107365965843201
11870 0.107365965843201
11880 0.107568979263306
11880 0.107568979263306
11890 0.107772946357727
11890 0.107772946357727
11900 0.107977032661438
11900 0.107977032661438
11910 0.108181953430176
11910 0.108181953430176
11920 0.10838794708252
11920 0.10838794708252
11930 0.108593940734863
11930 0.108593940734863
11940 0.108800053596497
11940 0.108800053596497
11950 0.109007954597473
11950 0.109007954597473
11960 0.109215974807739
11960 0.109215974807739
11970 0.109423995018005
11970 0.109423995018005
11980 0.109632968902588
11980 0.109632968902588
11990 0.109843015670776
11990 0.109843015670776
12000 0.110054016113281
12000 0.110054016113281
12010 0.110265016555786
12010 0.110265016555786
12020 0.110476016998291
12020 0.110476016998291
12030 0.110689043998718
12030 0.110689043998718
12040 0.110901951789856
12040 0.110901951789856
12050 0.111114978790283
12050 0.111114978790283
12060 0.111328959465027
12060 0.111328959465027
12070 0.111544013023376
12070 0.111544013023376
12080 0.111760020256042
12080 0.111760020256042
12090 0.111976027488708
12090 0.111976027488708
12100 0.112192988395691
12100 0.112192988395691
12110 0.112409949302673
12110 0.112409949302673
12120 0.112628936767578
12120 0.112628936767578
12130 0.112846970558167
12130 0.112846970558167
12140 0.113067030906677
12140 0.113067030906677
12150 0.113286972045898
12150 0.113286972045898
12160 0.113507986068726
12160 0.113507986068726
12170 0.113729953765869
12170 0.113729953765869
12180 0.113952040672302
12180 0.113952040672302
12190 0.114174962043762
12190 0.114174962043762
12200 0.114398956298828
12200 0.114398956298828
12210 0.114622950553894
12210 0.114622950553894
12220 0.114848017692566
12220 0.114848017692566
12230 0.115074038505554
12230 0.115074038505554
12240 0.115301012992859
12240 0.115301012992859
12250 0.115527987480164
12250 0.115527987480164
12260 0.115756034851074
12260 0.115756034851074
12270 0.115985035896301
12270 0.115985035896301
12280 0.116214990615845
12280 0.116214990615845
12290 0.116444945335388
12290 0.116444945335388
12300 0.116675972938538
12300 0.116675972938538
12310 0.116907954216003
12310 0.116907954216003
12320 0.117140054702759
12320 0.117140054702759
12330 0.117373943328857
12330 0.117373943328857
12340 0.117607951164246
12340 0.117607951164246
12350 0.11784303188324
12350 0.11784303188324
12360 0.118077993392944
12360 0.118077993392944
12370 0.118314981460571
12370 0.118314981460571
12380 0.118551969528198
12380 0.118551969528198
12390 0.118790030479431
12390 0.118790030479431
12400 0.11902904510498
12400 0.11902904510498
12410 0.119269013404846
12410 0.119269013404846
12420 0.119508981704712
12420 0.119508981704712
12430 0.1197509765625
12430 0.1197509765625
12440 0.119992971420288
12440 0.119992971420288
12450 0.120236039161682
12450 0.120236039161682
12460 0.120480060577393
12460 0.120480060577393
12470 0.120725035667419
12470 0.120725035667419
12480 0.120970010757446
12480 0.120970010757446
12490 0.121217012405396
12490 0.121217012405396
12500 0.121464014053345
12500 0.121464014053345
12510 0.12171196937561
12510 0.12171196937561
12520 0.121960997581482
12520 0.121960997581482
12530 0.12221097946167
12530 0.12221097946167
12540 0.122462034225464
12540 0.122462034225464
12550 0.122714042663574
12550 0.122714042663574
12560 0.122966051101685
12560 0.122966051101685
12570 0.123219966888428
12570 0.123219966888428
12580 0.123474955558777
12580 0.123474955558777
12590 0.123729944229126
12590 0.123729944229126
12600 0.123986005783081
12600 0.123986005783081
12610 0.124243974685669
12610 0.124243974685669
12620 0.124501943588257
12620 0.124501943588257
12630 0.124760985374451
12630 0.124760985374451
12640 0.125020980834961
12640 0.125020980834961
12650 0.125283002853394
12650 0.125283002853394
12660 0.125545024871826
12660 0.125545024871826
12670 0.125808000564575
12670 0.125808000564575
12680 0.12607204914093
12680 0.12607204914093
12690 0.126337051391602
12690 0.126337051391602
12700 0.126603960990906
12700 0.126603960990906
12710 0.1268709897995
12710 0.1268709897995
12720 0.12713897228241
12720 0.12713897228241
12730 0.127408027648926
12730 0.127408027648926
12740 0.127678990364075
12740 0.127678990364075
12750 0.127949953079224
12750 0.127949953079224
12760 0.128221988677979
12760 0.128221988677979
12770 0.128496050834656
12770 0.128496050834656
12780 0.128769993782043
12780 0.128769993782043
12790 0.129045963287354
12790 0.129045963287354
12800 0.12932300567627
12800 0.12932300567627
12810 0.129601001739502
12810 0.129601001739502
12820 0.129879951477051
12820 0.129879951477051
12830 0.130159974098206
12830 0.130159974098206
12840 0.130440950393677
12840 0.130440950393677
12850 0.13072395324707
12850 0.13072395324707
12860 0.131006956100464
12860 0.131006956100464
12870 0.13129198551178
12870 0.13129198551178
12880 0.131577968597412
12880 0.131577968597412
12890 0.13186502456665
12890 0.13186502456665
12900 0.132153034210205
12900 0.132153034210205
12910 0.132442951202393
12910 0.132442951202393
12920 0.13273298740387
12920 0.13273298740387
12930 0.133025050163269
12930 0.133025050163269
12940 0.133319020271301
12940 0.133319020271301
12950 0.133612990379333
12950 0.133612990379333
12960 0.133908987045288
12960 0.133908987045288
12970 0.134206056594849
12970 0.134206056594849
12980 0.134503960609436
12980 0.134503960609436
12990 0.134804010391235
12990 0.134804010391235
13000 0.135103940963745
13000 0.135103940963745
13010 0.135406970977783
13010 0.135406970977783
13020 0.135710000991821
13020 0.135710000991821
13030 0.136014938354492
13030 0.136014938354492
13040 0.136320948600769
13040 0.136320948600769
13050 0.136628985404968
13050 0.136628985404968
13060 0.136937975883484
13060 0.136937975883484
13070 0.137248039245605
13070 0.137248039245605
13080 0.13756000995636
13080 0.13756000995636
13090 0.137872934341431
13090 0.137872934341431
13100 0.138188004493713
13100 0.138188004493713
13110 0.138504028320312
13110 0.138504028320312
13120 0.138821005821228
13120 0.138821005821228
13130 0.139140009880066
13130 0.139140009880066
13140 0.139461040496826
13140 0.139461040496826
13150 0.139783024787903
13150 0.139783024787903
13160 0.140105962753296
13160 0.140105962753296
13170 0.140431046485901
13170 0.140431046485901
13180 0.140758037567139
13180 0.140758037567139
13190 0.141085982322693
13190 0.141085982322693
13200 0.141415953636169
13200 0.141415953636169
13210 0.141746997833252
13210 0.141746997833252
13220 0.142079949378967
13220 0.142079949378967
13230 0.142415046691895
13230 0.142415046691895
13240 0.142750978469849
13240 0.142750978469849
13250 0.143089056015015
13250 0.143089056015015
13260 0.143429040908813
13260 0.143429040908813
13270 0.143769979476929
13270 0.143769979476929
13280 0.144113063812256
13280 0.144113063812256
13290 0.144458055496216
13290 0.144458055496216
13300 0.144804000854492
13300 0.144804000854492
13310 0.145153045654297
13310 0.145153045654297
13320 0.145503044128418
13320 0.145503044128418
13330 0.145854949951172
13330 0.145854949951172
13340 0.146208047866821
13340 0.146208047866821
13350 0.14656400680542
13350 0.14656400680542
13360 0.146921038627625
13360 0.146921038627625
13370 0.147281050682068
13370 0.147281050682068
13380 0.147642016410828
13380 0.147642016410828
13390 0.14800500869751
13390 0.14800500869751
13400 0.148370027542114
13400 0.148370027542114
13410 0.148736953735352
13410 0.148736953735352
13420 0.149106025695801
13420 0.149106025695801
13430 0.149477005004883
13430 0.149477005004883
13440 0.149850964546204
13440 0.149850964546204
13450 0.15022599697113
13450 0.15022599697113
13460 0.150603055953979
13460 0.150603055953979
13470 0.150982975959778
13470 0.150982975959778
13480 0.151363968849182
13480 0.151363968849182
13490 0.151747941970825
13490 0.151747941970825
13500 0.152133941650391
13500 0.152133941650391
13510 0.152521967887878
13510 0.152521967887878
13520 0.152912020683289
13520 0.152912020683289
13530 0.153305053710938
13530 0.153305053710938
13540 0.153699994087219
13540 0.153699994087219
13550 0.154096961021423
13550 0.154096961021423
13560 0.154497027397156
13560 0.154497027397156
13570 0.154899001121521
13570 0.154899001121521
13580 0.155303955078125
13580 0.155303955078125
13590 0.155710935592651
13590 0.155710935592651
13600 0.15612006187439
13600 0.15612006187439
13610 0.156532049179077
13610 0.156532049179077
13620 0.156945943832397
13620 0.156945943832397
13630 0.157362937927246
13630 0.157362937927246
13640 0.157783031463623
13640 0.157783031463623
13650 0.158205032348633
13650 0.158205032348633
13660 0.158630013465881
13660 0.158630013465881
13670 0.159057974815369
13670 0.159057974815369
13680 0.159487962722778
13680 0.159487962722778
13690 0.159922003746033
13690 0.159922003746033
13700 0.16035795211792
13700 0.16035795211792
13710 0.160796999931335
13710 0.160796999931335
13720 0.16123902797699
13720 0.16123902797699
13730 0.161682963371277
13730 0.161682963371277
13740 0.162130951881409
13740 0.162130951881409
13750 0.162582039833069
13750 0.162582039833069
13760 0.163035988807678
13760 0.163035988807678
13770 0.163493037223816
13770 0.163493037223816
13780 0.163953065872192
13780 0.163953065872192
13790 0.164415955543518
13790 0.164415955543518
13800 0.164883017539978
13800 0.164883017539978
13810 0.165353059768677
13810 0.165353059768677
13820 0.165825963020325
13820 0.165825963020325
13830 0.166301965713501
13830 0.166301965713501
13840 0.166782975196838
13840 0.166782975196838
13850 0.167266011238098
13850 0.167266011238098
13860 0.167752981185913
13860 0.167752981185913
13870 0.168244004249573
13870 0.168244004249573
13880 0.168738007545471
13880 0.168738007545471
13890 0.169237017631531
13890 0.169237017631531
13900 0.169739007949829
13900 0.169739007949829
13910 0.170243978500366
13910 0.170243978500366
13920 0.170753955841064
13920 0.170753955841064
13930 0.171267986297607
13930 0.171267986297607
13940 0.171784996986389
13940 0.171784996986389
13950 0.172307014465332
13950 0.172307014465332
13960 0.17283296585083
13960 0.17283296585083
13970 0.173362970352173
13970 0.173362970352173
13980 0.173897981643677
13980 0.173897981643677
13990 0.174437046051025
13990 0.174437046051025
14000 0.174980044364929
14000 0.174980044364929
14010 0.175528049468994
14010 0.175528049468994
14020 0.176080942153931
14020 0.176080942153931
14030 0.176638007164001
14030 0.176638007164001
14040 0.177199959754944
14040 0.177199959754944
14050 0.177767038345337
14050 0.177767038345337
14060 0.178338050842285
14060 0.178338050842285
14070 0.178915023803711
14070 0.178915023803711
14080 0.179497003555298
14080 0.179497003555298
14090 0.180084943771362
14090 0.180084943771362
14100 0.180676937103271
14100 0.180676937103271
14110 0.181275010108948
14110 0.181275010108948
14120 0.181879043579102
14120 0.181879043579102
14130 0.182487964630127
14130 0.182487964630127
14140 0.183102965354919
14140 0.183102965354919
14150 0.183724045753479
14150 0.183724045753479
14160 0.184350967407227
14160 0.184350967407227
14170 0.184983968734741
14170 0.184983968734741
14180 0.185624003410339
14180 0.185624003410339
14190 0.186269044876099
14190 0.186269044876099
14200 0.186921954154968
14200 0.186921954154968
14210 0.187579989433289
14210 0.187579989433289
14220 0.188246011734009
14220 0.188246011734009
14230 0.188918948173523
14230 0.188918948173523
14240 0.189597964286804
14240 0.189597964286804
14250 0.190284967422485
14250 0.190284967422485
14260 0.190979957580566
14260 0.190979957580566
14270 0.191681981086731
14270 0.191681981086731
14280 0.192391991615295
14280 0.192391991615295
14290 0.193109035491943
14290 0.193109035491943
14300 0.193835020065308
14300 0.193835020065308
14310 0.194568991661072
14310 0.194568991661072
14320 0.195312023162842
14320 0.195312023162842
14330 0.196063041687012
14330 0.196063041687012
14340 0.196823954582214
14340 0.196823954582214
14350 0.197592973709106
14350 0.197592973709106
14360 0.198372006416321
14360 0.198372006416321
14370 0.199161052703857
14370 0.199161052703857
14380 0.199959993362427
14380 0.199959993362427
14390 0.200767993927002
14390 0.200767993927002
14400 0.201586961746216
14400 0.201586961746216
14410 0.202417016029358
14410 0.202417016029358
14420 0.203258037567139
14420 0.203258037567139
14430 0.204110980033875
14430 0.204110980033875
14440 0.204975008964539
14440 0.204975008964539
14450 0.205850958824158
14450 0.205850958824158
14460 0.206738948822021
14460 0.206738948822021
14470 0.207640051841736
14470 0.207640051841736
14480 0.208554029464722
14480 0.208554029464722
14490 0.209481954574585
14490 0.209481954574585
14500 0.210423946380615
14500 0.210423946380615
14510 0.211380004882812
14510 0.211380004882812
14520 0.212350964546204
14520 0.212350964546204
14530 0.213336944580078
14530 0.213336944580078
14540 0.214339971542358
14540 0.214339971542358
14550 0.215358018875122
14550 0.215358018875122
14560 0.216393947601318
14560 0.216393947601318
14570 0.21744704246521
14570 0.21744704246521
14580 0.218518972396851
14580 0.218518972396851
14590 0.219609022140503
14590 0.219609022140503
14600 0.22071897983551
14600 0.22071897983551
14610 0.221848964691162
14610 0.221848964691162
14620 0.223001003265381
14620 0.223001003265381
14630 0.224174022674561
14630 0.224174022674561
14640 0.225370049476624
14640 0.225370049476624
14650 0.226590991020203
14650 0.226590991020203
14660 0.227836012840271
14660 0.227836012840271
14670 0.229107022285461
14670 0.229107022285461
14680 0.23040497303009
14680 0.23040497303009
14690 0.23173201084137
14690 0.23173201084137
14700 0.23308801651001
14700 0.23308801651001
14710 0.234475016593933
14710 0.234475016593933
14720 0.235895037651062
14720 0.235895037651062
14730 0.237349033355713
14730 0.237349033355713
14740 0.238839983940125
14740 0.238839030265808
14750 0.240368008613586
14750 0.240368008613586
14760 0.241935968399048
14760 0.241935968399048
14770 0.243546962738037
14770 0.243546962738037
14780 0.24520206451416
14780 0.24520206451416
14790 0.246904969215393
14790 0.246904969215393
14800 0.248659014701843
14800 0.248659014701843
14810 0.250465989112854
14810 0.250465989112854
14820 0.25233006477356
14820 0.25233006477356
14830 0.254256010055542
14830 0.254256010055542
14840 0.256247043609619
14840 0.256247043609619
14850 0.258307933807373
14850 0.258307933807373
14860 0.260446071624756
14860 0.260446071624756
14870 0.262665033340454
14870 0.262665033340454
14880 0.264973998069763
14880 0.264973998069763
14890 0.26737904548645
14890 0.26737904548645
14900 0.269888997077942
14900 0.269888997077942
14910 0.272516012191772
14910 0.272516012191772
14920 0.275269985198975
14920 0.275269985198975
14930 0.278166055679321
14930 0.278166055679321
14940 0.281219959259033
14940 0.281219959259033
14950 0.284451007843018
14950 0.284451007843018
14960 0.287883043289185
14960 0.287883043289185
14970 0.291543006896973
14970 0.291543006896973
14980 0.295467972755432
14980 0.295467972755432
14990 0.299699068069458
14990 0.299699068069458
15000 0.304295063018799
15000 0.304295063018799
15010 0.309327960014343
15010 0.309327960014343
15020 0.314898014068604
15020 0.314897060394287
15030 0.321145057678223
15030 0.321145057678223
15040 0.328274965286255
15040 0.328274965286255
15050 0.336611986160278
15050 0.336611986160278
15060 0.346717000007629
15060 0.346717000007629
15070 0.35971200466156
15070 0.35971200466156
15080 0.378633975982666
15080 0.37863302230835
};
\addlegendentry{$\theta=1$}
\end{axis}

\end{tikzpicture}


==> figures/element-DvsN-dN-1000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=20000,
xtick style={color=black},
xtick={0,5000,10000,15000,20000},
y grid style={darkgray176},
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={}
]
\addplot [semithick, black]
table {%
0 0
1934.2666015625 0.0101009607315063
3636.51293945312 0.0202020406723022
5132.5986328125 0.0303030014038086
6445.72509765625 0.0404040813446045
7596.68603515625 0.0505050420761108
8604.0947265625 0.0606060028076172
9484.59375 0.0707070827484131
10253.044921875 0.0808080434799194
10922.705078125 0.0909091234207153
11505.3828125 0.101010084152222
12011.5859375 0.111111164093018
12450.6474609375 0.121212124824524
12830.8515625 0.13131308555603
13159.537109375 0.141414165496826
13443.2001953125 0.151515126228333
13687.5771484375 0.161616206169128
13897.732421875 0.171717166900635
14078.1259765625 0.181818246841431
14232.6806640625 0.191919207572937
14364.8427734375 0.202020168304443
14477.6328125 0.212121248245239
14573.6943359375 0.222222208976746
14655.337890625 0.232323169708252
14724.580078125 0.242424249649048
14783.17578125 0.252525210380554
14832.6494140625 0.26262629032135
14874.3251953125 0.272727251052856
14909.3486328125 0.282828330993652
14938.708984375 0.292929291725159
14963.2607421875 0.303030252456665
14983.73828125 0.313131332397461
15000.771484375 0.323232293128967
15014.9013671875 0.333333373069763
15026.58984375 0.34343433380127
15036.2294921875 0.353535413742065
15044.1572265625 0.363636374473572
15050.6552734375 0.373737335205078
15055.9658203125 0.383838415145874
15060.2900390625 0.39393937587738
15063.80078125 0.404040336608887
};
\addplot [steelblue31119180, dashed, mark=square, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
1000 0.00488579273223877
1000 0.00488579273223877
2000 0.0100805759429932
2000 0.0100805759429932
3000 0.015627384185791
3000 0.015627384185791
4000 0.0215785503387451
4000 0.0215785503387451
5000 0.0279991626739502
5000 0.0279991626739502
6000 0.0349717140197754
6000 0.0349717140197754
7000 0.0426020622253418
7000 0.0426020622253418
8000 0.051030158996582
8000 0.051030158996582
9000 0.0604449510574341
9000 0.0604449510574341
10000 0.0711119174957275
10000 0.0711119174957275
11000 0.0834187269210815
11000 0.0834187269210815
12000 0.0979627370834351
12000 0.0979627370834351
13000 0.115731954574585
13000 0.115731954574585
14000 0.138530015945435
14000 0.138530015945435
15000 0.1701500415802
15000 0.1701500415802
};
\addplot [darkorange25512714, dashed, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
1000 0.00504553318023682
1000 0.00504553318023682
2000 0.0104340314865112
2000 0.0104340314865112
3000 0.016217827796936
3000 0.016217827796936
4000 0.0224627256393433
4000 0.0224627256393433
5000 0.0292526483535767
5000 0.0292526483535767
6000 0.0366973876953125
6000 0.0366973876953125
7000 0.0449442863464355
7000 0.0449442863464355
8000 0.0541983842849731
8000 0.0541983842849731
9000 0.0647568702697754
9000 0.0647568702697754
10000 0.0770771503448486
10000 0.0770771503448486
11000 0.0919196605682373
11000 0.0919196605682373
12000 0.110710024833679
12000 0.110710024833679
13000 0.136731028556824
13000 0.136731028556824
14000 0.182692050933838
14000 0.182692050933838
};
\addplot [forestgreen4416044, dashed, mark=diamond, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
1000 0.00521647930145264
1000 0.00521647930145264
2000 0.0108151435852051
2000 0.0108151435852051
3000 0.0168602466583252
3000 0.0168602466583252
4000 0.0234355926513672
4000 0.0234355926513672
5000 0.0306508541107178
5000 0.0306508541107178
6000 0.0386556386947632
6000 0.0386556386947632
7000 0.0476617813110352
7000 0.0476617813110352
8000 0.0579851865768433
8000 0.0579851865768433
9000 0.0701303482055664
9000 0.0701303482055664
10000 0.0849902629852295
10000 0.0849902629852295
11000 0.104437947273254
11000 0.104437947273254
12000 0.134081959724426
12000 0.134081959724426
};
\end{axis}

\end{tikzpicture}


==> figures/element-SN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0.3141135959229, xmax=20000000,
xmode=log,
xtick style={color=black},
xtick={0.001,0.1,10,1000,100000,10000000,1000000000,100000000000},
y grid style={darkgray176},
ylabel={stress factor \(\displaystyle \Large(\sigma^{\mathrm{max}}/\sigma_\mathrm{c}\Large)\) [-]},
ymin=0.1, ymax=1.1,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100}
]
\addplot [semithick, black, dashed]
table {%
88775086.72428 0.3
49576199.4555072 0.314285714285714
28412167.1539239 0.328571428571429
16673495.8112621 0.342857142857143
9999992.02897705 0.357142857142857
6119018.40631144 0.371428571428571
3814304.7032647 0.385714285714286
2418881.89640331 0.4
1558674.3469783 0.414285714285714
1019451.57694466 0.428571428571429
676119.711841004 0.442857142857143
454299.222142436 0.457142857142857
309010.128557812 0.471428571428571
212616.863447995 0.485714285714286
147885.720801053 0.5
103918.224545282 0.514285714285714
73730.7845737531 0.528571428571429
52792.3777054504 0.542857142857143
38128.4387379177 0.557142857142857
27764.3227106674 0.571428571428571
20375.253068875 0.585714285714286
15063.4846624279 0.6
11214.8226597554 0.614285714285714
8405.23061453441 0.628571428571429
6339.41125754061 0.642857142857143
4810.01514415183 0.657142857142857
3670.29397594033 0.671428571428571
2815.60235705473 0.685714285714286
2170.77734501751 0.7
1681.4572941626 0.714285714285714
1308.06334533535 0.728571428571429
1021.59536930171 0.742857142857143
800.674061579237 0.757142857142857
629.445325171801 0.771428571428571
496.085636612219 0.785714285714286
391.729186846085 0.8
309.693006450071 0.814285714285714
244.913972524615 0.828571428571429
193.537408582096 0.842857142857143
152.614791953249 0.857142857142857
119.880443374441 0.871428571428571
93.5857097483918 0.885714285714286
72.375222897058 0.9
55.1941115238219 0.914285714285714
41.2180984635053 0.928571428571429
29.800600564952 0.942857142857143
20.4325202249679 0.957142857142857
12.7115538876173 0.971428571428571
6.31866851719492 0.985714285714286
1 1
};
\addlegendentry{analytical}
\addplot [semithick, blue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
147239 0.5
};
\addlegendentry{simulation}
\addplot [semithick, blue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
15011.9 0.6
};
\addplot [semithick, blue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2165.94 0.7
};
\addplot [semithick, blue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
390.566 0.8
};
\addplot [semithick, blue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
71.6496 0.9
};
\addplot [semithick, blue, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.79346 1
};
\end{axis}

\end{tikzpicture}


==> figures/element-ivsN-adaptive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\emph{pseudo} time step},
xmin=1.5, xmax=56.5,
xtick style={color=black},
xtick={0,10,20,30,40,50,60},
y grid style={darkgray176},
ylabel={cycles \(\displaystyle N\) [-]},
ymin=-750.595, ymax=16000,
ytick style={color=black},
ytick={0,4000,8000,12000,16000}
]
\addplot [blue, mark=square, mark size=1, mark options={solid,fill opacity=0}]
table {%
4 0
4 0
5 0
5 0
6 0
6 0
7 0
7 0
8 0
8 0
9 0
9 0
10 0
10 0
11 0.1
11 0.1
12 0.382843
12 0.382843
13 1.18284
13 1.18284
14 3.44558
14 3.44558
15 7.97107
15 7.97107
16 17.022
16 17.022
17 35.124
17 35.124
18 71.3278
18 71.3278
19 143.736
19 143.736
20 288.551
20 288.551
21 493.351
21 493.351
22 782.982
22 782.982
23 1192.58
23 1192.58
24 1771.84
24 1771.84
25 2351.11
25 2351.11
26 2930.37
26 2930.37
27 3509.63
27 3509.63
28 4088.89
28 4088.89
29 4668.15
29 4668.15
30 5247.42
30 5247.42
31 5826.68
31 5826.68
32 6405.94
32 6405.94
33 6985.2
33 6985.2
34 7564.46
34 7564.46
35 8143.72
35 8143.72
36 8722.99
36 8722.99
37 9302.25
37 9302.25
38 9881.51
38 9881.51
39 10460.8
39 10460.8
40 11040
40 11040
41 11619.3
41 11619.3
42 12198.6
42 12198.6
43 12777.8
43 12777.8
44 13357.1
44 13357.1
45 13936.3
45 13936.3
46 14345.9
46 14345.9
47 14635.6
47 14635.6
48 14840.4
48 14840.4
49 14956.2
49 14956.2
50 15002.6
50 15002.6
51 15011
51 15011
52 15011.9
52 15011.9
53 15011.9
53 15011.9
54 15011.9
54 15011.9
};
\end{axis}

\end{tikzpicture}


==> figures/ipoints.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta\) [mm]},
xmin=0, xmax=0.035,
xtick style={color=black},
xtick={0,0.01,0.02,0.03,0.04},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\) [N/mm]},
ymin=-4.99684636610997, ymax=104.933773688309,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120}
]
\addplot [semithick, blue, dashed]
table {%
0 0
4.12972972972973e-05 4.12972972972973
8.25945945945946e-05 8.25945945945946
0.000123891891891892 12.3891891891892
0.000165189189189189 16.5189189189189
0.000206486486486486 20.6486486486486
0.000247783783783784 24.7783783783784
0.000289081081081081 28.9081081081081
0.000330378378378378 33.0378378378378
0.000371675675675676 37.1675675675676
0.000412972972972973 41.2972972972973
0.00045427027027027 45.427027027027
0.000495567567567568 49.5567567567568
0.000536864864864865 53.6864864864865
0.000578162162162162 57.8162162162162
0.000619459459459459 61.9459459459459
0.000660756756756757 66.0756756756757
0.000702054054054054 70.2054054054054
0.000743351351351351 74.3351351351351
0.000784648648648649 78.4648648648649
0.000825945945945946 79.9113905794802
0.000867243243243243 79.7703539184863
0.00090854054054054 79.6293172574923
0.000949837837837838 79.4882805964983
0.000991135135135135 79.3472439355043
0.00103243243243243 79.2062072745104
0.00107372972972973 79.0651706135164
0.00111502702702703 78.9241339525224
0.00115632432432432 78.7830972915284
0.00119762162162162 78.6420606305345
0.00123891891891892 78.5010239695405
0.00128021621621622 78.3599873085465
0.00132151351351351 78.2189506475526
0.00136281081081081 78.0779139865586
0.00140410810810811 77.9368773255646
0.00144540540540541 77.7958406645706
0.0014867027027027 77.6548040035767
0.001528 77.5137673425827
0.0015692972972973 77.3727306815887
0.00161059459459459 77.2316940205948
0.00165189189189189 77.0906573596008
0.00169318918918919 76.9496206986068
0.00173448648648649 76.8085840376129
0.00177578378378378 76.6675473766189
0.00181708108108108 76.5265107156249
0.00185837837837838 76.3854740546309
0.00189967567567568 76.244437393637
0.00194097297297297 76.103400732643
0.00198227027027027 75.962364071649
0.00202356756756757 75.8213274106551
0.00206486486486486 75.6802907496611
0.00210616216216216 75.5392540886671
0.00214745945945946 75.3982174276731
0.00218875675675676 75.2571807666792
0.00223005405405405 75.1161441056852
0.00227135135135135 74.9751074446912
0.00231264864864865 74.8340707836973
0.00235394594594595 74.6930341227033
0.00239524324324324 74.5519974617093
0.00243654054054054 74.4109608007153
0.00247783783783784 74.2699241397214
0.00251913513513513 74.1288874787274
0.00256043243243243 73.9878508177334
0.00260172972972973 73.8468141567395
0.00264302702702703 73.7057774957455
0.00268432432432432 73.5647408347515
0.00272562162162162 73.4237041737575
0.00276691891891892 73.2826675127636
0.00280821621621622 73.1416308517696
0.00284951351351351 73.0005941907756
0.00289081081081081 72.8595575297817
0.00293210810810811 72.7185208687877
0.00297340540540541 72.5774842077937
0.0030147027027027 72.4364475467997
0.003056 72.2954108858058
0.0030972972972973 72.1543742248118
0.00313859459459459 72.0133375638178
0.00317989189189189 71.8723009028239
0.00322118918918919 71.7312642418299
0.00326248648648649 71.5902275808359
0.00330378378378378 71.4491909198419
0.00334508108108108 71.308154258848
0.00338637837837838 71.167117597854
0.00342767567567568 71.02608093686
0.00346897297297297 70.8850442758661
0.00351027027027027 70.7440076148721
0.00355156756756757 70.6029709538781
0.00359286486486486 70.4619342928841
0.00363416216216216 70.3208976318902
0.00367545945945946 70.1798609708962
0.00371675675675676 70.0388243099022
0.00375805405405405 69.8977876489082
0.00379935135135135 69.7567509879143
0.00384064864864865 69.6157143269203
0.00388194594594595 69.4746776659263
0.00392324324324324 69.3336410049324
0.00396454054054054 69.1926043439384
0.00400583783783784 69.0515676829444
0.00404713513513514 68.9105310219504
0.00408843243243243 68.7694943609565
0.00412972972972973 68.6284576999625
0.00417102702702703 68.4874210389685
0.00421232432432432 68.3463843779746
0.00425362162162162 68.2053477169806
0.00429491891891892 68.0643110559866
0.00433621621621622 67.9232743949926
0.00437751351351351 67.7822377339987
0.00441881081081081 67.6412010730047
0.00446010810810811 67.5001644120107
0.00450140540540541 67.3591277510168
0.0045427027027027 67.2180910900228
0.004584 67.0770544290288
0.0046252972972973 66.9360177680348
0.00466659459459459 66.7949811070409
0.00470789189189189 66.6539444460469
0.00474918918918919 66.5129077850529
0.00479048648648649 66.371871124059
0.00483178378378378 66.230834463065
0.00487308108108108 66.089797802071
0.00491437837837838 65.948761141077
0.00495567567567568 65.8077244800831
0.00499697297297297 65.6666878190891
0.00503827027027027 65.5256511580951
0.00507956756756757 65.3846144971012
0.00512086486486486 65.2435778361072
0.00516216216216216 65.1025411751132
0.00520345945945946 64.9615045141192
0.00524475675675676 64.8204678531253
0.00528605405405405 64.6794311921313
0.00532735135135135 64.5383945311373
0.00536864864864865 64.3973578701434
0.00540994594594595 64.2563212091494
0.00545124324324324 64.1152845481554
0.00549254054054054 63.9742478871614
0.00553383783783784 63.8332112261675
0.00557513513513514 63.6921745651735
0.00561643243243243 63.5511379041795
0.00565772972972973 63.4101012431856
0.00569902702702703 63.2690645821916
0.00574032432432432 63.1280279211976
0.00578162162162162 62.9869912602036
0.00582291891891892 62.8459545992097
0.00586421621621622 62.7049179382157
0.00590551351351351 62.5638812772217
0.00594681081081081 62.4228446162278
0.00598810810810811 62.2818079552338
0.00602940540540541 62.1407712942398
0.0060707027027027 61.9997346332458
0.006112 61.8586979722519
0.0061532972972973 61.7176613112579
0.00619459459459459 61.5766246502639
0.00623589189189189 61.43558798927
0.00627718918918919 61.294551328276
0.00631848648648649 61.153514667282
0.00635978378378378 61.012478006288
0.00640108108108108 60.8714413452941
0.00644237837837838 60.7304046843001
0.00648367567567568 60.5893680233061
0.00652497297297297 60.4483313623122
0.00656627027027027 60.3072947013182
0.00660756756756757 60.1662580403242
0.00664886486486486 60.0252213793302
0.00669016216216216 59.8841847183363
0.00673145945945946 59.7431480573423
0.00677275675675676 59.6021113963483
0.00681405405405405 59.4610747353544
0.00685535135135135 59.3200380743604
0.00689664864864865 59.1790014133664
0.00693794594594595 59.0379647523724
0.00697924324324324 58.8969280913785
0.00702054054054054 58.7558914303845
0.00706183783783784 58.6148547693905
0.00710313513513513 58.4738181083966
0.00714443243243243 58.3327814474026
0.00718572972972973 58.1917447864086
0.00722702702702703 58.0507081254146
0.00726832432432432 57.9096714644207
0.00730962162162162 57.7686348034267
0.00735091891891892 57.6275981424327
0.00739221621621622 57.4865614814388
0.00743351351351351 57.3455248204448
0.00747481081081081 57.2044881594508
0.00751610810810811 57.0634514984568
0.00755740540540541 56.9224148374629
0.0075987027027027 56.7813781764689
0.00764 56.6403415154749
0.0076812972972973 56.499304854481
0.00772259459459459 56.358268193487
0.00776389189189189 56.217231532493
0.00780518918918919 56.076194871499
0.00784648648648649 55.9351582105051
0.00788778378378378 55.7941215495111
0.00792908108108108 55.6530848885171
0.00797037837837838 55.5120482275232
0.00801167567567568 55.3710115665292
0.00805297297297297 55.2299749055352
0.00809427027027027 55.0889382445412
0.00813556756756757 54.9479015835473
0.00817686486486486 54.8068649225533
0.00821816216216216 54.6658282615593
0.00825945945945946 54.5247916005654
0.00830075675675676 54.3837549395714
0.00834205405405405 54.2427182785774
0.00838335135135135 54.1016816175834
0.00842464864864865 53.9606449565895
0.00846594594594595 53.8196082955955
0.00850724324324324 53.6785716346015
0.00854854054054054 53.5375349736075
0.00858983783783784 53.3964983126136
0.00863113513513514 53.2554616516196
0.00867243243243243 53.1144249906256
0.00871372972972973 52.9733883296317
0.00875502702702703 52.8323516686377
0.00879632432432432 52.6913150076437
0.00883762162162162 52.5502783466498
0.00887891891891892 52.4092416856558
0.00892021621621622 52.2682050246618
0.00896151351351351 52.1271683636678
0.00900281081081081 51.9861317026739
0.00904410810810811 51.8450950416799
0.0090854054054054 51.7040583806859
0.0091267027027027 51.563021719692
0.009168 51.421985058698
0.0092092972972973 51.280948397704
0.00925059459459459 51.13991173671
0.00929189189189189 50.9988750757161
0.00933318918918919 50.8578384147221
0.00937448648648649 50.7168017537281
0.00941578378378378 50.5757650927342
0.00945708108108108 50.4347284317402
0.00949837837837838 50.2936917707462
0.00953967567567568 50.1526551097522
0.00958097297297297 50.0116184487583
0.00962227027027027 49.8705817877643
0.00966356756756757 49.7295451267703
0.00970486486486486 49.5885084657763
0.00974616216216216 49.4474718047824
0.00978745945945946 49.3064351437884
0.00982875675675676 49.1653984827944
0.00987005405405405 49.0243618218005
0.00991135135135135 48.8833251608065
0.00995264864864865 48.7422884998125
0.00999394594594595 48.6012518388185
0.0100352432432432 48.4602151778246
0.0100765405405405 48.3191785168306
0.0101178378378378 48.1781418558366
0.0101591351351351 48.0371051948427
0.0102004324324324 47.8960685338487
0.0102417297297297 47.7550318728547
0.010283027027027 47.6139952118607
0.0103243243243243 47.4729585508668
0.0103656216216216 47.3319218898728
0.0104069189189189 47.1908852288788
0.0104482162162162 47.0498485678849
0.0104895135135135 46.9088119068909
0.0105308108108108 46.7677752458969
0.0105721081081081 46.6267385849029
0.0106134054054054 46.485701923909
0.0106547027027027 46.344665262915
0.010696 46.203628601921
0.0107372972972973 46.0625919409271
0.0107785945945946 45.9215552799331
0.0108198918918919 45.7805186189391
0.0108611891891892 45.6394819579451
0.0109024864864865 45.4984452969512
0.0109437837837838 45.3574086359572
0.0109850810810811 45.2163719749632
0.0110263783783784 45.0753353139693
0.0110676756756757 44.9342986529753
0.011108972972973 44.7932619919813
0.0111502702702703 44.6522253309873
0.0111915675675676 44.5111886699934
0.0112328648648649 44.3701520089994
0.0112741621621622 44.2291153480054
0.0113154594594595 44.0880786870115
0.0113567567567568 43.9470420260175
0.0113980540540541 43.8060053650235
0.0114393513513514 43.6649687040295
0.0114806486486486 43.5239320430356
0.0115219459459459 43.3828953820416
0.0115632432432432 43.2418587210476
0.0116045405405405 43.1008220600537
0.0116458378378378 42.9597853990597
0.0116871351351351 42.8187487380657
0.0117284324324324 42.6777120770717
0.0117697297297297 42.5366754160778
0.011811027027027 42.3956387550838
0.0118523243243243 42.2546020940898
0.0118936216216216 42.1135654330959
0.0119349189189189 41.9725287721019
0.0119762162162162 41.8314921111079
0.0120175135135135 41.6904554501139
0.0120588108108108 41.54941878912
0.0121001081081081 41.408382128126
0.0121414054054054 41.267345467132
0.0121827027027027 41.1263088061381
0.012224 40.9852721451441
0.0122652972972973 40.8442354841501
0.0123065945945946 40.7031988231561
0.0123478918918919 40.5621621621622
0.0123891891891892 40.4211255011682
0.0124304864864865 40.2800888401742
0.0124717837837838 40.1390521791803
0.0125130810810811 39.9980155181863
0.0125543783783784 39.8569788571923
0.0125956756756757 39.7159421961983
0.012636972972973 39.5749055352044
0.0126782702702703 39.4338688742104
0.0127195675675676 39.2928322132164
0.0127608648648649 39.1517955522225
0.0128021621621622 39.0107588912285
0.0128434594594595 38.8697222302345
0.0128847567567568 38.7286855692405
0.0129260540540541 38.5876489082466
0.0129673513513514 38.4466122472526
0.0130086486486486 38.3055755862586
0.0130499459459459 38.1645389252647
0.0130912432432432 38.0235022642707
0.0131325405405405 37.8824656032767
0.0131738378378378 37.7414289422827
0.0132151351351351 37.6003922812888
0.0132564324324324 37.4593556202948
0.0132977297297297 37.3183189593008
0.013339027027027 37.1772822983069
0.0133803243243243 37.0362456373129
0.0134216216216216 36.8952089763189
0.0134629189189189 36.7541723153249
0.0135042162162162 36.613135654331
0.0135455135135135 36.472098993337
0.0135868108108108 36.331062332343
0.0136281081081081 36.1900256713491
0.0136694054054054 36.0489890103551
0.0137107027027027 35.9079523493611
0.013752 35.7669156883671
0.0137932972972973 35.6258790273732
0.0138345945945946 35.4848423663792
0.0138758918918919 35.3438057053852
0.0139171891891892 35.2027690443913
0.0139584864864865 35.0617323833973
0.0139997837837838 34.9206957224033
0.0140410810810811 34.7796590614093
0.0140823783783784 34.6386224004154
0.0141236756756757 34.4975857394214
0.014164972972973 34.3565490784274
0.0142062702702703 34.2155124174335
0.0142475675675676 34.0744757564395
0.0142888648648649 33.9334390954455
0.0143301621621622 33.7924024344515
0.0143714594594595 33.6513657734576
0.0144127567567568 33.5103291124636
0.0144540540540541 33.3692924514696
0.0144953513513514 33.2282557904757
0.0145366486486486 33.0872191294817
0.0145779459459459 32.9461824684877
0.0146192432432432 32.8051458074937
0.0146605405405405 32.6641091464998
0.0147018378378378 32.5230724855058
0.0147431351351351 32.3820358245118
0.0147844324324324 32.2409991635178
0.0148257297297297 32.0999625025239
0.014867027027027 31.9589258415299
0.0149083243243243 31.8178891805359
0.0149496216216216 31.676852519542
0.0149909189189189 31.535815858548
0.0150322162162162 31.394779197554
0.0150735135135135 31.25374253656
0.0151148108108108 31.1127058755661
0.0151561081081081 30.9716692145721
0.0151974054054054 30.8306325535781
0.0152387027027027 30.6895958925842
0.01528 30.5485592315902
0.0153212972972973 30.4075225705962
0.0153625945945946 30.2664859096023
0.0154038918918919 30.1254492486083
0.0154451891891892 29.9844125876143
0.0154864864864865 29.8433759266203
0.0155277837837838 29.7023392656264
0.0155690810810811 29.5613026046324
0.0156103783783784 29.4202659436384
0.0156516756756757 29.2792292826445
0.015692972972973 29.1381926216505
0.0157342702702703 28.9971559606565
0.0157755675675676 28.8561192996625
0.0158168648648649 28.7150826386686
0.0158581621621622 28.5740459776746
0.0158994594594595 28.4330093166806
0.0159407567567568 28.2919726556867
0.0159820540540541 28.1509359946927
0.0160233513513514 28.0098993336987
0.0160646486486486 27.8688626727047
0.0161059459459459 27.7278260117108
0.0161472432432432 27.5867893507168
0.0161885405405405 27.4457526897228
0.0162298378378378 27.3047160287288
0.0162711351351351 27.1636793677349
0.0163124324324324 27.0226427067409
0.0163537297297297 26.8816060457469
0.016395027027027 26.740569384753
0.0164363243243243 26.599532723759
0.0164776216216216 26.458496062765
0.0165189189189189 26.317459401771
0.0165602162162162 26.1764227407771
0.0166015135135135 26.0353860797831
0.0166428108108108 25.8943494187891
0.0166841081081081 25.7533127577952
0.0167254054054054 25.6122760968012
0.0167667027027027 25.4712394358072
0.016808 25.3302027748132
0.0168492972972973 25.1891661138193
0.0168905945945946 25.0481294528253
0.0169318918918919 24.9070927918313
0.0169731891891892 24.7660561308374
0.0170144864864865 24.6250194698434
0.0170557837837838 24.4839828088494
0.0170970810810811 24.3429461478554
0.0171383783783784 24.2019094868615
0.0171796756756757 24.0608728258675
0.017220972972973 23.9198361648735
0.0172622702702703 23.7787995038795
0.0173035675675676 23.6377628428856
0.0173448648648649 23.4967261818916
0.0173861621621622 23.3556895208976
0.0174274594594595 23.2146528599037
0.0174687567567568 23.0736161989097
0.0175100540540541 22.9325795379157
0.0175513513513514 22.7915428769218
0.0175926486486486 22.6505062159278
0.0176339459459459 22.5094695549338
0.0176752432432432 22.3684328939398
0.0177165405405405 22.2273962329459
0.0177578378378378 22.0863595719519
0.0177991351351351 21.9453229109579
0.0178404324324324 21.8042862499639
0.0178817297297297 21.66324958897
0.017923027027027 21.522212927976
0.0179643243243243 21.381176266982
0.0180056216216216 21.2401396059881
0.0180469189189189 21.0991029449941
0.0180882162162162 20.9580662840001
0.0181295135135135 20.8170296230061
0.0181708108108108 20.6759929620122
0.0182121081081081 20.5349563010182
0.0182534054054054 20.3939196400242
0.0182947027027027 20.2528829790303
0.018336 20.1118463180363
0.0183772972972973 19.9708096570423
0.0184185945945946 19.8297729960484
0.0184598918918919 19.6887363350544
0.0185011891891892 19.5476996740604
0.0185424864864865 19.4066630130664
0.0185837837837838 19.2656263520725
0.0186250810810811 19.1245896910785
0.0186663783783784 18.9835530300845
0.0187076756756757 18.8425163690905
0.018748972972973 18.7014797080966
0.0187902702702703 18.5604430471026
0.0188315675675676 18.4194063861086
0.0188728648648649 18.2783697251147
0.0189141621621622 18.1373330641207
0.0189554594594595 17.9962964031267
0.0189967567567568 17.8552597421328
0.0190380540540541 17.7142230811388
0.0190793513513514 17.5731864201448
0.0191206486486486 17.4321497591508
0.0191619459459459 17.2911130981569
0.0192032432432432 17.1500764371629
0.0192445405405405 17.0090397761689
0.0192858378378378 16.868003115175
0.0193271351351351 16.726966454181
0.0193684324324324 16.585929793187
0.0194097297297297 16.444893132193
0.019451027027027 16.3038564711991
0.0194923243243243 16.1628198102051
0.0195336216216216 16.0217831492111
0.0195749189189189 15.8807464882172
0.0196162162162162 15.7397098272232
0.0196575135135135 15.5986731662292
0.0196988108108108 15.4576365052352
0.0197401081081081 15.3165998442413
0.0197814054054054 15.1755631832473
0.0198227027027027 15.0345265222533
0.019864 14.8934898612593
0.0199052972972973 14.7524532002654
0.0199465945945946 14.6114165392714
0.0199878918918919 14.4703798782774
0.0200291891891892 14.3293432172835
0.0200704864864865 14.1883065562895
0.0201117837837838 14.0472698952955
0.0201530810810811 13.9062332343016
0.0201943783783784 13.7651965733076
0.0202356756756757 13.6241599123136
0.020276972972973 13.4831232513196
0.0203182702702703 13.3420865903256
0.0203595675675676 13.2010499293317
0.0204008648648649 13.0600132683377
0.0204421621621622 12.9189766073438
0.0204834594594595 12.7779399463498
0.0205247567567568 12.6369032853558
0.0205660540540541 12.4958666243618
0.0206073513513514 12.3548299633679
0.0206486486486486 12.2137933023739
0.0206899459459459 12.0727566413799
0.0207312432432432 11.9317199803859
0.0207725405405405 11.790683319392
0.0208138378378378 11.649646658398
0.0208551351351351 11.508609997404
0.0208964324324324 11.3675733364101
0.0209377297297297 11.2265366754161
0.020979027027027 11.0855000144221
0.0210203243243243 10.9444633534281
0.0210616216216216 10.8034266924342
0.0211029189189189 10.6623900314402
0.0211442162162162 10.5213533704462
0.0211855135135135 10.3803167094523
0.0212268108108108 10.2392800484583
0.0212681081081081 10.0982433874643
0.0213094054054054 9.95720672647035
0.0213507027027027 9.81617006547637
0.021392 9.67513340448241
0.0214332972972973 9.53409674348843
0.0214745945945946 9.39306008249446
0.0215158918918919 9.25202342150048
0.0215571891891892 9.11098676050651
0.0215984864864865 8.96995009951254
0.0216397837837838 8.82891343851857
0.0216810810810811 8.68787677752459
0.0217223783783784 8.54684011653063
0.0217636756756757 8.40580345553666
0.021804972972973 8.26476679454268
0.0218462702702703 8.12373013354872
0.0218875675675676 7.98269347255474
0.0219288648648649 7.84165681156077
0.0219701621621622 7.70062015056681
0.0220114594594595 7.55958348957283
0.0220527567567568 7.41854682857885
0.0220940540540541 7.27751016758488
0.0221353513513514 7.1364735065909
0.0221766486486486 6.99543684559694
0.0222179459459459 6.85440018460297
0.0222592432432432 6.71336352360899
0.0223005405405405 6.57232686261503
0.0223418378378378 6.43129020162105
0.0223831351351351 6.29025354062709
0.0224244324324324 6.14921687963312
0.0224657297297297 6.00818021863914
0.022507027027027 5.86714355764518
0.0225483243243243 5.7261068966512
0.0225896216216216 5.58507023565723
0.0226309189189189 5.44403357466327
0.0226722162162162 5.30299691366928
0.0227135135135135 5.16196025267531
0.0227548108108108 5.02092359168134
0.0227961081081081 4.87988693068736
0.0228374054054054 4.7388502696934
0.0228787027027027 4.59781360869943
0.02292 4.45677694770545
0.0229612972972973 4.31574028671149
0.0230025945945946 4.17470362571751
0.0230438918918919 4.03366696472354
0.0230851891891892 3.89263030372958
0.0231264864864865 3.7515936427356
0.0231677837837838 3.61055698174162
0.0232090810810811 3.46952032074766
0.0232503783783784 3.32848365975369
0.0232916756756757 3.18744699875971
0.023332972972973 3.04641033776574
0.0233742702702703 2.90537367677176
0.0234155675675676 2.7643370157778
0.0234568648648649 2.62330035478382
0.0234981621621622 2.48226369378985
0.0235394594594595 2.34122703279589
0.0235807567567568 2.20019037180191
0.0236220540540541 2.05915371080793
0.0236633513513513 1.91811704981397
0.0237046486486486 1.77708038882
0.0237459459459459 1.63604372782602
0.0237872432432432 1.49500706683206
0.0238285405405405 1.35397040583808
0.0238698378378378 1.21293374484411
0.0239111351351351 1.07189708385013
0.0239524324324324 0.930860422856156
0.0239937297297297 0.789823761862195
0.024035027027027 0.648787100868219
0.0240763243243243 0.507750439874243
0.0241176216216216 0.366713778880282
0.0241589189189189 0.225677117886306
0.0242002162162162 0.0846404568923305
0.0242415135135135 0
0.0242828108108108 0
0.0243241081081081 0
0.0243654054054054 0
0.0244067027027027 0
0.024448 0
0.0244892972972973 0
0.0245305945945946 0
0.0245718918918919 0
0.0246131891891892 0
0.0246544864864865 0
0.0246957837837838 0
0.0247370810810811 0
0.0247783783783784 0
0.0248196756756757 0
0.024860972972973 0
0.0249022702702703 0
0.0249435675675676 0
0.0249848648648649 0
0.0250261621621622 0
0.0250674594594595 0
0.0251087567567568 0
0.0251500540540541 0
0.0251913513513514 0
0.0252326486486486 0
0.0252739459459459 0
0.0253152432432432 0
0.0253565405405405 0
0.0253978378378378 0
0.0254391351351351 0
0.0254804324324324 0
0.0255217297297297 0
0.025563027027027 0
0.0256043243243243 0
0.0256456216216216 0
0.0256869189189189 0
0.0257282162162162 0
0.0257695135135135 0
0.0258108108108108 0
0.0258521081081081 0
0.0258934054054054 0
0.0259347027027027 0
0.025976 0
0.0260172972972973 0
0.0260585945945946 0
0.0260998918918919 0
0.0261411891891892 0
0.0261824864864865 0
0.0262237837837838 0
0.0262650810810811 0
0.0263063783783784 0
0.0263476756756757 0
0.026388972972973 0
0.0264302702702703 0
0.0264715675675676 0
0.0265128648648649 0
0.0265541621621622 0
0.0265954594594595 0
0.0266367567567568 0
0.0266780540540541 0
0.0267193513513513 0
0.0267606486486486 0
0.0268019459459459 0
0.0268432432432432 0
0.0268845405405405 0
0.0269258378378378 0
0.0269671351351351 0
0.0270084324324324 0
0.0270497297297297 0
0.027091027027027 0
0.0271323243243243 0
0.0271736216216216 0
0.0272149189189189 0
0.0272562162162162 0
0.0272975135135135 0
0.0273388108108108 0
0.0273801081081081 0
0.0274214054054054 0
0.0274627027027027 0
0.027504 0
0.0275452972972973 0
0.0275865945945946 0
0.0276278918918919 0
0.0276691891891892 0
0.0277104864864865 0
0.0277517837837838 0
0.0277930810810811 0
0.0278343783783784 0
0.0278756756756757 0
0.027916972972973 0
0.0279582702702703 0
0.0279995675675676 0
0.0280408648648649 0
0.0280821621621622 0
0.0281234594594595 0
0.0281647567567568 0
0.0282060540540541 0
0.0282473513513514 0
0.0282886486486486 0
0.0283299459459459 0
0.0283712432432432 0
0.0284125405405405 0
0.0284538378378378 0
0.0284951351351351 0
0.0285364324324324 0
0.0285777297297297 0
0.028619027027027 0
0.0286603243243243 0
0.0287016216216216 0
0.0287429189189189 0
0.0287842162162162 0
0.0288255135135135 0
0.0288668108108108 0
0.0289081081081081 0
0.0289494054054054 0
0.0289907027027027 0
0.029032 0
0.0290732972972973 0
0.0291145945945946 0
0.0291558918918919 0
0.0291971891891892 0
0.0292384864864865 0
0.0292797837837838 0
0.0293210810810811 0
0.0293623783783784 0
0.0294036756756757 0
0.029444972972973 0
0.0294862702702703 0
0.0295275675675676 0
0.0295688648648649 0
0.0296101621621622 0
0.0296514594594595 0
0.0296927567567568 0
0.0297340540540541 0
0.0297753513513513 0
0.0298166486486486 0
0.0298579459459459 0
0.0298992432432432 0
0.0299405405405405 0
0.0299818378378378 0
0.0300231351351351 0
0.0300644324324324 0
0.0301057297297297 0
0.030147027027027 0
0.0301883243243243 0
0.0302296216216216 0
0.0302709189189189 0
0.0303122162162162 0
0.0303535135135135 0
0.0303948108108108 0
0.0304361081081081 0
0.0304774054054054 0
0.0305187027027027 0
0.03056 0
0.0306012972972973 0
0.0306425945945946 0
0.0306838918918919 0
0.0307251891891892 0
0.0307664864864865 0
0.0308077837837838 0
0.0308490810810811 0
0.0308903783783784 0
0.0309316756756757 0
0.030972972972973 0
0.0310142702702703 0
0.0310555675675676 0
0.0310968648648649 0
0.0311381621621622 0
0.0311794594594595 0
0.0312207567567568 0
0.0312620540540541 0
0.0313033513513514 0
0.0313446486486486 0
0.0313859459459459 0
0.0314272432432432 0
0.0314685405405405 0
0.0315098378378378 0
0.0315511351351351 0
0.0315924324324324 0
0.0316337297297297 0
0.031675027027027 0
0.0317163243243243 0
0.0317576216216216 0
0.0317989189189189 0
0.0318402162162162 0
0.0318815135135135 0
0.0319228108108108 0
0.0319641081081081 0
0.0320054054054054 0
0.0320467027027027 0
0.032088 0
0.0321292972972973 0
0.0321705945945946 0
0.0322118918918919 0
0.0322531891891892 0
0.0322944864864865 0
0.0323357837837838 0
0.0323770810810811 0
0.0324183783783784 0
0.0324596756756757 0
0.032500972972973 0
0.0325422702702703 0
0.0325835675675676 0
0.0326248648648649 0
0.0326661621621622 0
0.0327074594594595 0
0.0327487567567568 0
0.0327900540540541 0
0.0328313513513514 0
0.0328726486486486 0
0.0329139459459459 0
0.0329552432432432 0
0.0329965405405405 0
0.0330378378378378 0
0.0330791351351351 0
0.0331204324324324 0
0.0331617297297297 0
0.033203027027027 0
0.0332443243243243 0
0.0332856216216216 0
0.0333269189189189 0
0.0333682162162162 0
0.0334095135135135 0
0.0334508108108108 0
0.0334921081081081 0
0.0335334054054054 0
0.0335747027027027 0
0.033616 0
0.0336572972972973 0
0.0336985945945946 0
0.0337398918918919 0
0.0337811891891892 0
0.0338224864864865 0
0.0338637837837838 0
0.0339050810810811 0
0.0339463783783784 0
0.0339876756756757 0
0.034028972972973 0
0.0340702702702703 0
0.0341115675675676 0
0.0341528648648649 0
0.0341941621621622 0
0.0342354594594595 0
0.0342767567567568 0
0.0343180540540541 0
0.0343593513513513 0
0.0344006486486486 0
0.0344419459459459 0
0.0344832432432432 0
0.0345245405405405 0
0.0345658378378378 0
0.0346071351351351 0
0.0346484324324324 0
0.0346897297297297 0
0.034731027027027 0
0.0347723243243243 0
0.0348136216216216 0
0.0348549189189189 0
0.0348962162162162 0
0.0349375135135135 0
0.0349788108108108 0
0.0350201081081081 0
0.0350614054054054 0
0.0351027027027027 0
0.035144 0
0.0351852972972973 0
0.0352265945945946 0
0.0352678918918919 0
0.0353091891891892 0
0.0353504864864865 0
0.0353917837837838 0
0.0354330810810811 0
0.0354743783783784 0
0.0355156756756757 0
0.035556972972973 0
0.0355982702702703 0
0.0356395675675676 0
0.0356808648648649 0
0.0357221621621622 0
0.0357634594594595 0
0.0358047567567568 0
0.0358460540540541 0
0.0358873513513513 0
0.0359286486486486 0
0.0359699459459459 0
0.0360112432432432 0
0.0360525405405405 0
0.0360938378378378 0
0.0361351351351351 0
0.0361764324324324 0
0.0362177297297297 0
0.036259027027027 0
0.0363003243243243 0
0.0363416216216216 0
0.0363829189189189 0
0.0364242162162162 0
0.0364655135135135 0
0.0365068108108108 0
0.0365481081081081 0
0.0365894054054054 0
0.0366307027027027 0
0.036672 0
0.0367132972972973 0
0.0367545945945946 0
0.0367958918918919 0
0.0368371891891892 0
0.0368784864864865 0
0.0369197837837838 0
0.0369610810810811 0
0.0370023783783784 0
0.0370436756756757 0
0.037084972972973 0
0.0371262702702703 0
0.0371675675675676 0
0.0372088648648649 0
0.0372501621621622 0
0.0372914594594595 0
0.0373327567567568 0
0.037374054054054 0
0.0374153513513514 0
0.0374566486486487 0
0.0374979459459459 0
0.0375392432432432 0
0.0375805405405405 0
0.0376218378378378 0
0.0376631351351351 0
0.0377044324324324 0
0.0377457297297297 0
0.037787027027027 0
0.0378283243243243 0
0.0378696216216216 0
0.0379109189189189 0
0.0379522162162162 0
0.0379935135135135 0
0.0380348108108108 0
0.0380761081081081 0
0.0381174054054054 0
0.0381587027027027 0
0.0382 0
0.0382412972972973 0
0.0382825945945946 0
0.0383238918918919 0
0.0383651891891892 0
0.0384064864864865 0
0.0384477837837838 0
0.0384890810810811 0
0.0385303783783784 0
0.0385716756756757 0
0.038612972972973 0
0.0386542702702703 0
0.0386955675675676 0
0.0387368648648649 0
0.0387781621621622 0
0.0388194594594595 0
0.0388607567567568 0
0.0389020540540541 0
0.0389433513513514 0
0.0389846486486486 0
0.0390259459459459 0
0.0390672432432432 0
0.0391085405405405 0
0.0391498378378378 0
0.0391911351351351 0
0.0392324324324324 0
0.0392737297297297 0
0.039315027027027 0
0.0393563243243243 0
0.0393976216216216 0
0.0394389189189189 0
0.0394802162162162 0
0.0395215135135135 0
0.0395628108108108 0
0.0396041081081081 0
0.0396454054054054 0
0.0396867027027027 0
0.039728 0
0.0397692972972973 0
0.0398105945945946 0
0.0398518918918919 0
0.0398931891891892 0
0.0399344864864865 0
0.0399757837837838 0
0.0400170810810811 0
0.0400583783783784 0
0.0400996756756757 0
0.040140972972973 0
0.0401822702702703 0
0.0402235675675676 0
0.0402648648648649 0
0.0403061621621622 0
0.0403474594594595 0
0.0403887567567568 0
0.0404300540540541 0
0.0404713513513513 0
0.0405126486486486 0
0.0405539459459459 0
0.0405952432432432 0
0.0406365405405405 0
0.0406778378378378 0
0.0407191351351351 0
0.0407604324324324 0
0.0408017297297297 0
0.040843027027027 0
0.0408843243243243 0
0.0409256216216216 0
0.0409669189189189 0
0.0410082162162162 0
0.0410495135135135 0
0.0410908108108108 0
0.0411321081081081 0
0.0411734054054054 0
0.0412147027027027 0
0.041256 0
};
\addplot [semithick, blue, dashed]
table {%
0 0
4.12972972972973e-05 4.12972972972973
8.25945945945946e-05 8.25945945945946
0.000123891891891892 12.3891891891892
0.000165189189189189 16.5189189189189
0.000206486486486486 20.6486486486486
0.000247783783783784 24.7783783783784
0.000289081081081081 28.9081081081081
0.000330378378378378 33.0378378378378
0.000371675675675676 37.1675675675676
0.000412972972972973 41.2972972972973
0.00045427027027027 45.427027027027
0.000495567567567568 49.5567567567568
0.000536864864864865 53.6864864864865
0.000578162162162162 57.8162162162162
0.000619459459459459 61.9459459459459
0.000660756756756757 66.0756756756757
0.000702054054054054 70.2054054054054
0.000743351351351351 74.3351351351351
0.000784648648648649 78.4648648648649
0.000825945945945946 79.9113905794802
0.000867243243243243 79.7703539184863
0.00090854054054054 79.6293172574923
0.000949837837837838 79.4882805964983
0.000991135135135135 79.3472439355043
0.00103243243243243 79.2062072745104
0.00107372972972973 79.0651706135164
0.00111502702702703 78.9241339525224
0.00115632432432432 78.7830972915284
0.00119762162162162 78.6420606305345
0.00123891891891892 78.5010239695405
0.00128021621621622 78.3599873085465
0.00132151351351351 78.2189506475526
0.00136281081081081 78.0779139865586
0.00140410810810811 77.9368773255646
0.00144540540540541 77.7958406645706
0.0014867027027027 77.6548040035767
0.001528 77.5137673425827
0.0015692972972973 77.3727306815887
0.00161059459459459 77.2316940205948
0.00165189189189189 77.0906573596008
0.00169318918918919 76.9496206986068
0.00173448648648649 76.8085840376129
0.00177578378378378 76.6675473766189
0.00181708108108108 76.5265107156249
0.00185837837837838 76.3854740546309
0.00189967567567568 76.244437393637
0.00194097297297297 76.103400732643
0.00198227027027027 75.962364071649
0.00202356756756757 75.8213274106551
0.00206486486486486 75.6802907496611
0.00210616216216216 75.5392540886671
0.00214745945945946 75.3982174276731
0.00218875675675676 75.2571807666792
0.00223005405405405 75.1161441056852
0.00227135135135135 74.9751074446912
0.00231264864864865 74.8340707836973
0.00235394594594595 74.6930341227033
0.00239524324324324 74.5519974617093
0.00243654054054054 74.4109608007153
0.00247783783783784 74.2699241397214
0.00251913513513513 74.1288874787274
0.00256043243243243 73.9878508177334
0.00260172972972973 73.8468141567395
0.00264302702702703 73.7057774957455
0.00268432432432432 73.5647408347515
0.00272562162162162 73.4237041737575
0.00276691891891892 73.2826675127636
0.00280821621621622 73.1416308517696
0.00284951351351351 73.0005941907756
0.00289081081081081 72.8595575297817
0.00293210810810811 72.7185208687877
0.00297340540540541 72.5774842077937
0.0030147027027027 72.4364475467997
0.003056 72.2954108858058
0.0030972972972973 72.1543742248118
0.00313859459459459 72.0133375638178
0.00317989189189189 71.8723009028239
0.00322118918918919 71.7312642418299
0.00326248648648649 71.5902275808359
0.00330378378378378 71.4491909198419
0.00334508108108108 71.308154258848
0.00338637837837838 71.167117597854
0.00342767567567568 71.02608093686
0.00346897297297297 70.8850442758661
0.00351027027027027 70.7440076148721
0.00355156756756757 70.6029709538781
0.00359286486486486 70.4619342928841
0.00363416216216216 70.3208976318902
0.00367545945945946 70.1798609708962
0.00371675675675676 70.0388243099022
0.00375805405405405 69.8977876489082
0.00379935135135135 69.7567509879143
0.00384064864864865 69.6157143269203
0.00388194594594595 69.4746776659263
0.00392324324324324 69.3336410049324
0.00396454054054054 69.1926043439384
0.00400583783783784 69.0515676829444
0.00404713513513514 68.9105310219504
0.00408843243243243 68.7694943609565
0.00412972972972973 68.6284576999625
0.00417102702702703 68.4874210389685
0.00421232432432432 68.3463843779746
0.00425362162162162 68.2053477169806
0.00429491891891892 68.0643110559866
0.00433621621621622 67.9232743949926
0.00437751351351351 67.7822377339987
0.00441881081081081 67.6412010730047
0.00446010810810811 67.5001644120107
0.00450140540540541 67.3591277510168
0.0045427027027027 67.2180910900228
0.004584 67.0770544290288
0.0046252972972973 66.9360177680348
0.00466659459459459 66.7949811070409
0.00470789189189189 66.6539444460469
0.00474918918918919 66.5129077850529
0.00479048648648649 66.371871124059
0.00483178378378378 66.230834463065
0.00487308108108108 66.089797802071
0.00491437837837838 65.948761141077
0.00495567567567568 65.8077244800831
0.00499697297297297 65.6666878190891
0.00503827027027027 65.5256511580951
0.00507956756756757 65.3846144971012
0.00512086486486486 65.2435778361072
0.00516216216216216 65.1025411751132
0.00520345945945946 64.9615045141192
0.00524475675675676 64.8204678531253
0.00528605405405405 64.6794311921313
0.00532735135135135 64.5383945311373
0.00536864864864865 64.3973578701434
0.00540994594594595 64.2563212091494
0.00545124324324324 64.1152845481554
0.00549254054054054 63.9742478871614
0.00553383783783784 63.8332112261675
0.00557513513513514 63.6921745651735
0.00561643243243243 63.5511379041795
0.00565772972972973 63.4101012431856
0.00569902702702703 63.2690645821916
0.00574032432432432 63.1280279211976
0.00578162162162162 62.9869912602036
0.00582291891891892 62.8459545992097
0.00586421621621622 62.7049179382157
0.00590551351351351 62.5638812772217
0.00594681081081081 62.4228446162278
0.00598810810810811 62.2818079552338
0.00602940540540541 62.1407712942398
0.0060707027027027 61.9997346332458
0.006112 61.8586979722519
0.0061532972972973 61.7176613112579
0.00619459459459459 61.5766246502639
0.00623589189189189 61.43558798927
0.00627718918918919 61.294551328276
0.00631848648648649 61.153514667282
0.00635978378378378 61.012478006288
0.00640108108108108 60.8714413452941
0.00644237837837838 60.7304046843001
0.00648367567567568 60.5893680233061
0.00652497297297297 60.4483313623122
0.00656627027027027 60.3072947013182
0.00660756756756757 60.1662580403242
0.00664886486486486 60.0252213793302
0.00669016216216216 59.8841847183363
0.00673145945945946 59.7431480573423
0.00677275675675676 59.6021113963483
0.00681405405405405 59.4610747353544
0.00685535135135135 59.3200380743604
0.00689664864864865 59.1790014133664
0.00693794594594595 59.0379647523724
0.00697924324324324 58.8969280913785
0.00702054054054054 58.7558914303845
0.00706183783783784 58.6148547693905
0.00710313513513513 58.4738181083966
0.00714443243243243 58.3327814474026
0.00718572972972973 58.1917447864086
0.00722702702702703 58.0507081254146
0.00726832432432432 57.9096714644207
0.00730962162162162 57.7686348034267
0.00735091891891892 57.6275981424327
0.00739221621621622 57.4865614814388
0.00743351351351351 57.3455248204448
0.00747481081081081 57.2044881594508
0.00751610810810811 57.0634514984568
0.00755740540540541 56.9224148374629
0.0075987027027027 56.7813781764689
0.00764 56.6403415154749
0.0076812972972973 56.499304854481
0.00772259459459459 56.358268193487
0.00776389189189189 56.217231532493
0.00780518918918919 56.076194871499
0.00784648648648649 55.9351582105051
0.00788778378378378 55.7941215495111
0.00792908108108108 55.6530848885171
0.00797037837837838 55.5120482275232
0.00801167567567568 55.3710115665292
0.00805297297297297 55.2299749055352
0.00809427027027027 55.0889382445412
0.00813556756756757 54.9479015835473
0.00817686486486486 54.8068649225533
0.00821816216216216 54.6658282615593
0.00825945945945946 54.5247916005654
0.00830075675675676 54.3837549395714
0.00834205405405405 54.2427182785774
0.00838335135135135 54.1016816175834
0.00842464864864865 53.9606449565895
0.00846594594594595 53.8196082955955
0.00850724324324324 53.6785716346015
0.00854854054054054 53.5375349736075
0.00858983783783784 53.3964983126136
0.00863113513513514 53.2554616516196
0.00867243243243243 53.1144249906256
0.00871372972972973 52.9733883296317
0.00875502702702703 52.8323516686377
0.00879632432432432 52.6913150076437
0.00883762162162162 52.5502783466498
0.00887891891891892 52.4092416856558
0.00892021621621622 52.2682050246618
0.00896151351351351 52.1271683636678
0.00900281081081081 51.9861317026739
0.00904410810810811 51.8450950416799
0.0090854054054054 51.7040583806859
0.0091267027027027 51.563021719692
0.009168 51.421985058698
0.0092092972972973 51.280948397704
0.00925059459459459 51.13991173671
0.00929189189189189 50.9988750757161
0.00933318918918919 50.8578384147221
0.00937448648648649 50.7168017537281
0.00941578378378378 50.5757650927342
0.00945708108108108 50.4347284317402
0.00949837837837838 50.2936917707462
0.00953967567567568 50.1526551097522
0.00958097297297297 50.0116184487583
0.00962227027027027 49.8705817877643
0.00966356756756757 49.7295451267703
0.00970486486486486 49.5885084657763
0.00974616216216216 49.4474718047824
0.00978745945945946 49.3064351437884
0.00982875675675676 49.1653984827944
0.00987005405405405 49.0243618218005
0.00991135135135135 48.8833251608065
0.00995264864864865 48.7422884998125
0.00999394594594595 48.6012518388185
0.0100352432432432 48.4602151778246
0.0100765405405405 48.3191785168306
0.0101178378378378 48.1781418558366
0.0101591351351351 48.0371051948427
0.0102004324324324 47.8960685338487
0.0102417297297297 47.7550318728547
0.010283027027027 47.6139952118607
0.0103243243243243 47.4729585508668
0.0103656216216216 47.3319218898728
0.0104069189189189 47.1908852288788
0.0104482162162162 47.0498485678849
0.0104895135135135 46.9088119068909
0.0105308108108108 46.7677752458969
0.0105721081081081 46.6267385849029
0.0106134054054054 46.485701923909
0.0106547027027027 46.344665262915
0.010696 46.203628601921
0.0107372972972973 46.0625919409271
0.0107785945945946 45.9215552799331
0.0108198918918919 45.7805186189391
0.0108611891891892 45.6394819579451
0.0109024864864865 45.4984452969512
0.0109437837837838 45.3574086359572
0.0109850810810811 45.2163719749632
0.0110263783783784 45.0753353139693
0.0110676756756757 44.9342986529753
0.011108972972973 44.7932619919813
0.0111502702702703 44.6522253309873
0.0111915675675676 44.5111886699934
0.0112328648648649 44.3701520089994
0.0112741621621622 44.2291153480054
0.0113154594594595 44.0880786870115
0.0113567567567568 43.9470420260175
0.0113980540540541 43.8060053650235
0.0114393513513514 43.6649687040295
0.0114806486486486 43.5239320430356
0.0115219459459459 43.3828953820416
0.0115632432432432 43.2418587210476
0.0116045405405405 43.1008220600537
0.0116458378378378 42.9597853990597
0.0116871351351351 42.8187487380657
0.0117284324324324 42.6777120770717
0.0117697297297297 42.5366754160778
0.011811027027027 42.3956387550838
0.0118523243243243 42.2546020940898
0.0118936216216216 42.1135654330959
0.0119349189189189 41.9725287721019
0.0119762162162162 41.8314921111079
0.0120175135135135 41.6904554501139
0.0120588108108108 41.54941878912
0.0121001081081081 41.408382128126
0.0121414054054054 41.267345467132
0.0121827027027027 41.1263088061381
0.012224 40.9852721451441
0.0122652972972973 40.8442354841501
0.0123065945945946 40.7031988231561
0.0123478918918919 40.5621621621622
0.0123891891891892 40.4211255011682
0.0124304864864865 40.2800888401742
0.0124717837837838 40.1390521791803
0.0125130810810811 39.9980155181863
0.0125543783783784 39.8569788571923
0.0125956756756757 39.7159421961983
0.012636972972973 39.5749055352044
0.0126782702702703 39.4338688742104
0.0127195675675676 39.2928322132164
0.0127608648648649 39.1517955522225
0.0128021621621622 39.0107588912285
0.0128434594594595 38.8697222302345
0.0128847567567568 38.7286855692405
0.0129260540540541 38.5876489082466
0.0129673513513514 38.4466122472526
0.0130086486486486 38.3055755862586
0.0130499459459459 38.1645389252647
0.0130912432432432 38.0235022642707
0.0131325405405405 37.8824656032767
0.0131738378378378 37.7414289422827
0.0132151351351351 37.6003922812888
0.0132564324324324 37.4593556202948
0.0132977297297297 37.3183189593008
0.013339027027027 37.1772822983069
0.0133803243243243 37.0362456373129
0.0134216216216216 36.8952089763189
0.0134629189189189 36.7541723153249
0.0135042162162162 36.613135654331
0.0135455135135135 36.472098993337
0.0135868108108108 36.331062332343
0.0136281081081081 36.1900256713491
0.0136694054054054 36.0489890103551
0.0137107027027027 35.9079523493611
0.013752 35.7669156883671
0.0137932972972973 35.6258790273732
0.0138345945945946 35.4848423663792
0.0138758918918919 35.3438057053852
0.0139171891891892 35.2027690443913
0.0139584864864865 35.0617323833973
0.0139997837837838 34.9206957224033
0.0140410810810811 34.7796590614093
0.0140823783783784 34.6386224004154
0.0141236756756757 34.4975857394214
0.014164972972973 34.3565490784274
0.0142062702702703 34.2155124174335
0.0142475675675676 34.0744757564395
0.0142888648648649 33.9334390954455
0.0143301621621622 33.7924024344515
0.0143714594594595 33.6513657734576
0.0144127567567568 33.5103291124636
0.0144540540540541 33.3692924514696
0.0144953513513514 33.2282557904757
0.0145366486486486 33.0872191294817
0.0145779459459459 32.9461824684877
0.0146192432432432 32.8051458074937
0.0146605405405405 32.6641091464998
0.0147018378378378 32.5230724855058
0.0147431351351351 32.3820358245118
0.0147844324324324 32.2409991635178
0.0148257297297297 32.0999625025239
0.014867027027027 31.9589258415299
0.0149083243243243 31.8178891805359
0.0149496216216216 31.676852519542
0.0149909189189189 31.535815858548
0.0150322162162162 31.394779197554
0.0150735135135135 31.25374253656
0.0151148108108108 31.1127058755661
0.0151561081081081 30.9716692145721
0.0151974054054054 30.8306325535781
0.0152387027027027 30.6895958925842
0.01528 30.5485592315902
0.0153212972972973 30.4075225705962
0.0153625945945946 30.2664859096023
0.0154038918918919 30.1254492486083
0.0154451891891892 29.9844125876143
0.0154864864864865 29.8433759266203
0.0155277837837838 29.7023392656264
0.0155690810810811 29.5613026046324
0.0156103783783784 29.4202659436384
0.0156516756756757 29.2792292826445
0.015692972972973 29.1381926216505
0.0157342702702703 28.9971559606565
0.0157755675675676 28.8561192996625
0.0158168648648649 28.7150826386686
0.0158581621621622 28.5740459776746
0.0158994594594595 28.4330093166806
0.0159407567567568 28.2919726556867
0.0159820540540541 28.1509359946927
0.0160233513513514 28.0098993336987
0.0160646486486486 27.8688626727047
0.0161059459459459 27.7278260117108
0.0161472432432432 27.5867893507168
0.0161885405405405 27.4457526897228
0.0162298378378378 27.3047160287288
0.0162711351351351 27.1636793677349
0.0163124324324324 27.0226427067409
0.0163537297297297 26.8816060457469
0.016395027027027 26.740569384753
0.0164363243243243 26.599532723759
0.0164776216216216 26.458496062765
0.0165189189189189 26.317459401771
0.0165602162162162 26.1764227407771
0.0166015135135135 26.0353860797831
0.0166428108108108 25.8943494187891
0.0166841081081081 25.7533127577952
0.0167254054054054 25.6122760968012
0.0167667027027027 25.4712394358072
0.016808 25.3302027748132
0.0168492972972973 25.1891661138193
0.0168905945945946 25.0481294528253
0.0169318918918919 24.9070927918313
0.0169731891891892 24.7660561308374
0.0170144864864865 24.6250194698434
0.0170557837837838 24.4839828088494
0.0170970810810811 24.3429461478554
0.0171383783783784 24.2019094868615
0.0171796756756757 24.0608728258675
0.017220972972973 23.9198361648735
0.0172622702702703 23.7787995038795
0.0173035675675676 23.6377628428856
0.0173448648648649 23.4967261818916
0.0173861621621622 23.3556895208976
0.0174274594594595 23.2146528599037
0.0174687567567568 23.0736161989097
0.0175100540540541 22.9325795379157
0.0175513513513514 22.7915428769218
0.0175926486486486 22.6505062159278
0.0176339459459459 22.5094695549338
0.0176752432432432 22.3684328939398
0.0177165405405405 22.2273962329459
0.0177578378378378 22.0863595719519
0.0177991351351351 21.9453229109579
0.0178404324324324 21.8042862499639
0.0178817297297297 21.66324958897
0.017923027027027 21.522212927976
0.0179643243243243 21.381176266982
0.0180056216216216 21.2401396059881
0.0180469189189189 21.0991029449941
0.0180882162162162 20.9580662840001
0.0181295135135135 20.8170296230061
0.0181708108108108 20.6759929620122
0.0182121081081081 20.5349563010182
0.0182534054054054 20.3939196400242
0.0182947027027027 20.2528829790303
0.018336 20.1118463180363
0.0183772972972973 19.9708096570423
0.0184185945945946 19.8297729960484
0.0184598918918919 19.6887363350544
0.0185011891891892 19.5476996740604
0.0185424864864865 19.4066630130664
0.0185837837837838 19.2656263520725
0.0186250810810811 19.1245896910785
0.0186663783783784 18.9835530300845
0.0187076756756757 18.8425163690905
0.018748972972973 18.7014797080966
0.0187902702702703 18.5604430471026
0.0188315675675676 18.4194063861086
0.0188728648648649 18.2783697251147
0.0189141621621622 18.1373330641207
0.0189554594594595 17.9962964031267
0.0189967567567568 17.8552597421328
0.0190380540540541 17.7142230811388
0.0190793513513514 17.5731864201448
0.0191206486486486 17.4321497591508
0.0191619459459459 17.2911130981569
0.0192032432432432 17.1500764371629
0.0192445405405405 17.0090397761689
0.0192858378378378 16.868003115175
0.0193271351351351 16.726966454181
0.0193684324324324 16.585929793187
0.0194097297297297 16.444893132193
0.019451027027027 16.3038564711991
0.0194923243243243 16.1628198102051
0.0195336216216216 16.0217831492111
0.0195749189189189 15.8807464882172
0.0196162162162162 15.7397098272232
0.0196575135135135 15.5986731662292
0.0196988108108108 15.4576365052352
0.0197401081081081 15.3165998442413
0.0197814054054054 15.1755631832473
0.0198227027027027 15.0345265222533
0.019864 14.8934898612593
0.0199052972972973 14.7524532002654
0.0199465945945946 14.6114165392714
0.0199878918918919 14.4703798782774
0.0200291891891892 14.3293432172835
0.0200704864864865 14.1883065562895
0.0201117837837838 14.0472698952955
0.0201530810810811 13.9062332343016
0.0201943783783784 13.7651965733076
0.0202356756756757 13.6241599123136
0.020276972972973 13.4831232513196
0.0203182702702703 13.3420865903256
0.0203595675675676 13.2010499293317
0.0204008648648649 13.0600132683377
0.0204421621621622 12.9189766073438
0.0204834594594595 12.7779399463498
0.0205247567567568 12.6369032853558
0.0205660540540541 12.4958666243618
0.0206073513513514 12.3548299633679
0.0206486486486486 12.2137933023739
0.0206899459459459 12.0727566413799
0.0207312432432432 11.9317199803859
0.0207725405405405 11.790683319392
0.0208138378378378 11.649646658398
0.0208551351351351 11.508609997404
0.0208964324324324 11.3675733364101
0.0209377297297297 11.2265366754161
0.020979027027027 11.0855000144221
0.0210203243243243 10.9444633534281
0.0210616216216216 10.8034266924342
0.0211029189189189 10.6623900314402
0.0211442162162162 10.5213533704462
0.0211855135135135 10.3803167094523
0.0212268108108108 10.2392800484583
0.0212681081081081 10.0982433874643
0.0213094054054054 9.95720672647035
0.0213507027027027 9.81617006547637
0.021392 9.67513340448241
0.0214332972972973 9.53409674348843
0.0214745945945946 9.39306008249446
0.0215158918918919 9.25202342150048
0.0215571891891892 9.11098676050651
0.0215984864864865 8.96995009951254
0.0216397837837838 8.82891343851857
0.0216810810810811 8.68787677752459
0.0217223783783784 8.54684011653063
0.0217636756756757 8.40580345553666
0.021804972972973 8.26476679454268
0.0218462702702703 8.12373013354872
0.0218875675675676 7.98269347255474
0.0219288648648649 7.84165681156077
0.0219701621621622 7.70062015056681
0.0220114594594595 7.55958348957283
0.0220527567567568 7.41854682857885
0.0220940540540541 7.27751016758488
0.0221353513513514 7.1364735065909
0.0221766486486486 6.99543684559694
0.0222179459459459 6.85440018460297
0.0222592432432432 6.71336352360899
0.0223005405405405 6.57232686261503
0.0223418378378378 6.43129020162105
0.0223831351351351 6.29025354062709
0.0224244324324324 6.14921687963312
0.0224657297297297 6.00818021863914
0.022507027027027 5.86714355764518
0.0225483243243243 5.7261068966512
0.0225896216216216 5.58507023565723
0.0226309189189189 5.44403357466327
0.0226722162162162 5.30299691366928
0.0227135135135135 5.16196025267531
0.0227548108108108 5.02092359168134
0.0227961081081081 4.87988693068736
0.0228374054054054 4.7388502696934
0.0228787027027027 4.59781360869943
0.02292 4.45677694770545
0.0229612972972973 4.31574028671149
0.0230025945945946 4.17470362571751
0.0230438918918919 4.03366696472354
0.0230851891891892 3.89263030372958
0.0231264864864865 3.7515936427356
0.0231677837837838 3.61055698174162
0.0232090810810811 3.46952032074766
0.0232503783783784 3.32848365975369
0.0232916756756757 3.18744699875971
0.023332972972973 3.04641033776574
0.0233742702702703 2.90537367677176
0.0234155675675676 2.7643370157778
0.0234568648648649 2.62330035478382
0.0234981621621622 2.48226369378985
0.0235394594594595 2.34122703279589
0.0235807567567568 2.20019037180191
0.0236220540540541 2.05915371080793
0.0236633513513513 1.91811704981397
0.0237046486486486 1.77708038882
0.0237459459459459 1.63604372782602
0.0237872432432432 1.49500706683206
0.0238285405405405 1.35397040583808
0.0238698378378378 1.21293374484411
0.0239111351351351 1.07189708385013
0.0239524324324324 0.930860422856156
0.0239937297297297 0.789823761862195
0.024035027027027 0.648787100868219
0.0240763243243243 0.507750439874243
0.0241176216216216 0.366713778880282
0.0241589189189189 0.225677117886306
0.0242002162162162 0.0846404568923305
0.0242415135135135 0
0.0242828108108108 0
0.0243241081081081 0
0.0243654054054054 0
0.0244067027027027 0
0.024448 0
0.0244892972972973 0
0.0245305945945946 0
0.0245718918918919 0
0.0246131891891892 0
0.0246544864864865 0
0.0246957837837838 0
0.0247370810810811 0
0.0247783783783784 0
0.0248196756756757 0
0.024860972972973 0
0.0249022702702703 0
0.0249435675675676 0
0.0249848648648649 0
0.0250261621621622 0
0.0250674594594595 0
0.0251087567567568 0
0.0251500540540541 0
0.0251913513513514 0
0.0252326486486486 0
0.0252739459459459 0
0.0253152432432432 0
0.0253565405405405 0
0.0253978378378378 0
0.0254391351351351 0
0.0254804324324324 0
0.0255217297297297 0
0.025563027027027 0
0.0256043243243243 0
0.0256456216216216 0
0.0256869189189189 0
0.0257282162162162 0
0.0257695135135135 0
0.0258108108108108 0
0.0258521081081081 0
0.0258934054054054 0
0.0259347027027027 0
0.025976 0
0.0260172972972973 0
0.0260585945945946 0
0.0260998918918919 0
0.0261411891891892 0
0.0261824864864865 0
0.0262237837837838 0
0.0262650810810811 0
0.0263063783783784 0
0.0263476756756757 0
0.026388972972973 0
0.0264302702702703 0
0.0264715675675676 0
0.0265128648648649 0
0.0265541621621622 0
0.0265954594594595 0
0.0266367567567568 0
0.0266780540540541 0
0.0267193513513513 0
0.0267606486486486 0
0.0268019459459459 0
0.0268432432432432 0
0.0268845405405405 0
0.0269258378378378 0
0.0269671351351351 0
0.0270084324324324 0
0.0270497297297297 0
0.027091027027027 0
0.0271323243243243 0
0.0271736216216216 0
0.0272149189189189 0
0.0272562162162162 0
0.0272975135135135 0
0.0273388108108108 0
0.0273801081081081 0
0.0274214054054054 0
0.0274627027027027 0
0.027504 0
0.0275452972972973 0
0.0275865945945946 0
0.0276278918918919 0
0.0276691891891892 0
0.0277104864864865 0
0.0277517837837838 0
0.0277930810810811 0
0.0278343783783784 0
0.0278756756756757 0
0.027916972972973 0
0.0279582702702703 0
0.0279995675675676 0
0.0280408648648649 0
0.0280821621621622 0
0.0281234594594595 0
0.0281647567567568 0
0.0282060540540541 0
0.0282473513513514 0
0.0282886486486486 0
0.0283299459459459 0
0.0283712432432432 0
0.0284125405405405 0
0.0284538378378378 0
0.0284951351351351 0
0.0285364324324324 0
0.0285777297297297 0
0.028619027027027 0
0.0286603243243243 0
0.0287016216216216 0
0.0287429189189189 0
0.0287842162162162 0
0.0288255135135135 0
0.0288668108108108 0
0.0289081081081081 0
0.0289494054054054 0
0.0289907027027027 0
0.029032 0
0.0290732972972973 0
0.0291145945945946 0
0.0291558918918919 0
0.0291971891891892 0
0.0292384864864865 0
0.0292797837837838 0
0.0293210810810811 0
0.0293623783783784 0
0.0294036756756757 0
0.029444972972973 0
0.0294862702702703 0
0.0295275675675676 0
0.0295688648648649 0
0.0296101621621622 0
0.0296514594594595 0
0.0296927567567568 0
0.0297340540540541 0
0.0297753513513513 0
0.0298166486486486 0
0.0298579459459459 0
0.0298992432432432 0
0.0299405405405405 0
0.0299818378378378 0
0.0300231351351351 0
0.0300644324324324 0
0.0301057297297297 0
0.030147027027027 0
0.0301883243243243 0
0.0302296216216216 0
0.0302709189189189 0
0.0303122162162162 0
0.0303535135135135 0
0.0303948108108108 0
0.0304361081081081 0
0.0304774054054054 0
0.0305187027027027 0
0.03056 0
0.0306012972972973 0
0.0306425945945946 0
0.0306838918918919 0
0.0307251891891892 0
0.0307664864864865 0
0.0308077837837838 0
0.0308490810810811 0
0.0308903783783784 0
0.0309316756756757 0
0.030972972972973 0
0.0310142702702703 0
0.0310555675675676 0
0.0310968648648649 0
0.0311381621621622 0
0.0311794594594595 0
0.0312207567567568 0
0.0312620540540541 0
0.0313033513513514 0
0.0313446486486486 0
0.0313859459459459 0
0.0314272432432432 0
0.0314685405405405 0
0.0315098378378378 0
0.0315511351351351 0
0.0315924324324324 0
0.0316337297297297 0
0.031675027027027 0
0.0317163243243243 0
0.0317576216216216 0
0.0317989189189189 0
0.0318402162162162 0
0.0318815135135135 0
0.0319228108108108 0
0.0319641081081081 0
0.0320054054054054 0
0.0320467027027027 0
0.032088 0
0.0321292972972973 0
0.0321705945945946 0
0.0322118918918919 0
0.0322531891891892 0
0.0322944864864865 0
0.0323357837837838 0
0.0323770810810811 0
0.0324183783783784 0
0.0324596756756757 0
0.032500972972973 0
0.0325422702702703 0
0.0325835675675676 0
0.0326248648648649 0
0.0326661621621622 0
0.0327074594594595 0
0.0327487567567568 0
0.0327900540540541 0
0.0328313513513514 0
0.0328726486486486 0
0.0329139459459459 0
0.0329552432432432 0
0.0329965405405405 0
0.0330378378378378 0
0.0330791351351351 0
0.0331204324324324 0
0.0331617297297297 0
0.033203027027027 0
0.0332443243243243 0
0.0332856216216216 0
0.0333269189189189 0
0.0333682162162162 0
0.0334095135135135 0
0.0334508108108108 0
0.0334921081081081 0
0.0335334054054054 0
0.0335747027027027 0
0.033616 0
0.0336572972972973 0
0.0336985945945946 0
0.0337398918918919 0
0.0337811891891892 0
0.0338224864864865 0
0.0338637837837838 0
0.0339050810810811 0
0.0339463783783784 0
0.0339876756756757 0
0.034028972972973 0
0.0340702702702703 0
0.0341115675675676 0
0.0341528648648649 0
0.0341941621621622 0
0.0342354594594595 0
0.0342767567567568 0
0.0343180540540541 0
0.0343593513513513 0
0.0344006486486486 0
0.0344419459459459 0
0.0344832432432432 0
0.0345245405405405 0
0.0345658378378378 0
0.0346071351351351 0
0.0346484324324324 0
0.0346897297297297 0
0.034731027027027 0
0.0347723243243243 0
0.0348136216216216 0
0.0348549189189189 0
0.0348962162162162 0
0.0349375135135135 0
0.0349788108108108 0
0.0350201081081081 0
0.0350614054054054 0
0.0351027027027027 0
0.035144 0
0.0351852972972973 0
0.0352265945945946 0
0.0352678918918919 0
0.0353091891891892 0
0.0353504864864865 0
0.0353917837837838 0
0.0354330810810811 0
0.0354743783783784 0
0.0355156756756757 0
0.035556972972973 0
0.0355982702702703 0
0.0356395675675676 0
0.0356808648648649 0
0.0357221621621622 0
0.0357634594594595 0
0.0358047567567568 0
0.0358460540540541 0
0.0358873513513513 0
0.0359286486486486 0
0.0359699459459459 0
0.0360112432432432 0
0.0360525405405405 0
0.0360938378378378 0
0.0361351351351351 0
0.0361764324324324 0
0.0362177297297297 0
0.036259027027027 0
0.0363003243243243 0
0.0363416216216216 0
0.0363829189189189 0
0.0364242162162162 0
0.0364655135135135 0
0.0365068108108108 0
0.0365481081081081 0
0.0365894054054054 0
0.0366307027027027 0
0.036672 0
0.0367132972972973 0
0.0367545945945946 0
0.0367958918918919 0
0.0368371891891892 0
0.0368784864864865 0
0.0369197837837838 0
0.0369610810810811 0
0.0370023783783784 0
0.0370436756756757 0
0.037084972972973 0
0.0371262702702703 0
0.0371675675675676 0
0.0372088648648649 0
0.0372501621621622 0
0.0372914594594595 0
0.0373327567567568 0
0.037374054054054 0
0.0374153513513514 0
0.0374566486486487 0
0.0374979459459459 0
0.0375392432432432 0
0.0375805405405405 0
0.0376218378378378 0
0.0376631351351351 0
0.0377044324324324 0
0.0377457297297297 0
0.037787027027027 0
0.0378283243243243 0
0.0378696216216216 0
0.0379109189189189 0
0.0379522162162162 0
0.0379935135135135 0
0.0380348108108108 0
0.0380761081081081 0
0.0381174054054054 0
0.0381587027027027 0
0.0382 0
0.0382412972972973 0
0.0382825945945946 0
0.0383238918918919 0
0.0383651891891892 0
0.0384064864864865 0
0.0384477837837838 0
0.0384890810810811 0
0.0385303783783784 0
0.0385716756756757 0
0.038612972972973 0
0.0386542702702703 0
0.0386955675675676 0
0.0387368648648649 0
0.0387781621621622 0
0.0388194594594595 0
0.0388607567567568 0
0.0389020540540541 0
0.0389433513513514 0
0.0389846486486486 0
0.0390259459459459 0
0.0390672432432432 0
0.0391085405405405 0
0.0391498378378378 0
0.0391911351351351 0
0.0392324324324324 0
0.0392737297297297 0
0.039315027027027 0
0.0393563243243243 0
0.0393976216216216 0
0.0394389189189189 0
0.0394802162162162 0
0.0395215135135135 0
0.0395628108108108 0
0.0396041081081081 0
0.0396454054054054 0
0.0396867027027027 0
0.039728 0
0.0397692972972973 0
0.0398105945945946 0
0.0398518918918919 0
0.0398931891891892 0
0.0399344864864865 0
0.0399757837837838 0
0.0400170810810811 0
0.0400583783783784 0
0.0400996756756757 0
0.040140972972973 0
0.0401822702702703 0
0.0402235675675676 0
0.0402648648648649 0
0.0403061621621622 0
0.0403474594594595 0
0.0403887567567568 0
0.0404300540540541 0
0.0404713513513513 0
0.0405126486486486 0
0.0405539459459459 0
0.0405952432432432 0
0.0406365405405405 0
0.0406778378378378 0
0.0407191351351351 0
0.0407604324324324 0
0.0408017297297297 0
0.040843027027027 0
0.0408843243243243 0
0.0409256216216216 0
0.0409669189189189 0
0.0410082162162162 0
0.0410495135135135 0
0.0410908108108108 0
0.0411321081081081 0
0.0411734054054054 0
0.0412147027027027 0
0.041256 0
};
\addplot [semithick, blue, dashed]
table {%
0 0
4.12972972972973e-05 3.63738738738739
8.25945945945946e-05 7.27477477477477
0.000123891891891892 10.9121621621622
0.000165189189189189 14.5495495495495
0.000206486486486486 18.1869369369369
0.000247783783783784 21.8243243243243
0.000289081081081081 25.4617117117117
0.000330378378378378 29.0990990990991
0.000371675675675676 32.7364864864865
0.000412972972972973 36.3738738738739
0.00045427027027027 40.0112612612613
0.000495567567567568 43.6486486486486
0.000536864864864865 47.286036036036
0.000578162162162162 50.9234234234234
0.000619459459459459 54.5608108108108
0.000660756756756757 58.1981981981982
0.000702054054054054 61.8355855855856
0.000743351351351351 65.472972972973
0.000784648648648649 69.1103603603604
0.000825945945945946 72.7477477477478
0.000867243243243243 76.3851351351351
0.00090854054054054 80.0225225225225
0.000949837837837838 83.6599099099099
0.000991135135135135 87.2972972972973
0.00103243243243243 90.9346846846847
0.00107372972972973 94.5720720720721
0.00111502702702703 98.2094594594595
0.00115632432432432 99.9369273221995
0.00119762162162162 99.8127049140923
0.00123891891891892 99.6884825059852
0.00128021621621622 99.564260097878
0.00132151351351351 99.4400376897709
0.00136281081081081 99.3158152816637
0.00140410810810811 99.1915928735566
0.00144540540540541 99.0673704654494
0.0014867027027027 98.9431480573423
0.001528 98.8189256492352
0.0015692972972973 98.694703241128
0.00161059459459459 98.5704808330209
0.00165189189189189 98.4462584249137
0.00169318918918919 98.3220360168066
0.00173448648648649 98.1978136086994
0.00177578378378378 98.0735912005923
0.00181708108108108 97.9493687924851
0.00185837837837838 97.825146384378
0.00189967567567568 97.7009239762708
0.00194097297297297 97.5767015681637
0.00198227027027027 97.4524791600565
0.00202356756756757 97.3282567519494
0.00206486486486486 97.2040343438422
0.00210616216216216 97.0798119357351
0.00214745945945946 96.955589527628
0.00218875675675676 96.8313671195208
0.00223005405405405 96.7071447114137
0.00227135135135135 96.5829223033065
0.00231264864864865 96.4586998951994
0.00235394594594595 96.3344774870922
0.00239524324324324 96.2102550789851
0.00243654054054054 96.0860326708779
0.00247783783783784 95.9618102627708
0.00251913513513513 95.8375878546636
0.00256043243243243 95.7133654465565
0.00260172972972973 95.5891430384493
0.00264302702702703 95.4649206303422
0.00268432432432432 95.340698222235
0.00272562162162162 95.2164758141279
0.00276691891891892 95.0922534060207
0.00280821621621622 94.9680309979136
0.00284951351351351 94.8438085898065
0.00289081081081081 94.7195861816993
0.00293210810810811 94.5953637735922
0.00297340540540541 94.471141365485
0.0030147027027027 94.3469189573779
0.003056 94.2226965492707
0.0030972972972973 94.0984741411636
0.00313859459459459 93.9742517330564
0.00317989189189189 93.8500293249493
0.00322118918918919 93.7258069168421
0.00326248648648649 93.601584508735
0.00330378378378378 93.4773621006278
0.00334508108108108 93.3531396925207
0.00338637837837838 93.2289172844136
0.00342767567567568 93.1046948763064
0.00346897297297297 92.9804724681993
0.00351027027027027 92.8562500600921
0.00355156756756757 92.732027651985
0.00359286486486486 92.6078052438778
0.00363416216216216 92.4835828357707
0.00367545945945946 92.3593604276635
0.00371675675675676 92.2351380195564
0.00375805405405405 92.1109156114492
0.00379935135135135 91.9866932033421
0.00384064864864865 91.8624707952349
0.00388194594594595 91.7382483871278
0.00392324324324324 91.6140259790206
0.00396454054054054 91.4898035709135
0.00400583783783784 91.3655811628064
0.00404713513513514 91.2413587546992
0.00408843243243243 91.1171363465921
0.00412972972972973 90.9929139384849
0.00417102702702703 90.8686915303778
0.00421232432432432 90.7444691222706
0.00425362162162162 90.6202467141635
0.00429491891891892 90.4960243060563
0.00433621621621622 90.3718018979492
0.00437751351351351 90.247579489842
0.00441881081081081 90.1233570817349
0.00446010810810811 89.9991346736277
0.00450140540540541 89.8749122655206
0.0045427027027027 89.7506898574134
0.004584 89.6264674493063
0.0046252972972973 89.5022450411991
0.00466659459459459 89.378022633092
0.00470789189189189 89.2538002249849
0.00474918918918919 89.1295778168777
0.00479048648648649 89.0053554087706
0.00483178378378378 88.8811330006634
0.00487308108108108 88.7569105925563
0.00491437837837838 88.6326881844491
0.00495567567567568 88.508465776342
0.00499697297297297 88.3842433682348
0.00503827027027027 88.2600209601277
0.00507956756756757 88.1357985520205
0.00512086486486486 88.0115761439134
0.00516216216216216 87.8873537358062
0.00520345945945946 87.7631313276991
0.00524475675675676 87.638908919592
0.00528605405405405 87.5146865114848
0.00532735135135135 87.3904641033777
0.00536864864864865 87.2662416952705
0.00540994594594595 87.1420192871634
0.00545124324324324 87.0177968790562
0.00549254054054054 86.8935744709491
0.00553383783783784 86.7693520628419
0.00557513513513514 86.6451296547348
0.00561643243243243 86.5209072466276
0.00565772972972973 86.3966848385205
0.00569902702702703 86.2724624304133
0.00574032432432432 86.1482400223062
0.00578162162162162 86.024017614199
0.00582291891891892 85.8997952060919
0.00586421621621622 85.7755727979848
0.00590551351351351 85.6513503898776
0.00594681081081081 85.5271279817705
0.00598810810810811 85.4029055736633
0.00602940540540541 85.2786831655562
0.0060707027027027 85.154460757449
0.006112 85.0302383493419
0.0061532972972973 84.9060159412347
0.00619459459459459 84.7817935331276
0.00623589189189189 84.6575711250204
0.00627718918918919 84.5333487169133
0.00631848648648649 84.4091263088061
0.00635978378378378 84.284903900699
0.00640108108108108 84.1606814925918
0.00644237837837838 84.0364590844847
0.00648367567567568 83.9122366763776
0.00652497297297297 83.7880142682704
0.00656627027027027 83.6637918601633
0.00660756756756757 83.5395694520561
0.00664886486486486 83.415347043949
0.00669016216216216 83.2911246358418
0.00673145945945946 83.1669022277347
0.00677275675675676 83.0426798196275
0.00681405405405405 82.9184574115204
0.00685535135135135 82.7942350034132
0.00689664864864865 82.6700125953061
0.00693794594594595 82.5457901871989
0.00697924324324324 82.4215677790918
0.00702054054054054 82.2973453709846
0.00706183783783784 82.1731229628775
0.00710313513513513 82.0489005547704
0.00714443243243243 81.9246781466632
0.00718572972972973 81.8004557385561
0.00722702702702703 81.6762333304489
0.00726832432432432 81.5520109223418
0.00730962162162162 81.4277885142346
0.00735091891891892 81.3035661061275
0.00739221621621622 81.1793436980203
0.00743351351351351 81.0551212899132
0.00747481081081081 80.930898881806
0.00751610810810811 80.8066764736989
0.00755740540540541 80.6824540655917
0.0075987027027027 80.5582316574846
0.00764 80.4340092493775
0.0076812972972973 80.3097868412703
0.00772259459459459 80.1855644331632
0.00776389189189189 80.061342025056
0.00780518918918919 79.9371196169489
0.00784648648648649 79.8128972088417
0.00788778378378378 79.6886748007346
0.00792908108108108 79.5644523926274
0.00797037837837838 79.4402299845203
0.00801167567567568 79.3160075764131
0.00805297297297297 79.191785168306
0.00809427027027027 79.0675627601988
0.00813556756756757 78.9433403520917
0.00817686486486486 78.8191179439845
0.00821816216216216 78.6948955358774
0.00825945945945946 78.5706731277702
0.00830075675675676 78.4464507196631
0.00834205405405405 78.322228311556
0.00838335135135135 78.1980059034488
0.00842464864864865 78.0737834953417
0.00846594594594595 77.9495610872345
0.00850724324324324 77.8253386791274
0.00854854054054054 77.7011162710202
0.00858983783783784 77.5768938629131
0.00863113513513514 77.4526714548059
0.00867243243243243 77.3284490466988
0.00871372972972973 77.2042266385916
0.00875502702702703 77.0800042304845
0.00879632432432432 76.9557818223773
0.00883762162162162 76.8315594142702
0.00887891891891892 76.707337006163
0.00892021621621622 76.5831145980559
0.00896151351351351 76.4588921899488
0.00900281081081081 76.3346697818416
0.00904410810810811 76.2104473737345
0.0090854054054054 76.0862249656273
0.0091267027027027 75.9620025575202
0.009168 75.837780149413
0.0092092972972973 75.7135577413059
0.00925059459459459 75.5893353331987
0.00929189189189189 75.4651129250916
0.00933318918918919 75.3408905169844
0.00937448648648649 75.2166681088773
0.00941578378378378 75.0924457007701
0.00945708108108108 74.968223292663
0.00949837837837838 74.8440008845559
0.00953967567567568 74.7197784764487
0.00958097297297297 74.5955560683416
0.00962227027027027 74.4713336602344
0.00966356756756757 74.3471112521273
0.00970486486486486 74.2228888440201
0.00974616216216216 74.098666435913
0.00978745945945946 73.9744440278058
0.00982875675675676 73.8502216196987
0.00987005405405405 73.7259992115915
0.00991135135135135 73.6017768034844
0.00995264864864865 73.4775543953772
0.00999394594594595 73.3533319872701
0.0100352432432432 73.229109579163
0.0100765405405405 73.1048871710558
0.0101178378378378 72.9806647629486
0.0101591351351351 72.8564423548415
0.0102004324324324 72.7322199467344
0.0102417297297297 72.6079975386272
0.010283027027027 72.4837751305201
0.0103243243243243 72.3595527224129
0.0103656216216216 72.2353303143058
0.0104069189189189 72.1111079061986
0.0104482162162162 71.9868854980915
0.0104895135135135 71.8626630899843
0.0105308108108108 71.7384406818772
0.0105721081081081 71.61421827377
0.0106134054054054 71.4899958656629
0.0106547027027027 71.3657734575557
0.010696 71.2415510494486
0.0107372972972973 71.1173286413414
0.0107785945945946 70.9931062332343
0.0108198918918919 70.8688838251272
0.0108611891891892 70.74466141702
0.0109024864864865 70.6204390089129
0.0109437837837838 70.4962166008057
0.0109850810810811 70.3719941926986
0.0110263783783784 70.2477717845914
0.0110676756756757 70.1235493764843
0.011108972972973 69.9993269683771
0.0111502702702703 69.87510456027
0.0111915675675676 69.7508821521628
0.0112328648648649 69.6266597440557
0.0112741621621622 69.5024373359485
0.0113154594594595 69.3782149278414
0.0113567567567568 69.2539925197343
0.0113980540540541 69.1297701116271
0.0114393513513514 69.00554770352
0.0114806486486486 68.8813252954128
0.0115219459459459 68.7571028873057
0.0115632432432432 68.6328804791985
0.0116045405405405 68.5086580710914
0.0116458378378378 68.3844356629842
0.0116871351351351 68.2602132548771
0.0117284324324324 68.1359908467699
0.0117697297297297 68.0117684386628
0.011811027027027 67.8875460305556
0.0118523243243243 67.7633236224485
0.0118936216216216 67.6391012143413
0.0119349189189189 67.5148788062342
0.0119762162162162 67.390656398127
0.0120175135135135 67.2664339900199
0.0120588108108108 67.1422115819128
0.0121001081081081 67.0179891738056
0.0121414054054054 66.8937667656985
0.0121827027027027 66.7695443575913
0.012224 66.6453219494842
0.0122652972972973 66.521099541377
0.0123065945945946 66.3968771332699
0.0123478918918919 66.2726547251627
0.0123891891891892 66.1484323170556
0.0124304864864865 66.0242099089484
0.0124717837837838 65.8999875008413
0.0125130810810811 65.7757650927341
0.0125543783783784 65.651542684627
0.0125956756756757 65.5273202765198
0.012636972972973 65.4030978684127
0.0126782702702703 65.2788754603056
0.0127195675675676 65.1546530521984
0.0127608648648649 65.0304306440913
0.0128021621621622 64.9062082359841
0.0128434594594595 64.781985827877
0.0128847567567568 64.6577634197698
0.0129260540540541 64.5335410116627
0.0129673513513514 64.4093186035555
0.0130086486486486 64.2850961954484
0.0130499459459459 64.1608737873412
0.0130912432432432 64.0366513792341
0.0131325405405405 63.9124289711269
0.0131738378378378 63.7882065630198
0.0132151351351351 63.6639841549127
0.0132564324324324 63.5397617468055
0.0132977297297297 63.4155393386984
0.013339027027027 63.2913169305912
0.0133803243243243 63.1670945224841
0.0134216216216216 63.0428721143769
0.0134629189189189 62.9186497062698
0.0135042162162162 62.7944272981626
0.0135455135135135 62.6702048900555
0.0135868108108108 62.5459824819483
0.0136281081081081 62.4217600738412
0.0136694054054054 62.297537665734
0.0137107027027027 62.1733152576269
0.013752 62.0490928495197
0.0137932972972973 61.9248704414126
0.0138345945945946 61.8006480333055
0.0138758918918919 61.6764256251983
0.0139171891891892 61.5522032170912
0.0139584864864865 61.427980808984
0.0139997837837838 61.3037584008769
0.0140410810810811 61.1795359927697
0.0140823783783784 61.0553135846626
0.0141236756756757 60.9310911765554
0.014164972972973 60.8068687684483
0.0142062702702703 60.6826463603411
0.0142475675675676 60.558423952234
0.0142888648648649 60.4342015441268
0.0143301621621622 60.3099791360197
0.0143714594594595 60.1857567279125
0.0144127567567568 60.0615343198054
0.0144540540540541 59.9373119116983
0.0144953513513514 59.8130895035911
0.0145366486486486 59.688867095484
0.0145779459459459 59.5646446873768
0.0146192432432432 59.4404222792697
0.0146605405405405 59.3161998711625
0.0147018378378378 59.1919774630554
0.0147431351351351 59.0677550549482
0.0147844324324324 58.9435326468411
0.0148257297297297 58.8193102387339
0.014867027027027 58.6950878306268
0.0149083243243243 58.5708654225196
0.0149496216216216 58.4466430144125
0.0149909189189189 58.3224206063054
0.0150322162162162 58.1981981981982
0.0150735135135135 58.0739757900911
0.0151148108108108 57.9497533819839
0.0151561081081081 57.8255309738768
0.0151974054054054 57.7013085657696
0.0152387027027027 57.5770861576625
0.01528 57.4528637495553
0.0153212972972973 57.3286413414482
0.0153625945945946 57.204418933341
0.0154038918918919 57.0801965252339
0.0154451891891892 56.9559741171267
0.0154864864864865 56.8317517090196
0.0155277837837838 56.7075293009124
0.0155690810810811 56.5833068928053
0.0156103783783784 56.4590844846981
0.0156516756756757 56.334862076591
0.015692972972973 56.2106396684839
0.0157342702702703 56.0864172603767
0.0157755675675676 55.9621948522696
0.0158168648648649 55.8379724441624
0.0158581621621622 55.7137500360553
0.0158994594594595 55.5895276279481
0.0159407567567568 55.465305219841
0.0159820540540541 55.3410828117338
0.0160233513513514 55.2168604036267
0.0160646486486486 55.0926379955195
0.0161059459459459 54.9684155874124
0.0161472432432432 54.8441931793052
0.0161885405405405 54.7199707711981
0.0162298378378378 54.5957483630909
0.0162711351351351 54.4715259549838
0.0163124324324324 54.3473035468767
0.0163537297297297 54.2230811387695
0.016395027027027 54.0988587306624
0.0164363243243243 53.9746363225552
0.0164776216216216 53.8504139144481
0.0165189189189189 53.7261915063409
0.0165602162162162 53.6019690982338
0.0166015135135135 53.4777466901266
0.0166428108108108 53.3535242820195
0.0166841081081081 53.2293018739123
0.0167254054054054 53.1050794658052
0.0167667027027027 52.980857057698
0.016808 52.8566346495909
0.0168492972972973 52.7324122414838
0.0168905945945946 52.6081898333766
0.0169318918918919 52.4839674252695
0.0169731891891892 52.3597450171623
0.0170144864864865 52.2355226090552
0.0170557837837838 52.111300200948
0.0170970810810811 51.9870777928409
0.0171383783783784 51.8628553847337
0.0171796756756757 51.7386329766266
0.017220972972973 51.6144105685194
0.0172622702702703 51.4901881604123
0.0173035675675676 51.3659657523051
0.0173448648648649 51.241743344198
0.0173861621621622 51.1175209360908
0.0174274594594595 50.9932985279837
0.0174687567567568 50.8690761198766
0.0175100540540541 50.7448537117694
0.0175513513513514 50.6206313036623
0.0175926486486486 50.4964088955551
0.0176339459459459 50.372186487448
0.0176752432432432 50.2479640793408
0.0177165405405405 50.1237416712337
0.0177578378378378 49.9995192631265
0.0177991351351351 49.8752968550194
0.0178404324324324 49.7510744469122
0.0178817297297297 49.6268520388051
0.017923027027027 49.5026296306979
0.0179643243243243 49.3784072225908
0.0180056216216216 49.2541848144836
0.0180469189189189 49.1299624063765
0.0180882162162162 49.0057399982694
0.0181295135135135 48.8815175901622
0.0181708108108108 48.7572951820551
0.0182121081081081 48.6330727739479
0.0182534054054054 48.5088503658408
0.0182947027027027 48.3846279577336
0.018336 48.2604055496265
0.0183772972972973 48.1361831415193
0.0184185945945946 48.0119607334122
0.0184598918918919 47.887738325305
0.0185011891891892 47.7635159171979
0.0185424864864865 47.6392935090907
0.0185837837837838 47.5150711009836
0.0186250810810811 47.3908486928764
0.0186663783783784 47.2666262847693
0.0187076756756757 47.1424038766622
0.018748972972973 47.018181468555
0.0187902702702703 46.8939590604479
0.0188315675675676 46.7697366523407
0.0188728648648649 46.6455142442336
0.0189141621621622 46.5212918361264
0.0189554594594595 46.3970694280193
0.0189967567567568 46.2728470199121
0.0190380540540541 46.148624611805
0.0190793513513514 46.0244022036978
0.0191206486486486 45.9001797955907
0.0191619459459459 45.7759573874835
0.0192032432432432 45.6517349793764
0.0192445405405405 45.5275125712692
0.0192858378378378 45.4032901631621
0.0193271351351351 45.279067755055
0.0193684324324324 45.1548453469478
0.0194097297297297 45.0306229388407
0.019451027027027 44.9064005307335
0.0194923243243243 44.7821781226264
0.0195336216216216 44.6579557145192
0.0195749189189189 44.5337333064121
0.0196162162162162 44.4095108983049
0.0196575135135135 44.2852884901978
0.0196988108108108 44.1610660820906
0.0197401081081081 44.0368436739835
0.0197814054054054 43.9126212658763
0.0198227027027027 43.7883988577692
0.019864 43.6641764496621
0.0199052972972973 43.5399540415549
0.0199465945945946 43.4157316334478
0.0199878918918919 43.2915092253406
0.0200291891891892 43.1672868172335
0.0200704864864865 43.0430644091263
0.0201117837837838 42.9188420010192
0.0201530810810811 42.794619592912
0.0201943783783784 42.6703971848049
0.0202356756756757 42.5461747766977
0.020276972972973 42.4219523685906
0.0203182702702703 42.2977299604834
0.0203595675675676 42.1735075523763
0.0204008648648649 42.0492851442691
0.0204421621621622 41.925062736162
0.0204834594594595 41.8008403280548
0.0205247567567568 41.6766179199477
0.0205660540540541 41.5523955118406
0.0206073513513514 41.4281731037334
0.0206486486486486 41.3039506956263
0.0206899459459459 41.1797282875191
0.0207312432432432 41.055505879412
0.0207725405405405 40.9312834713048
0.0208138378378378 40.8070610631977
0.0208551351351351 40.6828386550905
0.0208964324324324 40.5586162469834
0.0209377297297297 40.4343938388762
0.020979027027027 40.3101714307691
0.0210203243243243 40.1859490226619
0.0210616216216216 40.0617266145548
0.0211029189189189 39.9375042064476
0.0211442162162162 39.8132817983405
0.0211855135135135 39.6890593902334
0.0212268108108108 39.5648369821262
0.0212681081081081 39.4406145740191
0.0213094054054054 39.3163921659119
0.0213507027027027 39.1921697578048
0.021392 39.0679473496976
0.0214332972972973 38.9437249415905
0.0214745945945946 38.8195025334833
0.0215158918918919 38.6952801253762
0.0215571891891892 38.571057717269
0.0215984864864865 38.4468353091619
0.0216397837837838 38.3226129010547
0.0216810810810811 38.1983904929476
0.0217223783783784 38.0741680848405
0.0217636756756757 37.9499456767333
0.021804972972973 37.8257232686262
0.0218462702702703 37.701500860519
0.0218875675675676 37.5772784524119
0.0219288648648649 37.4530560443047
0.0219701621621622 37.3288336361976
0.0220114594594595 37.2046112280904
0.0220527567567568 37.0803888199833
0.0220940540540541 36.9561664118761
0.0221353513513514 36.831944003769
0.0221766486486486 36.7077215956618
0.0222179459459459 36.5834991875547
0.0222592432432432 36.4592767794475
0.0223005405405405 36.3350543713404
0.0223418378378378 36.2108319632333
0.0223831351351351 36.0866095551261
0.0224244324324324 35.962387147019
0.0224657297297297 35.8381647389118
0.022507027027027 35.7139423308047
0.0225483243243243 35.5897199226975
0.0225896216216216 35.4654975145904
0.0226309189189189 35.3412751064832
0.0226722162162162 35.2170526983761
0.0227135135135135 35.0928302902689
0.0227548108108108 34.9686078821618
0.0227961081081081 34.8443854740546
0.0228374054054054 34.7201630659475
0.0228787027027027 34.5959406578403
0.02292 34.4717182497332
0.0229612972972973 34.3474958416261
0.0230025945945946 34.2232734335189
0.0230438918918919 34.0990510254118
0.0230851891891892 33.9748286173046
0.0231264864864865 33.8506062091975
0.0231677837837838 33.7263838010903
0.0232090810810811 33.6021613929832
0.0232503783783784 33.477938984876
0.0232916756756757 33.3537165767689
0.023332972972973 33.2294941686617
0.0233742702702703 33.1052717605546
0.0234155675675676 32.9810493524474
0.0234568648648649 32.8568269443403
0.0234981621621622 32.7326045362331
0.0235394594594595 32.608382128126
0.0235807567567568 32.4841597200189
0.0236220540540541 32.3599373119117
0.0236633513513513 32.2357149038046
0.0237046486486486 32.1114924956974
0.0237459459459459 31.9872700875903
0.0237872432432432 31.8630476794831
0.0238285405405405 31.738825271376
0.0238698378378378 31.6146028632688
0.0239111351351351 31.4903804551617
0.0239524324324324 31.3661580470545
0.0239937297297297 31.2419356389474
0.024035027027027 31.1177132308402
0.0240763243243243 30.9934908227331
0.0241176216216216 30.8692684146259
0.0241589189189189 30.7450460065188
0.0242002162162162 30.6208235984117
0.0242415135135135 30.4966011903045
0.0242828108108108 30.3723787821974
0.0243241081081081 30.2481563740902
0.0243654054054054 30.1239339659831
0.0244067027027027 29.9997115578759
0.024448 29.8754891497688
0.0244892972972973 29.7512667416616
0.0245305945945946 29.6270443335545
0.0245718918918919 29.5028219254473
0.0246131891891892 29.3785995173402
0.0246544864864865 29.254377109233
0.0246957837837838 29.1301547011259
0.0247370810810811 29.0059322930187
0.0247783783783784 28.8817098849116
0.0248196756756757 28.7574874768045
0.024860972972973 28.6332650686973
0.0249022702702703 28.5090426605902
0.0249435675675676 28.384820252483
0.0249848648648649 28.2605978443759
0.0250261621621622 28.1363754362687
0.0250674594594595 28.0121530281616
0.0251087567567568 27.8879306200544
0.0251500540540541 27.7637082119473
0.0251913513513514 27.6394858038401
0.0252326486486486 27.515263395733
0.0252739459459459 27.3910409876258
0.0253152432432432 27.2668185795187
0.0253565405405405 27.1425961714116
0.0253978378378378 27.0183737633044
0.0254391351351351 26.8941513551973
0.0254804324324324 26.7699289470901
0.0255217297297297 26.645706538983
0.025563027027027 26.5214841308758
0.0256043243243243 26.3972617227687
0.0256456216216216 26.2730393146615
0.0256869189189189 26.1488169065544
0.0257282162162162 26.0245944984472
0.0257695135135135 25.9003720903401
0.0258108108108108 25.7761496822329
0.0258521081081081 25.6519272741258
0.0258934054054054 25.5277048660186
0.0259347027027027 25.4034824579115
0.025976 25.2792600498043
0.0260172972972973 25.1550376416972
0.0260585945945946 25.0308152335901
0.0260998918918919 24.9065928254829
0.0261411891891892 24.7823704173758
0.0261824864864865 24.6581480092686
0.0262237837837838 24.5339256011615
0.0262650810810811 24.4097031930543
0.0263063783783784 24.2854807849472
0.0263476756756757 24.16125837684
0.026388972972973 24.0370359687329
0.0264302702702703 23.9128135606257
0.0264715675675676 23.7885911525186
0.0265128648648649 23.6643687444114
0.0265541621621622 23.5401463363043
0.0265954594594595 23.4159239281971
0.0266367567567568 23.29170152009
0.0266780540540541 23.1674791119829
0.0267193513513513 23.0432567038757
0.0267606486486486 22.9190342957686
0.0268019459459459 22.7948118876614
0.0268432432432432 22.6705894795543
0.0268845405405405 22.5463670714471
0.0269258378378378 22.42214466334
0.0269671351351351 22.2979222552328
0.0270084324324324 22.1736998471257
0.0270497297297297 22.0494774390185
0.027091027027027 21.9252550309114
0.0271323243243243 21.8010326228042
0.0271736216216216 21.6768102146971
0.0272149189189189 21.55258780659
0.0272562162162162 21.4283653984828
0.0272975135135135 21.3041429903757
0.0273388108108108 21.1799205822685
0.0273801081081081 21.0556981741614
0.0274214054054054 20.9314757660542
0.0274627027027027 20.8072533579471
0.027504 20.6830309498399
0.0275452972972973 20.5588085417328
0.0275865945945946 20.4345861336256
0.0276278918918919 20.3103637255185
0.0276691891891892 20.1861413174113
0.0277104864864865 20.0619189093042
0.0277517837837838 19.937696501197
0.0277930810810811 19.8134740930899
0.0278343783783784 19.6892516849828
0.0278756756756757 19.5650292768756
0.027916972972973 19.4408068687685
0.0279582702702703 19.3165844606613
0.0279995675675676 19.1923620525542
0.0280408648648649 19.068139644447
0.0280821621621622 18.9439172363399
0.0281234594594595 18.8196948282327
0.0281647567567568 18.6954724201256
0.0282060540540541 18.5712500120184
0.0282473513513514 18.4470276039113
0.0282886486486486 18.3228051958041
0.0283299459459459 18.198582787697
0.0283712432432432 18.0743603795898
0.0284125405405405 17.9501379714827
0.0284538378378378 17.8259155633756
0.0284951351351351 17.7016931552684
0.0285364324324324 17.5774707471613
0.0285777297297297 17.4532483390541
0.028619027027027 17.329025930947
0.0286603243243243 17.2048035228398
0.0287016216216216 17.0805811147327
0.0287429189189189 16.9563587066255
0.0287842162162162 16.8321362985184
0.0288255135135135 16.7079138904112
0.0288668108108108 16.5836914823041
0.0289081081081081 16.4594690741969
0.0289494054054054 16.3352466660898
0.0289907027027027 16.2110242579826
0.029032 16.0868018498755
0.0290732972972973 15.9625794417684
0.0291145945945946 15.8383570336612
0.0291558918918919 15.7141346255541
0.0291971891891892 15.5899122174469
0.0292384864864865 15.4656898093398
0.0292797837837838 15.3414674012326
0.0293210810810811 15.2172449931255
0.0293623783783784 15.0930225850183
0.0294036756756757 14.9688001769112
0.029444972972973 14.844577768804
0.0294862702702703 14.7203553606969
0.0295275675675676 14.5961329525897
0.0295688648648649 14.4719105444826
0.0296101621621622 14.3476881363755
0.0296514594594595 14.2234657282683
0.0296927567567568 14.0992433201612
0.0297340540540541 13.975020912054
0.0297753513513513 13.8507985039469
0.0298166486486486 13.7265760958397
0.0298579459459459 13.6023536877326
0.0298992432432432 13.4781312796254
0.0299405405405405 13.3539088715183
0.0299818378378378 13.2296864634111
0.0300231351351351 13.105464055304
0.0300644324324324 12.9812416471968
0.0301057297297297 12.8570192390897
0.030147027027027 12.7327968309825
0.0301883243243243 12.6085744228754
0.0302296216216216 12.4843520147682
0.0302709189189189 12.3601296066611
0.0303122162162162 12.235907198554
0.0303535135135135 12.1116847904468
0.0303948108108108 11.9874623823397
0.0304361081081081 11.8632399742325
0.0304774054054054 11.7390175661254
0.0305187027027027 11.6147951580182
0.03056 11.4905727499111
0.0306012972972973 11.3663503418039
0.0306425945945946 11.2421279336968
0.0306838918918919 11.1179055255896
0.0307251891891892 10.9936831174825
0.0307664864864865 10.8694607093753
0.0308077837837838 10.7452383012682
0.0308490810810811 10.621015893161
0.0308903783783784 10.4967934850539
0.0309316756756757 10.3725710769468
0.030972972972973 10.2483486688396
0.0310142702702703 10.1241262607325
0.0310555675675676 9.99990385262532
0.0310968648648649 9.87568144451818
0.0311381621621622 9.75145903641102
0.0311794594594595 9.62723662830388
0.0312207567567568 9.50301422019673
0.0312620540540541 9.37879181208959
0.0313033513513514 9.25456940398243
0.0313446486486486 9.1303469958753
0.0313859459459459 9.00612458776814
0.0314272432432432 8.88190217966098
0.0314685405405405 8.75767977155385
0.0315098378378378 8.63345736344669
0.0315511351351351 8.50923495533956
0.0315924324324324 8.38501254723241
0.0316337297297297 8.26079013912526
0.031675027027027 8.1365677310181
0.0317163243243243 8.01234532291097
0.0317576216216216 7.88812291480382
0.0317989189189189 7.76390050669669
0.0318402162162162 7.63967809858953
0.0318815135135135 7.5154556904824
0.0319228108108108 7.39123328237524
0.0319641081081081 7.2670108742681
0.0320054054054054 7.14278846616094
0.0320467027027027 7.01856605805379
0.032088 6.89434364994665
0.0321292972972973 6.77012124183949
0.0321705945945946 6.64589883373236
0.0322118918918919 6.5216764256252
0.0322531891891892 6.39745401751807
0.0322944864864865 6.27323160941091
0.0323357837837838 6.14900920130377
0.0323770810810811 6.02478679319663
0.0324183783783784 5.90056438508948
0.0324596756756757 5.77634197698232
0.032500972972973 5.65211956887519
0.0325422702702703 5.52789716076803
0.0325835675675676 5.4036747526609
0.0326248648648649 5.27945234455375
0.0326661621621622 5.15522993644659
0.0327074594594595 5.03100752833946
0.0327487567567568 4.9067851202323
0.0327900540540541 4.78256271212516
0.0328313513513514 4.658340304018
0.0328726486486486 4.53411789591087
0.0329139459459459 4.40989548780371
0.0329552432432432 4.28567307969658
0.0329965405405405 4.16145067158942
0.0330378378378378 4.03722826348229
0.0330791351351351 3.91300585537513
0.0331204324324324 3.78878344726799
0.0331617297297297 3.66456103916083
0.033203027027027 3.5403386310537
0.0332443243243243 3.41611622294654
0.0332856216216216 3.29189381483938
0.0333269189189189 3.16767140673225
0.0333682162162162 3.0434489986251
0.0334095135135135 2.91922659051797
0.0334508108108108 2.79500418241081
0.0334921081081081 2.67078177430366
0.0335334054054054 2.54655936619652
0.0335747027027027 2.42233695808937
0.033616 2.29811454998222
0.0336572972972973 2.17389214187509
0.0336985945945946 2.04966973376793
0.0337398918918919 1.9254473256608
0.0337811891891892 1.80122491755364
0.0338224864864865 1.6770025094465
0.0338637837837838 1.55278010133935
0.0339050810810811 1.42855769323219
0.0339463783783784 1.30433528512505
0.0339876756756757 1.1801128770179
0.034028972972973 1.05589046891076
0.0340702702702703 0.931668060803602
0.0341115675675676 0.807445652696472
0.0341528648648649 0.683223244589314
0.0341941621621622 0.559000836482184
0.0342354594594595 0.434778428375026
0.0342767567567568 0.310556020267882
0.0343180540540541 0.186333612160738
0.0343593513513513 0.0621112040535934
0.0344006486486486 0
0.0344419459459459 0
0.0344832432432432 0
0.0345245405405405 0
0.0345658378378378 0
0.0346071351351351 0
0.0346484324324324 0
0.0346897297297297 0
0.034731027027027 0
0.0347723243243243 0
0.0348136216216216 0
0.0348549189189189 0
0.0348962162162162 0
0.0349375135135135 0
0.0349788108108108 0
0.0350201081081081 0
0.0350614054054054 0
0.0351027027027027 0
0.035144 0
0.0351852972972973 0
0.0352265945945946 0
0.0352678918918919 0
0.0353091891891892 0
0.0353504864864865 0
0.0353917837837838 0
0.0354330810810811 0
0.0354743783783784 0
0.0355156756756757 0
0.035556972972973 0
0.0355982702702703 0
0.0356395675675676 0
0.0356808648648649 0
0.0357221621621622 0
0.0357634594594595 0
0.0358047567567568 0
0.0358460540540541 0
0.0358873513513513 0
0.0359286486486486 0
0.0359699459459459 0
0.0360112432432432 0
0.0360525405405405 0
0.0360938378378378 0
0.0361351351351351 0
0.0361764324324324 0
0.0362177297297297 0
0.036259027027027 0
0.0363003243243243 0
0.0363416216216216 0
0.0363829189189189 0
0.0364242162162162 0
0.0364655135135135 0
0.0365068108108108 0
0.0365481081081081 0
0.0365894054054054 0
0.0366307027027027 0
0.036672 0
0.0367132972972973 0
0.0367545945945946 0
0.0367958918918919 0
0.0368371891891892 0
0.0368784864864865 0
0.0369197837837838 0
0.0369610810810811 0
0.0370023783783784 0
0.0370436756756757 0
0.037084972972973 0
0.0371262702702703 0
0.0371675675675676 0
0.0372088648648649 0
0.0372501621621622 0
0.0372914594594595 0
0.0373327567567568 0
0.037374054054054 0
0.0374153513513514 0
0.0374566486486487 0
0.0374979459459459 0
0.0375392432432432 0
0.0375805405405405 0
0.0376218378378378 0
0.0376631351351351 0
0.0377044324324324 0
0.0377457297297297 0
0.037787027027027 0
0.0378283243243243 0
0.0378696216216216 0
0.0379109189189189 0
0.0379522162162162 0
0.0379935135135135 0
0.0380348108108108 0
0.0380761081081081 0
0.0381174054054054 0
0.0381587027027027 0
0.0382 0
0.0382412972972973 0
0.0382825945945946 0
0.0383238918918919 0
0.0383651891891892 0
0.0384064864864865 0
0.0384477837837838 0
0.0384890810810811 0
0.0385303783783784 0
0.0385716756756757 0
0.038612972972973 0
0.0386542702702703 0
0.0386955675675676 0
0.0387368648648649 0
0.0387781621621622 0
0.0388194594594595 0
0.0388607567567568 0
0.0389020540540541 0
0.0389433513513514 0
0.0389846486486486 0
0.0390259459459459 0
0.0390672432432432 0
0.0391085405405405 0
0.0391498378378378 0
0.0391911351351351 0
0.0392324324324324 0
0.0392737297297297 0
0.039315027027027 0
0.0393563243243243 0
0.0393976216216216 0
0.0394389189189189 0
0.0394802162162162 0
0.0395215135135135 0
0.0395628108108108 0
0.0396041081081081 0
0.0396454054054054 0
0.0396867027027027 0
0.039728 0
0.0397692972972973 0
0.0398105945945946 0
0.0398518918918919 0
0.0398931891891892 0
0.0399344864864865 0
0.0399757837837838 0
0.0400170810810811 0
0.0400583783783784 0
0.0400996756756757 0
0.040140972972973 0
0.0401822702702703 0
0.0402235675675676 0
0.0402648648648649 0
0.0403061621621622 0
0.0403474594594595 0
0.0403887567567568 0
0.0404300540540541 0
0.0404713513513513 0
0.0405126486486486 0
0.0405539459459459 0
0.0405952432432432 0
0.0406365405405405 0
0.0406778378378378 0
0.0407191351351351 0
0.0407604324324324 0
0.0408017297297297 0
0.040843027027027 0
0.0408843243243243 0
0.0409256216216216 0
0.0409669189189189 0
0.0410082162162162 0
0.0410495135135135 0
0.0410908108108108 0
0.0411321081081081 0
0.0411734054054054 0
0.0412147027027027 0
0.041256 0
};
\addplot [semithick, blue, dashed]
table {%
0 0
4.12972972972973e-05 4.12972972972973
8.25945945945946e-05 8.25945945945946
0.000123891891891892 12.3891891891892
0.000165189189189189 16.5189189189189
0.000206486486486486 20.6486486486486
0.000247783783783784 24.7783783783784
0.000289081081081081 28.9081081081081
0.000330378378378378 33.0378378378378
0.000371675675675676 37.1675675675676
0.000412972972972973 41.2972972972973
0.00045427027027027 45.427027027027
0.000495567567567568 49.5567567567568
0.000536864864864865 53.6864864864865
0.000578162162162162 57.8162162162162
0.000619459459459459 61.9459459459459
0.000660756756756757 66.0756756756757
0.000702054054054054 70.2054054054054
0.000743351351351351 74.3351351351351
0.000784648648648649 78.4648648648649
0.000825945945945946 79.9113905794802
0.000867243243243243 79.7703539184863
0.00090854054054054 79.6293172574923
0.000949837837837838 79.4882805964983
0.000991135135135135 79.3472439355043
0.00103243243243243 79.2062072745104
0.00107372972972973 79.0651706135164
0.00111502702702703 78.9241339525224
0.00115632432432432 78.7830972915284
0.00119762162162162 78.6420606305345
0.00123891891891892 78.5010239695405
0.00128021621621622 78.3599873085465
0.00132151351351351 78.2189506475526
0.00136281081081081 78.0779139865586
0.00140410810810811 77.9368773255646
0.00144540540540541 77.7958406645706
0.0014867027027027 77.6548040035767
0.001528 77.5137673425827
0.0015692972972973 77.3727306815887
0.00161059459459459 77.2316940205948
0.00165189189189189 77.0906573596008
0.00169318918918919 76.9496206986068
0.00173448648648649 76.8085840376129
0.00177578378378378 76.6675473766189
0.00181708108108108 76.5265107156249
0.00185837837837838 76.3854740546309
0.00189967567567568 76.244437393637
0.00194097297297297 76.103400732643
0.00198227027027027 75.962364071649
0.00202356756756757 75.8213274106551
0.00206486486486486 75.6802907496611
0.00210616216216216 75.5392540886671
0.00214745945945946 75.3982174276731
0.00218875675675676 75.2571807666792
0.00223005405405405 75.1161441056852
0.00227135135135135 74.9751074446912
0.00231264864864865 74.8340707836973
0.00235394594594595 74.6930341227033
0.00239524324324324 74.5519974617093
0.00243654054054054 74.4109608007153
0.00247783783783784 74.2699241397214
0.00251913513513513 74.1288874787274
0.00256043243243243 73.9878508177334
0.00260172972972973 73.8468141567395
0.00264302702702703 73.7057774957455
0.00268432432432432 73.5647408347515
0.00272562162162162 73.4237041737575
0.00276691891891892 73.2826675127636
0.00280821621621622 73.1416308517696
0.00284951351351351 73.0005941907756
0.00289081081081081 72.8595575297817
0.00293210810810811 72.7185208687877
0.00297340540540541 72.5774842077937
0.0030147027027027 72.4364475467997
0.003056 72.2954108858058
0.0030972972972973 72.1543742248118
0.00313859459459459 72.0133375638178
0.00317989189189189 71.8723009028239
0.00322118918918919 71.7312642418299
0.00326248648648649 71.5902275808359
0.00330378378378378 71.4491909198419
0.00334508108108108 71.308154258848
0.00338637837837838 71.167117597854
0.00342767567567568 71.02608093686
0.00346897297297297 70.8850442758661
0.00351027027027027 70.7440076148721
0.00355156756756757 70.6029709538781
0.00359286486486486 70.4619342928841
0.00363416216216216 70.3208976318902
0.00367545945945946 70.1798609708962
0.00371675675675676 70.0388243099022
0.00375805405405405 69.8977876489082
0.00379935135135135 69.7567509879143
0.00384064864864865 69.6157143269203
0.00388194594594595 69.4746776659263
0.00392324324324324 69.3336410049324
0.00396454054054054 69.1926043439384
0.00400583783783784 69.0515676829444
0.00404713513513514 68.9105310219504
0.00408843243243243 68.7694943609565
0.00412972972972973 68.6284576999625
0.00417102702702703 68.4874210389685
0.00421232432432432 68.3463843779746
0.00425362162162162 68.2053477169806
0.00429491891891892 68.0643110559866
0.00433621621621622 67.9232743949926
0.00437751351351351 67.7822377339987
0.00441881081081081 67.6412010730047
0.00446010810810811 67.5001644120107
0.00450140540540541 67.3591277510168
0.0045427027027027 67.2180910900228
0.004584 67.0770544290288
0.0046252972972973 66.9360177680348
0.00466659459459459 66.7949811070409
0.00470789189189189 66.6539444460469
0.00474918918918919 66.5129077850529
0.00479048648648649 66.371871124059
0.00483178378378378 66.230834463065
0.00487308108108108 66.089797802071
0.00491437837837838 65.948761141077
0.00495567567567568 65.8077244800831
0.00499697297297297 65.6666878190891
0.00503827027027027 65.5256511580951
0.00507956756756757 65.3846144971012
0.00512086486486486 65.2435778361072
0.00516216216216216 65.1025411751132
0.00520345945945946 64.9615045141192
0.00524475675675676 64.8204678531253
0.00528605405405405 64.6794311921313
0.00532735135135135 64.5383945311373
0.00536864864864865 64.3973578701434
0.00540994594594595 64.2563212091494
0.00545124324324324 64.1152845481554
0.00549254054054054 63.9742478871614
0.00553383783783784 63.8332112261675
0.00557513513513514 63.6921745651735
0.00561643243243243 63.5511379041795
0.00565772972972973 63.4101012431856
0.00569902702702703 63.2690645821916
0.00574032432432432 63.1280279211976
0.00578162162162162 62.9869912602036
0.00582291891891892 62.8459545992097
0.00586421621621622 62.7049179382157
0.00590551351351351 62.5638812772217
0.00594681081081081 62.4228446162278
0.00598810810810811 62.2818079552338
0.00602940540540541 62.1407712942398
0.0060707027027027 61.9997346332458
0.006112 61.8586979722519
0.0061532972972973 61.7176613112579
0.00619459459459459 61.5766246502639
0.00623589189189189 61.43558798927
0.00627718918918919 61.294551328276
0.00631848648648649 61.153514667282
0.00635978378378378 61.012478006288
0.00640108108108108 60.8714413452941
0.00644237837837838 60.7304046843001
0.00648367567567568 60.5893680233061
0.00652497297297297 60.4483313623122
0.00656627027027027 60.3072947013182
0.00660756756756757 60.1662580403242
0.00664886486486486 60.0252213793302
0.00669016216216216 59.8841847183363
0.00673145945945946 59.7431480573423
0.00677275675675676 59.6021113963483
0.00681405405405405 59.4610747353544
0.00685535135135135 59.3200380743604
0.00689664864864865 59.1790014133664
0.00693794594594595 59.0379647523724
0.00697924324324324 58.8969280913785
0.00702054054054054 58.7558914303845
0.00706183783783784 58.6148547693905
0.00710313513513513 58.4738181083966
0.00714443243243243 58.3327814474026
0.00718572972972973 58.1917447864086
0.00722702702702703 58.0507081254146
0.00726832432432432 57.9096714644207
0.00730962162162162 57.7686348034267
0.00735091891891892 57.6275981424327
0.00739221621621622 57.4865614814388
0.00743351351351351 57.3455248204448
0.00747481081081081 57.2044881594508
0.00751610810810811 57.0634514984568
0.00755740540540541 56.9224148374629
0.0075987027027027 56.7813781764689
0.00764 56.6403415154749
0.0076812972972973 56.499304854481
0.00772259459459459 56.358268193487
0.00776389189189189 56.217231532493
0.00780518918918919 56.076194871499
0.00784648648648649 55.9351582105051
0.00788778378378378 55.7941215495111
0.00792908108108108 55.6530848885171
0.00797037837837838 55.5120482275232
0.00801167567567568 55.3710115665292
0.00805297297297297 55.2299749055352
0.00809427027027027 55.0889382445412
0.00813556756756757 54.9479015835473
0.00817686486486486 54.8068649225533
0.00821816216216216 54.6658282615593
0.00825945945945946 54.5247916005654
0.00830075675675676 54.3837549395714
0.00834205405405405 54.2427182785774
0.00838335135135135 54.1016816175834
0.00842464864864865 53.9606449565895
0.00846594594594595 53.8196082955955
0.00850724324324324 53.6785716346015
0.00854854054054054 53.5375349736075
0.00858983783783784 53.3964983126136
0.00863113513513514 53.2554616516196
0.00867243243243243 53.1144249906256
0.00871372972972973 52.9733883296317
0.00875502702702703 52.8323516686377
0.00879632432432432 52.6913150076437
0.00883762162162162 52.5502783466498
0.00887891891891892 52.4092416856558
0.00892021621621622 52.2682050246618
0.00896151351351351 52.1271683636678
0.00900281081081081 51.9861317026739
0.00904410810810811 51.8450950416799
0.0090854054054054 51.7040583806859
0.0091267027027027 51.563021719692
0.009168 51.421985058698
0.0092092972972973 51.280948397704
0.00925059459459459 51.13991173671
0.00929189189189189 50.9988750757161
0.00933318918918919 50.8578384147221
0.00937448648648649 50.7168017537281
0.00941578378378378 50.5757650927342
0.00945708108108108 50.4347284317402
0.00949837837837838 50.2936917707462
0.00953967567567568 50.1526551097522
0.00958097297297297 50.0116184487583
0.00962227027027027 49.8705817877643
0.00966356756756757 49.7295451267703
0.00970486486486486 49.5885084657763
0.00974616216216216 49.4474718047824
0.00978745945945946 49.3064351437884
0.00982875675675676 49.1653984827944
0.00987005405405405 49.0243618218005
0.00991135135135135 48.8833251608065
0.00995264864864865 48.7422884998125
0.00999394594594595 48.6012518388185
0.0100352432432432 48.4602151778246
0.0100765405405405 48.3191785168306
0.0101178378378378 48.1781418558366
0.0101591351351351 48.0371051948427
0.0102004324324324 47.8960685338487
0.0102417297297297 47.7550318728547
0.010283027027027 47.6139952118607
0.0103243243243243 47.4729585508668
0.0103656216216216 47.3319218898728
0.0104069189189189 47.1908852288788
0.0104482162162162 47.0498485678849
0.0104895135135135 46.9088119068909
0.0105308108108108 46.7677752458969
0.0105721081081081 46.6267385849029
0.0106134054054054 46.485701923909
0.0106547027027027 46.344665262915
0.010696 46.203628601921
0.0107372972972973 46.0625919409271
0.0107785945945946 45.9215552799331
0.0108198918918919 45.7805186189391
0.0108611891891892 45.6394819579451
0.0109024864864865 45.4984452969512
0.0109437837837838 45.3574086359572
0.0109850810810811 45.2163719749632
0.0110263783783784 45.0753353139693
0.0110676756756757 44.9342986529753
0.011108972972973 44.7932619919813
0.0111502702702703 44.6522253309873
0.0111915675675676 44.5111886699934
0.0112328648648649 44.3701520089994
0.0112741621621622 44.2291153480054
0.0113154594594595 44.0880786870115
0.0113567567567568 43.9470420260175
0.0113980540540541 43.8060053650235
0.0114393513513514 43.6649687040295
0.0114806486486486 43.5239320430356
0.0115219459459459 43.3828953820416
0.0115632432432432 43.2418587210476
0.0116045405405405 43.1008220600537
0.0116458378378378 42.9597853990597
0.0116871351351351 42.8187487380657
0.0117284324324324 42.6777120770717
0.0117697297297297 42.5366754160778
0.011811027027027 42.3956387550838
0.0118523243243243 42.2546020940898
0.0118936216216216 42.1135654330959
0.0119349189189189 41.9725287721019
0.0119762162162162 41.8314921111079
0.0120175135135135 41.6904554501139
0.0120588108108108 41.54941878912
0.0121001081081081 41.408382128126
0.0121414054054054 41.267345467132
0.0121827027027027 41.1263088061381
0.012224 40.9852721451441
0.0122652972972973 40.8442354841501
0.0123065945945946 40.7031988231561
0.0123478918918919 40.5621621621622
0.0123891891891892 40.4211255011682
0.0124304864864865 40.2800888401742
0.0124717837837838 40.1390521791803
0.0125130810810811 39.9980155181863
0.0125543783783784 39.8569788571923
0.0125956756756757 39.7159421961983
0.012636972972973 39.5749055352044
0.0126782702702703 39.4338688742104
0.0127195675675676 39.2928322132164
0.0127608648648649 39.1517955522225
0.0128021621621622 39.0107588912285
0.0128434594594595 38.8697222302345
0.0128847567567568 38.7286855692405
0.0129260540540541 38.5876489082466
0.0129673513513514 38.4466122472526
0.0130086486486486 38.3055755862586
0.0130499459459459 38.1645389252647
0.0130912432432432 38.0235022642707
0.0131325405405405 37.8824656032767
0.0131738378378378 37.7414289422827
0.0132151351351351 37.6003922812888
0.0132564324324324 37.4593556202948
0.0132977297297297 37.3183189593008
0.013339027027027 37.1772822983069
0.0133803243243243 37.0362456373129
0.0134216216216216 36.8952089763189
0.0134629189189189 36.7541723153249
0.0135042162162162 36.613135654331
0.0135455135135135 36.472098993337
0.0135868108108108 36.331062332343
0.0136281081081081 36.1900256713491
0.0136694054054054 36.0489890103551
0.0137107027027027 35.9079523493611
0.013752 35.7669156883671
0.0137932972972973 35.6258790273732
0.0138345945945946 35.4848423663792
0.0138758918918919 35.3438057053852
0.0139171891891892 35.2027690443913
0.0139584864864865 35.0617323833973
0.0139997837837838 34.9206957224033
0.0140410810810811 34.7796590614093
0.0140823783783784 34.6386224004154
0.0141236756756757 34.4975857394214
0.014164972972973 34.3565490784274
0.0142062702702703 34.2155124174335
0.0142475675675676 34.0744757564395
0.0142888648648649 33.9334390954455
0.0143301621621622 33.7924024344515
0.0143714594594595 33.6513657734576
0.0144127567567568 33.5103291124636
0.0144540540540541 33.3692924514696
0.0144953513513514 33.2282557904757
0.0145366486486486 33.0872191294817
0.0145779459459459 32.9461824684877
0.0146192432432432 32.8051458074937
0.0146605405405405 32.6641091464998
0.0147018378378378 32.5230724855058
0.0147431351351351 32.3820358245118
0.0147844324324324 32.2409991635178
0.0148257297297297 32.0999625025239
0.014867027027027 31.9589258415299
0.0149083243243243 31.8178891805359
0.0149496216216216 31.676852519542
0.0149909189189189 31.535815858548
0.0150322162162162 31.394779197554
0.0150735135135135 31.25374253656
0.0151148108108108 31.1127058755661
0.0151561081081081 30.9716692145721
0.0151974054054054 30.8306325535781
0.0152387027027027 30.6895958925842
0.01528 30.5485592315902
0.0153212972972973 30.4075225705962
0.0153625945945946 30.2664859096023
0.0154038918918919 30.1254492486083
0.0154451891891892 29.9844125876143
0.0154864864864865 29.8433759266203
0.0155277837837838 29.7023392656264
0.0155690810810811 29.5613026046324
0.0156103783783784 29.4202659436384
0.0156516756756757 29.2792292826445
0.015692972972973 29.1381926216505
0.0157342702702703 28.9971559606565
0.0157755675675676 28.8561192996625
0.0158168648648649 28.7150826386686
0.0158581621621622 28.5740459776746
0.0158994594594595 28.4330093166806
0.0159407567567568 28.2919726556867
0.0159820540540541 28.1509359946927
0.0160233513513514 28.0098993336987
0.0160646486486486 27.8688626727047
0.0161059459459459 27.7278260117108
0.0161472432432432 27.5867893507168
0.0161885405405405 27.4457526897228
0.0162298378378378 27.3047160287288
0.0162711351351351 27.1636793677349
0.0163124324324324 27.0226427067409
0.0163537297297297 26.8816060457469
0.016395027027027 26.740569384753
0.0164363243243243 26.599532723759
0.0164776216216216 26.458496062765
0.0165189189189189 26.317459401771
0.0165602162162162 26.1764227407771
0.0166015135135135 26.0353860797831
0.0166428108108108 25.8943494187891
0.0166841081081081 25.7533127577952
0.0167254054054054 25.6122760968012
0.0167667027027027 25.4712394358072
0.016808 25.3302027748132
0.0168492972972973 25.1891661138193
0.0168905945945946 25.0481294528253
0.0169318918918919 24.9070927918313
0.0169731891891892 24.7660561308374
0.0170144864864865 24.6250194698434
0.0170557837837838 24.4839828088494
0.0170970810810811 24.3429461478554
0.0171383783783784 24.2019094868615
0.0171796756756757 24.0608728258675
0.017220972972973 23.9198361648735
0.0172622702702703 23.7787995038795
0.0173035675675676 23.6377628428856
0.0173448648648649 23.4967261818916
0.0173861621621622 23.3556895208976
0.0174274594594595 23.2146528599037
0.0174687567567568 23.0736161989097
0.0175100540540541 22.9325795379157
0.0175513513513514 22.7915428769218
0.0175926486486486 22.6505062159278
0.0176339459459459 22.5094695549338
0.0176752432432432 22.3684328939398
0.0177165405405405 22.2273962329459
0.0177578378378378 22.0863595719519
0.0177991351351351 21.9453229109579
0.0178404324324324 21.8042862499639
0.0178817297297297 21.66324958897
0.017923027027027 21.522212927976
0.0179643243243243 21.381176266982
0.0180056216216216 21.2401396059881
0.0180469189189189 21.0991029449941
0.0180882162162162 20.9580662840001
0.0181295135135135 20.8170296230061
0.0181708108108108 20.6759929620122
0.0182121081081081 20.5349563010182
0.0182534054054054 20.3939196400242
0.0182947027027027 20.2528829790303
0.018336 20.1118463180363
0.0183772972972973 19.9708096570423
0.0184185945945946 19.8297729960484
0.0184598918918919 19.6887363350544
0.0185011891891892 19.5476996740604
0.0185424864864865 19.4066630130664
0.0185837837837838 19.2656263520725
0.0186250810810811 19.1245896910785
0.0186663783783784 18.9835530300845
0.0187076756756757 18.8425163690905
0.018748972972973 18.7014797080966
0.0187902702702703 18.5604430471026
0.0188315675675676 18.4194063861086
0.0188728648648649 18.2783697251147
0.0189141621621622 18.1373330641207
0.0189554594594595 17.9962964031267
0.0189967567567568 17.8552597421328
0.0190380540540541 17.7142230811388
0.0190793513513514 17.5731864201448
0.0191206486486486 17.4321497591508
0.0191619459459459 17.2911130981569
0.0192032432432432 17.1500764371629
0.0192445405405405 17.0090397761689
0.0192858378378378 16.868003115175
0.0193271351351351 16.726966454181
0.0193684324324324 16.585929793187
0.0194097297297297 16.444893132193
0.019451027027027 16.3038564711991
0.0194923243243243 16.1628198102051
0.0195336216216216 16.0217831492111
0.0195749189189189 15.8807464882172
0.0196162162162162 15.7397098272232
0.0196575135135135 15.5986731662292
0.0196988108108108 15.4576365052352
0.0197401081081081 15.3165998442413
0.0197814054054054 15.1755631832473
0.0198227027027027 15.0345265222533
0.019864 14.8934898612593
0.0199052972972973 14.7524532002654
0.0199465945945946 14.6114165392714
0.0199878918918919 14.4703798782774
0.0200291891891892 14.3293432172835
0.0200704864864865 14.1883065562895
0.0201117837837838 14.0472698952955
0.0201530810810811 13.9062332343016
0.0201943783783784 13.7651965733076
0.0202356756756757 13.6241599123136
0.020276972972973 13.4831232513196
0.0203182702702703 13.3420865903256
0.0203595675675676 13.2010499293317
0.0204008648648649 13.0600132683377
0.0204421621621622 12.9189766073438
0.0204834594594595 12.7779399463498
0.0205247567567568 12.6369032853558
0.0205660540540541 12.4958666243618
0.0206073513513514 12.3548299633679
0.0206486486486486 12.2137933023739
0.0206899459459459 12.0727566413799
0.0207312432432432 11.9317199803859
0.0207725405405405 11.790683319392
0.0208138378378378 11.649646658398
0.0208551351351351 11.508609997404
0.0208964324324324 11.3675733364101
0.0209377297297297 11.2265366754161
0.020979027027027 11.0855000144221
0.0210203243243243 10.9444633534281
0.0210616216216216 10.8034266924342
0.0211029189189189 10.6623900314402
0.0211442162162162 10.5213533704462
0.0211855135135135 10.3803167094523
0.0212268108108108 10.2392800484583
0.0212681081081081 10.0982433874643
0.0213094054054054 9.95720672647035
0.0213507027027027 9.81617006547637
0.021392 9.67513340448241
0.0214332972972973 9.53409674348843
0.0214745945945946 9.39306008249446
0.0215158918918919 9.25202342150048
0.0215571891891892 9.11098676050651
0.0215984864864865 8.96995009951254
0.0216397837837838 8.82891343851857
0.0216810810810811 8.68787677752459
0.0217223783783784 8.54684011653063
0.0217636756756757 8.40580345553666
0.021804972972973 8.26476679454268
0.0218462702702703 8.12373013354872
0.0218875675675676 7.98269347255474
0.0219288648648649 7.84165681156077
0.0219701621621622 7.70062015056681
0.0220114594594595 7.55958348957283
0.0220527567567568 7.41854682857885
0.0220940540540541 7.27751016758488
0.0221353513513514 7.1364735065909
0.0221766486486486 6.99543684559694
0.0222179459459459 6.85440018460297
0.0222592432432432 6.71336352360899
0.0223005405405405 6.57232686261503
0.0223418378378378 6.43129020162105
0.0223831351351351 6.29025354062709
0.0224244324324324 6.14921687963312
0.0224657297297297 6.00818021863914
0.022507027027027 5.86714355764518
0.0225483243243243 5.7261068966512
0.0225896216216216 5.58507023565723
0.0226309189189189 5.44403357466327
0.0226722162162162 5.30299691366928
0.0227135135135135 5.16196025267531
0.0227548108108108 5.02092359168134
0.0227961081081081 4.87988693068736
0.0228374054054054 4.7388502696934
0.0228787027027027 4.59781360869943
0.02292 4.45677694770545
0.0229612972972973 4.31574028671149
0.0230025945945946 4.17470362571751
0.0230438918918919 4.03366696472354
0.0230851891891892 3.89263030372958
0.0231264864864865 3.7515936427356
0.0231677837837838 3.61055698174162
0.0232090810810811 3.46952032074766
0.0232503783783784 3.32848365975369
0.0232916756756757 3.18744699875971
0.023332972972973 3.04641033776574
0.0233742702702703 2.90537367677176
0.0234155675675676 2.7643370157778
0.0234568648648649 2.62330035478382
0.0234981621621622 2.48226369378985
0.0235394594594595 2.34122703279589
0.0235807567567568 2.20019037180191
0.0236220540540541 2.05915371080793
0.0236633513513513 1.91811704981397
0.0237046486486486 1.77708038882
0.0237459459459459 1.63604372782602
0.0237872432432432 1.49500706683206
0.0238285405405405 1.35397040583808
0.0238698378378378 1.21293374484411
0.0239111351351351 1.07189708385013
0.0239524324324324 0.930860422856156
0.0239937297297297 0.789823761862195
0.024035027027027 0.648787100868219
0.0240763243243243 0.507750439874243
0.0241176216216216 0.366713778880282
0.0241589189189189 0.225677117886306
0.0242002162162162 0.0846404568923305
0.0242415135135135 0
0.0242828108108108 0
0.0243241081081081 0
0.0243654054054054 0
0.0244067027027027 0
0.024448 0
0.0244892972972973 0
0.0245305945945946 0
0.0245718918918919 0
0.0246131891891892 0
0.0246544864864865 0
0.0246957837837838 0
0.0247370810810811 0
0.0247783783783784 0
0.0248196756756757 0
0.024860972972973 0
0.0249022702702703 0
0.0249435675675676 0
0.0249848648648649 0
0.0250261621621622 0
0.0250674594594595 0
0.0251087567567568 0
0.0251500540540541 0
0.0251913513513514 0
0.0252326486486486 0
0.0252739459459459 0
0.0253152432432432 0
0.0253565405405405 0
0.0253978378378378 0
0.0254391351351351 0
0.0254804324324324 0
0.0255217297297297 0
0.025563027027027 0
0.0256043243243243 0
0.0256456216216216 0
0.0256869189189189 0
0.0257282162162162 0
0.0257695135135135 0
0.0258108108108108 0
0.0258521081081081 0
0.0258934054054054 0
0.0259347027027027 0
0.025976 0
0.0260172972972973 0
0.0260585945945946 0
0.0260998918918919 0
0.0261411891891892 0
0.0261824864864865 0
0.0262237837837838 0
0.0262650810810811 0
0.0263063783783784 0
0.0263476756756757 0
0.026388972972973 0
0.0264302702702703 0
0.0264715675675676 0
0.0265128648648649 0
0.0265541621621622 0
0.0265954594594595 0
0.0266367567567568 0
0.0266780540540541 0
0.0267193513513513 0
0.0267606486486486 0
0.0268019459459459 0
0.0268432432432432 0
0.0268845405405405 0
0.0269258378378378 0
0.0269671351351351 0
0.0270084324324324 0
0.0270497297297297 0
0.027091027027027 0
0.0271323243243243 0
0.0271736216216216 0
0.0272149189189189 0
0.0272562162162162 0
0.0272975135135135 0
0.0273388108108108 0
0.0273801081081081 0
0.0274214054054054 0
0.0274627027027027 0
0.027504 0
0.0275452972972973 0
0.0275865945945946 0
0.0276278918918919 0
0.0276691891891892 0
0.0277104864864865 0
0.0277517837837838 0
0.0277930810810811 0
0.0278343783783784 0
0.0278756756756757 0
0.027916972972973 0
0.0279582702702703 0
0.0279995675675676 0
0.0280408648648649 0
0.0280821621621622 0
0.0281234594594595 0
0.0281647567567568 0
0.0282060540540541 0
0.0282473513513514 0
0.0282886486486486 0
0.0283299459459459 0
0.0283712432432432 0
0.0284125405405405 0
0.0284538378378378 0
0.0284951351351351 0
0.0285364324324324 0
0.0285777297297297 0
0.028619027027027 0
0.0286603243243243 0
0.0287016216216216 0
0.0287429189189189 0
0.0287842162162162 0
0.0288255135135135 0
0.0288668108108108 0
0.0289081081081081 0
0.0289494054054054 0
0.0289907027027027 0
0.029032 0
0.0290732972972973 0
0.0291145945945946 0
0.0291558918918919 0
0.0291971891891892 0
0.0292384864864865 0
0.0292797837837838 0
0.0293210810810811 0
0.0293623783783784 0
0.0294036756756757 0
0.029444972972973 0
0.0294862702702703 0
0.0295275675675676 0
0.0295688648648649 0
0.0296101621621622 0
0.0296514594594595 0
0.0296927567567568 0
0.0297340540540541 0
0.0297753513513513 0
0.0298166486486486 0
0.0298579459459459 0
0.0298992432432432 0
0.0299405405405405 0
0.0299818378378378 0
0.0300231351351351 0
0.0300644324324324 0
0.0301057297297297 0
0.030147027027027 0
0.0301883243243243 0
0.0302296216216216 0
0.0302709189189189 0
0.0303122162162162 0
0.0303535135135135 0
0.0303948108108108 0
0.0304361081081081 0
0.0304774054054054 0
0.0305187027027027 0
0.03056 0
0.0306012972972973 0
0.0306425945945946 0
0.0306838918918919 0
0.0307251891891892 0
0.0307664864864865 0
0.0308077837837838 0
0.0308490810810811 0
0.0308903783783784 0
0.0309316756756757 0
0.030972972972973 0
0.0310142702702703 0
0.0310555675675676 0
0.0310968648648649 0
0.0311381621621622 0
0.0311794594594595 0
0.0312207567567568 0
0.0312620540540541 0
0.0313033513513514 0
0.0313446486486486 0
0.0313859459459459 0
0.0314272432432432 0
0.0314685405405405 0
0.0315098378378378 0
0.0315511351351351 0
0.0315924324324324 0
0.0316337297297297 0
0.031675027027027 0
0.0317163243243243 0
0.0317576216216216 0
0.0317989189189189 0
0.0318402162162162 0
0.0318815135135135 0
0.0319228108108108 0
0.0319641081081081 0
0.0320054054054054 0
0.0320467027027027 0
0.032088 0
0.0321292972972973 0
0.0321705945945946 0
0.0322118918918919 0
0.0322531891891892 0
0.0322944864864865 0
0.0323357837837838 0
0.0323770810810811 0
0.0324183783783784 0
0.0324596756756757 0
0.032500972972973 0
0.0325422702702703 0
0.0325835675675676 0
0.0326248648648649 0
0.0326661621621622 0
0.0327074594594595 0
0.0327487567567568 0
0.0327900540540541 0
0.0328313513513514 0
0.0328726486486486 0
0.0329139459459459 0
0.0329552432432432 0
0.0329965405405405 0
0.0330378378378378 0
0.0330791351351351 0
0.0331204324324324 0
0.0331617297297297 0
0.033203027027027 0
0.0332443243243243 0
0.0332856216216216 0
0.0333269189189189 0
0.0333682162162162 0
0.0334095135135135 0
0.0334508108108108 0
0.0334921081081081 0
0.0335334054054054 0
0.0335747027027027 0
0.033616 0
0.0336572972972973 0
0.0336985945945946 0
0.0337398918918919 0
0.0337811891891892 0
0.0338224864864865 0
0.0338637837837838 0
0.0339050810810811 0
0.0339463783783784 0
0.0339876756756757 0
0.034028972972973 0
0.0340702702702703 0
0.0341115675675676 0
0.0341528648648649 0
0.0341941621621622 0
0.0342354594594595 0
0.0342767567567568 0
0.0343180540540541 0
0.0343593513513513 0
0.0344006486486486 0
0.0344419459459459 0
0.0344832432432432 0
0.0345245405405405 0
0.0345658378378378 0
0.0346071351351351 0
0.0346484324324324 0
0.0346897297297297 0
0.034731027027027 0
0.0347723243243243 0
0.0348136216216216 0
0.0348549189189189 0
0.0348962162162162 0
0.0349375135135135 0
0.0349788108108108 0
0.0350201081081081 0
0.0350614054054054 0
0.0351027027027027 0
0.035144 0
0.0351852972972973 0
0.0352265945945946 0
0.0352678918918919 0
0.0353091891891892 0
0.0353504864864865 0
0.0353917837837838 0
0.0354330810810811 0
0.0354743783783784 0
0.0355156756756757 0
0.035556972972973 0
0.0355982702702703 0
0.0356395675675676 0
0.0356808648648649 0
0.0357221621621622 0
0.0357634594594595 0
0.0358047567567568 0
0.0358460540540541 0
0.0358873513513513 0
0.0359286486486486 0
0.0359699459459459 0
0.0360112432432432 0
0.0360525405405405 0
0.0360938378378378 0
0.0361351351351351 0
0.0361764324324324 0
0.0362177297297297 0
0.036259027027027 0
0.0363003243243243 0
0.0363416216216216 0
0.0363829189189189 0
0.0364242162162162 0
0.0364655135135135 0
0.0365068108108108 0
0.0365481081081081 0
0.0365894054054054 0
0.0366307027027027 0
0.036672 0
0.0367132972972973 0
0.0367545945945946 0
0.0367958918918919 0
0.0368371891891892 0
0.0368784864864865 0
0.0369197837837838 0
0.0369610810810811 0
0.0370023783783784 0
0.0370436756756757 0
0.037084972972973 0
0.0371262702702703 0
0.0371675675675676 0
0.0372088648648649 0
0.0372501621621622 0
0.0372914594594595 0
0.0373327567567568 0
0.037374054054054 0
0.0374153513513514 0
0.0374566486486487 0
0.0374979459459459 0
0.0375392432432432 0
0.0375805405405405 0
0.0376218378378378 0
0.0376631351351351 0
0.0377044324324324 0
0.0377457297297297 0
0.037787027027027 0
0.0378283243243243 0
0.0378696216216216 0
0.0379109189189189 0
0.0379522162162162 0
0.0379935135135135 0
0.0380348108108108 0
0.0380761081081081 0
0.0381174054054054 0
0.0381587027027027 0
0.0382 0
0.0382412972972973 0
0.0382825945945946 0
0.0383238918918919 0
0.0383651891891892 0
0.0384064864864865 0
0.0384477837837838 0
0.0384890810810811 0
0.0385303783783784 0
0.0385716756756757 0
0.038612972972973 0
0.0386542702702703 0
0.0386955675675676 0
0.0387368648648649 0
0.0387781621621622 0
0.0388194594594595 0
0.0388607567567568 0
0.0389020540540541 0
0.0389433513513514 0
0.0389846486486486 0
0.0390259459459459 0
0.0390672432432432 0
0.0391085405405405 0
0.0391498378378378 0
0.0391911351351351 0
0.0392324324324324 0
0.0392737297297297 0
0.039315027027027 0
0.0393563243243243 0
0.0393976216216216 0
0.0394389189189189 0
0.0394802162162162 0
0.0395215135135135 0
0.0395628108108108 0
0.0396041081081081 0
0.0396454054054054 0
0.0396867027027027 0
0.039728 0
0.0397692972972973 0
0.0398105945945946 0
0.0398518918918919 0
0.0398931891891892 0
0.0399344864864865 0
0.0399757837837838 0
0.0400170810810811 0
0.0400583783783784 0
0.0400996756756757 0
0.040140972972973 0
0.0401822702702703 0
0.0402235675675676 0
0.0402648648648649 0
0.0403061621621622 0
0.0403474594594595 0
0.0403887567567568 0
0.0404300540540541 0
0.0404713513513513 0
0.0405126486486486 0
0.0405539459459459 0
0.0405952432432432 0
0.0406365405405405 0
0.0406778378378378 0
0.0407191351351351 0
0.0407604324324324 0
0.0408017297297297 0
0.040843027027027 0
0.0408843243243243 0
0.0409256216216216 0
0.0409669189189189 0
0.0410082162162162 0
0.0410495135135135 0
0.0410908108108108 0
0.0411321081081081 0
0.0411734054054054 0
0.0412147027027027 0
0.041256 0
};
\addplot [semithick, black, dashed]
table {%
0 0
4.12972972972973e-05 4.12972972972973
8.25945945945946e-05 8.25945945945946
0.000123891891891892 12.3891891891892
0.000165189189189189 16.5189189189189
0.000206486486486486 20.6486486486486
0.000247783783783784 24.7783783783784
0.000289081081081081 28.9081081081081
0.000330378378378378 33.0378378378378
0.000371675675675676 37.1675675675676
0.000412972972972973 41.2972972972973
0.00045427027027027 45.427027027027
0.000495567567567568 49.5567567567568
0.000536864864864865 53.6864864864865
0.000578162162162162 57.8162162162162
0.000619459459459459 61.9459459459459
0.000660756756756757 66.0756756756757
0.000702054054054054 70.2054054054054
0.000743351351351351 74.3351351351351
0.000784648648648649 78.4648648648649
0.000825945945945946 79.9113905794802
0.000867243243243243 79.7703539184863
0.00090854054054054 79.6293172574923
0.000949837837837838 79.4882805964983
0.000991135135135135 79.3472439355043
0.00103243243243243 79.2062072745104
0.00107372972972973 79.0651706135164
0.00111502702702703 78.9241339525224
0.00115632432432432 78.7830972915284
0.00119762162162162 78.6420606305345
0.00123891891891892 78.5010239695405
0.00128021621621622 78.3599873085465
0.00132151351351351 78.2189506475526
0.00136281081081081 78.0779139865586
0.00140410810810811 77.9368773255646
0.00144540540540541 77.7958406645706
0.0014867027027027 77.6548040035767
0.001528 77.5137673425827
0.0015692972972973 77.3727306815887
0.00161059459459459 77.2316940205948
0.00165189189189189 77.0906573596008
0.00169318918918919 76.9496206986068
0.00173448648648649 76.8085840376129
0.00177578378378378 76.6675473766189
0.00181708108108108 76.5265107156249
0.00185837837837838 76.3854740546309
0.00189967567567568 76.244437393637
0.00194097297297297 76.103400732643
0.00198227027027027 75.962364071649
0.00202356756756757 75.8213274106551
0.00206486486486486 75.6802907496611
0.00210616216216216 75.5392540886671
0.00214745945945946 75.3982174276731
0.00218875675675676 75.2571807666792
0.00223005405405405 75.1161441056852
0.00227135135135135 74.9751074446912
0.00231264864864865 74.8340707836973
0.00235394594594595 74.6930341227033
0.00239524324324324 74.5519974617093
0.00243654054054054 74.4109608007153
0.00247783783783784 74.2699241397214
0.00251913513513513 74.1288874787274
0.00256043243243243 73.9878508177334
0.00260172972972973 73.8468141567395
0.00264302702702703 73.7057774957455
0.00268432432432432 73.5647408347515
0.00272562162162162 73.4237041737575
0.00276691891891892 73.2826675127636
0.00280821621621622 73.1416308517696
0.00284951351351351 73.0005941907756
0.00289081081081081 72.8595575297817
0.00293210810810811 72.7185208687877
0.00297340540540541 72.5774842077937
0.0030147027027027 72.4364475467997
0.003056 72.2954108858058
0.0030972972972973 72.1543742248118
0.00313859459459459 72.0133375638178
0.00317989189189189 71.8723009028239
0.00322118918918919 71.7312642418299
0.00326248648648649 71.5902275808359
0.00330378378378378 71.4491909198419
0.00334508108108108 71.308154258848
0.00338637837837838 71.167117597854
0.00342767567567568 71.02608093686
0.00346897297297297 70.8850442758661
0.00351027027027027 70.7440076148721
0.00355156756756757 70.6029709538781
0.00359286486486486 70.4619342928841
0.00363416216216216 70.3208976318902
0.00367545945945946 70.1798609708962
0.00371675675675676 70.0388243099022
0.00375805405405405 69.8977876489082
0.00379935135135135 69.7567509879143
0.00384064864864865 69.6157143269203
0.00388194594594595 69.4746776659263
0.00392324324324324 69.3336410049324
0.00396454054054054 69.1926043439384
0.00400583783783784 69.0515676829444
0.00404713513513514 68.9105310219504
0.00408843243243243 68.7694943609565
0.00412972972972973 68.6284576999625
0.00417102702702703 68.4874210389685
0.00421232432432432 68.3463843779746
0.00425362162162162 68.2053477169806
0.00429491891891892 68.0643110559866
0.00433621621621622 67.9232743949926
0.00437751351351351 67.7822377339987
0.00441881081081081 67.6412010730047
0.00446010810810811 67.5001644120107
0.00450140540540541 67.3591277510168
0.0045427027027027 67.2180910900228
0.004584 67.0770544290288
0.0046252972972973 66.9360177680348
0.00466659459459459 66.7949811070409
0.00470789189189189 66.6539444460469
0.00474918918918919 66.5129077850529
0.00479048648648649 66.371871124059
0.00483178378378378 66.230834463065
0.00487308108108108 66.089797802071
0.00491437837837838 65.948761141077
0.00495567567567568 65.8077244800831
0.00499697297297297 65.6666878190891
0.00503827027027027 65.5256511580951
0.00507956756756757 65.3846144971012
0.00512086486486486 65.2435778361072
0.00516216216216216 65.1025411751132
0.00520345945945946 64.9615045141192
0.00524475675675676 64.8204678531253
0.00528605405405405 64.6794311921313
0.00532735135135135 64.5383945311373
0.00536864864864865 64.3973578701434
0.00540994594594595 64.2563212091494
0.00545124324324324 64.1152845481554
0.00549254054054054 63.9742478871614
0.00553383783783784 63.8332112261675
0.00557513513513514 63.6921745651735
0.00561643243243243 63.5511379041795
0.00565772972972973 63.4101012431856
0.00569902702702703 63.2690645821916
0.00574032432432432 63.1280279211976
0.00578162162162162 62.9869912602036
0.00582291891891892 62.8459545992097
0.00586421621621622 62.7049179382157
0.00590551351351351 62.5638812772217
0.00594681081081081 62.4228446162278
0.00598810810810811 62.2818079552338
0.00602940540540541 62.1407712942398
0.0060707027027027 61.9997346332458
0.006112 61.8586979722519
0.0061532972972973 61.7176613112579
0.00619459459459459 61.5766246502639
0.00623589189189189 61.43558798927
0.00627718918918919 61.294551328276
0.00631848648648649 61.153514667282
0.00635978378378378 61.012478006288
0.00640108108108108 60.8714413452941
0.00644237837837838 60.7304046843001
0.00648367567567568 60.5893680233061
0.00652497297297297 60.4483313623122
0.00656627027027027 60.3072947013182
0.00660756756756757 60.1662580403242
0.00664886486486486 60.0252213793302
0.00669016216216216 59.8841847183363
0.00673145945945946 59.7431480573423
0.00677275675675676 59.6021113963483
0.00681405405405405 59.4610747353544
0.00685535135135135 59.3200380743604
0.00689664864864865 59.1790014133664
0.00693794594594595 59.0379647523724
0.00697924324324324 58.8969280913785
0.00702054054054054 58.7558914303845
0.00706183783783784 58.6148547693905
0.00710313513513513 58.4738181083966
0.00714443243243243 58.3327814474026
0.00718572972972973 58.1917447864086
0.00722702702702703 58.0507081254146
0.00726832432432432 57.9096714644207
0.00730962162162162 57.7686348034267
0.00735091891891892 57.6275981424327
0.00739221621621622 57.4865614814388
0.00743351351351351 57.3455248204448
0.00747481081081081 57.2044881594508
0.00751610810810811 57.0634514984568
0.00755740540540541 56.9224148374629
0.0075987027027027 56.7813781764689
0.00764 56.6403415154749
0.0076812972972973 56.499304854481
0.00772259459459459 56.358268193487
0.00776389189189189 56.217231532493
0.00780518918918919 56.076194871499
0.00784648648648649 55.9351582105051
0.00788778378378378 55.7941215495111
0.00792908108108108 55.6530848885171
0.00797037837837838 55.5120482275232
0.00801167567567568 55.3710115665292
0.00805297297297297 55.2299749055352
0.00809427027027027 55.0889382445412
0.00813556756756757 54.9479015835473
0.00817686486486486 54.8068649225533
0.00821816216216216 54.6658282615593
0.00825945945945946 54.5247916005654
0.00830075675675676 54.3837549395714
0.00834205405405405 54.2427182785774
0.00838335135135135 54.1016816175834
0.00842464864864865 53.9606449565895
0.00846594594594595 53.8196082955955
0.00850724324324324 53.6785716346015
0.00854854054054054 53.5375349736075
0.00858983783783784 53.3964983126136
0.00863113513513514 53.2554616516196
0.00867243243243243 53.1144249906256
0.00871372972972973 52.9733883296317
0.00875502702702703 52.8323516686377
0.00879632432432432 52.6913150076437
0.00883762162162162 52.5502783466498
0.00887891891891892 52.4092416856558
0.00892021621621622 52.2682050246618
0.00896151351351351 52.1271683636678
0.00900281081081081 51.9861317026739
0.00904410810810811 51.8450950416799
0.0090854054054054 51.7040583806859
0.0091267027027027 51.563021719692
0.009168 51.421985058698
0.0092092972972973 51.280948397704
0.00925059459459459 51.13991173671
0.00929189189189189 50.9988750757161
0.00933318918918919 50.8578384147221
0.00937448648648649 50.7168017537281
0.00941578378378378 50.5757650927342
0.00945708108108108 50.4347284317402
0.00949837837837838 50.2936917707462
0.00953967567567568 50.1526551097522
0.00958097297297297 50.0116184487583
0.00962227027027027 49.8705817877643
0.00966356756756757 49.7295451267703
0.00970486486486486 49.5885084657763
0.00974616216216216 49.4474718047824
0.00978745945945946 49.3064351437884
0.00982875675675676 49.1653984827944
0.00987005405405405 49.0243618218005
0.00991135135135135 48.8833251608065
0.00995264864864865 48.7422884998125
0.00999394594594595 48.6012518388185
0.0100352432432432 48.4602151778246
0.0100765405405405 48.3191785168306
0.0101178378378378 48.1781418558366
0.0101591351351351 48.0371051948427
0.0102004324324324 47.8960685338487
0.0102417297297297 47.7550318728547
0.010283027027027 47.6139952118607
0.0103243243243243 47.4729585508668
0.0103656216216216 47.3319218898728
0.0104069189189189 47.1908852288788
0.0104482162162162 47.0498485678849
0.0104895135135135 46.9088119068909
0.0105308108108108 46.7677752458969
0.0105721081081081 46.6267385849029
0.0106134054054054 46.485701923909
0.0106547027027027 46.344665262915
0.010696 46.203628601921
0.0107372972972973 46.0625919409271
0.0107785945945946 45.9215552799331
0.0108198918918919 45.7805186189391
0.0108611891891892 45.6394819579451
0.0109024864864865 45.4984452969512
0.0109437837837838 45.3574086359572
0.0109850810810811 45.2163719749632
0.0110263783783784 45.0753353139693
0.0110676756756757 44.9342986529753
0.011108972972973 44.7932619919813
0.0111502702702703 44.6522253309873
0.0111915675675676 44.5111886699934
0.0112328648648649 44.3701520089994
0.0112741621621622 44.2291153480054
0.0113154594594595 44.0880786870115
0.0113567567567568 43.9470420260175
0.0113980540540541 43.8060053650235
0.0114393513513514 43.6649687040295
0.0114806486486486 43.5239320430356
0.0115219459459459 43.3828953820416
0.0115632432432432 43.2418587210476
0.0116045405405405 43.1008220600537
0.0116458378378378 42.9597853990597
0.0116871351351351 42.8187487380657
0.0117284324324324 42.6777120770717
0.0117697297297297 42.5366754160778
0.011811027027027 42.3956387550838
0.0118523243243243 42.2546020940898
0.0118936216216216 42.1135654330959
0.0119349189189189 41.9725287721019
0.0119762162162162 41.8314921111079
0.0120175135135135 41.6904554501139
0.0120588108108108 41.54941878912
0.0121001081081081 41.408382128126
0.0121414054054054 41.267345467132
0.0121827027027027 41.1263088061381
0.012224 40.9852721451441
0.0122652972972973 40.8442354841501
0.0123065945945946 40.7031988231561
0.0123478918918919 40.5621621621622
0.0123891891891892 40.4211255011682
0.0124304864864865 40.2800888401742
0.0124717837837838 40.1390521791803
0.0125130810810811 39.9980155181863
0.0125543783783784 39.8569788571923
0.0125956756756757 39.7159421961983
0.012636972972973 39.5749055352044
0.0126782702702703 39.4338688742104
0.0127195675675676 39.2928322132164
0.0127608648648649 39.1517955522225
0.0128021621621622 39.0107588912285
0.0128434594594595 38.8697222302345
0.0128847567567568 38.7286855692405
0.0129260540540541 38.5876489082466
0.0129673513513514 38.4466122472526
0.0130086486486486 38.3055755862586
0.0130499459459459 38.1645389252647
0.0130912432432432 38.0235022642707
0.0131325405405405 37.8824656032767
0.0131738378378378 37.7414289422827
0.0132151351351351 37.6003922812888
0.0132564324324324 37.4593556202948
0.0132977297297297 37.3183189593008
0.013339027027027 37.1772822983069
0.0133803243243243 37.0362456373129
0.0134216216216216 36.8952089763189
0.0134629189189189 36.7541723153249
0.0135042162162162 36.613135654331
0.0135455135135135 36.472098993337
0.0135868108108108 36.331062332343
0.0136281081081081 36.1900256713491
0.0136694054054054 36.0489890103551
0.0137107027027027 35.9079523493611
0.013752 35.7669156883671
0.0137932972972973 35.6258790273732
0.0138345945945946 35.4848423663792
0.0138758918918919 35.3438057053852
0.0139171891891892 35.2027690443913
0.0139584864864865 35.0617323833973
0.0139997837837838 34.9206957224033
0.0140410810810811 34.7796590614093
0.0140823783783784 34.6386224004154
0.0141236756756757 34.4975857394214
0.014164972972973 34.3565490784274
0.0142062702702703 34.2155124174335
0.0142475675675676 34.0744757564395
0.0142888648648649 33.9334390954455
0.0143301621621622 33.7924024344515
0.0143714594594595 33.6513657734576
0.0144127567567568 33.5103291124636
0.0144540540540541 33.3692924514696
0.0144953513513514 33.2282557904757
0.0145366486486486 33.0872191294817
0.0145779459459459 32.9461824684877
0.0146192432432432 32.8051458074937
0.0146605405405405 32.6641091464998
0.0147018378378378 32.5230724855058
0.0147431351351351 32.3820358245118
0.0147844324324324 32.2409991635178
0.0148257297297297 32.0999625025239
0.014867027027027 31.9589258415299
0.0149083243243243 31.8178891805359
0.0149496216216216 31.676852519542
0.0149909189189189 31.535815858548
0.0150322162162162 31.394779197554
0.0150735135135135 31.25374253656
0.0151148108108108 31.1127058755661
0.0151561081081081 30.9716692145721
0.0151974054054054 30.8306325535781
0.0152387027027027 30.6895958925842
0.01528 30.5485592315902
0.0153212972972973 30.4075225705962
0.0153625945945946 30.2664859096023
0.0154038918918919 30.1254492486083
0.0154451891891892 29.9844125876143
0.0154864864864865 29.8433759266203
0.0155277837837838 29.7023392656264
0.0155690810810811 29.5613026046324
0.0156103783783784 29.4202659436384
0.0156516756756757 29.2792292826445
0.015692972972973 29.1381926216505
0.0157342702702703 28.9971559606565
0.0157755675675676 28.8561192996625
0.0158168648648649 28.7150826386686
0.0158581621621622 28.5740459776746
0.0158994594594595 28.4330093166806
0.0159407567567568 28.2919726556867
0.0159820540540541 28.1509359946927
0.0160233513513514 28.0098993336987
0.0160646486486486 27.8688626727047
0.0161059459459459 27.7278260117108
0.0161472432432432 27.5867893507168
0.0161885405405405 27.4457526897228
0.0162298378378378 27.3047160287288
0.0162711351351351 27.1636793677349
0.0163124324324324 27.0226427067409
0.0163537297297297 26.8816060457469
0.016395027027027 26.740569384753
0.0164363243243243 26.599532723759
0.0164776216216216 26.458496062765
0.0165189189189189 26.317459401771
0.0165602162162162 26.1764227407771
0.0166015135135135 26.0353860797831
0.0166428108108108 25.8943494187891
0.0166841081081081 25.7533127577952
0.0167254054054054 25.6122760968012
0.0167667027027027 25.4712394358072
0.016808 25.3302027748132
0.0168492972972973 25.1891661138193
0.0168905945945946 25.0481294528253
0.0169318918918919 24.9070927918313
0.0169731891891892 24.7660561308374
0.0170144864864865 24.6250194698434
0.0170557837837838 24.4839828088494
0.0170970810810811 24.3429461478554
0.0171383783783784 24.2019094868615
0.0171796756756757 24.0608728258675
0.017220972972973 23.9198361648735
0.0172622702702703 23.7787995038795
0.0173035675675676 23.6377628428856
0.0173448648648649 23.4967261818916
0.0173861621621622 23.3556895208976
0.0174274594594595 23.2146528599037
0.0174687567567568 23.0736161989097
0.0175100540540541 22.9325795379157
0.0175513513513514 22.7915428769218
0.0175926486486486 22.6505062159278
0.0176339459459459 22.5094695549338
0.0176752432432432 22.3684328939398
0.0177165405405405 22.2273962329459
0.0177578378378378 22.0863595719519
0.0177991351351351 21.9453229109579
0.0178404324324324 21.8042862499639
0.0178817297297297 21.66324958897
0.017923027027027 21.522212927976
0.0179643243243243 21.381176266982
0.0180056216216216 21.2401396059881
0.0180469189189189 21.0991029449941
0.0180882162162162 20.9580662840001
0.0181295135135135 20.8170296230061
0.0181708108108108 20.6759929620122
0.0182121081081081 20.5349563010182
0.0182534054054054 20.3939196400242
0.0182947027027027 20.2528829790303
0.018336 20.1118463180363
0.0183772972972973 19.9708096570423
0.0184185945945946 19.8297729960484
0.0184598918918919 19.6887363350544
0.0185011891891892 19.5476996740604
0.0185424864864865 19.4066630130664
0.0185837837837838 19.2656263520725
0.0186250810810811 19.1245896910785
0.0186663783783784 18.9835530300845
0.0187076756756757 18.8425163690905
0.018748972972973 18.7014797080966
0.0187902702702703 18.5604430471026
0.0188315675675676 18.4194063861086
0.0188728648648649 18.2783697251147
0.0189141621621622 18.1373330641207
0.0189554594594595 17.9962964031267
0.0189967567567568 17.8552597421328
0.0190380540540541 17.7142230811388
0.0190793513513514 17.5731864201448
0.0191206486486486 17.4321497591508
0.0191619459459459 17.2911130981569
0.0192032432432432 17.1500764371629
0.0192445405405405 17.0090397761689
0.0192858378378378 16.868003115175
0.0193271351351351 16.726966454181
0.0193684324324324 16.585929793187
0.0194097297297297 16.444893132193
0.019451027027027 16.3038564711991
0.0194923243243243 16.1628198102051
0.0195336216216216 16.0217831492111
0.0195749189189189 15.8807464882172
0.0196162162162162 15.7397098272232
0.0196575135135135 15.5986731662292
0.0196988108108108 15.4576365052352
0.0197401081081081 15.3165998442413
0.0197814054054054 15.1755631832473
0.0198227027027027 15.0345265222533
0.019864 14.8934898612593
0.0199052972972973 14.7524532002654
0.0199465945945946 14.6114165392714
0.0199878918918919 14.4703798782774
0.0200291891891892 14.3293432172835
0.0200704864864865 14.1883065562895
0.0201117837837838 14.0472698952955
0.0201530810810811 13.9062332343016
0.0201943783783784 13.7651965733076
0.0202356756756757 13.6241599123136
0.020276972972973 13.4831232513196
0.0203182702702703 13.3420865903256
0.0203595675675676 13.2010499293317
0.0204008648648649 13.0600132683377
0.0204421621621622 12.9189766073438
0.0204834594594595 12.7779399463498
0.0205247567567568 12.6369032853558
0.0205660540540541 12.4958666243618
0.0206073513513514 12.3548299633679
0.0206486486486486 12.2137933023739
0.0206899459459459 12.0727566413799
0.0207312432432432 11.9317199803859
0.0207725405405405 11.790683319392
0.0208138378378378 11.649646658398
0.0208551351351351 11.508609997404
0.0208964324324324 11.3675733364101
0.0209377297297297 11.2265366754161
0.020979027027027 11.0855000144221
0.0210203243243243 10.9444633534281
0.0210616216216216 10.8034266924342
0.0211029189189189 10.6623900314402
0.0211442162162162 10.5213533704462
0.0211855135135135 10.3803167094523
0.0212268108108108 10.2392800484583
0.0212681081081081 10.0982433874643
0.0213094054054054 9.95720672647035
0.0213507027027027 9.81617006547637
0.021392 9.67513340448241
0.0214332972972973 9.53409674348843
0.0214745945945946 9.39306008249446
0.0215158918918919 9.25202342150048
0.0215571891891892 9.11098676050651
0.0215984864864865 8.96995009951254
0.0216397837837838 8.82891343851857
0.0216810810810811 8.68787677752459
0.0217223783783784 8.54684011653063
0.0217636756756757 8.40580345553666
0.021804972972973 8.26476679454268
0.0218462702702703 8.12373013354872
0.0218875675675676 7.98269347255474
0.0219288648648649 7.84165681156077
0.0219701621621622 7.70062015056681
0.0220114594594595 7.55958348957283
0.0220527567567568 7.41854682857885
0.0220940540540541 7.27751016758488
0.0221353513513514 7.1364735065909
0.0221766486486486 6.99543684559694
0.0222179459459459 6.85440018460297
0.0222592432432432 6.71336352360899
0.0223005405405405 6.57232686261503
0.0223418378378378 6.43129020162105
0.0223831351351351 6.29025354062709
0.0224244324324324 6.14921687963312
0.0224657297297297 6.00818021863914
0.022507027027027 5.86714355764518
0.0225483243243243 5.7261068966512
0.0225896216216216 5.58507023565723
0.0226309189189189 5.44403357466327
0.0226722162162162 5.30299691366928
0.0227135135135135 5.16196025267531
0.0227548108108108 5.02092359168134
0.0227961081081081 4.87988693068736
0.0228374054054054 4.7388502696934
0.0228787027027027 4.59781360869943
0.02292 4.45677694770545
0.0229612972972973 4.31574028671149
0.0230025945945946 4.17470362571751
0.0230438918918919 4.03366696472354
0.0230851891891892 3.89263030372958
0.0231264864864865 3.7515936427356
0.0231677837837838 3.61055698174162
0.0232090810810811 3.46952032074766
0.0232503783783784 3.32848365975369
0.0232916756756757 3.18744699875971
0.023332972972973 3.04641033776574
0.0233742702702703 2.90537367677176
0.0234155675675676 2.7643370157778
0.0234568648648649 2.62330035478382
0.0234981621621622 2.48226369378985
0.0235394594594595 2.34122703279589
0.0235807567567568 2.20019037180191
0.0236220540540541 2.05915371080793
0.0236633513513513 1.91811704981397
0.0237046486486486 1.77708038882
0.0237459459459459 1.63604372782602
0.0237872432432432 1.49500706683206
0.0238285405405405 1.35397040583808
0.0238698378378378 1.21293374484411
0.0239111351351351 1.07189708385013
0.0239524324324324 0.930860422856156
0.0239937297297297 0.789823761862195
0.024035027027027 0.648787100868219
0.0240763243243243 0.507750439874243
0.0241176216216216 0.366713778880282
0.0241589189189189 0.225677117886306
0.0242002162162162 0.0846404568923305
0.0242415135135135 0
0.0242828108108108 0
0.0243241081081081 0
0.0243654054054054 0
0.0244067027027027 0
0.024448 0
0.0244892972972973 0
0.0245305945945946 0
0.0245718918918919 0
0.0246131891891892 0
0.0246544864864865 0
0.0246957837837838 0
0.0247370810810811 0
0.0247783783783784 0
0.0248196756756757 0
0.024860972972973 0
0.0249022702702703 0
0.0249435675675676 0
0.0249848648648649 0
0.0250261621621622 0
0.0250674594594595 0
0.0251087567567568 0
0.0251500540540541 0
0.0251913513513514 0
0.0252326486486486 0
0.0252739459459459 0
0.0253152432432432 0
0.0253565405405405 0
0.0253978378378378 0
0.0254391351351351 0
0.0254804324324324 0
0.0255217297297297 0
0.025563027027027 0
0.0256043243243243 0
0.0256456216216216 0
0.0256869189189189 0
0.0257282162162162 0
0.0257695135135135 0
0.0258108108108108 0
0.0258521081081081 0
0.0258934054054054 0
0.0259347027027027 0
0.025976 0
0.0260172972972973 0
0.0260585945945946 0
0.0260998918918919 0
0.0261411891891892 0
0.0261824864864865 0
0.0262237837837838 0
0.0262650810810811 0
0.0263063783783784 0
0.0263476756756757 0
0.026388972972973 0
0.0264302702702703 0
0.0264715675675676 0
0.0265128648648649 0
0.0265541621621622 0
0.0265954594594595 0
0.0266367567567568 0
0.0266780540540541 0
0.0267193513513513 0
0.0267606486486486 0
0.0268019459459459 0
0.0268432432432432 0
0.0268845405405405 0
0.0269258378378378 0
0.0269671351351351 0
0.0270084324324324 0
0.0270497297297297 0
0.027091027027027 0
0.0271323243243243 0
0.0271736216216216 0
0.0272149189189189 0
0.0272562162162162 0
0.0272975135135135 0
0.0273388108108108 0
0.0273801081081081 0
0.0274214054054054 0
0.0274627027027027 0
0.027504 0
0.0275452972972973 0
0.0275865945945946 0
0.0276278918918919 0
0.0276691891891892 0
0.0277104864864865 0
0.0277517837837838 0
0.0277930810810811 0
0.0278343783783784 0
0.0278756756756757 0
0.027916972972973 0
0.0279582702702703 0
0.0279995675675676 0
0.0280408648648649 0
0.0280821621621622 0
0.0281234594594595 0
0.0281647567567568 0
0.0282060540540541 0
0.0282473513513514 0
0.0282886486486486 0
0.0283299459459459 0
0.0283712432432432 0
0.0284125405405405 0
0.0284538378378378 0
0.0284951351351351 0
0.0285364324324324 0
0.0285777297297297 0
0.028619027027027 0
0.0286603243243243 0
0.0287016216216216 0
0.0287429189189189 0
0.0287842162162162 0
0.0288255135135135 0
0.0288668108108108 0
0.0289081081081081 0
0.0289494054054054 0
0.0289907027027027 0
0.029032 0
0.0290732972972973 0
0.0291145945945946 0
0.0291558918918919 0
0.0291971891891892 0
0.0292384864864865 0
0.0292797837837838 0
0.0293210810810811 0
0.0293623783783784 0
0.0294036756756757 0
0.029444972972973 0
0.0294862702702703 0
0.0295275675675676 0
0.0295688648648649 0
0.0296101621621622 0
0.0296514594594595 0
0.0296927567567568 0
0.0297340540540541 0
0.0297753513513513 0
0.0298166486486486 0
0.0298579459459459 0
0.0298992432432432 0
0.0299405405405405 0
0.0299818378378378 0
0.0300231351351351 0
0.0300644324324324 0
0.0301057297297297 0
0.030147027027027 0
0.0301883243243243 0
0.0302296216216216 0
0.0302709189189189 0
0.0303122162162162 0
0.0303535135135135 0
0.0303948108108108 0
0.0304361081081081 0
0.0304774054054054 0
0.0305187027027027 0
0.03056 0
0.0306012972972973 0
0.0306425945945946 0
0.0306838918918919 0
0.0307251891891892 0
0.0307664864864865 0
0.0308077837837838 0
0.0308490810810811 0
0.0308903783783784 0
0.0309316756756757 0
0.030972972972973 0
0.0310142702702703 0
0.0310555675675676 0
0.0310968648648649 0
0.0311381621621622 0
0.0311794594594595 0
0.0312207567567568 0
0.0312620540540541 0
0.0313033513513514 0
0.0313446486486486 0
0.0313859459459459 0
0.0314272432432432 0
0.0314685405405405 0
0.0315098378378378 0
0.0315511351351351 0
0.0315924324324324 0
0.0316337297297297 0
0.031675027027027 0
0.0317163243243243 0
0.0317576216216216 0
0.0317989189189189 0
0.0318402162162162 0
0.0318815135135135 0
0.0319228108108108 0
0.0319641081081081 0
0.0320054054054054 0
0.0320467027027027 0
0.032088 0
0.0321292972972973 0
0.0321705945945946 0
0.0322118918918919 0
0.0322531891891892 0
0.0322944864864865 0
0.0323357837837838 0
0.0323770810810811 0
0.0324183783783784 0
0.0324596756756757 0
0.032500972972973 0
0.0325422702702703 0
0.0325835675675676 0
0.0326248648648649 0
0.0326661621621622 0
0.0327074594594595 0
0.0327487567567568 0
0.0327900540540541 0
0.0328313513513514 0
0.0328726486486486 0
0.0329139459459459 0
0.0329552432432432 0
0.0329965405405405 0
0.0330378378378378 0
0.0330791351351351 0
0.0331204324324324 0
0.0331617297297297 0
0.033203027027027 0
0.0332443243243243 0
0.0332856216216216 0
0.0333269189189189 0
0.0333682162162162 0
0.0334095135135135 0
0.0334508108108108 0
0.0334921081081081 0
0.0335334054054054 0
0.0335747027027027 0
0.033616 0
0.0336572972972973 0
0.0336985945945946 0
0.0337398918918919 0
0.0337811891891892 0
0.0338224864864865 0
0.0338637837837838 0
0.0339050810810811 0
0.0339463783783784 0
0.0339876756756757 0
0.034028972972973 0
0.0340702702702703 0
0.0341115675675676 0
0.0341528648648649 0
0.0341941621621622 0
0.0342354594594595 0
0.0342767567567568 0
0.0343180540540541 0
0.0343593513513513 0
0.0344006486486486 0
0.0344419459459459 0
0.0344832432432432 0
0.0345245405405405 0
0.0345658378378378 0
0.0346071351351351 0
0.0346484324324324 0
0.0346897297297297 0
0.034731027027027 0
0.0347723243243243 0
0.0348136216216216 0
0.0348549189189189 0
0.0348962162162162 0
0.0349375135135135 0
0.0349788108108108 0
0.0350201081081081 0
0.0350614054054054 0
0.0351027027027027 0
0.035144 0
0.0351852972972973 0
0.0352265945945946 0
0.0352678918918919 0
0.0353091891891892 0
0.0353504864864865 0
0.0353917837837838 0
0.0354330810810811 0
0.0354743783783784 0
0.0355156756756757 0
0.035556972972973 0
0.0355982702702703 0
0.0356395675675676 0
0.0356808648648649 0
0.0357221621621622 0
0.0357634594594595 0
0.0358047567567568 0
0.0358460540540541 0
0.0358873513513513 0
0.0359286486486486 0
0.0359699459459459 0
0.0360112432432432 0
0.0360525405405405 0
0.0360938378378378 0
0.0361351351351351 0
0.0361764324324324 0
0.0362177297297297 0
0.036259027027027 0
0.0363003243243243 0
0.0363416216216216 0
0.0363829189189189 0
0.0364242162162162 0
0.0364655135135135 0
0.0365068108108108 0
0.0365481081081081 0
0.0365894054054054 0
0.0366307027027027 0
0.036672 0
0.0367132972972973 0
0.0367545945945946 0
0.0367958918918919 0
0.0368371891891892 0
0.0368784864864865 0
0.0369197837837838 0
0.0369610810810811 0
0.0370023783783784 0
0.0370436756756757 0
0.037084972972973 0
0.0371262702702703 0
0.0371675675675676 0
0.0372088648648649 0
0.0372501621621622 0
0.0372914594594595 0
0.0373327567567568 0
0.037374054054054 0
0.0374153513513514 0
0.0374566486486487 0
0.0374979459459459 0
0.0375392432432432 0
0.0375805405405405 0
0.0376218378378378 0
0.0376631351351351 0
0.0377044324324324 0
0.0377457297297297 0
0.037787027027027 0
0.0378283243243243 0
0.0378696216216216 0
0.0379109189189189 0
0.0379522162162162 0
0.0379935135135135 0
0.0380348108108108 0
0.0380761081081081 0
0.0381174054054054 0
0.0381587027027027 0
0.0382 0
0.0382412972972973 0
0.0382825945945946 0
0.0383238918918919 0
0.0383651891891892 0
0.0384064864864865 0
0.0384477837837838 0
0.0384890810810811 0
0.0385303783783784 0
0.0385716756756757 0
0.038612972972973 0
0.0386542702702703 0
0.0386955675675676 0
0.0387368648648649 0
0.0387781621621622 0
0.0388194594594595 0
0.0388607567567568 0
0.0389020540540541 0
0.0389433513513514 0
0.0389846486486486 0
0.0390259459459459 0
0.0390672432432432 0
0.0391085405405405 0
0.0391498378378378 0
0.0391911351351351 0
0.0392324324324324 0
0.0392737297297297 0
0.039315027027027 0
0.0393563243243243 0
0.0393976216216216 0
0.0394389189189189 0
0.0394802162162162 0
0.0395215135135135 0
0.0395628108108108 0
0.0396041081081081 0
0.0396454054054054 0
0.0396867027027027 0
0.039728 0
0.0397692972972973 0
0.0398105945945946 0
0.0398518918918919 0
0.0398931891891892 0
0.0399344864864865 0
0.0399757837837838 0
0.0400170810810811 0
0.0400583783783784 0
0.0400996756756757 0
0.040140972972973 0
0.0401822702702703 0
0.0402235675675676 0
0.0402648648648649 0
0.0403061621621622 0
0.0403474594594595 0
0.0403887567567568 0
0.0404300540540541 0
0.0404713513513513 0
0.0405126486486486 0
0.0405539459459459 0
0.0405952432432432 0
0.0406365405405405 0
0.0406778378378378 0
0.0407191351351351 0
0.0407604324324324 0
0.0408017297297297 0
0.040843027027027 0
0.0408843243243243 0
0.0409256216216216 0
0.0409669189189189 0
0.0410082162162162 0
0.0410495135135135 0
0.0410908108108108 0
0.0411321081081081 0
0.0411734054054054 0
0.0412147027027027 0
0.041256 0
};
\addplot [semithick, black, dashed]
table {%
0 0
4.12972972972973e-05 3.63738738738739
8.25945945945946e-05 7.27477477477477
0.000123891891891892 10.9121621621622
0.000165189189189189 14.5495495495495
0.000206486486486486 18.1869369369369
0.000247783783783784 21.8243243243243
0.000289081081081081 25.4617117117117
0.000330378378378378 29.0990990990991
0.000371675675675676 32.7364864864865
0.000412972972972973 36.3738738738739
0.00045427027027027 40.0112612612613
0.000495567567567568 43.6486486486486
0.000536864864864865 47.286036036036
0.000578162162162162 50.9234234234234
0.000619459459459459 54.5608108108108
0.000660756756756757 58.1981981981982
0.000702054054054054 61.8355855855856
0.000743351351351351 65.472972972973
0.000784648648648649 69.1103603603604
0.000825945945945946 72.7477477477478
0.000867243243243243 76.3851351351351
0.00090854054054054 80.0225225225225
0.000949837837837838 83.6599099099099
0.000991135135135135 87.2972972972973
0.00103243243243243 90.9346846846847
0.00107372972972973 94.5720720720721
0.00111502702702703 98.2094594594595
0.00115632432432432 99.9369273221995
0.00119762162162162 99.8127049140923
0.00123891891891892 99.6884825059852
0.00128021621621622 99.564260097878
0.00132151351351351 99.4400376897709
0.00136281081081081 99.3158152816637
0.00140410810810811 99.1915928735566
0.00144540540540541 99.0673704654494
0.0014867027027027 98.9431480573423
0.001528 98.8189256492352
0.0015692972972973 98.694703241128
0.00161059459459459 98.5704808330209
0.00165189189189189 98.4462584249137
0.00169318918918919 98.3220360168066
0.00173448648648649 98.1978136086994
0.00177578378378378 98.0735912005923
0.00181708108108108 97.9493687924851
0.00185837837837838 97.825146384378
0.00189967567567568 97.7009239762708
0.00194097297297297 97.5767015681637
0.00198227027027027 97.4524791600565
0.00202356756756757 97.3282567519494
0.00206486486486486 97.2040343438422
0.00210616216216216 97.0798119357351
0.00214745945945946 96.955589527628
0.00218875675675676 96.8313671195208
0.00223005405405405 96.7071447114137
0.00227135135135135 96.5829223033065
0.00231264864864865 96.4586998951994
0.00235394594594595 96.3344774870922
0.00239524324324324 96.2102550789851
0.00243654054054054 96.0860326708779
0.00247783783783784 95.9618102627708
0.00251913513513513 95.8375878546636
0.00256043243243243 95.7133654465565
0.00260172972972973 95.5891430384493
0.00264302702702703 95.4649206303422
0.00268432432432432 95.340698222235
0.00272562162162162 95.2164758141279
0.00276691891891892 95.0922534060207
0.00280821621621622 94.9680309979136
0.00284951351351351 94.8438085898065
0.00289081081081081 94.7195861816993
0.00293210810810811 94.5953637735922
0.00297340540540541 94.471141365485
0.0030147027027027 94.3469189573779
0.003056 94.2226965492707
0.0030972972972973 94.0984741411636
0.00313859459459459 93.9742517330564
0.00317989189189189 93.8500293249493
0.00322118918918919 93.7258069168421
0.00326248648648649 93.601584508735
0.00330378378378378 93.4773621006278
0.00334508108108108 93.3531396925207
0.00338637837837838 93.2289172844136
0.00342767567567568 93.1046948763064
0.00346897297297297 92.9804724681993
0.00351027027027027 92.8562500600921
0.00355156756756757 92.732027651985
0.00359286486486486 92.6078052438778
0.00363416216216216 92.4835828357707
0.00367545945945946 92.3593604276635
0.00371675675675676 92.2351380195564
0.00375805405405405 92.1109156114492
0.00379935135135135 91.9866932033421
0.00384064864864865 91.8624707952349
0.00388194594594595 91.7382483871278
0.00392324324324324 91.6140259790206
0.00396454054054054 91.4898035709135
0.00400583783783784 91.3655811628064
0.00404713513513514 91.2413587546992
0.00408843243243243 91.1171363465921
0.00412972972972973 90.9929139384849
0.00417102702702703 90.8686915303778
0.00421232432432432 90.7444691222706
0.00425362162162162 90.6202467141635
0.00429491891891892 90.4960243060563
0.00433621621621622 90.3718018979492
0.00437751351351351 90.247579489842
0.00441881081081081 90.1233570817349
0.00446010810810811 89.9991346736277
0.00450140540540541 89.8749122655206
0.0045427027027027 89.7506898574134
0.004584 89.6264674493063
0.0046252972972973 89.5022450411991
0.00466659459459459 89.378022633092
0.00470789189189189 89.2538002249849
0.00474918918918919 89.1295778168777
0.00479048648648649 89.0053554087706
0.00483178378378378 88.8811330006634
0.00487308108108108 88.7569105925563
0.00491437837837838 88.6326881844491
0.00495567567567568 88.508465776342
0.00499697297297297 88.3842433682348
0.00503827027027027 88.2600209601277
0.00507956756756757 88.1357985520205
0.00512086486486486 88.0115761439134
0.00516216216216216 87.8873537358062
0.00520345945945946 87.7631313276991
0.00524475675675676 87.638908919592
0.00528605405405405 87.5146865114848
0.00532735135135135 87.3904641033777
0.00536864864864865 87.2662416952705
0.00540994594594595 87.1420192871634
0.00545124324324324 87.0177968790562
0.00549254054054054 86.8935744709491
0.00553383783783784 86.7693520628419
0.00557513513513514 86.6451296547348
0.00561643243243243 86.5209072466276
0.00565772972972973 86.3966848385205
0.00569902702702703 86.2724624304133
0.00574032432432432 86.1482400223062
0.00578162162162162 86.024017614199
0.00582291891891892 85.8997952060919
0.00586421621621622 85.7755727979848
0.00590551351351351 85.6513503898776
0.00594681081081081 85.5271279817705
0.00598810810810811 85.4029055736633
0.00602940540540541 85.2786831655562
0.0060707027027027 85.154460757449
0.006112 85.0302383493419
0.0061532972972973 84.9060159412347
0.00619459459459459 84.7817935331276
0.00623589189189189 84.6575711250204
0.00627718918918919 84.5333487169133
0.00631848648648649 84.4091263088061
0.00635978378378378 84.284903900699
0.00640108108108108 84.1606814925918
0.00644237837837838 84.0364590844847
0.00648367567567568 83.9122366763776
0.00652497297297297 83.7880142682704
0.00656627027027027 83.6637918601633
0.00660756756756757 83.5395694520561
0.00664886486486486 83.415347043949
0.00669016216216216 83.2911246358418
0.00673145945945946 83.1669022277347
0.00677275675675676 83.0426798196275
0.00681405405405405 82.9184574115204
0.00685535135135135 82.7942350034132
0.00689664864864865 82.6700125953061
0.00693794594594595 82.5457901871989
0.00697924324324324 82.4215677790918
0.00702054054054054 82.2973453709846
0.00706183783783784 82.1731229628775
0.00710313513513513 82.0489005547704
0.00714443243243243 81.9246781466632
0.00718572972972973 81.8004557385561
0.00722702702702703 81.6762333304489
0.00726832432432432 81.5520109223418
0.00730962162162162 81.4277885142346
0.00735091891891892 81.3035661061275
0.00739221621621622 81.1793436980203
0.00743351351351351 81.0551212899132
0.00747481081081081 80.930898881806
0.00751610810810811 80.8066764736989
0.00755740540540541 80.6824540655917
0.0075987027027027 80.5582316574846
0.00764 80.4340092493775
0.0076812972972973 80.3097868412703
0.00772259459459459 80.1855644331632
0.00776389189189189 80.061342025056
0.00780518918918919 79.9371196169489
0.00784648648648649 79.8128972088417
0.00788778378378378 79.6886748007346
0.00792908108108108 79.5644523926274
0.00797037837837838 79.4402299845203
0.00801167567567568 79.3160075764131
0.00805297297297297 79.191785168306
0.00809427027027027 79.0675627601988
0.00813556756756757 78.9433403520917
0.00817686486486486 78.8191179439845
0.00821816216216216 78.6948955358774
0.00825945945945946 78.5706731277702
0.00830075675675676 78.4464507196631
0.00834205405405405 78.322228311556
0.00838335135135135 78.1980059034488
0.00842464864864865 78.0737834953417
0.00846594594594595 77.9495610872345
0.00850724324324324 77.8253386791274
0.00854854054054054 77.7011162710202
0.00858983783783784 77.5768938629131
0.00863113513513514 77.4526714548059
0.00867243243243243 77.3284490466988
0.00871372972972973 77.2042266385916
0.00875502702702703 77.0800042304845
0.00879632432432432 76.9557818223773
0.00883762162162162 76.8315594142702
0.00887891891891892 76.707337006163
0.00892021621621622 76.5831145980559
0.00896151351351351 76.4588921899488
0.00900281081081081 76.3346697818416
0.00904410810810811 76.2104473737345
0.0090854054054054 76.0862249656273
0.0091267027027027 75.9620025575202
0.009168 75.837780149413
0.0092092972972973 75.7135577413059
0.00925059459459459 75.5893353331987
0.00929189189189189 75.4651129250916
0.00933318918918919 75.3408905169844
0.00937448648648649 75.2166681088773
0.00941578378378378 75.0924457007701
0.00945708108108108 74.968223292663
0.00949837837837838 74.8440008845559
0.00953967567567568 74.7197784764487
0.00958097297297297 74.5955560683416
0.00962227027027027 74.4713336602344
0.00966356756756757 74.3471112521273
0.00970486486486486 74.2228888440201
0.00974616216216216 74.098666435913
0.00978745945945946 73.9744440278058
0.00982875675675676 73.8502216196987
0.00987005405405405 73.7259992115915
0.00991135135135135 73.6017768034844
0.00995264864864865 73.4775543953772
0.00999394594594595 73.3533319872701
0.0100352432432432 73.229109579163
0.0100765405405405 73.1048871710558
0.0101178378378378 72.9806647629486
0.0101591351351351 72.8564423548415
0.0102004324324324 72.7322199467344
0.0102417297297297 72.6079975386272
0.010283027027027 72.4837751305201
0.0103243243243243 72.3595527224129
0.0103656216216216 72.2353303143058
0.0104069189189189 72.1111079061986
0.0104482162162162 71.9868854980915
0.0104895135135135 71.8626630899843
0.0105308108108108 71.7384406818772
0.0105721081081081 71.61421827377
0.0106134054054054 71.4899958656629
0.0106547027027027 71.3657734575557
0.010696 71.2415510494486
0.0107372972972973 71.1173286413414
0.0107785945945946 70.9931062332343
0.0108198918918919 70.8688838251272
0.0108611891891892 70.74466141702
0.0109024864864865 70.6204390089129
0.0109437837837838 70.4962166008057
0.0109850810810811 70.3719941926986
0.0110263783783784 70.2477717845914
0.0110676756756757 70.1235493764843
0.011108972972973 69.9993269683771
0.0111502702702703 69.87510456027
0.0111915675675676 69.7508821521628
0.0112328648648649 69.6266597440557
0.0112741621621622 69.5024373359485
0.0113154594594595 69.3782149278414
0.0113567567567568 69.2539925197343
0.0113980540540541 69.1297701116271
0.0114393513513514 69.00554770352
0.0114806486486486 68.8813252954128
0.0115219459459459 68.7571028873057
0.0115632432432432 68.6328804791985
0.0116045405405405 68.5086580710914
0.0116458378378378 68.3844356629842
0.0116871351351351 68.2602132548771
0.0117284324324324 68.1359908467699
0.0117697297297297 68.0117684386628
0.011811027027027 67.8875460305556
0.0118523243243243 67.7633236224485
0.0118936216216216 67.6391012143413
0.0119349189189189 67.5148788062342
0.0119762162162162 67.390656398127
0.0120175135135135 67.2664339900199
0.0120588108108108 67.1422115819128
0.0121001081081081 67.0179891738056
0.0121414054054054 66.8937667656985
0.0121827027027027 66.7695443575913
0.012224 66.6453219494842
0.0122652972972973 66.521099541377
0.0123065945945946 66.3968771332699
0.0123478918918919 66.2726547251627
0.0123891891891892 66.1484323170556
0.0124304864864865 66.0242099089484
0.0124717837837838 65.8999875008413
0.0125130810810811 65.7757650927341
0.0125543783783784 65.651542684627
0.0125956756756757 65.5273202765198
0.012636972972973 65.4030978684127
0.0126782702702703 65.2788754603056
0.0127195675675676 65.1546530521984
0.0127608648648649 65.0304306440913
0.0128021621621622 64.9062082359841
0.0128434594594595 64.781985827877
0.0128847567567568 64.6577634197698
0.0129260540540541 64.5335410116627
0.0129673513513514 64.4093186035555
0.0130086486486486 64.2850961954484
0.0130499459459459 64.1608737873412
0.0130912432432432 64.0366513792341
0.0131325405405405 63.9124289711269
0.0131738378378378 63.7882065630198
0.0132151351351351 63.6639841549127
0.0132564324324324 63.5397617468055
0.0132977297297297 63.4155393386984
0.013339027027027 63.2913169305912
0.0133803243243243 63.1670945224841
0.0134216216216216 63.0428721143769
0.0134629189189189 62.9186497062698
0.0135042162162162 62.7944272981626
0.0135455135135135 62.6702048900555
0.0135868108108108 62.5459824819483
0.0136281081081081 62.4217600738412
0.0136694054054054 62.297537665734
0.0137107027027027 62.1733152576269
0.013752 62.0490928495197
0.0137932972972973 61.9248704414126
0.0138345945945946 61.8006480333055
0.0138758918918919 61.6764256251983
0.0139171891891892 61.5522032170912
0.0139584864864865 61.427980808984
0.0139997837837838 61.3037584008769
0.0140410810810811 61.1795359927697
0.0140823783783784 61.0553135846626
0.0141236756756757 60.9310911765554
0.014164972972973 60.8068687684483
0.0142062702702703 60.6826463603411
0.0142475675675676 60.558423952234
0.0142888648648649 60.4342015441268
0.0143301621621622 60.3099791360197
0.0143714594594595 60.1857567279125
0.0144127567567568 60.0615343198054
0.0144540540540541 59.9373119116983
0.0144953513513514 59.8130895035911
0.0145366486486486 59.688867095484
0.0145779459459459 59.5646446873768
0.0146192432432432 59.4404222792697
0.0146605405405405 59.3161998711625
0.0147018378378378 59.1919774630554
0.0147431351351351 59.0677550549482
0.0147844324324324 58.9435326468411
0.0148257297297297 58.8193102387339
0.014867027027027 58.6950878306268
0.0149083243243243 58.5708654225196
0.0149496216216216 58.4466430144125
0.0149909189189189 58.3224206063054
0.0150322162162162 58.1981981981982
0.0150735135135135 58.0739757900911
0.0151148108108108 57.9497533819839
0.0151561081081081 57.8255309738768
0.0151974054054054 57.7013085657696
0.0152387027027027 57.5770861576625
0.01528 57.4528637495553
0.0153212972972973 57.3286413414482
0.0153625945945946 57.204418933341
0.0154038918918919 57.0801965252339
0.0154451891891892 56.9559741171267
0.0154864864864865 56.8317517090196
0.0155277837837838 56.7075293009124
0.0155690810810811 56.5833068928053
0.0156103783783784 56.4590844846981
0.0156516756756757 56.334862076591
0.015692972972973 56.2106396684839
0.0157342702702703 56.0864172603767
0.0157755675675676 55.9621948522696
0.0158168648648649 55.8379724441624
0.0158581621621622 55.7137500360553
0.0158994594594595 55.5895276279481
0.0159407567567568 55.465305219841
0.0159820540540541 55.3410828117338
0.0160233513513514 55.2168604036267
0.0160646486486486 55.0926379955195
0.0161059459459459 54.9684155874124
0.0161472432432432 54.8441931793052
0.0161885405405405 54.7199707711981
0.0162298378378378 54.5957483630909
0.0162711351351351 54.4715259549838
0.0163124324324324 54.3473035468767
0.0163537297297297 54.2230811387695
0.016395027027027 54.0988587306624
0.0164363243243243 53.9746363225552
0.0164776216216216 53.8504139144481
0.0165189189189189 53.7261915063409
0.0165602162162162 53.6019690982338
0.0166015135135135 53.4777466901266
0.0166428108108108 53.3535242820195
0.0166841081081081 53.2293018739123
0.0167254054054054 53.1050794658052
0.0167667027027027 52.980857057698
0.016808 52.8566346495909
0.0168492972972973 52.7324122414838
0.0168905945945946 52.6081898333766
0.0169318918918919 52.4839674252695
0.0169731891891892 52.3597450171623
0.0170144864864865 52.2355226090552
0.0170557837837838 52.111300200948
0.0170970810810811 51.9870777928409
0.0171383783783784 51.8628553847337
0.0171796756756757 51.7386329766266
0.017220972972973 51.6144105685194
0.0172622702702703 51.4901881604123
0.0173035675675676 51.3659657523051
0.0173448648648649 51.241743344198
0.0173861621621622 51.1175209360908
0.0174274594594595 50.9932985279837
0.0174687567567568 50.8690761198766
0.0175100540540541 50.7448537117694
0.0175513513513514 50.6206313036623
0.0175926486486486 50.4964088955551
0.0176339459459459 50.372186487448
0.0176752432432432 50.2479640793408
0.0177165405405405 50.1237416712337
0.0177578378378378 49.9995192631265
0.0177991351351351 49.8752968550194
0.0178404324324324 49.7510744469122
0.0178817297297297 49.6268520388051
0.017923027027027 49.5026296306979
0.0179643243243243 49.3784072225908
0.0180056216216216 49.2541848144836
0.0180469189189189 49.1299624063765
0.0180882162162162 49.0057399982694
0.0181295135135135 48.8815175901622
0.0181708108108108 48.7572951820551
0.0182121081081081 48.6330727739479
0.0182534054054054 48.5088503658408
0.0182947027027027 48.3846279577336
0.018336 48.2604055496265
0.0183772972972973 48.1361831415193
0.0184185945945946 48.0119607334122
0.0184598918918919 47.887738325305
0.0185011891891892 47.7635159171979
0.0185424864864865 47.6392935090907
0.0185837837837838 47.5150711009836
0.0186250810810811 47.3908486928764
0.0186663783783784 47.2666262847693
0.0187076756756757 47.1424038766622
0.018748972972973 47.018181468555
0.0187902702702703 46.8939590604479
0.0188315675675676 46.7697366523407
0.0188728648648649 46.6455142442336
0.0189141621621622 46.5212918361264
0.0189554594594595 46.3970694280193
0.0189967567567568 46.2728470199121
0.0190380540540541 46.148624611805
0.0190793513513514 46.0244022036978
0.0191206486486486 45.9001797955907
0.0191619459459459 45.7759573874835
0.0192032432432432 45.6517349793764
0.0192445405405405 45.5275125712692
0.0192858378378378 45.4032901631621
0.0193271351351351 45.279067755055
0.0193684324324324 45.1548453469478
0.0194097297297297 45.0306229388407
0.019451027027027 44.9064005307335
0.0194923243243243 44.7821781226264
0.0195336216216216 44.6579557145192
0.0195749189189189 44.5337333064121
0.0196162162162162 44.4095108983049
0.0196575135135135 44.2852884901978
0.0196988108108108 44.1610660820906
0.0197401081081081 44.0368436739835
0.0197814054054054 43.9126212658763
0.0198227027027027 43.7883988577692
0.019864 43.6641764496621
0.0199052972972973 43.5399540415549
0.0199465945945946 43.4157316334478
0.0199878918918919 43.2915092253406
0.0200291891891892 43.1672868172335
0.0200704864864865 43.0430644091263
0.0201117837837838 42.9188420010192
0.0201530810810811 42.794619592912
0.0201943783783784 42.6703971848049
0.0202356756756757 42.5461747766977
0.020276972972973 42.4219523685906
0.0203182702702703 42.2977299604834
0.0203595675675676 42.1735075523763
0.0204008648648649 42.0492851442691
0.0204421621621622 41.925062736162
0.0204834594594595 41.8008403280548
0.0205247567567568 41.6766179199477
0.0205660540540541 41.5523955118406
0.0206073513513514 41.4281731037334
0.0206486486486486 41.3039506956263
0.0206899459459459 41.1797282875191
0.0207312432432432 41.055505879412
0.0207725405405405 40.9312834713048
0.0208138378378378 40.8070610631977
0.0208551351351351 40.6828386550905
0.0208964324324324 40.5586162469834
0.0209377297297297 40.4343938388762
0.020979027027027 40.3101714307691
0.0210203243243243 40.1859490226619
0.0210616216216216 40.0617266145548
0.0211029189189189 39.9375042064476
0.0211442162162162 39.8132817983405
0.0211855135135135 39.6890593902334
0.0212268108108108 39.5648369821262
0.0212681081081081 39.4406145740191
0.0213094054054054 39.3163921659119
0.0213507027027027 39.1921697578048
0.021392 39.0679473496976
0.0214332972972973 38.9437249415905
0.0214745945945946 38.8195025334833
0.0215158918918919 38.6952801253762
0.0215571891891892 38.571057717269
0.0215984864864865 38.4468353091619
0.0216397837837838 38.3226129010547
0.0216810810810811 38.1983904929476
0.0217223783783784 38.0741680848405
0.0217636756756757 37.9499456767333
0.021804972972973 37.8257232686262
0.0218462702702703 37.701500860519
0.0218875675675676 37.5772784524119
0.0219288648648649 37.4530560443047
0.0219701621621622 37.3288336361976
0.0220114594594595 37.2046112280904
0.0220527567567568 37.0803888199833
0.0220940540540541 36.9561664118761
0.0221353513513514 36.831944003769
0.0221766486486486 36.7077215956618
0.0222179459459459 36.5834991875547
0.0222592432432432 36.4592767794475
0.0223005405405405 36.3350543713404
0.0223418378378378 36.2108319632333
0.0223831351351351 36.0866095551261
0.0224244324324324 35.962387147019
0.0224657297297297 35.8381647389118
0.022507027027027 35.7139423308047
0.0225483243243243 35.5897199226975
0.0225896216216216 35.4654975145904
0.0226309189189189 35.3412751064832
0.0226722162162162 35.2170526983761
0.0227135135135135 35.0928302902689
0.0227548108108108 34.9686078821618
0.0227961081081081 34.8443854740546
0.0228374054054054 34.7201630659475
0.0228787027027027 34.5959406578403
0.02292 34.4717182497332
0.0229612972972973 34.3474958416261
0.0230025945945946 34.2232734335189
0.0230438918918919 34.0990510254118
0.0230851891891892 33.9748286173046
0.0231264864864865 33.8506062091975
0.0231677837837838 33.7263838010903
0.0232090810810811 33.6021613929832
0.0232503783783784 33.477938984876
0.0232916756756757 33.3537165767689
0.023332972972973 33.2294941686617
0.0233742702702703 33.1052717605546
0.0234155675675676 32.9810493524474
0.0234568648648649 32.8568269443403
0.0234981621621622 32.7326045362331
0.0235394594594595 32.608382128126
0.0235807567567568 32.4841597200189
0.0236220540540541 32.3599373119117
0.0236633513513513 32.2357149038046
0.0237046486486486 32.1114924956974
0.0237459459459459 31.9872700875903
0.0237872432432432 31.8630476794831
0.0238285405405405 31.738825271376
0.0238698378378378 31.6146028632688
0.0239111351351351 31.4903804551617
0.0239524324324324 31.3661580470545
0.0239937297297297 31.2419356389474
0.024035027027027 31.1177132308402
0.0240763243243243 30.9934908227331
0.0241176216216216 30.8692684146259
0.0241589189189189 30.7450460065188
0.0242002162162162 30.6208235984117
0.0242415135135135 30.4966011903045
0.0242828108108108 30.3723787821974
0.0243241081081081 30.2481563740902
0.0243654054054054 30.1239339659831
0.0244067027027027 29.9997115578759
0.024448 29.8754891497688
0.0244892972972973 29.7512667416616
0.0245305945945946 29.6270443335545
0.0245718918918919 29.5028219254473
0.0246131891891892 29.3785995173402
0.0246544864864865 29.254377109233
0.0246957837837838 29.1301547011259
0.0247370810810811 29.0059322930187
0.0247783783783784 28.8817098849116
0.0248196756756757 28.7574874768045
0.024860972972973 28.6332650686973
0.0249022702702703 28.5090426605902
0.0249435675675676 28.384820252483
0.0249848648648649 28.2605978443759
0.0250261621621622 28.1363754362687
0.0250674594594595 28.0121530281616
0.0251087567567568 27.8879306200544
0.0251500540540541 27.7637082119473
0.0251913513513514 27.6394858038401
0.0252326486486486 27.515263395733
0.0252739459459459 27.3910409876258
0.0253152432432432 27.2668185795187
0.0253565405405405 27.1425961714116
0.0253978378378378 27.0183737633044
0.0254391351351351 26.8941513551973
0.0254804324324324 26.7699289470901
0.0255217297297297 26.645706538983
0.025563027027027 26.5214841308758
0.0256043243243243 26.3972617227687
0.0256456216216216 26.2730393146615
0.0256869189189189 26.1488169065544
0.0257282162162162 26.0245944984472
0.0257695135135135 25.9003720903401
0.0258108108108108 25.7761496822329
0.0258521081081081 25.6519272741258
0.0258934054054054 25.5277048660186
0.0259347027027027 25.4034824579115
0.025976 25.2792600498043
0.0260172972972973 25.1550376416972
0.0260585945945946 25.0308152335901
0.0260998918918919 24.9065928254829
0.0261411891891892 24.7823704173758
0.0261824864864865 24.6581480092686
0.0262237837837838 24.5339256011615
0.0262650810810811 24.4097031930543
0.0263063783783784 24.2854807849472
0.0263476756756757 24.16125837684
0.026388972972973 24.0370359687329
0.0264302702702703 23.9128135606257
0.0264715675675676 23.7885911525186
0.0265128648648649 23.6643687444114
0.0265541621621622 23.5401463363043
0.0265954594594595 23.4159239281971
0.0266367567567568 23.29170152009
0.0266780540540541 23.1674791119829
0.0267193513513513 23.0432567038757
0.0267606486486486 22.9190342957686
0.0268019459459459 22.7948118876614
0.0268432432432432 22.6705894795543
0.0268845405405405 22.5463670714471
0.0269258378378378 22.42214466334
0.0269671351351351 22.2979222552328
0.0270084324324324 22.1736998471257
0.0270497297297297 22.0494774390185
0.027091027027027 21.9252550309114
0.0271323243243243 21.8010326228042
0.0271736216216216 21.6768102146971
0.0272149189189189 21.55258780659
0.0272562162162162 21.4283653984828
0.0272975135135135 21.3041429903757
0.0273388108108108 21.1799205822685
0.0273801081081081 21.0556981741614
0.0274214054054054 20.9314757660542
0.0274627027027027 20.8072533579471
0.027504 20.6830309498399
0.0275452972972973 20.5588085417328
0.0275865945945946 20.4345861336256
0.0276278918918919 20.3103637255185
0.0276691891891892 20.1861413174113
0.0277104864864865 20.0619189093042
0.0277517837837838 19.937696501197
0.0277930810810811 19.8134740930899
0.0278343783783784 19.6892516849828
0.0278756756756757 19.5650292768756
0.027916972972973 19.4408068687685
0.0279582702702703 19.3165844606613
0.0279995675675676 19.1923620525542
0.0280408648648649 19.068139644447
0.0280821621621622 18.9439172363399
0.0281234594594595 18.8196948282327
0.0281647567567568 18.6954724201256
0.0282060540540541 18.5712500120184
0.0282473513513514 18.4470276039113
0.0282886486486486 18.3228051958041
0.0283299459459459 18.198582787697
0.0283712432432432 18.0743603795898
0.0284125405405405 17.9501379714827
0.0284538378378378 17.8259155633756
0.0284951351351351 17.7016931552684
0.0285364324324324 17.5774707471613
0.0285777297297297 17.4532483390541
0.028619027027027 17.329025930947
0.0286603243243243 17.2048035228398
0.0287016216216216 17.0805811147327
0.0287429189189189 16.9563587066255
0.0287842162162162 16.8321362985184
0.0288255135135135 16.7079138904112
0.0288668108108108 16.5836914823041
0.0289081081081081 16.4594690741969
0.0289494054054054 16.3352466660898
0.0289907027027027 16.2110242579826
0.029032 16.0868018498755
0.0290732972972973 15.9625794417684
0.0291145945945946 15.8383570336612
0.0291558918918919 15.7141346255541
0.0291971891891892 15.5899122174469
0.0292384864864865 15.4656898093398
0.0292797837837838 15.3414674012326
0.0293210810810811 15.2172449931255
0.0293623783783784 15.0930225850183
0.0294036756756757 14.9688001769112
0.029444972972973 14.844577768804
0.0294862702702703 14.7203553606969
0.0295275675675676 14.5961329525897
0.0295688648648649 14.4719105444826
0.0296101621621622 14.3476881363755
0.0296514594594595 14.2234657282683
0.0296927567567568 14.0992433201612
0.0297340540540541 13.975020912054
0.0297753513513513 13.8507985039469
0.0298166486486486 13.7265760958397
0.0298579459459459 13.6023536877326
0.0298992432432432 13.4781312796254
0.0299405405405405 13.3539088715183
0.0299818378378378 13.2296864634111
0.0300231351351351 13.105464055304
0.0300644324324324 12.9812416471968
0.0301057297297297 12.8570192390897
0.030147027027027 12.7327968309825
0.0301883243243243 12.6085744228754
0.0302296216216216 12.4843520147682
0.0302709189189189 12.3601296066611
0.0303122162162162 12.235907198554
0.0303535135135135 12.1116847904468
0.0303948108108108 11.9874623823397
0.0304361081081081 11.8632399742325
0.0304774054054054 11.7390175661254
0.0305187027027027 11.6147951580182
0.03056 11.4905727499111
0.0306012972972973 11.3663503418039
0.0306425945945946 11.2421279336968
0.0306838918918919 11.1179055255896
0.0307251891891892 10.9936831174825
0.0307664864864865 10.8694607093753
0.0308077837837838 10.7452383012682
0.0308490810810811 10.621015893161
0.0308903783783784 10.4967934850539
0.0309316756756757 10.3725710769468
0.030972972972973 10.2483486688396
0.0310142702702703 10.1241262607325
0.0310555675675676 9.99990385262532
0.0310968648648649 9.87568144451818
0.0311381621621622 9.75145903641102
0.0311794594594595 9.62723662830388
0.0312207567567568 9.50301422019673
0.0312620540540541 9.37879181208959
0.0313033513513514 9.25456940398243
0.0313446486486486 9.1303469958753
0.0313859459459459 9.00612458776814
0.0314272432432432 8.88190217966098
0.0314685405405405 8.75767977155385
0.0315098378378378 8.63345736344669
0.0315511351351351 8.50923495533956
0.0315924324324324 8.38501254723241
0.0316337297297297 8.26079013912526
0.031675027027027 8.1365677310181
0.0317163243243243 8.01234532291097
0.0317576216216216 7.88812291480382
0.0317989189189189 7.76390050669669
0.0318402162162162 7.63967809858953
0.0318815135135135 7.5154556904824
0.0319228108108108 7.39123328237524
0.0319641081081081 7.2670108742681
0.0320054054054054 7.14278846616094
0.0320467027027027 7.01856605805379
0.032088 6.89434364994665
0.0321292972972973 6.77012124183949
0.0321705945945946 6.64589883373236
0.0322118918918919 6.5216764256252
0.0322531891891892 6.39745401751807
0.0322944864864865 6.27323160941091
0.0323357837837838 6.14900920130377
0.0323770810810811 6.02478679319663
0.0324183783783784 5.90056438508948
0.0324596756756757 5.77634197698232
0.032500972972973 5.65211956887519
0.0325422702702703 5.52789716076803
0.0325835675675676 5.4036747526609
0.0326248648648649 5.27945234455375
0.0326661621621622 5.15522993644659
0.0327074594594595 5.03100752833946
0.0327487567567568 4.9067851202323
0.0327900540540541 4.78256271212516
0.0328313513513514 4.658340304018
0.0328726486486486 4.53411789591087
0.0329139459459459 4.40989548780371
0.0329552432432432 4.28567307969658
0.0329965405405405 4.16145067158942
0.0330378378378378 4.03722826348229
0.0330791351351351 3.91300585537513
0.0331204324324324 3.78878344726799
0.0331617297297297 3.66456103916083
0.033203027027027 3.5403386310537
0.0332443243243243 3.41611622294654
0.0332856216216216 3.29189381483938
0.0333269189189189 3.16767140673225
0.0333682162162162 3.0434489986251
0.0334095135135135 2.91922659051797
0.0334508108108108 2.79500418241081
0.0334921081081081 2.67078177430366
0.0335334054054054 2.54655936619652
0.0335747027027027 2.42233695808937
0.033616 2.29811454998222
0.0336572972972973 2.17389214187509
0.0336985945945946 2.04966973376793
0.0337398918918919 1.9254473256608
0.0337811891891892 1.80122491755364
0.0338224864864865 1.6770025094465
0.0338637837837838 1.55278010133935
0.0339050810810811 1.42855769323219
0.0339463783783784 1.30433528512505
0.0339876756756757 1.1801128770179
0.034028972972973 1.05589046891076
0.0340702702702703 0.931668060803602
0.0341115675675676 0.807445652696472
0.0341528648648649 0.683223244589314
0.0341941621621622 0.559000836482184
0.0342354594594595 0.434778428375026
0.0342767567567568 0.310556020267882
0.0343180540540541 0.186333612160738
0.0343593513513513 0.0621112040535934
0.0344006486486486 0
0.0344419459459459 0
0.0344832432432432 0
0.0345245405405405 0
0.0345658378378378 0
0.0346071351351351 0
0.0346484324324324 0
0.0346897297297297 0
0.034731027027027 0
0.0347723243243243 0
0.0348136216216216 0
0.0348549189189189 0
0.0348962162162162 0
0.0349375135135135 0
0.0349788108108108 0
0.0350201081081081 0
0.0350614054054054 0
0.0351027027027027 0
0.035144 0
0.0351852972972973 0
0.0352265945945946 0
0.0352678918918919 0
0.0353091891891892 0
0.0353504864864865 0
0.0353917837837838 0
0.0354330810810811 0
0.0354743783783784 0
0.0355156756756757 0
0.035556972972973 0
0.0355982702702703 0
0.0356395675675676 0
0.0356808648648649 0
0.0357221621621622 0
0.0357634594594595 0
0.0358047567567568 0
0.0358460540540541 0
0.0358873513513513 0
0.0359286486486486 0
0.0359699459459459 0
0.0360112432432432 0
0.0360525405405405 0
0.0360938378378378 0
0.0361351351351351 0
0.0361764324324324 0
0.0362177297297297 0
0.036259027027027 0
0.0363003243243243 0
0.0363416216216216 0
0.0363829189189189 0
0.0364242162162162 0
0.0364655135135135 0
0.0365068108108108 0
0.0365481081081081 0
0.0365894054054054 0
0.0366307027027027 0
0.036672 0
0.0367132972972973 0
0.0367545945945946 0
0.0367958918918919 0
0.0368371891891892 0
0.0368784864864865 0
0.0369197837837838 0
0.0369610810810811 0
0.0370023783783784 0
0.0370436756756757 0
0.037084972972973 0
0.0371262702702703 0
0.0371675675675676 0
0.0372088648648649 0
0.0372501621621622 0
0.0372914594594595 0
0.0373327567567568 0
0.037374054054054 0
0.0374153513513514 0
0.0374566486486487 0
0.0374979459459459 0
0.0375392432432432 0
0.0375805405405405 0
0.0376218378378378 0
0.0376631351351351 0
0.0377044324324324 0
0.0377457297297297 0
0.037787027027027 0
0.0378283243243243 0
0.0378696216216216 0
0.0379109189189189 0
0.0379522162162162 0
0.0379935135135135 0
0.0380348108108108 0
0.0380761081081081 0
0.0381174054054054 0
0.0381587027027027 0
0.0382 0
0.0382412972972973 0
0.0382825945945946 0
0.0383238918918919 0
0.0383651891891892 0
0.0384064864864865 0
0.0384477837837838 0
0.0384890810810811 0
0.0385303783783784 0
0.0385716756756757 0
0.038612972972973 0
0.0386542702702703 0
0.0386955675675676 0
0.0387368648648649 0
0.0387781621621622 0
0.0388194594594595 0
0.0388607567567568 0
0.0389020540540541 0
0.0389433513513514 0
0.0389846486486486 0
0.0390259459459459 0
0.0390672432432432 0
0.0391085405405405 0
0.0391498378378378 0
0.0391911351351351 0
0.0392324324324324 0
0.0392737297297297 0
0.039315027027027 0
0.0393563243243243 0
0.0393976216216216 0
0.0394389189189189 0
0.0394802162162162 0
0.0395215135135135 0
0.0395628108108108 0
0.0396041081081081 0
0.0396454054054054 0
0.0396867027027027 0
0.039728 0
0.0397692972972973 0
0.0398105945945946 0
0.0398518918918919 0
0.0398931891891892 0
0.0399344864864865 0
0.0399757837837838 0
0.0400170810810811 0
0.0400583783783784 0
0.0400996756756757 0
0.040140972972973 0
0.0401822702702703 0
0.0402235675675676 0
0.0402648648648649 0
0.0403061621621622 0
0.0403474594594595 0
0.0403887567567568 0
0.0404300540540541 0
0.0404713513513513 0
0.0405126486486486 0
0.0405539459459459 0
0.0405952432432432 0
0.0406365405405405 0
0.0406778378378378 0
0.0407191351351351 0
0.0407604324324324 0
0.0408017297297297 0
0.040843027027027 0
0.0408843243243243 0
0.0409256216216216 0
0.0409669189189189 0
0.0410082162162162 0
0.0410495135135135 0
0.0410908108108108 0
0.0411321081081081 0
0.0411734054054054 0
0.0412147027027027 0
0.041256 0
};
\addplot [green, opacity=1.0, mark=asterisk, mark size=1, mark options={solid,fill opacity=0}]
table {%
0.000322662 28.7337
0.000360579 32.1172
0.000403128 35.905
0.000446811 39.7915
0.000446811 39.7915
0.000446811 39.7915
0.000446883 39.7972
0.00044701 39.8069
0.000447225 39.823
0.000447581 39.8483
0.000447998 39.8764
0.000448504 39.9083
0.000449124 39.9448
0.000449893 39.9864
0.000450851 40.0333
0.000452054 40.0853
0.00045358 40.142
0.000455539 40.2026
0.000458088 40.266
0.000461458 40.3303
0.000465977 40.3925
0.000472104 40.4472
0.000480474 40.4853
0.000491977 40.4953
0.00050782 40.4626
0.000529583 40.3698
0.000559196 40.1965
0.000598912 39.9237
0.000651163 39.5361
0.000718466 39.0264
0.000803444 38.3971
0.000909154 37.6593
0.00100337 37.0588
0.00109121 36.5803
0.001152 36.3158
0.00121174 36.0683
0.00129361 35.7143
0.00139132 35.0163
0.0015038 34.0913
0.00163387 33.0784
0.0017429 32.2908
0.00187546 31.4039
0.00203507 30.4153
0.00217268 29.615
0.00234287 28.6773
0.00249348 27.8971
0.00263155 27.2315
0.00271083 26.8801
0.0027445 26.7451
0.00277887 26.6218
0.00278759 26.5707
0.00279215 26.5205
0.00279679 26.4989
0.00280373 26.4724
0.0028136 26.4356
0.00282754 26.384
0.00284764 26.3156
0.00287007 26.2681
0.0028992 26.2763
0.00291081 26.3023
0.00292015 26.3382
0.00293256 26.4251
0.00293487 26.4368
0.00293765 26.449
0.00294282 26.4694
0.00294765 26.4864
0.00295407 26.5063
0.00296277 26.53
0.00297378 26.5505
0.00298385 26.5612
0.00299254 26.5586
0.00299528 26.5489
0.00299615 26.5363
0.00299415 26.4985
0.0029929 26.4838
0.00299139 26.4683
0.0029895 26.4504
0.00298823 26.4387
0.00296409 26.2247
0.00296377 26.2219
0.00296339 26.2184
0.00296299 26.2148
0.00296271 26.2121
0.00296241 26.2091
0.00296223 26.2071
0.00296214 26.2056
0.00296203 26.2037
0.00296209 26.2028
0.00296236 26.2025
0.00296265 26.2022
0.00296317 26.203
0.00296434 26.2056
0.00296608 26.2099
0.00296862 26.2167
0.0029725 26.2288
0.00297737 26.2493
0.0029841 26.2858
0.00299126 26.3324
0.0029954 26.3616
0.00299876 26.3869
0.00300457 26.4335
0.00300732 26.4564
0.00300913 26.4717
0.00301088 26.4867
0.00301178 26.4946
0.00301299 26.5051
0.00301335 26.5082
0.00301343 26.509
0.00301347 26.5093
0.00301348 26.5093
0.00301344 26.509
0.0030134 26.5087
0.00301339 26.5086
0.00301339 26.5086
0.00301339 26.5085
0.00301339 26.5085
0.0029595 26.0343
0.00295949 26.0343
0.00295949 26.0341
0.00295947 26.0335
0.00295943 26.0319
0.0029593 26.0273
0.00295895 26.0144
0.00295799 25.9786
0.00295621 25.9094
0.00295304 25.7787
0.00294728 25.5383
0.00293548 25.1059
0.00291267 24.5357
0.00283362 23.5042
0.00268705 22.1478
0.00252666 20.7798
0.00237619 19.5278
0.00219913 18.0666
0.00200232 16.4476
0.00178903 14.695
0.00153825 12.635
0.00131984 10.841
0.00129575 10.6431
0.00127125 10.4419
0.0012524 10.287
0.00123323 10.1296
0.00121789 10.0036
0.00122813 10.0877
0.00124646 10.2382
0.00129847 10.6654
0.00136552 11.2162
0.00139527 11.4609
0.00139477 11.4582
0.00137948 11.3346
0.00135364 11.1251
0.00131184 10.7857
0.00127686 10.5014
0.00123817 10.1866
0.00119057 9.7988
0.00114921 9.46126
0.00109194 8.9932
0.00103783 8.55042
0.000991158 8.16815
0.000928957 7.65834
0.000900975 7.4289
0.000888898 7.32983
0.000885896 7.30519
0.000884851 7.29661
0.000883868 7.28854
0.00088375 7.28756
0.000883675 7.28695
4.18702e-05 0.369067
};
\addplot [red, opacity=1.0, mark=square, mark size=1, mark options={solid,fill opacity=0}]
table {%
0.00038733 34.7869
0.000455714 40.9675
0.000526169 47.325
0.000597594 53.768
0.000669937 60.2925
0.000742526 66.8391
0.000742526 66.8391
0.000742526 66.8391
0.000753764 66.9268
0.00077383 66.858
0.000808435 66.3645
0.000865066 65.1856
0.000928334 63.793
0.000999004 62.3493
0.00107792 60.8976
0.00116607 59.4466
0.00126445 57.992
0.00137397 56.524
0.00149539 55.0333
0.00162933 53.5145
0.00177662 51.9686
0.00193859 50.4017
0.00211753 48.8188
0.00231657 47.2155
0.00253928 45.5753
0.00278973 43.8814
0.0030745 42.1293
0.0034056 40.315
0.00380132 38.3973
0.00428325 36.2786
0.00487653 33.8449
0.00561936 30.9853
0.00658648 27.5242
0.00796628 23.0199
0.0096157 18.1668
0.0126557 10.27
0.0166182 1.62637e-09
0.0185302 1.81705e-09
0.0194498 1.9059e-09
0.0201091 1.96807e-09
0.0207224 2.02507e-09
0.0213778 2.08551e-09
0.0219126 2.13454e-09
0.0225695 2.19455e-09
0.0234008 2.27033e-09
0.0241962 2.34284e-09
0.0253661 2.4498e-09
0.0267365 2.57586e-09
0.0286897 2.75692e-09
0.0306888 2.94371e-09
0.0320771 3.07409e-09
0.0349716 3.34358e-09
0.0360832 3.44388e-09
0.037061 3.53019e-09
0.0375822 3.57696e-09
0.0382647 3.63873e-09
0.0392125 3.72495e-09
0.0405809 3.84997e-09
0.0428597 4.0593e-09
0.0457877 4.33208e-09
0.0500872 4.74341e-09
0.0518619 4.91652e-09
0.0533 5.05917e-09
0.0552763 5.26244e-09
0.0556197 5.29686e-09
0.0560307 5.33765e-09
0.0567919 5.41267e-09
0.0575014 5.48203e-09
0.0584749 5.57637e-09
0.0598083 5.70443e-09
0.0616651 5.88029e-09
0.0635839 6.05862e-09
0.0657764 6.25805e-09
0.0669109 6.35904e-09
0.0677349 6.43131e-09
0.0690134 6.54052e-09
0.0693543 6.5691e-09
0.0696409 6.59281e-09
0.0699097 6.61478e-09
0.0700644 6.6273e-09
0.0725467 6.82617e-09
0.0725827 6.82911e-09
0.0726276 6.83282e-09
0.0726802 6.83718e-09
0.072725 6.84093e-09
0.0727887 6.84631e-09
0.0728526 6.85178e-09
0.0729268 6.85817e-09
0.0730226 6.8663e-09
0.0731425 6.87673e-09
0.07336 6.89579e-09
0.0735677 6.91394e-09
0.0738436 6.93827e-09
0.0743588 6.98403e-09
0.0750277 7.0439e-09
0.0758911 7.12194e-09
0.0770185 7.22542e-09
0.0782278 7.34001e-09
0.0795889 7.472e-09
0.0808476 7.59634e-09
0.0815394 7.66538e-09
0.0820934 7.72103e-09
0.0831071 7.82319e-09
0.083674 7.88063e-09
0.0840959 7.92331e-09
0.0845729 7.97139e-09
0.0848663 8.00087e-09
0.0853706 8.05128e-09
0.0855936 8.07342e-09
0.0857467 8.08841e-09
0.0858485 8.09837e-09
0.085901 8.10349e-09
0.0859239 8.10573e-09
0.0859346 8.10678e-09
0.0859364 8.10695e-09
0.0859372 8.10703e-09
0.0859379 8.1071e-09
0.085938 8.10711e-09
0.0970018 9.11225e-09
0.0970018 9.11226e-09
0.0970018 9.11226e-09
0.0970019 9.11226e-09
0.097002 9.11228e-09
0.0970025 9.11232e-09
0.0970039 9.11243e-09
0.0970076 9.11275e-09
0.0970151 9.11337e-09
0.0970296 9.11456e-09
0.0970577 9.11684e-09
0.0971118 9.12104e-09
0.09719 9.12655e-09
0.0973423 9.13464e-09
0.0975397 9.14313e-09
0.0977302 9.15259e-09
0.0979004 9.16186e-09
0.0981023 9.17404e-09
0.0983422 9.18882e-09
0.098637 9.20746e-09
0.0990708 9.23134e-09
0.0996915 9.25322e-09
0.0997912 9.25942e-09
0.099915 9.26775e-09
0.10003 9.27585e-09
0.10018 9.28681e-09
0.100382 9.30201e-09
0.100656 9.32641e-09
0.100948 9.35519e-09
0.101205 9.38634e-09
0.101487 9.42688e-09
0.101787 9.46861e-09
0.102073 9.50608e-09
0.102341 9.54038e-09
0.102601 9.57418e-09
0.102881 9.61129e-09
0.10305 9.63469e-09
0.103194 9.65543e-09
0.10333 9.6759e-09
0.103421 9.69009e-09
0.103519 9.70554e-09
0.103592 9.71755e-09
0.103645 9.72639e-09
0.103698 9.73624e-09
0.103715 9.73995e-09
0.10372 9.74134e-09
0.103721 9.74157e-09
0.10372 9.74163e-09
0.10372 9.74169e-09
0.10372 9.74169e-09
0.10372 9.7417e-09
0.101497 9.58105e-09
};
\addplot [magenta, opacity=1.0, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0.00033539 29.6206
0.000374852 33.1051
0.000414609 36.6153
0.000414609 36.6153
0.000414609 36.6153
0.000414665 36.62
0.000414765 36.6283
0.000414939 36.6424
0.000415234 36.6662
0.000415593 36.6946
0.000416038 36.7293
0.000416593 36.7717
0.000417288 36.8237
0.000418158 36.8871
0.000419249 36.9639
0.000420615 37.0563
0.000422339 37.1671
0.000424535 37.3001
0.000427381 37.4607
0.00043114 37.656
0.000436224 37.8959
0.000443289 38.1941
0.000453447 38.5703
0.000468635 39.0503
0.000492276 39.6535
0.000530252 40.3461
0.000591642 40.963
0.000687583 41.2233
0.000828048 40.9602
0.00102026 40.2392
0.00127183 39.194
0.00150464 38.268
0.00172795 37.474
0.00188594 36.9942
0.00204689 36.5502
0.00228033 35.9302
0.00258841 34.811
0.0029673 33.2072
0.00342167 31.2894
0.00381624 29.711
0.00431927 27.8339
0.00497468 25.5751
0.00560263 23.5599
0.0064987 20.8733
0.00745585 18.1854
0.00854086 15.2957
0.00929097 13.3722
0.00964086 12.4905
0.010027 11.5623
0.0101608 11.2799
0.0102664 11.0801
0.0103374 10.9282
0.010438 10.7061
0.0105841 10.3809
0.0108011 9.89941
0.0111309 9.16872
0.0114928 8.37059
0.0118758 7.48776
0.0119887 7.20387
0.0120457 7.02541
0.0120133 6.90439
0.0120214 6.87415
0.0120366 6.83353
0.0120693 6.75314
0.0121039 6.67315
0.0121548 6.55971
0.0122311 6.39807
0.0123464 6.16495
0.0124763 5.92644
0.0126266 5.67999
0.0127022 5.57369
0.0127543 5.51001
0.0128253 5.45102
0.0128424 5.44175
0.0128558 5.43737
0.0128673 5.43616
0.0128736 5.43659
0.0129668 5.47387
0.0129683 5.4743
0.0129701 5.47471
0.0129724 5.47493
0.0129744 5.47475
0.0129774 5.47395
0.0129806 5.47237
0.0129846 5.46986
0.0129898 5.46615
0.0129965 5.46059
0.013009 5.44897
0.0130211 5.43706
0.0130376 5.41973
0.013069 5.38375
0.0131111 5.33044
0.0131677 5.25137
0.0132435 5.13328
0.0133073 5.00654
0.0133673 4.87567
0.0134061 4.78065
0.01342 4.73925
0.0134263 4.71372
0.013426 4.68604
0.0134201 4.67577
0.0134135 4.67002
0.0134041 4.66471
0.0133973 4.6616
0.0133836 4.65624
0.0133763 4.65354
0.0133701 4.65133
0.013366 4.64983
0.0133637 4.64904
0.0133624 4.64858
0.0133617 4.64832
0.0133616 4.64828
0.0133615 4.64826
0.0133614 4.64823
0.0133614 4.64823
0.0128078 4.4551
0.0128078 4.45491
0.0128081 4.45436
0.0128087 4.4528
0.0128104 4.44841
0.0128152 4.43596
0.012829 4.40071
0.0128679 4.30058
0.0129455 4.0985
0.0131008 3.6879
0.013414 2.84437
0.014062 1.07749
0.0150832 1.32887e-09
0.0173523 1.52877e-09
0.020316 1.78989e-09
0.0228404 2.01235e-09
0.0249147 2.19517e-09
0.0271436 2.39165e-09
0.0296313 2.61095e-09
0.0324785 2.86196e-09
0.0367773 3.24081e-09
0.0435343 3.83616e-09
0.0443212 3.90554e-09
0.0452347 3.98611e-09
0.0460536 4.05834e-09
0.0471127 4.15178e-09
0.0485826 4.28146e-09
0.0505108 4.45174e-09
0.052392 4.61813e-09
0.0540922 4.76894e-09
0.0556273 4.9061e-09
0.057015 5.03111e-09
0.0582965 5.14727e-09
0.0594804 5.25541e-09
0.0606717 5.36523e-09
0.0619877 5.48829e-09
0.06287 5.57191e-09
0.0637098 5.65253e-09
0.0646217 5.74129e-09
0.0653508 5.81305e-09
0.0662978 5.90711e-09
0.0671892 5.99646e-09
0.0679701 6.07527e-09
0.0690387 6.18408e-09
0.069539 6.23535e-09
0.0697561 6.25772e-09
0.0698063 6.26294e-09
0.0698231 6.26471e-09
0.0698387 6.26635e-09
0.0698406 6.26654e-09
0.0698418 6.26667e-09
0.101958 9.62923e-09
};
\addplot [blue, opacity=1.0, mark=x, mark size=1, mark options={solid,fill opacity=0}]
table {%
0.000318668 28.0681
0.000318668 28.0681
0.000318668 28.0681
0.000318664 28.0678
0.000318658 28.0672
0.000318647 28.0663
0.00031863 28.0647
0.000318611 28.0629
0.000318588 28.0607
0.00031856 28.0581
0.000318527 28.0549
0.000318489 28.0511
0.000318444 28.0466
0.000318393 28.0413
0.000318334 28.035
0.000318268 28.0276
0.000318194 28.0188
0.000318112 28.0085
0.000318023 27.9962
0.000317927 27.9815
0.000317827 27.964
0.000317726 27.9428
0.000317631 27.9173
0.000317555 27.8867
0.00031752 27.8504
0.000317555 27.8072
0.000317698 27.7558
0.000318001 27.6944
0.000318522 27.6195
0.000319077 27.5516
0.000319651 27.4888
0.000320069 27.4474
0.000320326 27.3938
0.000320486 27.3044
0.000320978 27.2069
0.000321989 27.1051
0.000323555 26.986
0.000325125 26.8802
0.000327266 26.7426
0.000330065 26.5615
0.000332602 26.3919
0.000335668 26.1592
0.000338096 25.9275
0.000339768 25.6845
0.000340298 25.5246
0.000340354 25.4492
0.000339982 25.3454
0.000339651 25.2988
0.000339217 25.2514
0.000339115 25.2333
0.000339032 25.2124
0.000338935 25.1846
0.000338803 25.1462
0.000338567 25.0893
0.00033838 25.0371
0.000338382 24.9998
0.000338479 24.9958
0.000338628 25.0001
0.000338977 25.0225
0.00033903 25.0252
0.000339087 25.0277
0.000339179 25.0311
0.000339252 25.0331
0.000339322 25.0334
0.00033939 25.0317
0.000339367 25.0204
0.000339229 25.0007
0.000338876 24.9654
0.000338578 24.9396
0.000338286 24.9158
0.000337594 24.8627
0.000337355 24.8446
0.000337117 24.827
0.000336858 24.8077
0.000336693 24.7956
0.000333798 24.5828
0.000333758 24.5798
0.00033371 24.5763
0.000333657 24.5724
0.000333617 24.5695
0.000333569 24.5659
0.000333532 24.5631
0.000333497 24.5605
0.000333454 24.5572
0.000333417 24.5543
0.000333364 24.5501
0.000333315 24.5462
0.000333263 24.542
0.000333184 24.5354
0.000333099 24.528
0.000333016 24.5202
0.000332956 24.5134
0.000332951 24.5107
0.000333052 24.5157
0.000333221 24.5265
0.000333327 24.5335
0.000333413 24.5394
0.000333525 24.5472
0.00033353 24.5474
0.000333505 24.5455
0.000333441 24.5408
0.000333383 24.5365
0.000333242 24.5261
0.000333158 24.52
0.000333082 24.5144
0.000333029 24.5105
0.000333 24.5084
0.000332983 24.5071
0.000332973 24.5064
0.000332971 24.5062
0.00033297 24.5061
0.000332969 24.5061
0.000332969 24.5061
0.000321045 23.6326
0.000321045 23.6326
0.000321045 23.6326
0.000321044 23.6325
0.000321042 23.6323
0.000321037 23.6317
0.000321023 23.6299
0.000320984 23.625
0.000320906 23.6153
0.000320752 23.596
0.000320449 23.5582
0.000319842 23.4834
0.000318901 23.3738
0.000316846 23.1705
0.000314211 22.9447
0.000311922 22.7566
0.000310024 22.6046
0.000307946 22.4407
0.000305561 22.2557
0.000302749 22.0407
0.000298499 21.7226
0.000291969 21.2421
0.000291078 21.1765
0.000289983 21.0958
0.000288944 21.0192
0.000287496 20.9126
0.000285158 20.7409
0.000280888 20.4283
0.000275513 20.0357
0.00026828 19.5087
0.000258354 18.7864
0.000249004 18.1063
0.000241391 17.5526
0.000234618 17.0599
0.000227885 16.5702
0.000220734 16.0502
0.000216535 15.7448
0.000213007 15.4882
0.000209598 15.2404
0.000207116 15.0598
0.000204086 14.8395
0.000201453 14.6481
0.000199292 14.491
0.000196551 14.2917
0.000195359 14.205
0.00019486 14.1687
0.000194749 14.1606
0.000194713 14.158
0.00019468 14.1556
0.000194675 14.1553
0.000194673 14.1551
0.000157808 11.4745
};
\end{axis}

\node (a) at (3.8,2.9) {\textcolor{black}{static mode-II}};
\node (b) at (2,2.0) {};
\draw [->,black] (a.west) to [out=180, in=70] (b.north);
\node (a) at (3.9,2.1) {\textcolor{black}{static mode-I}};
\node (b) at (2,1.2) {};
\draw [->,black] (a.west) to [out=180, in=70] (b.north);

\end{tikzpicture}


==> figures/spacing-log.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000,200000000,300000000,400000000,500000000,600000000,700000000,800000000,900000000},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=1, xmax=4000000,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
},
y grid style={darkgray176},
ymin=0, ymax=8000,
ytick style={color=black},
ytick={0,2000,4000,6000,8000},
yticklabels={}
]
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.30118340519
0 7349.30118384531
0 7349.30117171588
0 7349.30117374557
0 7349.30117525482
0 7349.30048891844
0 7349.04375
0 7349.04375
0 7349.04375
0 7348.79179
1 7348.3979
3 7347.78349
7 7347.09838
12.657 7346.30885
20.657 7345.38713
31.967 7344.30539
47.967 7343.03437
70.597 7341.54378
102.597 7339.80391
147.847 7337.78761
211.847 7335.47032
302.357 7332.82702
430.357 7329.82588
611.357 7326.4194
867.357 7322.53611
1229.357 7318.07944
1741.357 7312.93374
2465.457 7306.95183
3489.457 7299.89197
4937.457 7291.33392
6985.457 7280.67975
9881.457 7267.24075
13977.457 7250.1694
19770.457 7228.07447
27962.457 7197.89775
39552.457 7164.89581
51142.457 7098.46781
62732.457 7063.19782
68525.457 7034.93336
76717.457 7010.87899
88307.457 6986.78032
104687.457 6960.80918
127857.457 6931.85476
160627.457 6907.8238
193397.457 6878.74998
239737.457 6843.5343
305277.457 6800.36924
397957.457 6745.59393
529057.457 6692.93086
660157.457 6613.60873
845557.457 6515.81155
1030957.457 6352.8773
1216357.457 6220.54201
1294997.457 6040.74133
1350607.457 5827.54654
1389927.457 5647.17717
1409587.457 5384.33489
1423487.457 5257.01799
1427658.457 5037.05631
1431829.457 4790.94959
1433914.457 4681.57355
1434435.757 4614.04345
1434656.957 4555.96288
1434789.657 4506.64926
1434869.287 4463.11056
1434917.067 4424.03274
1434945.737 4388.34572
1434962.937 4312.48196
1434980.137 2525.40881
1434992.297 2525.3615
1434996.597 2525.22763
1435008.757 2524.84847
1435043.157 2523.7723
1435140.447 2520.69881
1435415.647 2514.41672
1435966.047 2501.37059
1437067.047 2473.0476
1439269.047 2425.35271
1442382.047 2330.4486
1446785.047 2152.75013
1451188.047 1980.62789
1453390.047 1861.65933
1454324.047 1726.06009
1454984.547 1638.57806
1455264.747 1563.96263
1455432.847 1500.65601
1455533.747 1446.44191
1455594.267 1399.15238
1455630.577 1358.08178
1455652.367 1320.79925
1455665.437 1241.0052
1455678.507 2.09906242e-06
};
\addlegendentry{predefined}
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.94568884504
0 7347.71889413049
0 7346.35323286313
0 7343.58394320105
0 7274.58202599106
0 7226.82058
0 7226.82058
0 7226.82058
0 7226.70973
1 7226.51498
3 7226.18379
7 7225.63923
15 7225.00881
26.31 7224.26273
42.31 7223.37162
64.94 7222.30538
96.94 7221.03393
142.19 7219.52788
206.19 7217.75672
296.7 7215.6852
424.7 7213.26647
605.7 7210.43541
861.7 7207.1027
1223.7 7203.16061
1735.7 7198.46422
2459.8 7192.83527
3483.8 7186.00362
4931.8 7177.61096
6979.8 7167.21755
9875.8 7154.31698
13971.8 7138.2896
19764.8 7118.26413
27956.8 7092.85032
39546.8 7059.25853
55926.8 7024.46252
72306.8 6977.68828
88686.8 6939.42296
105066.8 6908.85441
121446.8 6875.54714
144616.8 6838.31297
177386.8 6794.5307
223726.8 6756.72088
270066.8 6709.14446
335606.8 6648.89587
428286.8 6593.27079
520966.8 6517.29764
652066.8 6438.93965
783166.8 6349.97752
914266.8 6226.45857
1045366.8 6145.78244
1100976.8 5930.6082
1156586.8 5833.62021
1184386.8 5724.95725
1212186.8 5620.97717
1231846.8 5513.34957
1245746.8 5446.53189
1251644.8 5408.63399
1254146.8 5377.02132
1255647.8 5254.35208
1257148.8 5240.00759
1257679.6 5228.29987
1258210.4 5206.48553
1259272.4 5178.18624
1260773.4 5141.08103
1262896.4 5091.2024
1265899.4 5042.89785
1268902.4 4993.0828
1271905.4 4940.99684
1274908.4 4884.05847
1277911.4 4815.41854
1280914.4 4754.26963
1283037.4 4666.44486
1285160.4 4612.75148
1286061.3 4567.77543
1286601.8 4487.19002
1287142.3 4404.44168
1287371.6 4346.76503
1287440.4 4285.31603
1287469.59 4057.77919
1287484.18 4051.25528
1287486.76 4040.43818
1287491.92 4019.32454
1287502.24 3995.90665
1287510.996 3977.87666
1287515.454 3951.23276
1287519.237 2946.47666
1287523.02 2946.47625
1287523.9657 2946.4751
1287526.6407 2946.47183
1287534.2067 2946.46257
1287555.6067 2946.43641
1287616.1267 2946.36241
1287787.3267 2946.15329
1288271.5267 2945.56303
1289641.5267 2944.3897
1292380.5267 2942.06911
1297858.5267 2937.48851
1308818.5267 2931.09442
1324308.5267 2922.10561
1346218.5267 2909.11547
1377208.5267 2889.56811
1421028.5267 2856.21979
1483008.5267 2801.39908
1544988.5267 2734.58469
1588808.5267 2697.66674
1607398.5267 2641.32335
1625988.5267 2622.38041
1632562.5267 2597.26633
1641859.5267 2560.62699
1655009.5267 2502.86484
1673599.5267 2432.33096
1692189.5267 2331.62719
1710779.5267 2227.9214
1723929.5267 2082.93647
1733226.5267 2041.53962
1735550.5267 1979.82284
1738837.5267 1906.74706
1742124.5267 1813.88317
1745411.5267 1658.12771
1748698.5267 1619.54728
1749290.1267 1592.25989
1749645.1267 1573.12478
1749858.1267 1559.37796
1749985.9267 1548.48721
1750062.6067 1539.46951
1750108.6167 1494.4097
1750136.2167 1490.66719
1750139.6667 1486.51117
1750144.5467 1481.9948
1750151.4477 1477.28429
1750161.2067 1472.43103
1750175.0067 1467.50954
1750194.5267 1462.41777
1750222.1267 1456.91688
1750261.1667 1450.74468
1750316.3767 1443.36359
1750394.4467 1430.45483
1750550.5467 1413.63445
1750771.3467 1390.01284
1751083.6467 1355.87403
1751525.2467 1301.49512
1752149.8467 1230.2169
1752774.4467 1157.93983
1753216.0467 1071.46691
1753528.3467 1025.55041
1753622.0367 959.738471
1753678.2467 901.098909
1753695.1067 19.2173678
1753707.0267 19.2173674
1753708.0807 19.2173662
1753711.0617 19.2173626
1753719.4937 19.2173527
1753743.3437 19.2173245
1753810.8037 19.2172447
1754001.6037 19.2170191
1754541.2037 19.2163815
1756067.2037 19.2145809
1760384.2037 19.2095122
1772594.2037 19.1953623
1807134.2037 19.1567514
1904824.2037 19.0572686
2181124.2037 18.8308283
2962624.2037 18.5165879
4525624.2037 18.1268806
7651624.2037 17.6840314
13903624.2037 17.2078105
26403624.2037 16.7127676
51413624.2037 16.2114413
101433624.2037 15.7148097
201433624.2037 15.2302442
401533624.2037 14.7606781
801633624.2037 14.3051719
1601833624.2037 13.8595511
3201833624.2037 13.4171557
6402833624.2037 12.9710654
12804833624.2037 12.5180706
25604833624.2037 12.0610678
51214833624.2037 11.6067225
102434833624.204 11.1611954
204834833624.204 10.7281923
409734833624.204 10.3093185
819434833624.204 9.90496919
};
\addlegendentry{$l_c$=1.3}
\addplot [teal, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.94568884504
0 7347.70715102705
0 7346.25722168665
0 7342.78691422634
0 7334.17430028757
0 7286.75043
0 7286.75043
0 7286.75043
0 7286.63668
1 7286.43694
3 7286.09736
7 7285.53918
15 7284.893
26.31 7284.12809
42.31 7283.21403
64.94 7282.11946
96.94 7280.8128
142.19 7279.26278
206.19 7277.43692
296.7 7275.29466
424.7 7272.79135
605.7 7269.85524
861.7 7266.39359
1223.7 7262.28891
1735.7 7257.38949
2459.8 7251.50763
3483.8 7244.36286
4931.8 7235.5818
6979.8 7224.70036
9875.8 7211.1785
13971.8 7194.35078
19764.8 7173.29833
27956.8 7146.57434
39546.8 7111.34594
55926.8 7075.44715
72306.8 7026.89821
88686.8 6985.35052
105066.8 6952.26916
121446.8 6916.20795
144616.8 6875.55214
177386.8 6840.85852
210156.8 6797.72206
256496.8 6743.78423
322036.8 6675.85489
414716.8 6613.35408
507396.8 6527.95979
638496.8 6439.37975
769596.8 6336.60215
900696.8 6164.84501
1031796.8 6103.84059
1059596.8 6049.78937
1076276.8 5964.40256
1092956.8 5951.89597
1095905.8 5928.20945
1101803.8 5898.12258
1110144.8 5858.86574
1121944.8 5803.50321
1138624.8 5714.75155
1162214.8 5596.22511
1185804.8 5525.05416
1195814.8 5467.7055
1201820.8 5441.12302
1203982.8 5420.86141
1205279.8 5402.1047
1206058.2 5394.45746
1206256.3 5342.5406
1206454.4 5338.44412
1206524.45 5334.21121
1206664.55 5328.22109
1206944.75 5318.24836
1207505.15 5300.51829
1208626.15 5276.76307
1210211.15 5244.12897
1212453.15 5198.52678
1215623.15 5134.57407
1220106.15 5069.51978
1224589.15 5000.23042
1229072.15 4923.70494
1233555.15 4835.15843
1238038.15 4758.55753
1241208.15 4683.1465
1243450.15 4636.21779
1244401.25 4591.32974
1244971.85 4556.88644
1245213.95 4336.27145
1245316.65 4333.66383
1245325.729 4331.17242
1245338.569 4328.45937
1245356.729 4325.27714
1245382.409 4322.47157
1245408.089 4319.86833
1245433.769 4315.00987
1245485.129 4306.27894
1245587.829 4290.44939
1245793.229 4269.7467
1246083.729 4241.45794
1246494.629 4199.23061
1247075.629 4168.63231
1247424.229 4114.64721
1247772.829 4078.86682
1247877.429 4041.95407
1247921.799 3999.20391
1247940.629 3974.37085
1247945.421 3939.94059
1247948.296 3932.1938
1247948.6686 2903.71202
1247948.8922 2903.71198
1247948.97125 2903.71187
1247949.19485 2903.71156
1247949.82725 2903.71068
1247951.61625 2903.70818
1247956.67525 2903.70112
1247970.98525 2903.68115
1248011.45525 2903.62466
1248125.95525 2903.46494
1248449.75525 2903.01434
1249365.55525 2901.74315
1251955.55525 2899.2205
1257136.55525 2894.20039
1267496.55525 2884.15416
1288216.55525 2869.29495
1317526.55525 2845.34689
1358966.55525 2789.27978
1417576.55525 2742.18251
1459016.55525 2690.37334
1500456.55525 2647.22233
1529766.55525 2595.53688
1559076.55525 2530.13063
1588386.55525 2472.60972
1605966.55525 2413.23685
1618396.55525 2270.84668
1627188.55525 2260.72907
1628287.55525 2243.19397
1630485.55525 2220.03268
1633593.55525 2190.4878
1637989.55525 2151.79437
1644206.55525 2105.21719
1652998.55525 2061.02753
1661790.55525 2016.85138
1670582.55525 1942.43862
1683012.55525 1819.33805
1695442.55525 1693.57828
1701659.55525 1596.46362
1704767.55525 1511.35773
1706965.55525 1398.76455
1709163.55525 1266.51192
1710717.55525 1203.73669
1711183.85525 1141.73702
1711463.65525 1096.93219
1711582.35525 1046.80874
1711653.56525 1002.0273
1711683.77525 965.046956
1711696.59525 913.094242
1711704.28625 886.933002
1711706.24425 875.694671
1711706.84235 9.27953483
};
\addlegendentry{$l_c$=1.1}
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.9296617617
0 7347.63789206157
0 7345.96521051017
0 7342.0415237132
0 7330.98559187964
0 7280.55055
0 7280.55055
0 7280.55055
0 7280.43059
1 7280.22008
3 7279.86246
7 7279.27512
15 7278.59574
26.31 7277.79188
42.31 7276.83136
64.94 7275.67843
96.94 7274.30156
142.19 7272.66752
206.19 7270.73759
296.7 7268.47174
424.7 7265.81492
605.7 7262.69519
861.7 7259.01358
1223.7 7254.64708
1735.7 7249.4348
2459.8 7243.178
3483.8 7235.5936
4931.8 7226.29466
6979.8 7214.79834
9875.8 7200.5141
13971.8 7182.72831
19764.8 7160.48617
27956.8 7132.36152
39546.8 7095.82017
55926.8 7060.1074
72306.8 7019.25178
88686.8 6983.03153
100276.8 6952.53765
111866.8 6917.21468
128246.8 6877.8032
151416.8 6832.89902
184186.8 6779.32877
230526.8 6732.56285
276866.8 6673.42101
342406.8 6598.19939
435086.8 6528.44406
527766.8 6432.5425
658866.8 6331.70318
789966.8 6208.62226
921066.8 6102.40499
999706.8 6036.25903
1033076.8 5911.03634
1066446.8 5863.51296
1076456.8 5821.19175
1083534.8 5800.4274
1088539.8 5774.01694
1095617.8 5737.77454
1105627.8 5686.04559
1119787.8 5600.24783
1139807.8 5493.37191
1159827.8 5338.15377
1179847.8 5274.24917
1185853.8 5221.64729
1189456.8 5142.19244
1191258.8 5130.03346
1191895.8 5116.05401
1192796.7 5090.27522
1194598.7 5066.20625
1196400.7 5032.63669
1198948.7 4986.32749
1202551.7 4919.63485
1207647.7 4849.66278
1212743.7 4767.50972
1217839.7 4723.8992
1220001.7 4691.38973
1221298.7 4638.30553
1222595.7 4623.50379
1222829.2 4610.62371
1222969.3 4598.06408
1223053.36 4590.66026
1223083.62 4471.91957
1223109.3 4470.18245
1223111.57 4468.02083
1223116.109 4465.53096
1223125.188 4463.47992
1223138.028 4460.68692
1223163.708 4458.0355
1223200.018 4455.09909
1223251.378 4451.27018
1223324.008 4446.78882
1223426.708 4438.85209
1223632.108 4431.26107
1223837.508 4421.3676
1224128.008 4403.01438
1224709.008 4379.14393
1225530.708 4348.2706
1226692.708 4307.53287
1228335.708 4261.32459
1229978.708 4208.88995
1231621.708 4159.72347
1232783.708 4131.95234
1233276.708 4109.10821
1233572.508 4064.37291
1233868.308 4036.39645
1233957.048 4014.20636
1233994.698 3987.58695
1234017.288 3970.30027
1234025.421 3938.79271
1234032.322 3923.82455
1234034.079 3912.62518
1234034.9733 3905.07626
1234035.4286 3901.12358
1234035.6253 3899.16087
1234035.68539 3898.1234
1234035.69837 3897.94928
1234035.699379 3897.86586
1234035.699815 3897.78848
1234035.6999482 3897.78587
1234035.7000612 2862.15564
1234044.4420612 2862.15373
1234048.8130612 2862.14832
1234061.1730612 2862.13302
1234096.1430612 2862.08976
1234195.0530612 2861.96741
1234474.8530612 2861.62158
1235266.1530612 2860.64636
1237504.1530612 2858.70576
1241980.1530612 2854.84732
1250932.1530612 2847.15193
1268832.1530612 2831.44474
1304642.1530612 2806.97841
1355282.1530612 2755.9897
1426902.1530612 2693.46996
1477542.1530612 2640.24576
1513352.1530612 2596.57769
1538672.1530612 2549.21784
1563992.1530612 2494.63371
1589312.1530612 2430.30568
1614632.1530612 2330.3118
1639952.1530612 2168.99971
1657852.1530612 2149.44875
1661017.1530612 2125.84642
1665493.1530612 2103.85401
1669969.1530612 2073.83379
1676299.1530612 2028.80602
1685251.1530612 1955.81812
1697911.1530612 1873.38691
1710571.1530612 1774.52861
1719523.1530612 1657.06821
1725853.1530612 1549.91889
1730329.1530612 1459.90809
1733494.1530612 1381.43724
1735732.1530612 1304.39161
1737315.1530612 1220.96966
1738434.1530612 1167.01826
1738908.9530612 1117.31541
1739193.8530612 1065.84802
1739364.7530612 1027.56463
1739437.2630612 981.747766
1739480.7730612 941.821872
1739499.2330612 908.78849
1739507.0640612 865.644039
1739511.7630612 846.186383
1739512.9590612 837.86252
1739513.3244612 835.964855
1739513.3718112 835.327096
1739513.3820412 834.741718
1739513.3872482 834.671742
1739513.3875918 834.62796
1739513.38766601 9.29031514
};
\addlegendentry{$l_c$=0.9}
\addplot [orange, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.94830217838
0 7347.44403792374
0 7345.19444051015
0 7339.99715576359
0 7325.67551756339
0 7271.15571
0 7271.15571
0 7271.15571
0 7271.02682
1 7270.80099
3 7270.41659
7 7269.7843
15 7269.04907
26.31 7268.17457
42.31 7267.12472
64.94 7265.85977
96.94 7264.3453
142.19 7262.53536
206.19 7260.38623
296.7 7257.85257
424.7 7254.87204
605.7 7251.36553
861.7 7247.23168
1223.7 7242.33954
1735.7 7236.51824
2459.8 7229.56037
3483.8 7221.16256
4931.8 7210.94193
6979.8 7198.39425
9875.8 7182.87307
13971.8 7163.62492
19764.8 7139.66097
27956.8 7109.65124
39546.8 7071.53032
55926.8 7021.29711
79096.8 6967.89766
102266.8 6920.27046
118646.8 6879.61599
135026.8 6831.71883
158196.8 6777.5352
190966.8 6731.90155
223736.8 6675.2627
270076.8 6604.76515
335616.8 6516.93442
428296.8 6437.31271
520976.8 6330.60678
652076.8 6221.96271
783176.8 6094.27316
914276.8 6024.64251
969886.8 5880.96534
1025496.8 5796.21718
1045156.8 5789.88514
1046894.8 5778.09736
1050370.8 5755.24947
1057321.8 5722.93064
1067151.8 5674.53969
1081051.8 5592.15178
1100711.8 5487.23059
1120371.8 5394.79388
1134271.8 5379.44477
1136729.8 5358.23578
1140205.8 5328.84931
1145120.8 5286.06108
1152071.8 5224.93119
1161901.8 5152.25858
1171731.8 5073.25875
1181561.8 4983.98365
1191391.8 4878.52052
1201221.8 4788.32256
1208172.8 4744.16277
1211121.8 4651.11307
1214070.8 4641.77068
1214592.1 4624.7749
1215635.1 4599.07349
1216678.1 4584.69784
1217415.4 4569.01062
1218458.4 4555.70313
1219501.4 4537.90233
1220976.4 4515.40705
1223061.4 4486.40149
1226010.4 4445.75734
1230181.4 4381.12972
1236079.4 4333.77754
1240250.4 4282.6502
1244421.4 4224.32879
1248592.4 4187.83125
1250361.4 4162.61135
1251423.4 4152.20708
1251805.6 4141.35124
1252129.9 4096.32171
1252454.2 4092.83854
1252511.53 4089.31649
1252592.61 4085.39738
1252707.31 4080.94893
1252869.51 4073.40189
1253193.81 4066.54514
1253518.11 4053.139
1254166.71 4033.81548
1255084.01 4010.28864
1256001.31 3989.07368
1256649.91 3949.686
1257298.51 3930.67016
1257463.61 3910.67549
1257562.68 3885.75252
1257622.12 3868.79416
1257643.52 3854.32355
1257654.41 3840.38846
1257660.947 3818.38807
1257666.494 3804.28147
1257668.491 3781.15359
1257670.185 3778.37921
1257670.3167 3776.1929
1257670.38378 3775.79339
1257670.388996 3775.61012
1257670.390123 3775.54984
1257670.3904671 3775.50667
1257670.3906158 3775.50421
1257670.3907228 2777.25344
1257673.3717228 2777.25326
1257673.7443228 2777.25275
1257674.7983228 2777.25133
1257677.7793228 2777.2473
1257686.2113228 2777.2359
1257710.0613228 2777.20365
1257777.5213228 2777.11242
1257968.3213228 2776.8543
1258507.9213228 2776.12355
1260033.9213228 2774.05017
1264350.9213228 2769.87305
1272984.9213228 2761.36203
1290254.9213228 2742.9383
1324794.9213228 2709.19629
1373634.9213228 2663.43807
1422474.9213228 2618.14252
1471314.9213228 2551.85388
1520154.9213228 2509.63113
1540874.9213228 2412.07217
1561594.9213228 2393.23128
1566775.9213228 2367.46874
1574101.9213228 2334.41705
1584461.9213228 2291.14187
1599111.9213228 2251.73524
1613761.9213228 2215.36655
1628411.9213228 2182.68508
1643061.9213228 2133.43002
1663781.9213228 2083.77787
1684501.9213228 2033.59467
1705221.9213228 1975.51953
1725941.9213228 1869.13912
1746661.9213228 1859.55717
1750324.9213228 1844.56513
1755505.9213228 1835.01969
1759168.9213228 1823.12493
1764349.9213228 1808.22064
1771675.9213228 1788.78404
1782035.9213228 1764.38681
1796685.9213228 1731.54049
1817405.9213228 1684.07035
1846715.9213228 1592.31516
1888155.9213228 1561.56868
1898515.9213228 1530.31389
1908875.9213228 1491.47029
1919235.9213228 1430.29263
1929595.9213228 1361.22779
1936921.9213228 1299.46416
1942102.9213228 1248.97389
1945765.9213228 1185.63787
1949428.9213228 1119.39248
1952018.9213228 1033.79747
1953850.9213228 995.476433
1954400.4213228 922.852778
1954949.9213228 893.923494
1955066.5213228 862.745024
1955136.4613228 843.926043
1955161.6413228 815.823672
1955183.0013228 775.342006
1955195.8213228 754.165288
1955199.0843228 731.42779
1955201.0423228 9.30591281
};
\addlegendentry{$l_c$=0.7}
\end{axis}

\end{tikzpicture}


==> figures/spacing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=2000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={stiffness \(\displaystyle \Large(F/u\Large)\) [N/mm]},
ymin=0, ymax=8000,
ytick style={color=black},
ytick={0,2000,4000,6000,8000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {8000}\)
}
]
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.30118340519
0 7349.30118384531
0 7349.30117171588
0 7349.30117374557
0 7349.30117525482
0 7349.30048891844
0 7349.04375
0 7349.04375
0 7349.04375
0 7348.79179
1 7348.3979
3 7347.78349
7 7347.09838
12.657 7346.30885
20.657 7345.38713
31.967 7344.30539
47.967 7343.03437
70.597 7341.54378
102.597 7339.80391
147.847 7337.78761
211.847 7335.47032
302.357 7332.82702
430.357 7329.82588
611.357 7326.4194
867.357 7322.53611
1229.357 7318.07944
1741.357 7312.93374
2465.457 7306.95183
3489.457 7299.89197
4937.457 7291.33392
6985.457 7280.67975
9881.457 7267.24075
13977.457 7250.1694
19770.457 7228.07447
27962.457 7197.89775
39552.457 7164.89581
51142.457 7098.46781
62732.457 7063.19782
68525.457 7034.93336
76717.457 7010.87899
88307.457 6986.78032
104687.457 6960.80918
127857.457 6931.85476
160627.457 6907.8238
193397.457 6878.74998
239737.457 6843.5343
305277.457 6800.36924
397957.457 6745.59393
529057.457 6692.93086
660157.457 6613.60873
845557.457 6515.81155
1030957.457 6352.8773
1216357.457 6220.54201
1294997.457 6040.74133
1350607.457 5827.54654
1389927.457 5647.17717
1409587.457 5384.33489
1423487.457 5257.01799
1427658.457 5037.05631
1431829.457 4790.94959
1433914.457 4681.57355
1434435.757 4614.04345
1434656.957 4555.96288
1434789.657 4506.64926
1434869.287 4463.11056
1434917.067 4424.03274
1434945.737 4388.34572
1434962.937 4312.48196
1434980.137 2525.40881
1434992.297 2525.3615
1434996.597 2525.22763
1435008.757 2524.84847
1435043.157 2523.7723
1435140.447 2520.69881
1435415.647 2514.41672
1435966.047 2501.37059
1437067.047 2473.0476
1439269.047 2425.35271
1442382.047 2330.4486
1446785.047 2152.75013
1451188.047 1980.62789
1453390.047 1861.65933
1454324.047 1726.06009
1454984.547 1638.57806
1455264.747 1563.96263
1455432.847 1500.65601
1455533.747 1446.44191
1455594.267 1399.15238
1455630.577 1358.08178
1455652.367 1320.79925
1455665.437 1241.0052
1455678.507 2.09906242e-06
};
\addplot [red, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.94568884504
0 7347.71889413049
0 7346.35323286313
0 7343.58394320105
0 7274.58202599106
0 7226.82058
0 7226.82058
0 7226.82058
0 7226.70973
1 7226.51498
3 7226.18379
7 7225.63923
15 7225.00881
26.31 7224.26273
42.31 7223.37162
64.94 7222.30538
96.94 7221.03393
142.19 7219.52788
206.19 7217.75672
296.7 7215.6852
424.7 7213.26647
605.7 7210.43541
861.7 7207.1027
1223.7 7203.16061
1735.7 7198.46422
2459.8 7192.83527
3483.8 7186.00362
4931.8 7177.61096
6979.8 7167.21755
9875.8 7154.31698
13971.8 7138.2896
19764.8 7118.26413
27956.8 7092.85032
39546.8 7059.25853
55926.8 7024.46252
72306.8 6977.68828
88686.8 6939.42296
105066.8 6908.85441
121446.8 6875.54714
144616.8 6838.31297
177386.8 6794.5307
223726.8 6756.72088
270066.8 6709.14446
335606.8 6648.89587
428286.8 6593.27079
520966.8 6517.29764
652066.8 6438.93965
783166.8 6349.97752
914266.8 6226.45857
1045366.8 6145.78244
1100976.8 5930.6082
1156586.8 5833.62021
1184386.8 5724.95725
1212186.8 5620.97717
1231846.8 5513.34957
1245746.8 5446.53189
1251644.8 5408.63399
1254146.8 5377.02132
1255647.8 5254.35208
1257148.8 5240.00759
1257679.6 5228.29987
1258210.4 5206.48553
1259272.4 5178.18624
1260773.4 5141.08103
1262896.4 5091.2024
1265899.4 5042.89785
1268902.4 4993.0828
1271905.4 4940.99684
1274908.4 4884.05847
1277911.4 4815.41854
1280914.4 4754.26963
1283037.4 4666.44486
1285160.4 4612.75148
1286061.3 4567.77543
1286601.8 4487.19002
1287142.3 4404.44168
1287371.6 4346.76503
1287440.4 4285.31603
1287469.59 4057.77919
1287484.18 4051.25528
1287486.76 4040.43818
1287491.92 4019.32454
1287502.24 3995.90665
1287510.996 3977.87666
1287515.454 3951.23276
1287519.237 2946.47666
1287523.02 2946.47625
1287523.9657 2946.4751
1287526.6407 2946.47183
1287534.2067 2946.46257
1287555.6067 2946.43641
1287616.1267 2946.36241
1287787.3267 2946.15329
1288271.5267 2945.56303
1289641.5267 2944.3897
1292380.5267 2942.06911
1297858.5267 2937.48851
1308818.5267 2931.09442
1324308.5267 2922.10561
1346218.5267 2909.11547
1377208.5267 2889.56811
1421028.5267 2856.21979
1483008.5267 2801.39908
1544988.5267 2734.58469
1588808.5267 2697.66674
1607398.5267 2641.32335
1625988.5267 2622.38041
1632562.5267 2597.26633
1641859.5267 2560.62699
1655009.5267 2502.86484
1673599.5267 2432.33096
1692189.5267 2331.62719
1710779.5267 2227.9214
1723929.5267 2082.93647
1733226.5267 2041.53962
1735550.5267 1979.82284
1738837.5267 1906.74706
1742124.5267 1813.88317
1745411.5267 1658.12771
1748698.5267 1619.54728
1749290.1267 1592.25989
1749645.1267 1573.12478
1749858.1267 1559.37796
1749985.9267 1548.48721
1750062.6067 1539.46951
1750108.6167 1494.4097
1750136.2167 1490.66719
1750139.6667 1486.51117
1750144.5467 1481.9948
1750151.4477 1477.28429
1750161.2067 1472.43103
1750175.0067 1467.50954
1750194.5267 1462.41777
1750222.1267 1456.91688
1750261.1667 1450.74468
1750316.3767 1443.36359
1750394.4467 1430.45483
1750550.5467 1413.63445
1750771.3467 1390.01284
1751083.6467 1355.87403
1751525.2467 1301.49512
1752149.8467 1230.2169
1752774.4467 1157.93983
1753216.0467 1071.46691
1753528.3467 1025.55041
1753622.0367 959.738471
1753678.2467 901.098909
1753695.1067 19.2173678
1753707.0267 19.2173674
1753708.0807 19.2173662
1753711.0617 19.2173626
1753719.4937 19.2173527
1753743.3437 19.2173245
1753810.8037 19.2172447
1754001.6037 19.2170191
1754541.2037 19.2163815
1756067.2037 19.2145809
1760384.2037 19.2095122
1772594.2037 19.1953623
1807134.2037 19.1567514
1904824.2037 19.0572686
2181124.2037 18.8308283
7651624.2037 17.6840314
};
\addplot [teal, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.94568884504
0 7347.70715102705
0 7346.25722168665
0 7342.78691422634
0 7334.17430028757
0 7286.75043
0 7286.75043
0 7286.75043
0 7286.63668
1 7286.43694
3 7286.09736
7 7285.53918
15 7284.893
26.31 7284.12809
42.31 7283.21403
64.94 7282.11946
96.94 7280.8128
142.19 7279.26278
206.19 7277.43692
296.7 7275.29466
424.7 7272.79135
605.7 7269.85524
861.7 7266.39359
1223.7 7262.28891
1735.7 7257.38949
2459.8 7251.50763
3483.8 7244.36286
4931.8 7235.5818
6979.8 7224.70036
9875.8 7211.1785
13971.8 7194.35078
19764.8 7173.29833
27956.8 7146.57434
39546.8 7111.34594
55926.8 7075.44715
72306.8 7026.89821
88686.8 6985.35052
105066.8 6952.26916
121446.8 6916.20795
144616.8 6875.55214
177386.8 6840.85852
210156.8 6797.72206
256496.8 6743.78423
322036.8 6675.85489
414716.8 6613.35408
507396.8 6527.95979
638496.8 6439.37975
769596.8 6336.60215
900696.8 6164.84501
1031796.8 6103.84059
1059596.8 6049.78937
1076276.8 5964.40256
1092956.8 5951.89597
1095905.8 5928.20945
1101803.8 5898.12258
1110144.8 5858.86574
1121944.8 5803.50321
1138624.8 5714.75155
1162214.8 5596.22511
1185804.8 5525.05416
1195814.8 5467.7055
1201820.8 5441.12302
1203982.8 5420.86141
1205279.8 5402.1047
1206058.2 5394.45746
1206256.3 5342.5406
1206454.4 5338.44412
1206524.45 5334.21121
1206664.55 5328.22109
1206944.75 5318.24836
1207505.15 5300.51829
1208626.15 5276.76307
1210211.15 5244.12897
1212453.15 5198.52678
1215623.15 5134.57407
1220106.15 5069.51978
1224589.15 5000.23042
1229072.15 4923.70494
1233555.15 4835.15843
1238038.15 4758.55753
1241208.15 4683.1465
1243450.15 4636.21779
1244401.25 4591.32974
1244971.85 4556.88644
1245213.95 4336.27145
1245316.65 4333.66383
1245325.729 4331.17242
1245338.569 4328.45937
1245356.729 4325.27714
1245382.409 4322.47157
1245408.089 4319.86833
1245433.769 4315.00987
1245485.129 4306.27894
1245587.829 4290.44939
1245793.229 4269.7467
1246083.729 4241.45794
1246494.629 4199.23061
1247075.629 4168.63231
1247424.229 4114.64721
1247772.829 4078.86682
1247877.429 4041.95407
1247921.799 3999.20391
1247940.629 3974.37085
1247945.421 3939.94059
1247948.296 3932.1938
1247948.6686 2903.71202
1247948.8922 2903.71198
1247948.97125 2903.71187
1247949.19485 2903.71156
1247949.82725 2903.71068
1247951.61625 2903.70818
1247956.67525 2903.70112
1247970.98525 2903.68115
1248011.45525 2903.62466
1248125.95525 2903.46494
1248449.75525 2903.01434
1249365.55525 2901.74315
1251955.55525 2899.2205
1257136.55525 2894.20039
1267496.55525 2884.15416
1288216.55525 2869.29495
1317526.55525 2845.34689
1358966.55525 2789.27978
1417576.55525 2742.18251
1459016.55525 2690.37334
1500456.55525 2647.22233
1529766.55525 2595.53688
1559076.55525 2530.13063
1588386.55525 2472.60972
1605966.55525 2413.23685
1618396.55525 2270.84668
1627188.55525 2260.72907
1628287.55525 2243.19397
1630485.55525 2220.03268
1633593.55525 2190.4878
1637989.55525 2151.79437
1644206.55525 2105.21719
1652998.55525 2061.02753
1661790.55525 2016.85138
1670582.55525 1942.43862
1683012.55525 1819.33805
1695442.55525 1693.57828
1701659.55525 1596.46362
1704767.55525 1511.35773
1706965.55525 1398.76455
1709163.55525 1266.51192
1710717.55525 1203.73669
1711183.85525 1141.73702
1711463.65525 1096.93219
1711582.35525 1046.80874
1711653.56525 1002.0273
1711683.77525 965.046956
1711696.59525 913.094242
1711704.28625 886.933002
1711706.24425 875.694671
1711706.84235 9.27953483
};
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.9296617617
0 7347.63789206157
0 7345.96521051017
0 7342.0415237132
0 7330.98559187964
0 7280.55055
0 7280.55055
0 7280.55055
0 7280.43059
1 7280.22008
3 7279.86246
7 7279.27512
15 7278.59574
26.31 7277.79188
42.31 7276.83136
64.94 7275.67843
96.94 7274.30156
142.19 7272.66752
206.19 7270.73759
296.7 7268.47174
424.7 7265.81492
605.7 7262.69519
861.7 7259.01358
1223.7 7254.64708
1735.7 7249.4348
2459.8 7243.178
3483.8 7235.5936
4931.8 7226.29466
6979.8 7214.79834
9875.8 7200.5141
13971.8 7182.72831
19764.8 7160.48617
27956.8 7132.36152
39546.8 7095.82017
55926.8 7060.1074
72306.8 7019.25178
88686.8 6983.03153
100276.8 6952.53765
111866.8 6917.21468
128246.8 6877.8032
151416.8 6832.89902
184186.8 6779.32877
230526.8 6732.56285
276866.8 6673.42101
342406.8 6598.19939
435086.8 6528.44406
527766.8 6432.5425
658866.8 6331.70318
789966.8 6208.62226
921066.8 6102.40499
999706.8 6036.25903
1033076.8 5911.03634
1066446.8 5863.51296
1076456.8 5821.19175
1083534.8 5800.4274
1088539.8 5774.01694
1095617.8 5737.77454
1105627.8 5686.04559
1119787.8 5600.24783
1139807.8 5493.37191
1159827.8 5338.15377
1179847.8 5274.24917
1185853.8 5221.64729
1189456.8 5142.19244
1191258.8 5130.03346
1191895.8 5116.05401
1192796.7 5090.27522
1194598.7 5066.20625
1196400.7 5032.63669
1198948.7 4986.32749
1202551.7 4919.63485
1207647.7 4849.66278
1212743.7 4767.50972
1217839.7 4723.8992
1220001.7 4691.38973
1221298.7 4638.30553
1222595.7 4623.50379
1222829.2 4610.62371
1222969.3 4598.06408
1223053.36 4590.66026
1223083.62 4471.91957
1223109.3 4470.18245
1223111.57 4468.02083
1223116.109 4465.53096
1223125.188 4463.47992
1223138.028 4460.68692
1223163.708 4458.0355
1223200.018 4455.09909
1223251.378 4451.27018
1223324.008 4446.78882
1223426.708 4438.85209
1223632.108 4431.26107
1223837.508 4421.3676
1224128.008 4403.01438
1224709.008 4379.14393
1225530.708 4348.2706
1226692.708 4307.53287
1228335.708 4261.32459
1229978.708 4208.88995
1231621.708 4159.72347
1232783.708 4131.95234
1233276.708 4109.10821
1233572.508 4064.37291
1233868.308 4036.39645
1233957.048 4014.20636
1233994.698 3987.58695
1234017.288 3970.30027
1234025.421 3938.79271
1234032.322 3923.82455
1234034.079 3912.62518
1234034.9733 3905.07626
1234035.4286 3901.12358
1234035.6253 3899.16087
1234035.68539 3898.1234
1234035.69837 3897.94928
1234035.699379 3897.86586
1234035.699815 3897.78848
1234035.6999482 3897.78587
1234035.7000612 2862.15564
1234044.4420612 2862.15373
1234048.8130612 2862.14832
1234061.1730612 2862.13302
1234096.1430612 2862.08976
1234195.0530612 2861.96741
1234474.8530612 2861.62158
1235266.1530612 2860.64636
1237504.1530612 2858.70576
1241980.1530612 2854.84732
1250932.1530612 2847.15193
1268832.1530612 2831.44474
1304642.1530612 2806.97841
1355282.1530612 2755.9897
1426902.1530612 2693.46996
1477542.1530612 2640.24576
1513352.1530612 2596.57769
1538672.1530612 2549.21784
1563992.1530612 2494.63371
1589312.1530612 2430.30568
1614632.1530612 2330.3118
1639952.1530612 2168.99971
1657852.1530612 2149.44875
1661017.1530612 2125.84642
1665493.1530612 2103.85401
1669969.1530612 2073.83379
1676299.1530612 2028.80602
1685251.1530612 1955.81812
1697911.1530612 1873.38691
1710571.1530612 1774.52861
1719523.1530612 1657.06821
1725853.1530612 1549.91889
1730329.1530612 1459.90809
1733494.1530612 1381.43724
1735732.1530612 1304.39161
1737315.1530612 1220.96966
1738434.1530612 1167.01826
1738908.9530612 1117.31541
1739193.8530612 1065.84802
1739364.7530612 1027.56463
1739437.2630612 981.747766
1739480.7730612 941.821872
1739499.2330612 908.78849
1739507.0640612 865.644039
1739511.7630612 846.186383
1739512.9590612 837.86252
1739513.3244612 835.964855
1739513.3718112 835.327096
1739513.3820412 834.741718
1739513.3872482 834.671742
1739513.3875918 834.62796
1739513.38766601 9.29031514
};
\addplot [orange, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.94830217838
0 7347.44403792374
0 7345.19444051015
0 7339.99715576359
0 7325.67551756339
0 7271.15571
0 7271.15571
0 7271.15571
0 7271.02682
1 7270.80099
3 7270.41659
7 7269.7843
15 7269.04907
26.31 7268.17457
42.31 7267.12472
64.94 7265.85977
96.94 7264.3453
142.19 7262.53536
206.19 7260.38623
296.7 7257.85257
424.7 7254.87204
605.7 7251.36553
861.7 7247.23168
1223.7 7242.33954
1735.7 7236.51824
2459.8 7229.56037
3483.8 7221.16256
4931.8 7210.94193
6979.8 7198.39425
9875.8 7182.87307
13971.8 7163.62492
19764.8 7139.66097
27956.8 7109.65124
39546.8 7071.53032
55926.8 7021.29711
79096.8 6967.89766
102266.8 6920.27046
118646.8 6879.61599
135026.8 6831.71883
158196.8 6777.5352
190966.8 6731.90155
223736.8 6675.2627
270076.8 6604.76515
335616.8 6516.93442
428296.8 6437.31271
520976.8 6330.60678
652076.8 6221.96271
783176.8 6094.27316
914276.8 6024.64251
969886.8 5880.96534
1025496.8 5796.21718
1045156.8 5789.88514
1046894.8 5778.09736
1050370.8 5755.24947
1057321.8 5722.93064
1067151.8 5674.53969
1081051.8 5592.15178
1100711.8 5487.23059
1120371.8 5394.79388
1134271.8 5379.44477
1136729.8 5358.23578
1140205.8 5328.84931
1145120.8 5286.06108
1152071.8 5224.93119
1161901.8 5152.25858
1171731.8 5073.25875
1181561.8 4983.98365
1191391.8 4878.52052
1201221.8 4788.32256
1208172.8 4744.16277
1211121.8 4651.11307
1214070.8 4641.77068
1214592.1 4624.7749
1215635.1 4599.07349
1216678.1 4584.69784
1217415.4 4569.01062
1218458.4 4555.70313
1219501.4 4537.90233
1220976.4 4515.40705
1223061.4 4486.40149
1226010.4 4445.75734
1230181.4 4381.12972
1236079.4 4333.77754
1240250.4 4282.6502
1244421.4 4224.32879
1248592.4 4187.83125
1250361.4 4162.61135
1251423.4 4152.20708
1251805.6 4141.35124
1252129.9 4096.32171
1252454.2 4092.83854
1252511.53 4089.31649
1252592.61 4085.39738
1252707.31 4080.94893
1252869.51 4073.40189
1253193.81 4066.54514
1253518.11 4053.139
1254166.71 4033.81548
1255084.01 4010.28864
1256001.31 3989.07368
1256649.91 3949.686
1257298.51 3930.67016
1257463.61 3910.67549
1257562.68 3885.75252
1257622.12 3868.79416
1257643.52 3854.32355
1257654.41 3840.38846
1257660.947 3818.38807
1257666.494 3804.28147
1257668.491 3781.15359
1257670.185 3778.37921
1257670.3167 3776.1929
1257670.38378 3775.79339
1257670.388996 3775.61012
1257670.390123 3775.54984
1257670.3904671 3775.50667
1257670.3906158 3775.50421
1257670.3907228 2777.25344
1257673.3717228 2777.25326
1257673.7443228 2777.25275
1257674.7983228 2777.25133
1257677.7793228 2777.2473
1257686.2113228 2777.2359
1257710.0613228 2777.20365
1257777.5213228 2777.11242
1257968.3213228 2776.8543
1258507.9213228 2776.12355
1260033.9213228 2774.05017
1264350.9213228 2769.87305
1272984.9213228 2761.36203
1290254.9213228 2742.9383
1324794.9213228 2709.19629
1373634.9213228 2663.43807
1422474.9213228 2618.14252
1471314.9213228 2551.85388
1520154.9213228 2509.63113
1540874.9213228 2412.07217
1561594.9213228 2393.23128
1566775.9213228 2367.46874
1574101.9213228 2334.41705
1584461.9213228 2291.14187
1599111.9213228 2251.73524
1613761.9213228 2215.36655
1628411.9213228 2182.68508
1643061.9213228 2133.43002
1663781.9213228 2083.77787
1684501.9213228 2033.59467
1705221.9213228 1975.51953
1725941.9213228 1869.13912
1746661.9213228 1859.55717
1750324.9213228 1844.56513
1755505.9213228 1835.01969
1759168.9213228 1823.12493
1764349.9213228 1808.22064
1771675.9213228 1788.78404
1782035.9213228 1764.38681
1796685.9213228 1731.54049
1817405.9213228 1684.07035
1846715.9213228 1592.31516
1888155.9213228 1561.56868
1898515.9213228 1530.31389
1908875.9213228 1491.47029
1919235.9213228 1430.29263
1929595.9213228 1361.22779
1936921.9213228 1299.46416
1942102.9213228 1248.97389
1945765.9213228 1185.63787
1949428.9213228 1119.39248
1952018.9213228 1033.79747
1953850.9213228 995.476433
1954400.4213228 922.852778
1954949.9213228 893.923494
1955066.5213228 862.745024
1955136.4613228 843.926043
1955161.6413228 815.823672
1955183.0013228 775.342006
1955195.8213228 754.165288
1955199.0843228 731.42779
1955201.0423228 9.30591281
};
\end{axis}

\end{tikzpicture}


==> figures/stiffness-lc0.9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=6cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=2000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={stiffness \(\displaystyle \Big(F/u_{\mathrm{p}}\Big)\) [N/mm]},
ymin=0, ymax=8000,
ytick style={color=black},
ytick={0,2000,4000,6000,8000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {8000}\)
}
]
\addplot [blue, mark=*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 7349.3011666263
0 7349.3011826507
0 7349.26420129992
0 7348.9296617617
0 7347.63789206157
0 7345.96521051017
0 7342.0415237132
0 7330.98559187964
0 7280.55055
0 7280.55055
0 7280.55055
0 7280.43059
1 7280.22008
3 7279.86246
7 7279.27512
15 7278.59574
26.31 7277.79188
42.31 7276.83136
64.94 7275.67843
96.94 7274.30156
142.19 7272.66752
206.19 7270.73759
296.7 7268.47174
424.7 7265.81492
605.7 7262.69519
861.7 7259.01358
1223.7 7254.64708
1735.7 7249.4348
2459.8 7243.178
3483.8 7235.5936
4931.8 7226.29466
6979.8 7214.79834
9875.8 7200.5141
13971.8 7182.72831
19764.8 7160.48617
27956.8 7132.36152
39546.8 7095.82017
55926.8 7060.1074
72306.8 7019.25178
88686.8 6983.03153
100276.8 6952.53765
111866.8 6917.21468
128246.8 6877.8032
151416.8 6832.89902
184186.8 6779.32877
230526.8 6732.56285
276866.8 6673.42101
342406.8 6598.19939
435086.8 6528.44406
527766.8 6432.5425
658866.8 6331.70318
789966.8 6208.62226
921066.8 6102.40499
999706.8 6036.25903
1033076.8 5911.03634
1066446.8 5863.51296
1076456.8 5821.19175
1083534.8 5800.4274
1088539.8 5774.01694
1095617.8 5737.77454
1105627.8 5686.04559
1119787.8 5600.24783
1139807.8 5493.37191
1159827.8 5338.15377
1179847.8 5274.24917
1185853.8 5221.64729
1189456.8 5142.19244
1191258.8 5130.03346
1191895.8 5116.05401
1192796.7 5090.27522
1194598.7 5066.20625
1196400.7 5032.63669
1198948.7 4986.32749
1202551.7 4919.63485
1207647.7 4849.66278
1212743.7 4767.50972
1217839.7 4723.8992
1220001.7 4691.38973
1221298.7 4638.30553
1222595.7 4623.50379
1222829.2 4610.62371
1222969.3 4598.06408
1223053.36 4590.66026
1223083.62 4471.91957
1223109.3 4470.18245
1223111.57 4468.02083
1223116.109 4465.53096
1223125.188 4463.47992
1223138.028 4460.68692
1223163.708 4458.0355
1223200.018 4455.09909
1223251.378 4451.27018
1223324.008 4446.78882
1223426.708 4438.85209
1223632.108 4431.26107
1223837.508 4421.3676
1224128.008 4403.01438
1224709.008 4379.14393
1225530.708 4348.2706
1226692.708 4307.53287
1228335.708 4261.32459
1229978.708 4208.88995
1231621.708 4159.72347
1232783.708 4131.95234
1233276.708 4109.10821
1233572.508 4064.37291
1233868.308 4036.39645
1233957.048 4014.20636
1233994.698 3987.58695
1234017.288 3970.30027
1234025.421 3938.79271
1234032.322 3923.82455
1234034.079 3912.62518
1234034.9733 3905.07626
1234035.4286 3901.12358
1234035.6253 3899.16087
1234035.68539 3898.1234
1234035.69837 3897.94928
1234035.699379 3897.86586
1234035.699815 3897.78848
1234035.6999482 3897.78587
1234035.7000612 2862.15564
1234044.4420612 2862.15373
1234048.8130612 2862.14832
1234061.1730612 2862.13302
1234096.1430612 2862.08976
1234195.0530612 2861.96741
1234474.8530612 2861.62158
1235266.1530612 2860.64636
1237504.1530612 2858.70576
1241980.1530612 2854.84732
1250932.1530612 2847.15193
1268832.1530612 2831.44474
1304642.1530612 2806.97841
1355282.1530612 2755.9897
1426902.1530612 2693.46996
1477542.1530612 2640.24576
1513352.1530612 2596.57769
1538672.1530612 2549.21784
1563992.1530612 2494.63371
1589312.1530612 2430.30568
1614632.1530612 2330.3118
1639952.1530612 2168.99971
1657852.1530612 2149.44875
1661017.1530612 2125.84642
1665493.1530612 2103.85401
1669969.1530612 2073.83379
1676299.1530612 2028.80602
1685251.1530612 1955.81812
1697911.1530612 1873.38691
1710571.1530612 1774.52861
1719523.1530612 1657.06821
1725853.1530612 1549.91889
1730329.1530612 1459.90809
1733494.1530612 1381.43724
1735732.1530612 1304.39161
1737315.1530612 1220.96966
1738434.1530612 1167.01826
1738908.9530612 1117.31541
1739193.8530612 1065.84802
1739364.7530612 1027.56463
1739437.2630612 981.747766
1739480.7730612 941.821872
1739499.2330612 908.78849
1739507.0640612 865.644039
1739511.7630612 846.186383
1739512.9590612 837.86252
1739513.3244612 835.964855
1739513.3718112 835.327096
1739513.3820412 834.741718
1739513.3872482 834.671742
1739513.3875918 834.62796
1739513.38766601 9.29031514
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1194598.7 5066.20625
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1234035.6999482 3897.78587
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1234035.7000612 2862.15564
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1589312.1530612 2430.30568
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1739513.3875918 834.62796
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1739513.38766601 9.29031514
};
\draw (axis cs:1214598.7,5166.20625) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(a)};
\draw (axis cs:1254035.6999482,3997.78587) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(b)};
\draw (axis cs:1254035.7000612,2962.15564) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(c)};
\draw (axis cs:1609312.1530612,2530.30568) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(d)};
\draw (axis cs:1759513.3875918,934.62796) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(e)};
\draw (axis cs:1759513.38766601,109.29031514) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(f)};
\end{axis}

\end{tikzpicture}


==> figures/time-dependence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={cycles \(\displaystyle N\) [-]},
xmin=0, xmax=2000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={stiffness \(\displaystyle \Big(F/u\Big)\) [N/mm]},
ymin=0, ymax=8000,
ytick style={color=black},
ytick={0,2000,4000,6000,8000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {8000}\)
}
]
\addplot [very thin, red, dashed, mark=x, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.30126953125
0 7349.30126953125
0 7349.26416015625
0 7348.9296875
0 7347.6376953125
0 7345.96533203125
0 7342.04150390625
0 7330.9853515625
0 7280.55078125
0 7280.55078125
0 7280.55078125
0 7280.4306640625
1 7280.22021484375
3 7279.8623046875
7 7279.27490234375
15 7278.595703125
26.3099994659424 7277.7919921875
42.310001373291 7276.83154296875
64.9400024414062 7275.67822265625
96.9400024414062 7274.3017578125
142.190002441406 7272.66748046875
206.190002441406 7270.73779296875
296.700012207031 7268.4716796875
424.700012207031 7265.81494140625
605.700012207031 7262.6953125
861.700012207031 7259.013671875
1223.69995117188 7254.64697265625
1735.69995117188 7249.4345703125
2459.80004882812 7243.17822265625
3483.80004882812 7237.71630859375
4507.7998046875 7232.7607421875
5531.7998046875 7228.162109375
6555.7998046875 7223.8388671875
7579.7998046875 7219.7314453125
8603.7998046875 7215.8037109375
9627.7998046875 7212.02978515625
10651.7998046875 7208.3876953125
11675.7998046875 7204.86279296875
12699.7998046875 7201.44140625
13723.7998046875 7198.11279296875
14747.7998046875 7194.86767578125
15771.7998046875 7191.69921875
16795.80078125 7188.599609375
17819.80078125 7185.564453125
18843.80078125 7182.58740234375
19867.80078125 7179.66455078125
20891.80078125 7176.79248046875
21915.80078125 7173.9658203125
22939.80078125 7171.18359375
23963.80078125 7168.4423828125
24987.80078125 7165.73876953125
26011.80078125 7163.0712890625
27035.80078125 7160.4375
28059.80078125 7157.83447265625
29083.80078125 7155.2607421875
30107.80078125 7152.71337890625
31131.80078125 7150.1943359375
32155.80078125 7147.6982421875
33179.80078125 7145.2265625
34203.80078125 7142.77734375
35227.80078125 7140.34814453125
36251.80078125 7137.9384765625
37275.80078125 7135.544921875
38299.80078125 7133.1708984375
39323.80078125 7130.81103515625
40347.80078125 7128.466796875
41371.80078125 7126.1376953125
42395.80078125 7123.822265625
43419.80078125 7121.5126953125
44443.80078125 7119.22119140625
45467.80078125 7116.93994140625
46491.80078125 7114.6689453125
47515.80078125 7112.4072265625
48539.80078125 7110.15380859375
49563.80078125 7107.9091796875
50587.80078125 7105.67041015625
51611.80078125 7103.43603515625
52635.80078125 7101.20556640625
53659.80078125 7098.98486328125
54683.80078125 7096.76806640625
55707.80078125 7094.548828125
56731.80078125 7092.33935546875
57755.80078125 7090.134765625
58779.80078125 7087.92919921875
59803.80078125 7085.72509765625
60827.80078125 7083.521484375
61851.80078125 7081.3173828125
62875.80078125 7079.11376953125
63899.80078125 7076.90673828125
64923.80078125 7074.6953125
65947.796875 7072.47802734375
66971.796875 7070.2607421875
67995.796875 7068.03857421875
69019.796875 7065.810546875
70043.796875 7063.5751953125
71067.796875 7061.32666015625
72091.796875 7059.07373046875
73115.796875 7056.8095703125
74139.796875 7054.53369140625
75163.796875 7052.244140625
76187.796875 7049.93896484375
77211.796875 7047.61669921875
78235.796875 7045.26611328125
79259.796875 7042.90283203125
80283.796875 7040.51123046875
81307.796875 7038.09619140625
82331.796875 7035.650390625
83355.796875 7033.169921875
84379.796875 7030.64990234375
85403.796875 7028.08447265625
86427.796875 7025.466796875
87451.796875 7022.7890625
88475.796875 7020.04052734375
89499.796875 7017.20751953125
90523.796875 7014.27197265625
91547.796875 7011.20947265625
92571.796875 7007.986328125
93595.796875 7004.61669921875
94619.796875 7001.1826171875
95643.796875 6997.7392578125
96667.796875 6994.2705078125
97691.796875 6990.84521484375
98715.796875 6987.490234375
99739.796875 6984.19921875
100763.796875 6980.98046875
101787.796875 6977.888671875
102811.796875 6974.89013671875
103835.796875 6971.982421875
104859.796875 6969.138671875
105883.796875 6966.3935546875
106907.796875 6963.69873046875
107931.796875 6961.05908203125
108955.796875 6958.51953125
109979.796875 6956.0615234375
111003.796875 6953.64306640625
112027.796875 6951.25439453125
113051.796875 6948.89697265625
114075.796875 6946.55029296875
115099.796875 6944.2109375
116123.796875 6941.8759765625
117147.796875 6939.54345703125
118171.796875 6937.2451171875
119195.796875 6934.9609375
120219.796875 6932.7255859375
121243.796875 6930.5234375
122267.796875 6928.341796875
123291.796875 6926.18212890625
124315.796875 6924.0478515625
125339.796875 6921.9580078125
126363.796875 6919.88671875
127387.796875 6917.8701171875
128411.796875 6915.88427734375
129435.796875 6913.9306640625
130459.796875 6911.9951171875
131483.796875 6910.10302734375
132507.796875 6908.22314453125
133531.796875 6906.3828125
134555.796875 6904.5576171875
135579.796875 6902.74560546875
136603.796875 6900.95263671875
137627.796875 6899.1728515625
138651.796875 6897.4111328125
139675.796875 6895.67041015625
140699.796875 6893.95556640625
141723.796875 6892.2587890625
142747.796875 6890.5771484375
143771.796875 6888.90869140625
144795.796875 6887.259765625
145819.796875 6885.623046875
146843.796875 6884.009765625
147867.796875 6882.41357421875
148891.796875 6880.8330078125
149915.796875 6879.25244140625
150939.796875 6877.70751953125
151963.796875 6876.173828125
152987.796875 6874.65625
154011.796875 6873.14697265625
155035.796875 6871.646484375
156059.796875 6870.15478515625
157083.796875 6868.6708984375
158107.796875 6867.20263671875
159131.796875 6865.7421875
160155.796875 6864.28955078125
161179.796875 6862.84423828125
162203.796875 6861.40576171875
163227.796875 6859.974609375
164251.796875 6858.55029296875
165275.796875 6857.13232421875
166299.796875 6855.7216796875
167323.796875 6854.3173828125
168347.796875 6852.9248046875
169371.796875 6851.53857421875
170395.796875 6850.16357421875
171419.796875 6848.7998046875
172443.796875 6847.4453125
173467.796875 6846.10009765625
174491.796875 6844.7607421875
175515.796875 6843.4267578125
176539.796875 6842.0986328125
177563.796875 6840.7763671875
178587.796875 6839.458984375
179611.796875 6838.14697265625
180635.796875 6836.84033203125
181659.796875 6835.54296875
182683.796875 6834.25244140625
183707.796875 6832.9677734375
184731.796875 6831.689453125
185755.796875 6830.416015625
186779.796875 6829.14794921875
187803.796875 6827.8857421875
188827.796875 6826.62841796875
189851.796875 6825.36474609375
190875.796875 6824.1171875
191899.796875 6822.875
192923.796875 6821.63671875
193947.796875 6820.40576171875
194971.796875 6819.173828125
195995.796875 6817.9384765625
197019.796875 6816.720703125
198043.796875 6815.50732421875
199067.796875 6814.2978515625
200091.796875 6813.09228515625
201115.796875 6811.89111328125
202139.796875 6810.6943359375
203163.796875 6809.50244140625
204187.796875 6808.31494140625
205211.796875 6807.12548828125
206235.796875 6805.947265625
207259.796875 6804.77294921875
208283.796875 6803.6025390625
209307.796875 6802.43603515625
210331.796875 6801.27294921875
211355.796875 6800.11328125
212379.796875 6798.95703125
213403.796875 6797.80419921875
214427.796875 6796.65478515625
215451.796875 6795.5087890625
216475.796875 6794.36572265625
217499.796875 6793.2265625
218523.796875 6792.08984375
219547.796875 6790.95703125
220571.796875 6789.82666015625
221595.796875 6788.69970703125
222619.796875 6787.57568359375
223643.796875 6786.45458984375
224667.796875 6785.3369140625
225691.796875 6784.22607421875
226715.796875 6783.11962890625
227739.796875 6782.01708984375
228763.796875 6780.9228515625
229787.796875 6779.8349609375
230811.796875 6778.75048828125
231835.796875 6777.66845703125
232859.796875 6776.58935546875
233883.796875 6775.51318359375
234907.796875 6774.43994140625
235931.796875 6773.3466796875
236955.796875 6772.2783203125
237979.796875 6771.212890625
239003.796875 6770.14990234375
240027.796875 6769.08984375
241051.796875 6768.0322265625
242075.796875 6766.97705078125
243099.796875 6765.9248046875
244123.796875 6764.875
245147.796875 6763.82763671875
246171.796875 6762.77734375
247195.796875 6761.7353515625
248219.796875 6760.6953125
249243.796875 6759.65771484375
250267.796875 6758.62255859375
251291.796875 6757.58935546875
252315.796875 6756.55908203125
253339.796875 6755.5185546875
254363.796875 6754.47265625
255387.796875 6753.4306640625
256411.796875 6752.40869140625
257435.796875 6751.388671875
258459.796875 6750.37060546875
259483.796875 6749.35498046875
260507.796875 6748.34130859375
261531.796875 6747.330078125
262555.8125 6746.32080078125
263579.8125 6745.3134765625
264603.8125 6744.30859375
265627.8125 6743.3056640625
266651.8125 6742.3046875
267675.8125 6741.3056640625
268699.8125 6740.30859375
269723.8125 6739.3134765625
270747.8125 6738.3203125
271771.8125 6737.3291015625
272795.8125 6736.34130859375
273819.8125 6735.3564453125
274843.8125 6734.37353515625
275867.8125 6733.39208984375
276891.8125 6732.41259765625
277915.8125 6731.43505859375
278939.8125 6730.45947265625
279963.8125 6729.48583984375
280987.8125 6728.513671875
282011.8125 6727.54345703125
283035.8125 6726.57470703125
284059.8125 6725.6083984375
285083.8125 6724.64306640625
286107.8125 6723.68115234375
287131.8125 6722.72412109375
288155.8125 6721.76904296875
289179.8125 6720.81591796875
290203.8125 6719.8642578125
291227.8125 6718.91455078125
292251.8125 6717.96875
293275.8125 6717.02490234375
294299.8125 6716.08251953125
295323.8125 6715.14208984375
296347.8125 6714.203125
297371.8125 6713.26611328125
298395.8125 6712.33056640625
299419.8125 6711.396484375
300443.8125 6710.4638671875
301467.8125 6709.53271484375
302491.8125 6708.603515625
303515.8125 6707.67578125
304539.8125 6706.72509765625
305563.8125 6705.80029296875
306587.8125 6704.87646484375
307611.8125 6703.9541015625
308635.8125 6703.03369140625
309659.8125 6702.1142578125
310683.8125 6701.197265625
311707.8125 6700.283203125
312731.8125 6699.37109375
313755.8125 6698.4599609375
314779.8125 6697.5498046875
315803.8125 6696.6416015625
316827.8125 6695.7314453125
317851.8125 6694.826171875
318875.8125 6693.92236328125
319899.8125 6693.02001953125
320923.8125 6692.11865234375
321947.8125 6691.2197265625
322971.8125 6690.32177734375
323995.8125 6689.42578125
325019.8125 6688.53076171875
326043.8125 6687.6376953125
327067.8125 6686.74560546875
328091.8125 6685.8544921875
329115.8125 6684.96484375
330139.8125 6684.076171875
331163.8125 6683.18896484375
332187.8125 6682.30322265625
333211.8125 6681.41845703125
334235.8125 6680.53515625
335259.8125 6679.62451171875
336283.8125 6678.7431640625
337307.8125 6677.86279296875
338331.8125 6676.9833984375
339355.8125 6676.10595703125
340379.8125 6675.22900390625
341403.8125 6674.353515625
342427.8125 6673.4794921875
343451.8125 6672.6064453125
344475.8125 6671.73486328125
345499.8125 6670.86572265625
346523.8125 6669.998046875
347547.8125 6669.1318359375
348571.8125 6668.2412109375
349595.8125 6667.37646484375
350619.8125 6666.51318359375
351643.8125 6665.6513671875
352667.8125 6664.79052734375
353691.8125 6663.9306640625
354715.8125 6663.072265625
355739.8125 6662.21435546875
356763.8125 6661.35791015625
357787.8125 6660.501953125
358811.8125 6659.6474609375
359835.8125 6658.79296875
360859.8125 6657.9404296875
361883.8125 6657.0888671875
362907.8125 6656.23779296875
363931.8125 6655.38818359375
364955.8125 6654.53955078125
365979.8125 6653.69287109375
367003.8125 6652.84765625
368027.8125 6652.0048828125
369051.8125 6651.16259765625
370075.8125 6650.3212890625
371099.8125 6649.4814453125
372123.8125 6648.64208984375
373147.8125 6647.8037109375
374171.8125 6646.96630859375
375195.8125 6646.12939453125
376219.8125 6645.2939453125
377243.8125 6644.458984375
378267.8125 6643.625
379291.8125 6642.7919921875
380315.8125 6641.95947265625
381339.8125 6641.12841796875
382363.8125 6640.29833984375
383387.8125 6639.4697265625
384411.8125 6638.63232421875
385435.8125 6637.80517578125
386459.8125 6636.97900390625
387483.8125 6636.15380859375
388507.8125 6635.3291015625
389531.8125 6634.5048828125
390555.8125 6633.65576171875
391579.8125 6632.8330078125
392603.8125 6632.01123046875
393627.8125 6631.18994140625
394651.8125 6630.36962890625
395675.8125 6629.55029296875
396699.8125 6628.73193359375
397723.8125 6627.91259765625
398747.8125 6627.095703125
399771.8125 6626.279296875
400795.8125 6625.46337890625
401819.8125 6624.6484375
402843.8125 6623.833984375
403867.8125 6623.0205078125
404891.8125 6622.20751953125
405915.8125 6621.3955078125
406939.8125 6620.583984375
407963.8125 6619.7734375
408987.8125 6618.96337890625
410011.8125 6618.154296875
411035.8125 6617.345703125
412059.8125 6616.5380859375
413083.8125 6615.73046875
414107.8125 6614.92578125
415131.8125 6614.12158203125
416155.8125 6613.318359375
417179.8125 6612.515625
418203.8125 6611.7138671875
419227.8125 6610.91259765625
420251.8125 6610.1123046875
421275.8125 6609.3125
422299.8125 6608.513671875
423323.8125 6607.71630859375
424347.8125 6606.9189453125
425371.8125 6606.12255859375
426395.8125 6605.32666015625
427419.8125 6604.53125
428443.8125 6603.73681640625
429467.8125 6602.94287109375
430491.8125 6602.1494140625
431515.8125 6601.35693359375
432539.8125 6600.56494140625
433563.8125 6599.7734375
434587.8125 6598.982421875
435611.8125 6598.19189453125
436635.8125 6597.40185546875
437659.8125 6596.6123046875
438683.8125 6595.82421875
439707.8125 6595.037109375
440731.8125 6594.25
441755.8125 6593.4638671875
442779.8125 6592.677734375
443803.8125 6591.892578125
444827.8125 6591.10791015625
445851.8125 6590.32373046875
446875.8125 6589.5400390625
447899.8125 6588.7568359375
448923.8125 6587.97412109375
449947.8125 6587.19189453125
450971.8125 6586.41064453125
451995.8125 6585.6298828125
453019.8125 6584.8505859375
454043.8125 6584.07177734375
455067.8125 6583.29345703125
456091.8125 6582.515625
457115.8125 6581.73828125
458139.8125 6580.9609375
459163.8125 6580.1845703125
460187.8125 6579.40869140625
461211.8125 6578.6328125
462235.8125 6577.85302734375
463259.8125 6577.07861328125
464283.8125 6576.30126953125
465307.8125 6575.529296875
466331.8125 6574.74853515625
467355.8125 6573.97705078125
468379.8125 6573.19287109375
469403.8125 6572.388671875
470427.8125 6571.61767578125
471451.8125 6570.84716796875
472475.8125 6570.0771484375
473499.8125 6569.30712890625
474523.8125 6568.5380859375
475547.8125 6567.76904296875
476571.8125 6567
477595.8125 6566.23193359375
478619.8125 6565.4638671875
479643.8125 6564.6962890625
480667.8125 6563.92919921875
481691.8125 6563.162109375
482715.8125 6562.3955078125
483739.8125 6561.62939453125
484763.8125 6560.86328125
485787.8125 6560.09814453125
486811.8125 6559.3330078125
487835.8125 6558.5693359375
488859.8125 6557.8056640625
489883.8125 6557.04296875
490907.8125 6556.2802734375
491931.8125 6555.517578125
492955.8125 6554.75537109375
493979.8125 6553.99365234375
495003.8125 6553.232421875
496027.8125 6552.47119140625
497051.8125 6551.7099609375
498075.8125 6550.94970703125
499099.8125 6550.1904296875
500123.8125 6549.43115234375
501147.8125 6548.6728515625
502171.8125 6547.91552734375
503195.8125 6547.15869140625
504219.8125 6546.40185546875
505243.8125 6545.6455078125
506267.8125 6544.88916015625
507291.8125 6544.1328125
508315.8125 6543.376953125
509339.8125 6542.62158203125
510363.8125 6541.8662109375
511387.8125 6541.111328125
512411.8125 6540.3564453125
513435.8125 6539.60205078125
514459.8125 6538.84765625
515483.8125 6538.09326171875
516507.8125 6537.33935546875
517531.8125 6536.58544921875
518555.8125 6535.83251953125
519579.8125 6535.080078125
520603.8125 6534.32763671875
521627.8125 6533.57568359375
522651.8125 6532.82373046875
523675.8125 6532.07177734375
524699.8125 6531.3203125
525723.8125 6530.56982421875
526747.8125 6529.81982421875
527771.8125 6529.0693359375
528795.8125 6528.31982421875
529819.8125 6527.56982421875
530843.8125 6526.8203125
531867.8125 6526.07080078125
532891.8125 6525.32177734375
533915.8125 6524.57275390625
534939.8125 6523.82373046875
535963.8125 6523.07470703125
536987.8125 6522.3271484375
538011.8125 6521.580078125
539035.8125 6520.8330078125
540059.8125 6520.0859375
541083.8125 6519.33935546875
542107.8125 6518.5927734375
543131.8125 6517.84619140625
544155.8125 6517.099609375
545179.8125 6516.353515625
546203.8125 6515.60693359375
547227.8125 6514.86083984375
548251.8125 6514.115234375
549275.8125 6513.369140625
550299.8125 6512.6240234375
551323.8125 6511.87890625
552347.8125 6511.1337890625
553371.8125 6510.38916015625
554395.8125 6509.64404296875
555419.8125 6508.8994140625
556443.8125 6508.15478515625
557467.8125 6507.40966796875
558491.8125 6506.6650390625
559515.8125 6505.9208984375
560539.8125 6505.1767578125
561563.8125 6504.43310546875
562587.8125 6503.689453125
563611.8125 6502.9462890625
564635.8125 6502.20361328125
565659.8125 6501.46142578125
566683.8125 6500.71923828125
567707.8125 6499.97705078125
568731.8125 6499.23486328125
569755.8125 6498.49267578125
570779.8125 6497.7509765625
571803.8125 6497.0087890625
572827.8125 6496.2666015625
573851.8125 6495.5244140625
574875.8125 6494.78271484375
575899.8125 6494.04052734375
576923.8125 6493.298828125
577947.8125 6492.556640625
578971.8125 6491.81494140625
579995.8125 6491.07275390625
581019.8125 6490.3310546875
582043.8125 6489.58935546875
583067.8125 6488.8486328125
584091.8125 6488.10791015625
585115.8125 6487.3671875
586139.8125 6486.62646484375
587163.8125 6485.8857421875
588187.8125 6485.14501953125
589211.8125 6484.404296875
590235.8125 6483.6630859375
591259.8125 6482.9228515625
592283.8125 6482.18212890625
593307.8125 6481.44189453125
594331.8125 6480.70166015625
595355.8125 6479.9609375
596379.8125 6479.220703125
597403.8125 6478.47998046875
598427.8125 6477.7392578125
599451.8125 6476.99853515625
600475.8125 6476.2578125
601499.8125 6475.5166015625
602523.8125 6474.77685546875
603547.8125 6474.037109375
604571.8125 6473.2978515625
605595.8125 6472.55810546875
606619.8125 6471.818359375
607643.8125 6471.07861328125
608667.8125 6470.3388671875
609691.8125 6469.5986328125
610715.8125 6468.85888671875
611739.8125 6468.119140625
612763.8125 6467.37890625
613787.8125 6466.638671875
614811.8125 6465.89794921875
615835.8125 6465.15771484375
616859.8125 6464.41748046875
617883.8125 6463.6767578125
618907.8125 6462.93603515625
619931.8125 6462.1953125
620955.8125 6461.4541015625
621979.8125 6460.712890625
623003.8125 6459.97119140625
624027.8125 6459.2294921875
625051.8125 6458.48779296875
626075.8125 6457.74560546875
627099.8125 6457.0029296875
628123.8125 6456.2607421875
629147.8125 6455.517578125
630171.8125 6454.77490234375
631195.8125 6454.03125
632219.8125 6453.2880859375
633243.8125 6452.5439453125
634267.8125 6451.7822265625
635291.8125 6451.0390625
636315.8125 6450.2958984375
637339.8125 6449.552734375
638363.8125 6448.8095703125
639387.8125 6448.0673828125
640411.8125 6447.32568359375
641435.8125 6446.58349609375
642459.8125 6445.84130859375
643483.8125 6445.0986328125
644507.8125 6444.35595703125
645531.8125 6443.61279296875
646555.8125 6442.869140625
647579.8125 6442.12548828125
648603.8125 6441.38134765625
649627.8125 6440.63720703125
650651.8125 6439.892578125
651675.8125 6439.14794921875
652699.8125 6438.404296875
653723.8125 6437.66015625
654747.8125 6436.916015625
655771.8125 6436.17138671875
656795.8125 6435.42626953125
657819.8125 6434.68115234375
658843.8125 6433.935546875
659867.8125 6433.189453125
660891.8125 6432.443359375
661915.8125 6431.6962890625
662939.8125 6430.94921875
663963.8125 6430.2021484375
664987.8125 6429.4541015625
666011.8125 6428.7060546875
667035.8125 6427.95751953125
668059.8125 6427.20849609375
669083.8125 6426.458984375
670107.8125 6425.70947265625
671131.8125 6424.958984375
672155.8125 6424.2021484375
673179.8125 6423.451171875
674203.8125 6422.69970703125
675227.8125 6421.9482421875
676251.8125 6421.1962890625
677275.8125 6420.44384765625
678299.8125 6419.69287109375
679323.8125 6418.94140625
680347.8125 6418.18896484375
681371.8125 6417.4365234375
682395.8125 6416.68359375
683419.8125 6415.93017578125
684443.8125 6415.17626953125
685467.8125 6414.421875
686491.8125 6413.66748046875
687515.8125 6412.83837890625
688539.8125 6412.08203125
689563.8125 6411.3251953125
690587.8125 6410.56787109375
691611.8125 6409.8095703125
692635.8125 6409.05126953125
693659.8125 6408.29248046875
694683.8125 6407.513671875
695707.8125 6406.75341796875
696731.8125 6405.99365234375
697755.8125 6405.2333984375
698779.8125 6404.47265625
699803.8125 6403.71240234375
700827.8125 6402.9521484375
701851.8125 6402.19091796875
702875.8125 6401.4296875
703899.8125 6400.66748046875
704923.8125 6399.9052734375
705947.8125 6399.14208984375
706971.8125 6398.37841796875
707995.8125 6397.61376953125
709019.8125 6396.84912109375
710043.8125 6396.08349609375
711067.8125 6395.318359375
712091.8125 6394.5537109375
713115.8125 6393.7880859375
714139.8125 6393.02197265625
715163.8125 6392.2548828125
716187.8125 6391.4873046875
717211.8125 6390.71923828125
718235.8125 6389.95068359375
719259.8125 6389.18212890625
720283.8125 6388.41357421875
721307.8125 6387.64404296875
722331.8125 6386.8740234375
723355.8125 6386.10302734375
724379.8125 6385.33154296875
725403.8125 6384.5595703125
726427.8125 6383.78662109375
727451.8125 6383.01318359375
728475.8125 6382.23876953125
729499.8125 6381.46435546875
730523.8125 6380.6904296875
731547.8125 6379.91552734375
732571.8125 6379.14013671875
733595.8125 6378.36572265625
734619.8125 6377.59033203125
735643.8125 6376.81396484375
736667.8125 6376.037109375
737691.8125 6375.25927734375
738715.8125 6374.48095703125
739739.8125 6373.70166015625
740763.8125 6372.921875
741787.8125 6372.14111328125
742811.8125 6371.359375
743835.8125 6370.5771484375
744859.8125 6369.7939453125
745883.8125 6369.009765625
746907.8125 6368.22509765625
747931.8125 6367.439453125
748955.8125 6366.6552734375
749979.8125 6365.86962890625
751003.8125 6365.0830078125
752027.8125 6364.29638671875
753051.8125 6363.5
754075.8125 6362.71240234375
755099.8125 6361.92431640625
756123.8125 6361.134765625
757147.8125 6360.3447265625
758171.8125 6359.5537109375
759195.8125 6358.76220703125
760219.8125 6357.96923828125
761243.8125 6357.17578125
762267.8125 6356.38134765625
763291.8125 6355.5859375
764315.8125 6354.78955078125
765339.8125 6353.9921875
766363.8125 6353.1943359375
767387.8125 6352.3955078125
768411.8125 6351.595703125
769435.8125 6350.794921875
770459.8125 6349.9931640625
771483.8125 6349.1904296875
772507.8125 6348.38671875
773531.8125 6347.58251953125
774555.8125 6346.77783203125
775579.8125 6345.97216796875
776603.8125 6345.1650390625
777627.8125 6344.357421875
778651.8125 6343.54931640625
779675.8125 6342.7412109375
780699.8125 6341.931640625
781723.8125 6341.12109375
782747.8125 6340.3095703125
783771.8125 6339.4970703125
784795.8125 6338.68359375
785819.8125 6337.86865234375
786843.8125 6337.052734375
787867.8125 6336.236328125
788891.8125 6335.4189453125
789915.8125 6334.60009765625
790939.8125 6333.78076171875
791963.8125 6332.9599609375
792987.8125 6332.138671875
794011.8125 6331.31640625
795035.8125 6330.49365234375
796059.8125 6329.6689453125
797083.8125 6328.84375
798107.8125 6328.01806640625
799131.8125 6327.19140625
800155.8125 6326.36376953125
801179.8125 6325.53466796875
802203.8125 6324.7041015625
803227.8125 6323.87255859375
804251.8125 6323.0400390625
805275.8125 6322.20751953125
806299.8125 6321.37548828125
807323.8125 6320.54248046875
808347.8125 6319.70849609375
809371.8125 6318.87255859375
810395.8125 6318.03564453125
811419.8125 6317.197265625
812443.8125 6316.35791015625
813467.8125 6315.5166015625
814491.8125 6314.67431640625
815515.8125 6313.83056640625
816539.8125 6312.98583984375
817563.8125 6312.14013671875
818587.8125 6311.2783203125
819611.8125 6310.4296875
820635.8125 6309.580078125
821659.8125 6308.712890625
822683.8125 6307.86083984375
823707.8125 6307.0068359375
824731.8125 6306.15185546875
825755.8125 6305.294921875
826779.8125 6304.4365234375
827803.8125 6303.57666015625
828827.8125 6302.71533203125
829851.8125 6301.8525390625
830875.8125 6300.98779296875
831899.8125 6300.1220703125
832923.8125 6299.25390625
833947.8125 6298.27490234375
834971.8125 6297.4033203125
835995.8125 6296.5302734375
837019.8125 6295.6552734375
838043.8125 6294.779296875
839067.8125 6293.90087890625
840091.8125 6293.021484375
841115.8125 6292.14013671875
842139.8125 6291.2568359375
843163.8125 6290.37255859375
844187.8125 6289.486328125
845211.8125 6288.60009765625
846235.8125 6287.7119140625
847259.8125 6286.82177734375
848283.8125 6285.93017578125
849307.8125 6285.037109375
850331.8125 6284.1416015625
851355.8125 6283.2451171875
852379.8125 6282.3466796875
853403.8125 6281.44677734375
854427.8125 6280.5458984375
855451.8125 6279.64453125
856475.8125 6278.74169921875
857499.8125 6277.8359375
858523.8125 6276.92919921875
859547.8125 6276.02001953125
860571.8125 6275.10986328125
861595.8125 6274.1982421875
862619.8125 6273.28466796875
863643.8125 6272.3701171875
864667.8125 6271.45361328125
865691.8125 6270.53515625
866715.8125 6269.6142578125
867739.8125 6268.69140625
868763.8125 6267.76611328125
869787.8125 6266.8388671875
870811.8125 6265.90966796875
871835.8125 6264.97802734375
872859.8125 6264.0439453125
873883.8125 6263.10888671875
874907.8125 6262.17333984375
875931.8125 6261.23583984375
876955.8125 6260.29638671875
877979.8125 6259.3544921875
879003.8125 6258.4111328125
880027.8125 6257.4658203125
881051.8125 6256.5185546875
882075.8125 6255.568359375
883099.8125 6254.6162109375
884123.8125 6253.66162109375
885147.8125 6252.7041015625
886171.8125 6251.744140625
887195.8125 6250.78173828125
888219.8125 6249.81787109375
889243.8125 6248.85107421875
890267.8125 6247.88232421875
891291.8125 6246.91064453125
892315.8125 6245.93603515625
893339.8125 6244.958984375
894363.8125 6243.97900390625
895387.8125 6242.9970703125
896411.8125 6241.94384765625
897435.8125 6240.95751953125
898459.8125 6239.96826171875
899483.8125 6238.9765625
900507.8125 6237.9814453125
901531.8125 6236.98486328125
902555.8125 6235.98583984375
903579.8125 6234.984375
904603.8125 6233.9794921875
905627.8125 6232.9716796875
906651.8125 6231.96142578125
907675.8125 6230.94775390625
908699.8125 6229.931640625
909723.8125 6228.91259765625
910747.8125 6227.89208984375
911771.8125 6226.86767578125
912795.8125 6225.84033203125
913819.8125 6224.8095703125
914843.8125 6223.7763671875
915867.8125 6222.74267578125
916891.8125 6221.70556640625
917915.8125 6220.6650390625
918939.8125 6219.62109375
919963.8125 6218.5732421875
920987.8125 6217.5224609375
922011.8125 6216.4677734375
923035.8125 6215.41015625
924059.8125 6214.3486328125
925083.8125 6213.28369140625
926107.8125 6212.21484375
927131.8125 6211.142578125
928155.8125 6210.06591796875
929179.8125 6208.98681640625
930203.8125 6207.90576171875
931227.8125 6206.82080078125
932251.8125 6205.73193359375
933275.8125 6204.638671875
934299.8125 6203.5419921875
935323.8125 6202.4404296875
936347.8125 6201.33544921875
937371.8125 6200.22705078125
938395.8125 6199.1162109375
939419.8125 6198.0009765625
940443.8125 6196.880859375
941467.8125 6195.7568359375
942491.8125 6194.62890625
943515.8125 6193.49658203125
944539.8125 6192.359375
945563.8125 6191.21826171875
946587.8125 6190.07373046875
947611.8125 6188.92431640625
948635.8125 6187.77001953125
949659.8125 6186.61083984375
950683.8125 6185.447265625
951707.8125 6184.28125
952731.8125 6183.1103515625
953755.8125 6181.9345703125
954779.8125 6180.75390625
955803.8125 6179.5673828125
956827.8125 6178.37548828125
957851.8125 6177.1787109375
958875.8125 6175.978515625
959899.8125 6174.77294921875
960923.8125 6173.56201171875
961947.8125 6172.34619140625
962971.8125 6171.125
963995.8125 6169.89990234375
965019.8125 6168.66845703125
966043.8125 6167.4326171875
967067.8125 6166.19091796875
968091.8125 6164.9423828125
969115.8125 6163.6884765625
970139.8125 6162.427734375
971163.8125 6161.16162109375
972187.8125 6159.890625
973211.8125 6158.61328125
974235.8125 6157.3291015625
975259.8125 6156.03759765625
976283.8125 6154.7412109375
977307.8125 6153.4384765625
978331.8125 6152.1279296875
979355.8125 6150.810546875
980379.8125 6149.486328125
981403.8125 6148.15673828125
982427.8125 6146.81982421875
983451.8125 6145.4755859375
984475.8125 6144.12255859375
985499.8125 6142.763671875
986523.8125 6141.3974609375
987547.8125 6140.0234375
988571.8125 6138.64111328125
989595.8125 6137.25
990619.8125 6135.85205078125
991643.8125 6134.44775390625
992667.8125 6133.03369140625
993691.8125 6131.61181640625
994715.8125 6130.181640625
995739.8125 6128.74267578125
996763.8125 6127.294921875
997787.8125 6125.8388671875
998811.8125 6124.37353515625
999835.8125 6122.8974609375
1000859.8125 6121.4140625
1001883.8125 6119.919921875
1002907.8125 6118.4150390625
1003931.8125 6116.89990234375
1004955.8125 6115.37451171875
1005979.8125 6113.83740234375
1007003.8125 6112.29443359375
1008027.8125 6110.74072265625
1009051.8125 6109.17431640625
1010075.8125 6107.59521484375
1011099.8125 6106.00634765625
1012123.8125 6104.40380859375
1013147.8125 6102.79150390625
1014171.8125 6101.1669921875
1015195.8125 6099.52880859375
1016219.8125 6097.8779296875
1017243.8125 6096.21435546875
1018267.8125 6094.5390625
1019291.8125 6092.8515625
1020315.8125 6091.1484375
1021339.8125 6089.43115234375
1022363.8125 6087.6982421875
1023387.8125 6085.94873046875
1024411.8125 6084.1884765625
1025435.8125 6082.412109375
1026459.8125 6080.619140625
1027483.8125 6078.810546875
1028507.8125 6076.9833984375
1029531.8125 6075.13720703125
1030555.8125 6073.2763671875
1031579.8125 6071.396484375
1032603.8125 6069.49951171875
1033627.8125 6067.5830078125
1034651.8125 6065.64306640625
1035675.8125 6063.6875
1036699.8125 6061.71337890625
1037723.8125 6059.71826171875
1038747.8125 6057.701171875
1039771.8125 6055.66162109375
1040795.8125 6053.5966796875
1041819.8125 6051.5068359375
1042843.8125 6049.3955078125
1043867.8125 6047.2626953125
1044891.8125 6045.052734375
1045915.8125 6042.865234375
1046939.8125 6040.650390625
1047963.8125 6038.4111328125
1048987.75 6036.140625
1050011.75 6033.83740234375
1051035.75 6031.51025390625
1052059.75 6029.150390625
1053083.75 6026.75732421875
1054107.75 6024.3291015625
1055131.75 6021.8662109375
1056155.75 6019.36865234375
1057179.75 6016.83251953125
1058203.75 6014.2587890625
1059227.75 6011.64501953125
1060251.75 6008.98828125
1061275.75 6006.2939453125
1062299.75 6003.54931640625
1063323.75 6000.75927734375
1064347.75 5997.919921875
1065371.75 5995.0322265625
1066395.75 5992.08984375
1067419.75 5989.09423828125
1068443.75 5986.0419921875
1069467.75 5982.927734375
1070491.75 5979.7451171875
1071515.75 5976.50048828125
1072539.75 5973.1865234375
1073563.75 5969.80224609375
1074587.75 5966.34716796875
1075611.75 5962.81494140625
1076635.75 5959.1982421875
1077659.75 5955.4951171875
1078683.75 5951.701171875
1079707.75 5947.8193359375
1080731.75 5943.8369140625
1081755.75 5939.751953125
1082779.75 5935.564453125
1083803.75 5931.27099609375
1084827.75 5926.86669921875
1085851.75 5922.435546875
1086875.75 5917.990234375
1087899.75 5913.55029296875
1088923.75 5909.1953125
1089947.75 5904.953125
1090971.75 5900.60595703125
1091995.75 5896.142578125
1093019.75 5891.560546875
1094043.75 5886.8544921875
1095067.75 5882.05859375
1096091.75 5877.25927734375
1097115.75 5872.525390625
1098139.75 5867.8818359375
1099163.75 5863.48291015625
1100187.75 5859.044921875
1101211.75 5854.48876953125
1102235.75 5849.7685546875
1103259.75 5844.845703125
1104283.75 5839.6318359375
1105307.75 5833.98974609375
1106331.75 5827.54541015625
1107355.75 5819.19287109375
1108379.75 5811.0263671875
1109403.75 5805.779296875
1110427.75 5801.23681640625
1111451.75 5796.962890625
1112475.75 5792.8271484375
1113499.75 5788.79736328125
1114523.75 5784.82666015625
1115547.75 5780.89697265625
1116571.75 5777.01171875
1117595.75 5773.1669921875
1118619.75 5769.35009765625
1119643.75 5765.56005859375
1120667.75 5761.79248046875
1121691.75 5758.0390625
1122715.75 5754.30224609375
1123739.75 5750.484375
1124763.75 5746.76953125
1125787.75 5743.05615234375
1126811.75 5739.35595703125
1127835.75 5735.67919921875
1128859.75 5732.00537109375
1129883.75 5728.33740234375
1130907.75 5724.671875
1131931.75 5721.009765625
1132955.75 5717.34130859375
1133979.75 5713.67919921875
1135003.75 5710.00830078125
1136027.75 5706.328125
1137051.75 5702.63818359375
1138075.75 5698.9453125
1139099.75 5695.24267578125
1140123.75 5691.52978515625
1141147.75 5687.8203125
1142171.75 5684.115234375
1143195.75 5680.05126953125
1144219.75 5676.27685546875
1145243.75 5672.44482421875
1146267.75 5668.01611328125
1147291.75 5663.86767578125
1148315.75 5659.79248046875
1149339.75 5655.72998046875
1150363.75 5651.6611328125
1151387.75 5647.57470703125
1152411.75 5643.466796875
1153435.75 5638.87890625
1154459.75 5634.6318359375
1155483.75 5630.3486328125
1156507.75 5626.0322265625
1157531.75 5621.68212890625
1158555.75 5617.2900390625
1159579.75 5612.5673828125
1160603.75 5607.830078125
1161627.75 5603.26904296875
1162651.75 5598.46923828125
1163675.75 5593.78466796875
1164699.75 5589.06494140625
1165723.75 5584.212890625
1166747.75 5579.3798828125
1167771.75 5574.48193359375
1168795.75 5569.5068359375
1169819.75 5564.5498046875
1170843.75 5559.44091796875
1171867.75 5554.3994140625
1172891.75 5549.30224609375
1173915.75 5544.1455078125
1174939.75 5538.91357421875
1175963.75 5533.59033203125
1176987.75 5528.19775390625
1178011.75 5522.685546875
1179035.75 5517.10888671875
1180059.75 5511.45654296875
1181083.75 5505.72265625
1182107.75 5499.923828125
1183131.75 5493.9365234375
1184155.75 5487.99951171875
1185179.75 5482.02783203125
1186203.75 5475.98779296875
1187227.75 5469.6162109375
1188251.75 5463.322265625
1189275.75 5456.94189453125
1190299.75 5450.486328125
1191323.75 5443.9228515625
1192347.75 5436.67041015625
1193371.75 5429.77783203125
1194395.75 5422.822265625
1195419.75 5415.7587890625
1196443.75 5408.607421875
1197467.75 5401.3251953125
1198491.75 5393.87109375
1199515.75 5386.3037109375
1200539.75 5378.30908203125
1201563.75 5370.23876953125
1202587.75 5362.1328125
1203611.75 5353.8359375
1204635.75 5345.314453125
1205659.75 5336.46240234375
1206683.75 5327.36328125
1207707.75 5317.982421875
1208731.75 5308.3310546875
1209755.75 5298.3212890625
1210779.75 5287.85400390625
1211803.75 5277.2138671875
1212827.75 5265.86181640625
1213851.75 5254.14306640625
1214875.75 5241.833984375
1215899.75 5228.69775390625
1216923.75 5214.29443359375
1217947.75 5198.21435546875
1218971.75 5186.8671875
1219586.25 5124.0576171875
1220455.125 5119.6845703125
1220608.75 5113.45263671875
1220915.875 5103.10205078125
1221530.25 5084.37353515625
1222759.25 5066.98876953125
1223988.25 5050.40283203125
1225217.25 5033.71435546875
1226446.25 5017.42333984375
1227675.25 5001.4853515625
1228904.25 4985.71484375
1230133.25 4969.7783203125
1231362.25 4953.86767578125
1232591.25 4937.634765625
1233820.25 4920.94677734375
1235049.25 4904.3828125
1236278.25 4887.58740234375
1237507.25 4870.615234375
1238736.25 4853.73876953125
1239965.25 4836.67138671875
1241194.25 4818.71923828125
1242423.25 4800.27197265625
1243652.25 4780.78369140625
1244881.25 4760.287109375
1246110.25 4738.14453125
1247339.25 4712.52734375
1248568.25 4682.53662109375
1249797.25 4640.56591796875
1251026.25 4612.41259765625
1251547.625 4439.3759765625
1252068.875 4429.744140625
1252253.25 4422.451171875
1252437.5 4415.767578125
1252621.75 4406.908203125
1252882.5 4390.36474609375
1253403.75 4368.67724609375
1254141.125 4340.5810546875
1255184.125 4314.36474609375
1256227.125 4289.0400390625
1257270.125 4264.6787109375
1258313.125 4234.05810546875
1259356.125 4201.01025390625
1260399.125 4162.45849609375
1261442.125 4095.55786132812
1262485.125 4070.56860351562
1262706.25 4046.36352539062
1262839 4020.2880859375
1262918.625 3979.69067382812
1262966.375 3946.27856445312
1262980.75 2848.28784179688
1262990.875 2848.28735351562
1262991.75 2848.2861328125
1262994.25 2848.28271484375
1263001.5 2848.27319335938
1263021.75 2848.24584960938
1263079.125 2848.16870117188
1263241.25 2847.9501953125
1263699.875 2847.33325195312
1264996.875 2846.71704101562
1266293.875 2846.10083007812
1267590.875 2845.4853515625
1268887.875 2844.87133789062
1270184.875 2844.25805664062
1271481.875 2843.64453125
1272778.875 2843.03051757812
1274075.875 2842.41748046875
1275372.875 2841.80419921875
1276669.875 2841.1904296875
1277966.875 2840.57641601562
1279263.875 2839.96411132812
1280560.875 2839.35375976562
1281857.875 2838.74243164062
1283154.875 2838.12963867188
1284451.875 2837.51708984375
1285748.875 2836.90600585938
1287045.875 2836.29443359375
1288342.875 2835.681640625
1289639.875 2835.06909179688
1290936.875 2834.45532226562
1292233.875 2833.84008789062
1293530.875 2833.2236328125
1294827.875 2832.60498046875
1296124.875 2831.98681640625
1297421.875 2831.36694335938
1298718.875 2830.7451171875
1300015.875 2830.12182617188
1301312.875 2829.49755859375
1302609.875 2828.873046875
1303906.875 2828.24609375
1305203.875 2827.61938476562
1306500.875 2826.9912109375
1307797.875 2826.36083984375
1309094.875 2825.72778320312
1310391.875 2825.09423828125
1311688.875 2824.4599609375
1312985.875 2823.82348632812
1314282.875 2823.1845703125
1315579.875 2822.5439453125
1316876.875 2821.90161132812
1318173.875 2821.25634765625
1319470.875 2820.60961914062
1320767.875 2819.96020507812
1322064.875 2819.30859375
1323361.875 2818.65551757812
1324658.875 2818.001953125
1325955.875 2817.34765625
1327252.875 2816.69091796875
1328549.875 2816.03125
1329846.875 2815.3681640625
1331143.875 2814.70434570312
1332440.875 2814.037109375
1333737.875 2813.36669921875
1335034.875 2812.69262695312
1336331.875 2812.01782226562
1337628.875 2811.34057617188
1338925.875 2810.6611328125
1340222.875 2809.97802734375
1341519.875 2809.29077148438
1342816.875 2808.599609375
1344113.875 2807.90502929688
1345410.875 2807.21215820312
1346707.875 2806.51489257812
1348004.875 2805.8134765625
1349301.875 2805.10766601562
1350598.875 2804.39721679688
1351895.875 2803.68237304688
1353192.875 2802.96313476562
1354489.875 2802.24194335938
1355786.875 2801.5185546875
1357083.875 2800.79150390625
1358380.875 2800.05981445312
1359677.875 2799.32299804688
1360974.875 2798.58203125
1362271.875 2797.8359375
1363568.875 2797.0849609375
1364865.875 2796.32836914062
1366162.875 2795.5693359375
1367459.875 2794.8037109375
1368756.875 2794.03247070312
1370053.875 2793.255859375
1371350.875 2792.47436523438
1372647.875 2791.68994140625
1373944.875 2790.8984375
1375241.875 2790.1005859375
1376538.875 2789.29736328125
1377835.875 2788.48681640625
1379132.875 2787.669921875
1380429.875 2786.8466796875
1381726.875 2786.015625
1383023.875 2785.17846679688
1384320.875 2784.33471679688
1385617.875 2783.4833984375
1386914.875 2782.62329101562
1388211.875 2781.755859375
1389508.875 2780.88354492188
1390805.875 2780.00244140625
1392102.875 2779.11303710938
1393399.875 2778.21606445312
1394696.875 2777.31201171875
1395993.875 2776.39868164062
1397290.875 2775.47436523438
1398587.875 2774.5390625
1399884.875 2773.59619140625
1401181.875 2772.64477539062
1402478.875 2771.68334960938
1403775.875 2770.71069335938
1405072.875 2769.7255859375
1406369.875 2768.73022460938
1407666.875 2767.72241210938
1408963.875 2766.70190429688
1410260.875 2765.66821289062
1411557.875 2764.62182617188
1412854.875 2763.5615234375
1414151.875 2762.4873046875
1415448.875 2761.39770507812
1416745.875 2760.29443359375
1418042.875 2759.17602539062
1419339.875 2758.044921875
1420636.875 2756.89672851562
1421933.875 2755.72875976562
1423230.875 2754.54248046875
1424527.875 2753.34057617188
1425824.875 2752.1240234375
1427121.875 2750.88891601562
1428418.875 2749.63500976562
1429715.875 2748.36010742188
1431012.875 2747.06103515625
1432309.875 2745.74389648438
1433606.875 2744.40258789062
1434903.875 2743.0361328125
1436200.875 2741.6455078125
1437497.875 2740.2236328125
1438794.875 2738.779296875
1440091.875 2737.30541992188
1441388.875 2735.8017578125
1442685.875 2734.26440429688
1443982.875 2732.6943359375
1445279.875 2731.08618164062
1446576.875 2729.43896484375
1447873.875 2727.75927734375
1449170.875 2726.03466796875
1450467.875 2724.27661132812
1451764.875 2722.47680664062
1453061.875 2720.63403320312
1454358.875 2718.74829101562
1455655.875 2716.8212890625
1456952.875 2714.86474609375
1458249.875 2712.8798828125
1459546.875 2710.888671875
1460843.875 2709.15258789062
1462140.875 2707.568359375
1463437.875 2705.9736328125
1464734.875 2704.36791992188
1466031.875 2702.751953125
1467328.875 2701.12817382812
1468625.875 2699.49072265625
1469922.875 2697.8388671875
1471219.875 2696.17163085938
1472516.875 2694.48803710938
1473813.875 2692.78662109375
1475110.875 2691.07275390625
1476407.875 2689.35498046875
1477704.875 2687.63916015625
1479001.875 2685.90795898438
1480298.875 2684.15747070312
1481595.875 2682.38671875
1482892.875 2680.59814453125
1484189.875 2678.7919921875
1485486.875 2676.97900390625
1486783.875 2675.16259765625
1488080.875 2673.32568359375
1489377.875 2671.48364257812
1490674.875 2669.6220703125
1491971.875 2667.73803710938
1493268.875 2665.83642578125
1494565.875 2663.93310546875
1495862.875 2662.0166015625
1497159.875 2660.08740234375
1498456.875 2658.1328125
1499753.875 2656.15112304688
1501050.875 2654.16479492188
1502347.875 2652.1708984375
1503644.875 2650.1513671875
1504941.875 2648.1044921875
1506238.875 2646.046875
1507535.875 2643.98291015625
1508832.875 2641.91918945312
1510129.875 2639.83178710938
1511426.875 2637.7333984375
1512723.875 2635.63012695312
1514020.875 2633.51416015625
1515317.875 2631.37719726562
1516614.875 2629.22924804688
1517911.875 2627.06762695312
1519208.875 2624.89013671875
1520505.875 2622.69677734375
1521802.875 2620.48022460938
1523099.875 2618.24072265625
1524396.875 2615.98608398438
1525693.875 2613.72631835938
1526990.875 2611.46752929688
1528287.875 2609.1904296875
1529584.875 2606.92163085938
1530881.875 2604.65161132812
1532178.875 2602.37866210938
1533475.875 2600.11181640625
1534772.875 2597.82641601562
1536069.875 2595.52661132812
1537366.875 2593.20336914062
1538663.875 2590.85424804688
1539960.875 2588.48950195312
1541257.875 2586.15063476562
1542554.875 2583.82397460938
1543851.875 2581.49926757812
1545148.875 2579.17260742188
1546445.875 2576.82421875
1547742.875 2574.47387695312
1549039.875 2572.10424804688
1550336.875 2569.72534179688
1551633.875 2567.33349609375
1552930.875 2564.9150390625
1554227.875 2562.47241210938
1555524.875 2560.01782226562
1556821.875 2557.51708984375
1558118.875 2555.05493164062
1559415.875 2552.57397460938
1560712.875 2550.06298828125
1562009.875 2547.52075195312
1563306.875 2544.95629882812
1564603.875 2542.37426757812
1565900.875 2539.79296875
1567197.875 2537.19946289062
1568494.875 2534.59887695312
1569791.875 2532.00561523438
1571088.875 2529.40234375
1572385.875 2526.80053710938
1573682.875 2524.20556640625
1574979.875 2521.6025390625
1576276.875 2518.97705078125
1577573.875 2516.32885742188
1578870.875 2513.673828125
1580167.875 2511.00732421875
1581464.875 2508.31323242188
1582761.875 2505.60913085938
1584058.875 2502.44506835938
1585355.875 2499.09350585938
1586652.875 2496.13134765625
1587949.875 2493.07348632812
1589246.875 2490.04223632812
1590543.875 2486.97265625
1591840.875 2483.88818359375
1593137.875 2480.78857421875
1594434.875 2477.69775390625
1595731.875 2474.60815429688
1597028.875 2471.4794921875
1598325.875 2468.33471679688
1599622.875 2465.17578125
1600919.875 2461.98022460938
1602216.875 2458.81372070312
1603513.875 2455.65356445312
1604810.875 2451.97485351562
1606107.875 2448.6103515625
1607404.875 2445.25415039062
1608701.875 2441.88256835938
1609998.875 2438.49340820312
1611295.875 2434.92236328125
1612592.875 2431.427734375
1613889.875 2427.9208984375
1615186.875 2424.388671875
1616483.875 2420.83447265625
1617780.875 2417.2568359375
1619077.875 2413.69799804688
1620374.875 2410.09301757812
1621671.875 2406.52709960938
1622968.875 2402.927734375
1624265.875 2399.29418945312
1625562.875 2395.666015625
1626859.875 2390.35107421875
1628156.875 2385.04809570312
1629453.875 2380.28344726562
1630750.875 2374.88916015625
1632047.875 2369.84521484375
1633344.875 2364.744140625
1634641.875 2359.51440429688
1635938.875 2354.16625976562
1637235.875 2348.70336914062
1638532.875 2343.13159179688
1639829.875 2337.47485351562
1641126.875 2330.966796875
1642423.875 2324.70849609375
1643720.875 2318.2333984375
1645017.875 2311.7236328125
1646314.875 2304.98901367188
1647611.875 2297.9580078125
1648908.875 2290.63891601562
1650205.875 2282.0859375
1651502.875 2273.68237304688
1652799.875 2264.88745117188
1654096.875 2255.3173828125
1655393.875 2244.03466796875
1656690.875 2193.21850585938
1657987.875 2190.09375
1658150.125 2186.96362304688
1658379.375 2182.21899414062
1658838 2176.70288085938
1659486.625 2167.27905273438
1660783.625 2158.83764648438
1662080.625 2150.58203125
1663377.625 2142.88818359375
1664674.625 2135.49169921875
1665971.625 2128.4189453125
1667268.625 2121.4736328125
1668565.625 2114.6015625
1669862.625 2107.8056640625
1671159.625 2101.13623046875
1672456.625 2094.59814453125
1673753.625 2087.72509765625
1675050.625 2081.11083984375
1676347.625 2074.59912109375
1677644.625 2068.1435546875
1678941.625 2061.75927734375
1680238.625 2055.357421875
1681535.625 2048.89965820312
1682832.625 2041.91857910156
1684129.625 2035.21740722656
1685426.625 2028.44836425781
1686723.625 2019.73828125
1688020.625 2012.11999511719
1689317.625 2004.53356933594
1690614.625 1996.83850097656
1691911.625 1989.01477050781
1693208.625 1981.06701660156
1694505.625 1973.15417480469
1695802.625 1965.73583984375
1697099.625 1958.47607421875
1698396.625 1950.27600097656
1699693.625 1942.50939941406
1700990.625 1934.75390625
1702287.625 1926.83471679688
1703584.625 1918.59790039062
1704881.625 1910.25927734375
1706178.625 1901.68701171875
1707475.625 1892.80187988281
1708772.625 1882.42858886719
1710069.625 1872.24780273438
1711366.625 1861.759765625
1712663.625 1850.56481933594
1713960.625 1838.48950195312
1715257.625 1824.97216796875
1716554.625 1810.67431640625
1717851.625 1795.34899902344
1719148.625 1776.63195800781
1720445.625 1756.98364257812
1721742.625 1735.71252441406
1723039.625 1712.36108398438
1724336.625 1686.93310546875
1725633.625 1659.521484375
1726930.625 1630.95227050781
1728227.625 1600.42163085938
1729524.625 1569.25463867188
1730821.625 1536.76989746094
1732118.625 1502.76013183594
1733415.625 1466.73156738281
1734712.625 1426.25756835938
1736009.625 1380.18579101562
1737306.625 1321.29895019531
1738603.625 1233.83557128906
1739900.625 1177.44250488281
1740451 1125.2783203125
1740781.125 1070.38610839844
1740979.25 1027.82666015625
1741063.375 962.070922851562
1741113.75 939.182922363281
1741122.875 904.892456054688
1741130.5 855.791442871094
1741135.125 842.873962402344
1741135.875 837.865051269531
1741136.125 834.791198730469
1741136.125 834.356079101562
1741136.125 834.115783691406
1741136.125 833.894958496094
1741136.125 833.815063476562
1741136.125 9.29210376739502
};
\addlegendentry{small steps}
\addplot [blue, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 7349.30126953125
0 7349.30126953125
0 7349.26416015625
0 7348.9296875
0 7347.6376953125
0 7345.96533203125
0 7342.04150390625
0 7330.9853515625
0 7280.55078125
0 7280.55078125
0 7280.55078125
0 7280.4306640625
1 7280.22021484375
3 7279.8623046875
7 7279.27490234375
15 7278.595703125
26.3099994659424 7277.7919921875
42.310001373291 7276.83154296875
64.9400024414062 7275.67822265625
96.9400024414062 7274.3017578125
142.190002441406 7272.66748046875
206.190002441406 7270.73779296875
296.700012207031 7268.4716796875
424.700012207031 7265.81494140625
605.700012207031 7262.6953125
861.700012207031 7259.013671875
1223.69995117188 7254.64697265625
1735.69995117188 7249.4345703125
2459.80004882812 7243.17822265625
3483.80004882812 7235.59375
4931.7998046875 7226.29443359375
6979.7998046875 7214.79833984375
9875.7998046875 7200.51416015625
13971.7998046875 7182.728515625
19764.80078125 7160.486328125
27956.80078125 7132.361328125
39546.80078125 7095.8203125
55926.80078125 7060.107421875
72306.796875 7019.251953125
88686.796875 6983.03173828125
100276.796875 6952.53759765625
111866.796875 6917.21484375
128246.796875 6877.80322265625
151416.796875 6832.89892578125
184186.796875 6779.32861328125
230526.796875 6732.56298828125
276866.8125 6673.4208984375
342406.8125 6598.19921875
435086.8125 6528.44384765625
527766.8125 6432.54248046875
658866.8125 6331.703125
789966.8125 6208.6220703125
921066.8125 6102.40478515625
999706.8125 6036.2587890625
1033076.8125 5911.0361328125
1066446.75 5863.51318359375
1076456.75 5821.19189453125
1083534.75 5800.42724609375
1088539.75 5774.01708984375
1095617.75 5737.7744140625
1105627.75 5686.04541015625
1119787.75 5600.248046875
1139807.75 5493.3720703125
1159827.75 5338.15380859375
1179847.75 5274.2490234375
1185853.75 5221.6474609375
1189456.75 5142.1923828125
1191258.75 5130.03369140625
1191895.75 5116.05419921875
1192796.75 5090.275390625
1194598.75 5066.2060546875
1196400.75 5032.63671875
1198948.75 4986.32763671875
1202551.75 4919.634765625
1207647.75 4849.66259765625
1212743.75 4767.509765625
1217839.75 4723.8994140625
1220001.75 4691.3896484375
1221298.75 4638.3056640625
1222595.75 4623.50390625
1222829.25 4610.62353515625
1222969.25 4598.06396484375
1223053.375 4590.66015625
1223083.625 4471.91943359375
1223109.25 4470.1826171875
1223111.625 4468.02099609375
1223116.125 4465.53076171875
1223125.25 4463.47998046875
1223138 4460.68701171875
1223163.75 4458.03564453125
1223200 4455.09912109375
1223251.375 4451.27001953125
1223324 4446.7890625
1223426.75 4438.85205078125
1223632.125 4431.26123046875
1223837.5 4421.36767578125
1224128 4403.01416015625
1224709 4379.14404296875
1225530.75 4348.2705078125
1226692.75 4307.53271484375
1228335.75 4261.32470703125
1229978.75 4208.89013671875
1231621.75 4159.7236328125
1232783.75 4131.9521484375
1233276.75 4109.1083984375
1233572.5 4064.37280273438
1233868.25 4036.396484375
1233957 4014.20629882812
1233994.75 3987.5869140625
1234017.25 3970.30029296875
1234025.375 3938.79272460938
1234032.375 3923.82446289062
1234034.125 3912.62524414062
1234035 3905.076171875
1234035.375 3901.12353515625
1234035.625 3899.16088867188
1234035.625 3898.12329101562
1234035.75 3897.94921875
1234035.75 3897.86596679688
1234035.75 3897.78857421875
1234035.75 3897.78588867188
1234035.75 2862.15576171875
1234044.5 2862.15380859375
1234048.875 2862.1484375
1234061.125 2862.13305664062
1234096.125 2862.08984375
1234195 2861.96752929688
1234474.875 2861.62158203125
1235266.125 2860.64624023438
1237504.125 2858.70581054688
1241980.125 2854.84741210938
1250932.125 2847.15185546875
1268832.125 2831.44482421875
1304642.125 2806.978515625
1355282.125 2755.98974609375
1426902.125 2693.46997070312
1477542.125 2640.24584960938
1513352.125 2596.57763671875
1538672.125 2549.2177734375
1563992.125 2494.6337890625
1589312.125 2430.3056640625
1614632.125 2330.31176757812
1639952.125 2168.99975585938
1657852.125 2149.44873046875
1661017.125 2125.84643554688
1665493.125 2103.85400390625
1669969.125 2073.83374023438
1676299.125 2028.80603027344
1685251.125 1955.81811523438
1697911.125 1873.38696289062
1710571.125 1774.52856445312
1719523.125 1657.06823730469
1725853.125 1549.9189453125
1730329.125 1459.90808105469
1733494.125 1381.43725585938
1735732.125 1304.3916015625
1737315.125 1220.96960449219
1738434.125 1167.01831054688
1738909 1117.3154296875
1739193.875 1065.84802246094
1739364.75 1027.56457519531
1739437.25 981.747741699219
1739480.75 941.821899414062
1739499.25 908.788513183594
1739507.125 865.64404296875
1739511.75 846.186401367188
1739513 837.862548828125
1739513.375 835.96484375
1739513.375 835.327087402344
1739513.375 834.74169921875
1739513.375 834.671752929688
1739513.375 834.6279296875
1739513.375 9.29031467437744
};
\addlegendentry{large steps}
\end{axis}

\end{tikzpicture}


==> inkscape/cracked-elem.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cracked-elem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.45661822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41473578)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cracked-elem.pdf}}%
    \put(0.80584076,0.09098843){\color[rgb]{0,0,0}\rotatebox{1.6308919}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_B$\end{tabular}}}}}%
    \put(0.81775616,0.28011056){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_A$\end{tabular}}}}}%
    \put(0.97232048,0.0408566){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_2$\end{tabular}}}}}%
    \put(0.84793103,0.40708668){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_3$\end{tabular}}}}}%
    \put(0.89067717,0.36234893){\color[rgb]{0,0,1}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{n}_3$\end{tabular}}}}}%
    \put(0.70301494,0.09890274){\color[rgb]{0,0,1}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{n}_1$\end{tabular}}}}}%
    \put(0.9068475,0.07729018){\color[rgb]{0,0,1}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{n}_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cracked-elem.pdf}}%
    \put(0.1279895,0.092204){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}}%
    \put(0.30104413,0.04675179){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cracked-elem.pdf}}%
    \put(0.20674176,0.35920221){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_3$\end{tabular}}}}}%
    \put(-0.00063436,0.0103545){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cracked-elem.pdf}}%
    \put(0.45885672,0.37940499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{I}(\bm{\sigma})>1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cracked-elem.pdf}}%
    \put(0.62897468,0.04159654){\color[rgb]{0,0,0}\rotatebox{-0.59872749}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}}%
    \put(0.57650768,0.09929884){\color[rgb]{0,0,0}\rotatebox{-0.59872749}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}}%
    \put(0.97655357,0.18072478){\color[rgb]{0,0,0}\rotatebox{-1.8480387}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}}%
    \put(0.91531322,0.2378953){\color[rgb]{0,0,0}\rotatebox{-1.8480387}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}}%
    \put(0.78331771,0.18528827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dispjump$\end{tabular}}}}%
    \put(0.6908981,0.00196933){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cracked-elem.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/davila.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'davila.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.3518028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20166119)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{davila.pdf}}%
    \put(0.87968223,-0.00540218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_f$\end{tabular}}}}%
    \put(0.53961933,0.14985647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\B$\end{tabular}}}}%
    \put(0.52096261,0.10060542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{max}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{davila.pdf}}%
    \put(0.54664051,0.19042263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0.96688121,0.02053453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{davila.pdf}}%
    \put(0.70936462,-0.0058246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta^{*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{davila.pdf}}%
    \put(0.62843452,0.07648403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small\Delta N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{davila.pdf}}%
    \put(0.05891912,0.18351577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\sigma^{\mathrm{max}}}{f_\B}$\end{tabular}}}}%
    \put(0.09451347,0.14621724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06686322,0.04760983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\sigma_{\mathrm{end}}}{f_\B}$\end{tabular}}}}%
    \put(0.46037351,0.01767337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{davila.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/deform-580-768.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deform-580-768.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.88985894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72358853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deform-580-768.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/element.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'element.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.69803169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58618844)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{element.pdf}}%
    \put(0.75564102,0.57193704){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{max}}$\end{tabular}}}}%
    \put(0.42422808,-0.00955861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{1}{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{element.pdf}}%
    \put(0.8464521,0.28148518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bulk elements\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{element.pdf}}%
    \put(0.31372697,0.14055409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}XFEM element\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{element.pdf}}%
    \put(0.32706227,0.33966008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}XFEM crack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{element.pdf}}%
    \put(-0.00052704,0.13010567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.25}{mm}$\end{tabular}}}}%
    \put(-0.0009162,0.22901296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.25}{mm}$\end{tabular}}}}%
    \put(-0.00154118,0.3263106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.25}{mm}$\end{tabular}}}}%
    \put(-0.00154118,0.42795401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.25}{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{element.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/nomenclature-fczm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nomenclature-fczm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.43359651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48048319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nomenclature-fczm.pdf}}%
    \put(0.12761081,0.0942317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1-d)K_{\B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nomenclature-fczm.pdf}}%
    \put(0.01074275,0.33821043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\B$\end{tabular}}}}%
    \put(-0.0291875,0.23415468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{res}}$\end{tabular}}}}%
    \put(-0.02808401,0.19253269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{max}}$\end{tabular}}}}%
    \put(0.0549244,0.46874225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0.68000835,0.06364864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nomenclature-fczm.pdf}}%
    \put(0.28379807,0.0275216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta^{*}$\end{tabular}}}}%
    \put(0.11401842,0.0275216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_0$\end{tabular}}}}%
    \put(0.56196787,0.0275216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_f$\end{tabular}}}}%
    \put(0.22698676,0.0275216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.15231331,0.23414744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nomenclature-fczm.pdf}}%
    \put(0.09395025,0.1426097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{\B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nomenclature-fczm.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/shift_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shift_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.02370663bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30531393)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shift_v2.pdf}}%
    \put(0.95602417,0.03993681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shift_v2.pdf}}%
    \put(0.55765535,-0.00502614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_{\mathrm{shift}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{shift_v2.pdf}}%
    \put(0.57115564,0.02444931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_{\mathrm{FEM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{shift_v2.pdf}}%
    \put(0.52403633,0.27516958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{shift_v2.pdf}}%
    \put(0.43739116,0.03993651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{shift_v2.pdf}}%
    \put(-0.0361427,0.12362735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{end}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{shift_v2.pdf}}%
    \put(0.11069252,0.03712354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{shift_v2.pdf}}%
    \put(0.0054016,0.27516948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(-0.12024739,0.31074473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56805333\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{shift_v2.pdf}}%
    \put(0.32072055,0.27203845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}apply shift\end{tabular}}}}%
    \put(0.49034477,0.12449707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{end}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{shift_v2.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/tracprofile.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tracprofile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.09316272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35892515)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tracprofile.pdf}}%
    \put(0.13097844,0.17523271){\color[rgb]{0,0,0}\rotatebox{79.79896203}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}static\end{tabular}}}}}%
    \put(0.14237518,0.23788498){\color[rgb]{0,0,0}\rotatebox{65.25494734}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ramp\end{tabular}}}}}%
    \put(0.16360115,0.27986175){\color[rgb]{0,0,0}\rotatebox{55.31777341}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-up\end{tabular}}}}}%
    \put(0.23185239,0.32284704){\color[rgb]{0,0,0}\rotatebox{-45.73862695}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}onset\end{tabular}}}}}%
    \put(0.28539936,0.28891747){\color[rgb]{0,0,0}\rotatebox{-6.61438797}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}propagation\end{tabular}}}}}%
    \put(-0.00208304,0.33619873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$ [MPa]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tracprofile.pdf}}%
    \put(0.06184951,0.28866471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tracprofile.pdf}}%
    \put(0.17296169,0.00150582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{1}{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tracprofile.pdf}}%
    \put(0.83848247,0.28698985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.21387813,0.06007461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
  \end{picture}%
\endgroup%

